A Second-Order Lower Bound for Globally Optimal 2D Registration

The problem of planar registration consists in finding the transformation that better aligns two point sets. In our setting, the search domain is the set of planar rigid transformations and the objective function is the sum of the distances between each point of the transformed source set and the destination set. We consider a Branch and Bound (BnB) method for finding the globally optimal solution. The algorithm recursively splits the search domain into boxes and computes an upper and a lower bound for the minimum value of the restricted problem. The main contribution of this work is the introduction of a novel lower bound, the relaxation bound, which corresponds to the solution of a concave relaxation of the objective function based on the linearization of the distance. In the BnB we also employ the so called cheap bound, equal to to the sum of the minimum distances between each point of source point set, transformed according to current box, and all the candidate points in the destination point set. We prove, both theoretically and practically, that the novel relaxation bound dominates the cheap bound over small boxes. More precisely, from the theoretical point of view, we prove that the relaxation bound is a second-order approximation of the minimum value, i.e., its distance from the minimum value decreases quadratically with respect to the diameter of the box (see Theorem 1), while the cheap bound is a first-order one (see Proposition 3). From the practical point of view, we show through different computational experiments that the addition of the relaxation bound considerably enhances the performance of the BnB algorithm, compensating the higher cost of its computation with respect to the cheap bound with a strong reduction of the number of BnB nodes to be explored.

==> figures/relaxation_radius/stats_bound_e80_relaxation0.020_20190114_1757_58.txt <==
# cfg ../cfg/glores_scan_e80.txt
# dst ../data/e80_laser_20180412_104005_selected/laser_20180412_104005_scan_06800.dat
# fileIn 1
# noiseSigma 0.01
# optDepthMax 50
# optInlierRatio 0.8
# optIterationMax 10000
# optRelaxT 0.02
# optRelaxX 0.02
# optRelaxY 0.02
# optRelaxationBoundOn 1
# optVerboseLevel 0
# optXTol 0.2
# optYTol 0.01
# rot 42
# rotL 0
# rotU 359.99
# scanDistMax 40.0
# scanSampleRate 2.0
# src ../data/e80_laser_20180412_104005_selected/laser_20180412_104005_scan_04400.dat
# tx 2.1
# txL -10.0
# txU +10.0
# ty -3
# tyL -10.0
# tyU +10.0
#iteration lower_bound upper_bound relaxation_bound_on queue_size
0	 0	 2819.6	 0	 2
1	 0	 2819.6	 0	 3
2	 0	 2819.6	 0	 4
3	 0	 2819.6	 0	 5
4	 0	 2819.6	 0	 6
5	 0	 2819.6	 0	 7
6	 0	 2819.6	 0	 8
7	 0	 2819.6	 0	 9
8	 0	 2819.6	 0	 10
9	 0	 2819.6	 0	 11
10	 0	 2819.6	 0	 12
11	 0	 2819.6	 0	 13
12	 0	 2819.6	 0	 14
13	 0	 2819.6	 0	 15
14	 0	 2819.6	 0	 16
15	 0	 2819.6	 0	 17
16	 0	 2819.6	 0	 18
17	 0	 2819.6	 0	 19
18	 0	 2819.6	 0	 20
19	 0	 2819.6	 0	 21
20	 0	 2030.1	 0	 22
21	 0	 2030.1	 0	 23
22	 0	 2030.1	 0	 24
23	 0	 2030.1	 0	 25
24	 0	 2030.1	 0	 26
25	 0	 2030.1	 0	 27
26	 0	 2030.1	 0	 28
27	 0	 2030.1	 0	 29
28	 0	 2030.1	 0	 30
29	 0	 2030.1	 0	 31
30	 0	 2030.1	 0	 32
31	 0	 2030.1	 0	 33
32	 0	 2030.1	 0	 34
33	 0	 2030.1	 0	 35
34	 0	 2030.1	 0	 36
35	 0	 2030.1	 0	 37
36	 0	 1952.14	 0	 38
37	 0	 1952.14	 0	 39
38	 0	 1881.91	 0	 40
39	 0	 1881.91	 0	 41
40	 0	 1881.91	 0	 42
41	 0	 1881.91	 0	 43
42	 0	 1881.91	 0	 44
43	 0	 1881.91	 0	 45
44	 0	 1866.58	 0	 46
45	 0	 1866.58	 0	 47
46	 0	 1866.58	 0	 48
47	 0	 1866.58	 0	 49
48	 0	 1866.58	 0	 50
49	 0	 1866.58	 0	 51
50	 0	 1866.58	 0	 52
51	 0	 1866.58	 0	 53
52	 0	 1866.58	 0	 54
53	 0	 1866.58	 0	 55
54	 0	 1866.58	 0	 56
55	 0	 1866.58	 0	 57
56	 0	 1866.58	 0	 58
57	 0	 1866.58	 0	 59
58	 0	 1866.58	 0	 60
59	 0	 1866.58	 0	 61
60	 0	 1099.37	 0	 62
61	 0	 1099.37	 0	 63
62	 0	 1099.37	 0	 64
63	 0	 1099.37	 0	 65
64	 0	 1099.37	 0	 66
65	 0	 1099.37	 0	 67
66	 0	 1099.37	 0	 68
67	 0	 1099.37	 0	 69
68	 0	 1099.37	 0	 70
69	 0	 1099.37	 0	 71
70	 0	 1099.37	 0	 72
71	 0	 1099.37	 0	 73
72	 0	 1099.37	 0	 74
73	 0	 1099.37	 0	 75
74	 0	 1099.37	 0	 76
75	 0	 950.296	 0	 77
76	 0	 950.296	 0	 78
77	 0	 950.296	 0	 79
78	 0	 950.296	 0	 80
79	 0	 950.296	 0	 81
80	 0	 950.296	 0	 82
81	 0	 950.296	 0	 83
82	 0	 950.296	 0	 84
83	 0	 950.296	 0	 85
84	 0	 797.318	 0	 86
85	 0	 797.318	 0	 87
86	 0	 797.318	 0	 88
87	 0	 797.318	 0	 89
88	 0	 797.318	 0	 90
89	 0	 797.318	 0	 91
90	 0	 797.318	 0	 92
91	 0	 797.318	 0	 93
92	 0	 797.318	 0	 94
93	 0	 797.318	 0	 95
94	 0	 797.318	 0	 96
95	 0	 797.318	 0	 97
96	 0	 797.318	 0	 98
97	 0	 797.318	 0	 99
98	 0	 797.318	 0	 100
99	 0	 797.318	 0	 101
100	 0	 797.318	 0	 102
101	 0	 797.318	 0	 103
102	 0	 797.318	 0	 104
103	 0	 797.318	 0	 105
104	 0	 797.318	 0	 106
105	 0	 797.318	 0	 107
106	 0	 797.318	 0	 108
107	 0	 797.318	 0	 109
108	 0	 797.318	 0	 110
109	 0	 797.318	 0	 111
110	 0	 797.318	 0	 112
111	 0	 797.318	 0	 113
112	 0	 797.318	 0	 114
113	 0	 797.318	 0	 115
114	 0	 797.318	 0	 116
115	 0	 797.318	 0	 117
116	 0	 797.318	 0	 118
117	 0	 797.318	 0	 119
118	 0	 797.318	 0	 120
119	 0	 797.318	 0	 121
120	 0	 797.318	 0	 122
121	 0	 797.318	 0	 123
122	 0	 797.318	 0	 124
123	 0	 797.318	 0	 125
124	 0	 797.318	 0	 126
125	 0	 797.318	 0	 127
126	 0	 797.318	 0	 128
127	 0	 797.318	 0	 129
128	 0	 797.318	 0	 130
129	 0	 797.318	 0	 131
130	 0	 797.318	 0	 132
131	 0	 797.318	 0	 133
132	 0	 797.318	 0	 134
133	 0	 797.318	 0	 135
134	 0	 797.318	 0	 136
135	 0	 797.318	 0	 137
136	 0	 797.318	 0	 138
137	 0	 797.318	 0	 139
138	 0	 797.318	 0	 140
139	 0	 797.318	 0	 141
140	 0	 797.318	 0	 142
141	 0	 797.318	 0	 143
142	 0	 168.876	 0	 144
143	 0	 168.876	 0	 145
144	 0	 168.876	 0	 146
145	 0	 168.876	 0	 147
146	 0	 137.213	 0	 148
147	 0	 137.213	 0	 149
148	 0	 137.213	 0	 150
149	 0	 137.213	 0	 151
150	 0	 137.213	 0	 152
151	 0	 137.213	 0	 153
152	 0	 137.213	 0	 154
153	 0	 137.213	 0	 155
154	 0	 137.213	 0	 156
155	 0	 137.213	 0	 157
156	 0	 60.7639	 0	 158
157	 0	 44.2333	 0	 159
158	 0	 44.2333	 0	 160
159	 0	 44.2333	 0	 160
160	 0	 44.2333	 0	 161
161	 0	 44.2333	 0	 162
162	 0	 44.2333	 0	 163
163	 0	 44.2333	 0	 162
164	 0	 44.2333	 0	 163
165	 0	 44.2333	 0	 164
166	 0	 44.2333	 0	 165
167	 0	 44.2333	 0	 166
168	 0	 41.5584	 0	 167
169	 0	 41.5584	 0	 168
170	 0	 41.5584	 0	 169
171	 0	 20.942	 0	 170
172	 0	 20.942	 0	 171
173	 0	 20.942	 0	 172
174	 0	 20.942	 0	 173
175	 0	 20.942	 0	 174
176	 0	 20.942	 0	 175
177	 0	 20.942	 0	 175
178	 0	 20.942	 0	 175
179	 0	 20.942	 0	 176
180	 0	 20.942	 0	 177
181	 0	 20.942	 0	 178
182	 0	 20.942	 0	 179
183	 0	 20.942	 0	 178
184	 0	 20.942	 0	 178
185	 0	 20.942	 0	 179
186	 0	 20.942	 0	 180
187	 0	 20.942	 0	 181
188	 0	 20.942	 0	 182
189	 0	 20.942	 0	 183
190	 0	 20.942	 0	 184
191	 0	 20.942	 0	 185
192	 0	 20.942	 0	 186
193	 0	 20.942	 0	 187
194	 0	 20.942	 0	 188
195	 0	 20.942	 0	 189
196	 0	 20.942	 0	 190
197	 0	 20.942	 0	 191
198	 0	 20.942	 0	 192
199	 0	 20.942	 0	 192
200	 0	 20.942	 0	 191
201	 0	 20.942	 0	 191
202	 0	 20.942	 0	 190
203	 0	 20.942	 0	 191
204	 0	 20.942	 0	 192
205	 0	 20.942	 0	 192
206	 0	 20.942	 0	 192
207	 0	 20.942	 0	 191
208	 0	 20.942	 0	 192
209	 0	 20.942	 0	 193
210	 0	 20.942	 0	 193
211	 0	 20.942	 0	 194
212	 0	 20.942	 0	 195
213	 0	 20.942	 0	 196
214	 0	 20.942	 0	 197
215	 0	 20.942	 0	 197
216	 0	 20.942	 0	 198
217	 0	 20.942	 0	 199
218	 0	 20.942	 0	 200
219	 0	 20.942	 0	 201
220	 0	 20.942	 0	 202
221	 0	 20.942	 0	 202
222	 0	 20.942	 0	 203
223	 0	 20.942	 0	 204
224	 0	 20.942	 0	 205
225	 0	 20.942	 0	 206
226	 0	 20.942	 0	 207
227	 0	 20.942	 0	 208
228	 0	 20.942	 0	 208
229	 0	 20.942	 0	 208
230	 0	 20.942	 0	 208
231	 0	 20.942	 0	 209
232	 0	 20.942	 0	 209
233	 0	 20.942	 0	 210
234	 0	 20.942	 0	 210
235	 0	 20.942	 0	 209
236	 0	 20.942	 0	 210
237	 0	 20.942	 0	 211
238	 0	 20.942	 0	 211
239	 0	 20.942	 0	 211
240	 0	 20.942	 0	 212
241	 0	 20.942	 0	 211
242	 0	 20.942	 0	 212
243	 0	 20.942	 0	 212
244	 0	 20.942	 0	 213
245	 0	 20.942	 0	 213
246	 0	 20.942	 0	 213
247	 0	 20.942	 0	 214
248	 0	 20.942	 0	 215
249	 0	 20.942	 0	 216
250	 0	 20.942	 0	 217
251	 0	 20.942	 0	 217
252	 0	 20.942	 0	 217
253	 0	 20.942	 0	 217
254	 0	 20.942	 0	 218
255	 0	 20.942	 0	 219
256	 0	 20.942	 0	 220
257	 0	 20.942	 0	 220
258	 0	 20.942	 0	 221
259	 0	 20.942	 0	 222
260	 0	 20.942	 0	 222
261	 0	 20.942	 0	 223
262	 1.98355e-06	 20.942	 0	 224
263	 4.86437e-06	 20.942	 0	 223
264	 2.4879e-05	 20.942	 0	 224
265	 2.65523e-05	 20.942	 0	 223
266	 3.68407e-05	 20.942	 0	 222
267	 3.93778e-05	 20.942	 0	 222
268	 8.55529e-05	 20.942	 0	 223
269	 0.000411971	 20.942	 0	 224
270	 0.000500964	 20.942	 0	 224
271	 0.000603732	 20.942	 0	 225
272	 0.0011138	 20.942	 0	 226
273	 0.00214853	 20.942	 0	 227
274	 0.00501351	 20.942	 0	 227
275	 0.00809347	 20.942	 0	 227
276	 0.0145165	 20.942	 0	 227
277	 0.0189263	 20.942	 0	 226
278	 0.0221104	 20.942	 0	 225
279	 0.0303062	 20.942	 0	 226
280	 0.0305702	 20.942	 0	 226
281	 0.0398299	 20.942	 0	 225
282	 0.0401372	 20.942	 0	 224
283	 0.0508677	 20.942	 0	 225
284	 0.0515235	 20.942	 0	 225
285	 0.0552584	 20.942	 0	 224
286	 0.0625808	 20.942	 0	 224
287	 0.0704995	 20.942	 0	 224
288	 0.0734225	 20.942	 0	 224
289	 0.0778566	 20.942	 0	 224
290	 0.0895445	 20.942	 0	 224
291	 0.0918252	 20.942	 0	 223
292	 0.0976074	 20.942	 0	 224
293	 0.104202	 20.942	 0	 225
294	 0.108673	 20.942	 0	 226
295	 0.117399	 20.942	 0	 227
296	 0.12328	 20.942	 0	 226
297	 0.132	 20.942	 0	 225
298	 0.141131	 20.942	 0	 226
299	 0.155563	 20.942	 0	 227
300	 0.162217	 20.942	 0	 228
301	 0.163893	 20.942	 0	 229
302	 0.180457	 20.942	 0	 228
303	 0.185844	 20.942	 0	 229
304	 0.193046	 20.942	 0	 230
305	 0.195916	 20.942	 0	 231
306	 0.202923	 20.942	 0	 231
307	 0.204202	 20.942	 0	 232
308	 0.208506	 20.942	 0	 232
309	 0.211581	 20.942	 0	 231
310	 0.215327	 20.942	 0	 230
311	 0.228213	 20.942	 0	 230
312	 0.233154	 20.942	 0	 230
313	 0.237465	 20.942	 0	 231
314	 0.241028	 20.942	 0	 230
315	 0.244007	 20.942	 0	 231
316	 0.255204	 20.942	 0	 232
317	 0.261517	 20.942	 0	 233
318	 0.262321	 20.942	 0	 234
319	 0.285439	 20.942	 0	 233
320	 0.285667	 20.942	 0	 234
321	 0.287429	 20.942	 0	 234
322	 0.306194	 20.942	 0	 235
323	 0.314945	 20.942	 0	 236
324	 0.3395	 20.942	 0	 235
325	 0.350186	 20.942	 0	 235
326	 0.378826	 20.942	 0	 235
327	 0.378826	 20.942	 0	 234
328	 0.387022	 20.942	 0	 235
329	 0.395429	 20.942	 0	 235
330	 0.402874	 20.942	 0	 234
331	 0.414979	 20.942	 0	 235
332	 0.419557	 9.48837	 0	 236
333	 0.425663	 9.48837	 0	 236
334	 0.42866	 9.48837	 0	 236
335	 0.441229	 9.48837	 0	 235
336	 0.454176	 9.48837	 0	 235
337	 0.468856	 9.48837	 0	 234
338	 0.500952	 9.48837	 0	 234
339	 0.501559	 9.48837	 0	 234
340	 0.51378	 9.48837	 0	 233
341	 0.545644	 9.48837	 0	 234
342	 0.562146	 9.48837	 0	 234
343	 0.57179	 9.48837	 0	 233
344	 0.585731	 9.48837	 0	 232
345	 0.595948	 9.48837	 0	 233
346	 0.612182	 9.48837	 0	 232
347	 0.642228	 9.05066	 0	 233
348	 0.661185	 9.05066	 0	 232
349	 0.676454	 9.05066	 0	 233
350	 0.678388	 9.05066	 0	 232
351	 0.679409	 9.05066	 0	 233
352	 0.680886	 9.05066	 0	 234
353	 0.722838	 9.05066	 0	 235
354	 0.725345	 9.05066	 0	 235
355	 0.733626	 9.05066	 0	 234
356	 0.772405	 9.05066	 0	 235
357	 0.775254	 9.05066	 0	 234
358	 0.807882	 9.05066	 0	 234
359	 0.830925	 9.05066	 0	 234
360	 0.838057	 9.05066	 0	 235
361	 0.847364	 9.05066	 0	 236
362	 0.863867	 9.05066	 0	 235
363	 0.866781	 9.05066	 0	 235
364	 0.878193	 9.05066	 0	 234
365	 0.901144	 9.05066	 0	 233
366	 0.90807	 9.05066	 0	 232
367	 0.908952	 9.05066	 0	 233
368	 0.910742	 9.05066	 0	 233
369	 0.922028	 8.27351	 0	 234
370	 0.955275	 8.27351	 0	 235
371	 1.01912	 8.27351	 0	 236
372	 1.02413	 8.27351	 0	 236
373	 1.02977	 8.27351	 0	 237
374	 1.03105	 8.27351	 0	 237
375	 1.03653	 8.27351	 0	 238
376	 1.06804	 8.27351	 0	 238
377	 1.07009	 8.27351	 0	 238
378	 1.07356	 8.27351	 0	 238
379	 1.07643	 8.27351	 0	 237
380	 1.07884	 8.27351	 0	 236
381	 1.0875	 8.27351	 0	 237
382	 1.08811	 8.27351	 0	 238
383	 1.1291	 8.27351	 0	 237
384	 1.13828	 8.27351	 0	 237
385	 1.14739	 8.27351	 0	 238
386	 1.16649	 8.27351	 0	 239
387	 1.17397	 8.27351	 0	 238
388	 1.20697	 8.27351	 0	 237
389	 1.21823	 8.27351	 0	 236
390	 1.22763	 8.27351	 0	 237
391	 1.23462	 8.27351	 0	 238
392	 1.24243	 8.27351	 0	 239
393	 1.25118	 8.27351	 0	 238
394	 1.27285	 8.27351	 0	 239
395	 1.31512	 8.27351	 0	 239
396	 1.3169	 8.27351	 0	 238
397	 1.32166	 8.27351	 0	 239
398	 1.32927	 8.27351	 0	 238
399	 1.43254	 8.27351	 0	 237
400	 1.45996	 8.27351	 0	 236
401	 1.46229	 8.27351	 0	 236
402	 1.46636	 8.27351	 0	 237
403	 1.47743	 8.27351	 0	 236
404	 1.48921	 8.27351	 0	 235
405	 1.49285	 8.27351	 0	 234
406	 1.52892	 8.27351	 0	 235
407	 1.5322	 8.27351	 0	 234
408	 1.54225	 8.27351	 0	 233
409	 1.56511	 8.27351	 0	 232
410	 1.57494	 8.27351	 0	 233
411	 1.59551	 8.27351	 0	 233
412	 1.60237	 8.27351	 0	 233
413	 1.61593	 8.27351	 0	 234
414	 1.62939	 8.27351	 0	 235
415	 1.64438	 8.27351	 0	 234
416	 1.68394	 8.27351	 0	 235
417	 1.71092	 8.27351	 0	 235
418	 1.75614	 8.27351	 0	 235
419	 1.75614	 8.27351	 0	 234
420	 1.76688	 8.27351	 0	 233
421	 1.7697	 8.27351	 0	 234
422	 1.77297	 8.27351	 0	 233
423	 1.80304	 8.27351	 0	 232
424	 1.84742	 8.27351	 0	 233
425	 1.87448	 8.27351	 0	 234
426	 1.89921	 8.27351	 0	 233
427	 1.90926	 8.27351	 0	 234
428	 1.95939	 8.27351	 0	 235
429	 1.96558	 8.27351	 0	 236
430	 2.00306	 8.27351	 0	 237
431	 2.02007	 8.27351	 0	 238
432	 2.05978	 8.27351	 0	 237
433	 2.0616	 8.27351	 0	 238
434	 2.10372	 8.27351	 0	 239
435	 2.12829	 8.27351	 0	 240
436	 2.15786	 8.27351	 0	 240
437	 2.17649	 8.27351	 0	 240
438	 2.17982	 8.27351	 0	 240
439	 2.18626	 8.27351	 0	 240
440	 2.21527	 8.27351	 0	 240
441	 2.22529	 8.27351	 0	 239
442	 2.24552	 8.27351	 0	 240
443	 2.27729	 8.27351	 0	 240
444	 2.2774	 8.27351	 0	 241
445	 2.33974	 8.27351	 0	 242
446	 2.34991	 8.27351	 0	 243
447	 2.39393	 8.27351	 0	 242
448	 2.43207	 8.27351	 0	 243
449	 2.43295	 8.27351	 0	 242
450	 2.44953	 8.27351	 0	 243
451	 2.4564	 8.27351	 0	 244
452	 2.52372	 8.27351	 0	 243
453	 2.53037	 8.27351	 0	 242
454	 2.54765	 8.27351	 0	 243
455	 2.55918	 8.27351	 0	 243
456	 2.63259	 8.27351	 0	 242
457	 2.65748	 8.27351	 0	 243
458	 2.6654	 8.27351	 0	 244
459	 2.69308	 8.27351	 0	 245
460	 2.69354	 8.27351	 0	 245
461	 2.70946	 8.27351	 0	 246
462	 2.73618	 8.27351	 0	 246
463	 2.74307	 8.27351	 0	 247
464	 2.75972	 8.27351	 0	 248
465	 2.78468	 8.27351	 0	 249
466	 2.78989	 8.27351	 0	 250
467	 2.79085	 8.27351	 0	 251
468	 2.79172	 8.27351	 0	 252
469	 2.81779	 8.27351	 0	 252
470	 2.8189	 8.27351	 0	 253
471	 2.82339	 8.27351	 0	 252
472	 2.83583	 8.27351	 0	 253
473	 2.8405	 8.27351	 0	 252
474	 2.84354	 8.27351	 0	 253
475	 2.88185	 8.27351	 0	 254
476	 2.8858	 8.27351	 0	 254
477	 2.91513	 8.27351	 0	 254
478	 2.93557	 8.27351	 0	 255
479	 2.94675	 8.27351	 0	 256
480	 2.95401	 8.27351	 0	 256
481	 2.96916	 8.27351	 0	 257
482	 2.98309	 8.27351	 0	 258
483	 2.98772	 8.27351	 0	 257
484	 2.99838	 8.27351	 0	 258
485	 3.00781	 8.27351	 0	 259
486	 3.01769	 8.27351	 0	 259
487	 3.02414	 8.27351	 0	 260
488	 3.07231	 8.27351	 0	 260
489	 3.07744	 8.27351	 0	 259
490	 3.10282	 8.27351	 0	 260
491	 3.11158	 8.27351	 0	 261
492	 3.11207	 8.27351	 0	 261
493	 3.11211	 8.27351	 0	 260
494	 3.12454	 8.27351	 0	 261
495	 3.13635	 8.27351	 0	 262
496	 3.13907	 8.27351	 0	 263
497	 3.15815	 8.27351	 0	 262
498	 3.16284	 8.27351	 0	 263
499	 3.17674	 8.27351	 0	 264
500	 3.20561	 8.27351	 0	 265
501	 3.22426	 8.27351	 0	 266
502	 3.23262	 8.27351	 0	 266
503	 3.24694	 8.27351	 0	 267
504	 3.24708	 8.27351	 0	 268
505	 3.26516	 8.27351	 0	 269
506	 3.27816	 8.27351	 0	 270
507	 3.29035	 8.27351	 0	 269
508	 3.30037	 8.27351	 0	 270
509	 3.31867	 8.27351	 0	 270
510	 3.31974	 8.27351	 0	 271
511	 3.32981	 8.27351	 0	 272
512	 3.34635	 8.27351	 0	 273
513	 3.35022	 8.27351	 0	 274
514	 3.35983	 8.27351	 0	 275
515	 3.41181	 8.27351	 0	 276
516	 3.44663	 8.27351	 0	 277
517	 3.45036	 8.27351	 0	 278
518	 3.46073	 8.27351	 0	 279
519	 3.47106	 8.27351	 0	 279
520	 3.47918	 8.27351	 0	 280
521	 3.49395	 8.27351	 0	 280
522	 3.52798	 8.27351	 0	 281
523	 3.53453	 8.27351	 0	 281
524	 3.54582	 8.27351	 0	 281
525	 3.55657	 8.27351	 0	 282
526	 3.58572	 8.27351	 0	 283
527	 3.6009	 8.27351	 0	 284
528	 3.60468	 8.27351	 0	 285
529	 3.65017	 8.27351	 0	 286
530	 3.65731	 8.27351	 0	 285
531	 3.66283	 8.27351	 0	 286
532	 3.69804	 7.82716	 0	 287
533	 3.70516	 7.82716	 0	 288
534	 3.75049	 7.82716	 0	 288
535	 3.75663	 7.75762	 0	 289
536	 3.7592	 7.75762	 0	 290
537	 3.7724	 7.75762	 0	 291
538	 3.78018	 7.75762	 0	 292
539	 3.78673	 7.75762	 0	 293
540	 3.79807	 7.75762	 0	 294
541	 3.80323	 7.75762	 0	 293
542	 3.8055	 7.75762	 0	 294
543	 3.81376	 7.75762	 0	 295
544	 3.81751	 7.75762	 0	 295
545	 3.8309	 7.75762	 0	 295
546	 3.8495	 7.74795	 0	 296
547	 3.86934	 7.74795	 0	 296
548	 3.89093	 7.74795	 0	 297
549	 3.91527	 7.74795	 0	 298
550	 3.92483	 7.74795	 0	 299
551	 3.92799	 7.74795	 0	 300
552	 3.94798	 7.74795	 0	 300
553	 3.95441	 7.74795	 0	 300
554	 3.96202	 7.74795	 0	 301
555	 3.96427	 7.74795	 0	 301
556	 3.9655	 7.74795	 0	 301
557	 3.97173	 7.74795	 0	 302
558	 3.97374	 7.74795	 0	 303
559	 3.9881	 7.74795	 0	 304
560	 3.99056	 7.74795	 0	 305
561	 3.99819	 7.74795	 0	 306
562	 4.00527	 7.74795	 0	 307
563	 4.02251	 7.74795	 0	 308
564	 4.02429	 7.69693	 0	 309
565	 4.02672	 7.69693	 0	 310
566	 4.03828	 7.69693	 0	 311
567	 4.04211	 7.69693	 0	 312
568	 4.05084	 7.69693	 0	 311
569	 4.05953	 7.69693	 0	 312
570	 4.06615	 7.69693	 0	 313
571	 4.06783	 7.696	 0	 314
572	 4.07909	 7.696	 0	 315
573	 4.09112	 7.696	 0	 316
574	 4.09121	 7.696	 0	 317
575	 4.09732	 7.696	 0	 317
576	 4.10466	 7.696	 0	 317
577	 4.11022	 7.696	 0	 318
578	 4.11875	 7.696	 0	 318
579	 4.12282	 7.696	 0	 317
580	 4.12822	 7.696	 0	 318
581	 4.15523	 7.696	 0	 319
582	 4.16165	 7.696	 0	 320
583	 4.16892	 7.696	 0	 320
584	 4.16986	 7.696	 0	 321
585	 4.17339	 7.696	 0	 320
586	 4.17412	 7.696	 0	 321
587	 4.17977	 7.696	 0	 322
588	 4.18656	 7.696	 0	 323
589	 4.1956	 7.696	 0	 324
590	 4.20162	 7.63655	 0	 325
591	 4.20355	 7.63655	 0	 326
592	 4.21334	 7.63655	 0	 327
593	 4.22416	 7.61646	 0	 328
594	 4.22487	 7.61646	 0	 329
595	 4.23743	 7.61646	 0	 330
596	 4.25119	 7.61646	 0	 331
597	 4.25126	 7.61646	 0	 331
598	 4.25289	 7.61026	 0	 332
599	 4.26047	 7.61026	 0	 333
600	 4.2636	 7.61026	 0	 334
601	 4.28093	 7.61026	 0	 335
602	 4.2817	 7.61026	 0	 335
603	 4.28322	 7.61026	 0	 336
604	 4.2852	 7.61026	 0	 337
605	 4.28594	 7.61026	 0	 338
606	 4.29917	 7.61026	 0	 339
607	 4.30405	 7.61026	 0	 340
608	 4.30613	 7.61026	 0	 341
609	 4.31169	 7.61026	 0	 342
610	 4.31533	 7.61026	 0	 343
611	 4.31642	 7.61026	 0	 344
612	 4.32567	 7.61026	 0	 344
613	 4.32919	 7.61026	 0	 344
614	 4.33188	 7.61026	 0	 345
615	 4.35924	 7.61026	 0	 346
616	 4.3628	 7.61026	 0	 346
617	 4.36738	 7.61026	 0	 346
618	 4.36816	 7.61026	 0	 347
619	 4.37642	 7.61026	 0	 348
620	 4.37669	 7.61026	 0	 349
621	 4.37794	 7.61026	 0	 350
622	 4.38754	 7.61026	 0	 351
623	 4.39692	 7.61026	 0	 352
624	 4.41477	 7.61026	 0	 353
625	 4.41554	 7.61026	 0	 353
626	 4.41824	 7.61026	 0	 354
627	 4.41916	 7.61026	 0	 353
628	 4.42707	 7.61026	 0	 354
629	 4.42979	 7.61026	 0	 354
630	 4.44177	 7.61026	 0	 355
631	 4.44441	 7.61026	 0	 356
632	 4.44745	 7.61026	 0	 356
633	 4.44916	 7.61026	 0	 356
634	 4.45034	 7.61026	 0	 357
635	 4.45981	 7.61026	 0	 358
636	 4.4605	 7.61026	 0	 359
637	 4.4605	 7.61026	 0	 360
638	 4.46531	 7.61026	 0	 361
639	 4.48058	 7.61026	 0	 361
640	 4.50072	 7.61026	 0	 361
641	 4.50347	 7.61026	 0	 362
642	 4.50479	 7.61026	 0	 363
643	 4.51066	 7.61026	 0	 364
644	 4.51636	 7.61026	 0	 365
645	 4.54027	 7.61026	 0	 364
646	 4.54363	 7.61026	 0	 365
647	 4.54857	 7.61026	 0	 366
648	 4.55482	 7.61026	 0	 367
649	 4.55523	 7.61026	 0	 368
650	 4.55593	 7.61026	 0	 369
651	 4.55611	 7.61026	 0	 370
652	 4.55764	 7.61026	 0	 371
653	 4.55946	 7.61026	 0	 370
654	 4.56166	 7.61026	 0	 371
655	 4.56849	 7.61026	 0	 372
656	 4.57627	 7.61026	 0	 372
657	 4.5837	 7.61026	 0	 373
658	 4.58536	 7.61026	 0	 373
659	 4.59273	 7.61026	 0	 374
660	 4.60047	 7.61026	 0	 374
661	 4.60791	 7.61026	 0	 375
662	 4.6095	 7.61026	 0	 375
663	 4.61101	 7.61026	 0	 376
664	 4.61134	 7.61026	 0	 377
665	 4.612	 7.61026	 0	 378
666	 4.61202	 7.61026	 0	 379
667	 4.61756	 7.61026	 0	 380
668	 4.62136	 7.61026	 0	 381
669	 4.62174	 7.61026	 0	 382
670	 4.62442	 7.61026	 0	 383
671	 4.62595	 7.61026	 0	 384
672	 4.62969	 7.61026	 0	 384
673	 4.64063	 7.61026	 0	 385
674	 4.64378	 7.61026	 0	 386
675	 4.64497	 7.61026	 0	 385
676	 4.64748	 7.61026	 0	 385
677	 4.65084	 7.61026	 0	 386
678	 4.65438	 7.61026	 0	 386
679	 4.65532	 7.61026	 0	 387
680	 4.65792	 7.61026	 0	 388
681	 4.6609	 7.61026	 0	 389
682	 4.6618	 7.61026	 0	 389
683	 4.66612	 7.61026	 0	 389
684	 4.67566	 7.61026	 0	 388
685	 4.68448	 7.61026	 0	 389
686	 4.68646	 7.61026	 0	 390
687	 4.69119	 7.61026	 0	 391
688	 4.69278	 7.61026	 0	 392
689	 4.69705	 7.61026	 0	 392
690	 4.71192	 7.61026	 0	 393
691	 4.71997	 7.61026	 0	 394
692	 4.72618	 7.61026	 0	 395
693	 4.72679	 7.61026	 0	 395
694	 4.73437	 7.61026	 0	 396
695	 4.7433	 7.61026	 0	 397
696	 4.74915	 7.61026	 0	 398
697	 4.75071	 7.61026	 0	 399
698	 4.75078	 7.61026	 0	 400
699	 4.76332	 7.61026	 0	 401
700	 4.76779	 7.61026	 0	 402
701	 4.77658	 7.61026	 0	 403
702	 4.77666	 7.61026	 0	 404
703	 4.77844	 7.61026	 0	 405
704	 4.78726	 7.61026	 0	 406
705	 4.79208	 7.61026	 0	 406
706	 4.79812	 7.61026	 0	 407
707	 4.80202	 7.61026	 0	 407
708	 4.80222	 7.61026	 0	 408
709	 4.80353	 7.61026	 0	 407
710	 4.80386	 7.61026	 0	 406
711	 4.80899	 7.61026	 0	 407
712	 4.81721	 7.61026	 0	 408
713	 4.81903	 7.61026	 0	 409
714	 4.83249	 7.61026	 0	 409
715	 4.8459	 7.61026	 0	 410
716	 4.84762	 7.61026	 0	 411
717	 4.86801	 7.61026	 0	 410
718	 4.87228	 7.61026	 0	 411
719	 4.8768	 7.61026	 0	 412
720	 4.87916	 7.61026	 0	 412
721	 4.88763	 7.61026	 0	 413
722	 4.89717	 7.61026	 0	 414
723	 4.90424	 7.61026	 0	 415
724	 4.90754	 7.61026	 0	 415
725	 4.9093	 7.61026	 0	 416
726	 4.91057	 7.61026	 0	 416
727	 4.92274	 7.61026	 0	 415
728	 4.92331	 7.61026	 0	 416
729	 4.92967	 7.61026	 0	 415
730	 4.93095	 7.61026	 0	 414
731	 4.93453	 7.61026	 0	 413
732	 4.93478	 7.61026	 0	 414
733	 4.94217	 7.61026	 0	 414
734	 4.94268	 7.61026	 0	 415
735	 4.94807	 7.61026	 0	 415
736	 4.95235	 7.61026	 0	 416
737	 4.95249	 7.61026	 0	 416
738	 4.95282	 7.61026	 0	 417
739	 4.95384	 7.61026	 0	 417
740	 4.9551	 7.61026	 0	 418
741	 4.9594	 7.61026	 0	 419
742	 4.96821	 7.61026	 0	 420
743	 4.97208	 7.61026	 0	 421
744	 4.97363	 7.61026	 0	 421
745	 4.98189	 7.61026	 0	 422
746	 4.98574	 7.61026	 0	 423
747	 4.998	 7.61026	 0	 424
748	 4.99931	 7.61026	 0	 425
749	 5.00025	 7.61026	 0	 425
750	 5.01869	 7.61026	 0	 426
751	 5.02366	 7.61026	 0	 427
752	 5.02442	 7.61026	 0	 426
753	 5.02753	 7.61026	 0	 426
754	 5.02829	 7.61026	 0	 427
755	 5.03331	 7.61026	 0	 427
756	 5.03821	 7.61026	 0	 428
757	 5.04958	 7.61026	 0	 428
758	 5.05595	 7.61026	 0	 429
759	 5.0614	 7.61026	 0	 430
760	 5.07877	 7.61026	 0	 430
761	 5.08049	 7.61026	 0	 431
762	 5.08373	 7.61026	 0	 432
763	 5.08841	 7.61026	 0	 433
764	 5.09523	 7.61026	 0	 434
765	 5.1019	 7.61026	 0	 435
766	 5.11285	 7.61026	 0	 436
767	 5.11358	 7.61026	 0	 437
768	 5.11929	 7.61026	 0	 438
769	 5.12319	 7.61026	 0	 439
770	 5.12677	 7.61026	 0	 438
771	 5.13097	 7.61026	 0	 439
772	 5.13811	 7.61026	 0	 440
773	 5.1397	 7.61026	 0	 441
774	 5.15003	 7.61026	 0	 440
775	 5.15034	 7.61026	 0	 441
776	 5.15043	 7.61026	 0	 441
777	 5.15958	 7.61026	 0	 440
778	 5.1597	 7.61026	 0	 441
779	 5.16444	 7.61026	 0	 442
780	 5.1698	 7.61026	 0	 443
781	 5.17081	 7.61026	 0	 444
782	 5.17454	 7.61026	 0	 445
783	 5.17797	 7.61026	 0	 446
784	 5.17923	 7.61026	 0	 447
785	 5.17928	 7.61026	 0	 448
786	 5.1802	 7.61026	 0	 449
787	 5.18453	 7.61026	 0	 450
788	 5.1855	 7.61026	 0	 451
789	 5.18738	 7.61026	 0	 451
790	 5.19335	 7.61026	 0	 451
791	 5.19673	 7.61026	 0	 452
792	 5.19699	 7.61026	 0	 453
793	 5.20759	 7.61026	 0	 454
794	 5.21355	 7.61026	 0	 455
795	 5.21771	 7.61026	 0	 454
796	 5.23456	 7.61026	 0	 455
797	 5.24382	 7.61026	 0	 455
798	 5.25255	 7.61026	 0	 456
799	 5.2538	 7.61026	 0	 457
800	 5.25711	 7.61026	 0	 458
801	 5.26701	 7.61026	 0	 459
802	 5.26774	 7.61026	 0	 460
803	 5.26914	 7.61026	 0	 461
804	 5.27286	 7.61026	 0	 461
805	 5.27572	 7.61026	 0	 462
806	 5.27871	 7.61026	 0	 463
807	 5.29161	 7.61026	 0	 464
808	 5.29262	 7.61026	 0	 463
809	 5.29327	 7.61026	 0	 464
810	 5.29778	 7.61026	 0	 465
811	 5.2998	 7.61026	 0	 466
812	 5.30335	 7.61026	 0	 467
813	 5.30567	 7.61026	 0	 467
814	 5.31039	 7.61026	 0	 468
815	 5.31191	 7.61026	 0	 469
816	 5.32096	 7.61026	 0	 470
817	 5.32293	 7.61026	 0	 471
818	 5.32422	 7.61026	 0	 472
819	 5.32666	 7.61026	 0	 473
820	 5.3283	 7.61026	 0	 472
821	 5.33238	 7.61026	 0	 472
822	 5.33305	 7.61026	 0	 473
823	 5.33511	 7.61026	 0	 474
824	 5.33813	 7.61026	 0	 475
825	 5.34036	 7.61026	 0	 476
826	 5.34308	 7.61026	 0	 477
827	 5.34761	 7.61026	 0	 477
828	 5.34943	 7.61026	 0	 478
829	 5.35178	 7.61026	 0	 479
830	 5.35196	 7.61026	 0	 480
831	 5.35284	 7.61026	 0	 481
832	 5.36317	 7.61026	 0	 482
833	 5.36805	 7.61026	 0	 483
834	 5.3683	 7.61026	 0	 484
835	 5.36919	 7.61026	 0	 485
836	 5.37151	 7.61026	 0	 486
837	 5.37608	 7.61026	 0	 487
838	 5.37727	 7.61026	 0	 488
839	 5.38017	 7.61026	 0	 489
840	 5.38225	 7.61026	 0	 490
841	 5.38369	 7.61026	 0	 491
842	 5.38649	 7.61026	 0	 492
843	 5.38668	 7.61026	 0	 492
844	 5.38985	 7.61026	 0	 493
845	 5.39194	 7.61026	 0	 494
846	 5.3971	 7.61026	 0	 493
847	 5.39794	 7.61026	 0	 492
848	 5.39893	 7.61026	 0	 493
849	 5.40837	 7.61026	 0	 494
850	 5.41005	 7.61026	 0	 495
851	 5.41428	 7.61026	 0	 495
852	 5.42045	 7.61026	 0	 496
853	 5.42255	 7.61026	 0	 497
854	 5.43011	 7.61026	 0	 498
855	 5.43244	 7.61026	 0	 498
856	 5.4341	 7.61026	 0	 499
857	 5.43996	 7.61026	 0	 500
858	 5.44453	 7.61026	 0	 501
859	 5.44497	 7.61026	 0	 501
860	 5.44508	 7.61026	 0	 502
861	 5.44653	 7.61026	 0	 503
862	 5.44716	 7.61026	 0	 504
863	 5.46366	 7.61026	 0	 505
864	 5.46407	 7.61026	 0	 506
865	 5.46412	 7.61026	 0	 506
866	 5.46423	 7.61026	 0	 507
867	 5.46611	 7.61026	 0	 508
868	 5.46827	 7.61026	 0	 509
869	 5.47019	 7.61026	 0	 510
870	 5.47315	 7.61026	 0	 509
871	 5.47357	 7.61026	 0	 510
872	 5.47647	 7.61026	 0	 511
873	 5.48034	 7.61026	 0	 512
874	 5.48395	 7.61026	 0	 512
875	 5.48948	 7.61026	 0	 513
876	 5.4953	 7.61026	 0	 514
877	 5.49575	 7.61026	 0	 514
878	 5.49671	 7.61026	 0	 514
879	 5.49725	 7.61026	 0	 515
880	 5.50144	 7.61026	 0	 516
881	 5.50226	 7.61026	 0	 516
882	 5.50727	 7.61026	 0	 517
883	 5.50929	 7.61026	 0	 518
884	 5.51015	 7.61026	 0	 519
885	 5.51118	 7.61026	 0	 520
886	 5.51149	 7.61026	 0	 521
887	 5.51744	 7.61026	 0	 522
888	 5.51777	 7.61026	 0	 523
889	 5.51967	 7.61026	 0	 524
890	 5.52836	 7.61026	 0	 525
891	 5.52903	 7.61026	 0	 526
892	 5.53217	 7.61026	 0	 527
893	 5.53722	 7.61026	 0	 528
894	 5.53756	 7.61026	 0	 529
895	 5.54131	 7.61026	 0	 530
896	 5.54305	 7.61026	 0	 531
897	 5.54408	 7.61026	 0	 531
898	 5.54427	 7.61026	 0	 532
899	 5.54647	 7.61026	 0	 532
900	 5.54742	 7.61026	 0	 533
901	 5.54958	 7.61026	 0	 534
902	 5.55086	 7.61026	 0	 535
903	 5.55094	 7.61026	 0	 536
904	 5.55338	 7.61026	 0	 537
905	 5.55403	 7.61026	 0	 538
906	 5.55415	 7.61026	 0	 539
907	 5.55497	 7.61026	 0	 538
908	 5.55788	 7.61026	 0	 539
909	 5.55819	 7.61026	 0	 540
910	 5.55976	 7.61026	 0	 541
911	 5.56028	 7.61026	 0	 542
912	 5.56253	 7.61026	 0	 543
913	 5.56289	 7.61026	 0	 544
914	 5.56296	 7.61026	 0	 545
915	 5.56332	 7.61026	 0	 546
916	 5.56339	 7.61026	 0	 547
917	 5.56461	 7.61026	 0	 548
918	 5.56612	 7.61026	 0	 549
919	 5.57174	 7.61026	 0	 550
920	 5.57276	 7.61026	 0	 551
921	 5.57387	 7.61026	 0	 552
922	 5.57484	 7.61026	 0	 552
923	 5.57821	 7.61026	 0	 553
924	 5.57842	 7.61026	 0	 554
925	 5.57985	 7.61026	 0	 555
926	 5.58025	 7.61026	 0	 556
927	 5.58102	 7.61026	 0	 557
928	 5.58325	 7.61026	 0	 558
929	 5.58365	 7.61026	 0	 558
930	 5.58569	 7.61026	 0	 558
931	 5.58749	 7.61026	 0	 559
932	 5.58798	 7.61026	 0	 559
933	 5.59075	 7.61026	 0	 560
934	 5.59088	 7.61026	 0	 561
935	 5.59112	 7.61026	 0	 562
936	 5.59123	 7.61026	 0	 562
937	 5.59242	 7.61026	 0	 563
938	 5.59537	 7.61026	 0	 564
939	 5.59759	 7.61026	 0	 565
940	 5.60058	 7.61026	 0	 566
941	 5.60228	 7.61026	 0	 567
942	 5.60396	 7.61026	 0	 568
943	 5.60561	 7.61026	 0	 569
944	 5.6057	 7.61026	 0	 570
945	 5.60844	 7.61026	 0	 571
946	 5.6091	 7.61026	 0	 572
947	 5.61074	 7.61026	 0	 573
948	 5.61189	 7.61026	 0	 574
949	 5.61337	 7.61026	 0	 575
950	 5.61396	 7.61026	 0	 576
951	 5.61594	 7.61026	 0	 577
952	 5.61676	 7.61026	 0	 578
953	 5.61845	 7.61026	 0	 578
954	 5.6192	 7.61026	 0	 579
955	 5.62329	 7.61026	 0	 580
956	 5.62364	 7.61026	 0	 581
957	 5.62552	 7.61026	 0	 582
958	 5.63138	 7.61026	 0	 583
959	 5.63183	 7.61026	 0	 584
960	 5.63226	 7.61026	 0	 585
961	 5.63352	 7.61026	 0	 586
962	 5.63378	 7.61026	 0	 587
963	 5.63453	 7.61026	 0	 587
964	 5.6373	 7.61026	 0	 587
965	 5.63781	 7.61026	 0	 588
966	 5.63914	 7.61026	 0	 588
967	 5.63928	 7.61026	 0	 589
968	 5.63934	 7.61026	 0	 590
969	 5.64052	 7.61026	 0	 591
970	 5.64085	 7.61026	 0	 592
971	 5.6409	 7.61026	 0	 593
972	 5.64139	 7.61026	 0	 594
973	 5.64382	 7.61026	 0	 595
974	 5.64401	 7.61026	 0	 596
975	 5.64791	 7.61026	 0	 596
976	 5.64887	 7.61026	 0	 597
977	 5.65013	 7.61026	 0	 598
978	 5.65155	 7.61026	 0	 599
979	 5.6531	 7.61026	 0	 600
980	 5.65796	 7.61026	 0	 601
981	 5.65918	 7.61026	 0	 602
982	 5.66128	 7.61026	 0	 603
983	 5.66536	 7.61026	 0	 602
984	 5.66602	 7.61026	 0	 603
985	 5.67185	 7.61026	 0	 604
986	 5.67201	 7.61026	 0	 605
987	 5.67344	 7.61026	 0	 606
988	 5.67386	 7.61026	 0	 607
989	 5.6769	 7.61026	 0	 607
990	 5.67908	 7.61026	 0	 607
991	 5.67954	 7.61026	 0	 608
992	 5.68029	 7.61026	 0	 609
993	 5.68265	 7.61026	 0	 610
994	 5.68466	 7.61026	 0	 611
995	 5.68596	 7.61026	 0	 612
996	 5.68743	 7.61026	 0	 613
997	 5.68824	 7.61026	 0	 613
998	 5.69063	 7.61026	 0	 614
999	 5.6911	 7.61026	 0	 613
1000	 5.69119	 7.61026	 0	 614
1001	 5.69175	 7.61026	 0	 615
1002	 5.69529	 7.61026	 0	 615
1003	 5.69617	 7.61026	 0	 616
1004	 5.701	 7.61026	 0	 617
1005	 5.70247	 7.61026	 0	 618
1006	 5.70269	 7.61026	 0	 618
1007	 5.70727	 7.61026	 0	 617
1008	 5.70868	 7.61026	 0	 618
1009	 5.70893	 7.61026	 0	 619
1010	 5.7103	 7.61026	 0	 620
1011	 5.71261	 7.61026	 0	 621
1012	 5.71282	 7.61026	 0	 622
1013	 5.71304	 7.61026	 0	 623
1014	 5.71576	 7.61026	 0	 623
1015	 5.71887	 7.61026	 0	 624
1016	 5.72056	 7.61026	 0	 625
1017	 5.72323	 7.61026	 0	 626
1018	 5.72632	 7.61026	 0	 627
1019	 5.72636	 7.61026	 0	 628
1020	 5.72675	 7.61026	 0	 629
1021	 5.7268	 7.61026	 0	 630
1022	 5.72823	 7.61026	 0	 631
1023	 5.73033	 7.61026	 0	 632
1024	 5.73085	 7.61026	 0	 633
1025	 5.73491	 7.61026	 0	 634
1026	 5.73848	 7.61026	 0	 635
1027	 5.7391	 7.61026	 0	 636
1028	 5.73934	 7.61026	 0	 637
1029	 5.73978	 7.61026	 0	 638
1030	 5.73978	 7.61026	 0	 638
1031	 5.74219	 7.61026	 0	 639
1032	 5.74335	 7.61026	 0	 640
1033	 5.74351	 7.61026	 0	 641
1034	 5.74367	 7.61026	 0	 642
1035	 5.74481	 7.61026	 0	 643
1036	 5.74488	 7.61026	 0	 644
1037	 5.74497	 7.61026	 0	 645
1038	 5.74659	 7.61026	 0	 646
1039	 5.7477	 7.61026	 0	 647
1040	 5.74854	 7.61026	 0	 648
1041	 5.74907	 7.61026	 0	 649
1042	 5.75044	 7.61026	 0	 649
1043	 5.75128	 7.61026	 0	 650
1044	 5.75433	 7.61026	 0	 651
1045	 5.75483	 7.61026	 0	 652
1046	 5.75636	 7.61026	 0	 653
1047	 5.75663	 7.61026	 0	 654
1048	 5.75675	 7.61026	 0	 654
1049	 5.75826	 7.61026	 0	 655
1050	 5.7608	 7.61026	 0	 655
1051	 5.76413	 7.61026	 0	 656
1052	 5.76796	 7.61026	 0	 657
1053	 5.76884	 7.61026	 0	 658
1054	 5.76989	 7.61026	 0	 659
1055	 5.7708	 7.61026	 0	 660
1056	 5.77103	 7.61026	 0	 661
1057	 5.77104	 7.61026	 0	 662
1058	 5.77277	 7.61026	 0	 663
1059	 5.775	 7.61026	 0	 664
1060	 5.77594	 7.61026	 0	 664
1061	 5.77671	 7.61026	 0	 665
1062	 5.7769	 7.61026	 0	 666
1063	 5.77801	 7.61026	 0	 667
1064	 5.7783	 7.61026	 0	 668
1065	 5.77882	 7.61026	 0	 669
1066	 5.77943	 7.61026	 0	 670
1067	 5.78049	 7.61026	 0	 671
1068	 5.78324	 7.61026	 0	 672
1069	 5.78752	 7.61026	 0	 673
1070	 5.78831	 7.61026	 0	 674
1071	 5.78842	 7.61026	 0	 675
1072	 5.79206	 7.61026	 0	 676
1073	 5.79381	 7.61026	 0	 677
1074	 5.79396	 7.61026	 0	 678
1075	 5.79568	 7.61026	 0	 678
1076	 5.79594	 7.61026	 0	 677
1077	 5.79647	 7.61026	 0	 678
1078	 5.79692	 7.61026	 0	 678
1079	 5.79735	 7.61026	 0	 679
1080	 5.79791	 7.61026	 0	 680
1081	 5.80121	 7.61026	 0	 681
1082	 5.80135	 7.61026	 0	 682
1083	 5.80289	 7.61026	 0	 682
1084	 5.80414	 7.61026	 0	 683
1085	 5.80424	 7.61026	 0	 684
1086	 5.80598	 7.61026	 0	 685
1087	 5.80801	 7.61026	 0	 686
1088	 5.80983	 7.61026	 0	 687
1089	 5.81009	 7.61026	 0	 688
1090	 5.81018	 7.61026	 0	 689
1091	 5.81363	 7.61026	 0	 690
1092	 5.81444	 7.61026	 0	 691
1093	 5.8201	 7.61026	 0	 692
1094	 5.82045	 7.61026	 0	 693
1095	 5.82122	 7.61026	 0	 693
1096	 5.82167	 7.61026	 0	 693
1097	 5.82219	 7.61026	 0	 693
1098	 5.82368	 7.61026	 0	 694
1099	 5.82494	 7.61026	 0	 693
1100	 5.82535	 7.61026	 0	 694
1101	 5.82671	 7.61026	 0	 695
1102	 5.82781	 7.61026	 0	 695
1103	 5.82888	 7.61026	 0	 696
1104	 5.83014	 7.61026	 0	 697
1105	 5.83075	 7.61026	 0	 698
1106	 5.83168	 7.61026	 0	 699
1107	 5.83196	 7.61026	 0	 700
1108	 5.832	 7.61026	 0	 701
1109	 5.83269	 7.61026	 0	 702
1110	 5.83391	 7.61026	 0	 703
1111	 5.83426	 7.61026	 0	 704
1112	 5.83774	 7.61026	 0	 705
1113	 5.84263	 7.61026	 0	 706
1114	 5.84348	 7.61026	 0	 707
1115	 5.84492	 7.61026	 0	 708
1116	 5.8534	 7.61026	 0	 709
1117	 5.85525	 7.61026	 0	 710
1118	 5.8553	 7.61026	 0	 711
1119	 5.85893	 7.61026	 0	 712
1120	 5.8594	 7.61026	 0	 713
1121	 5.85949	 7.61026	 0	 714
1122	 5.86109	 7.61026	 0	 715
1123	 5.86233	 7.61026	 0	 716
1124	 5.86302	 7.61026	 0	 717
1125	 5.86308	 7.61026	 0	 718
1126	 5.86373	 7.61026	 0	 719
1127	 5.865	 7.61026	 0	 720
1128	 5.86532	 7.61026	 0	 721
1129	 5.86864	 7.61026	 0	 720
1130	 5.87054	 7.61026	 0	 721
1131	 5.87217	 7.61026	 0	 722
1132	 5.87228	 7.61026	 0	 721
1133	 5.87229	 7.61026	 0	 722
1134	 5.87363	 7.61026	 0	 722
1135	 5.87465	 7.61026	 0	 721
1136	 5.87537	 7.61026	 0	 722
1137	 5.8762	 7.61026	 0	 723
1138	 5.87668	 7.61026	 0	 724
1139	 5.87678	 7.61026	 0	 725
1140	 5.87979	 7.61026	 0	 726
1141	 5.8801	 7.61026	 0	 727
1142	 5.88132	 7.61026	 0	 728
1143	 5.88154	 7.61026	 0	 729
1144	 5.88163	 7.61026	 0	 730
1145	 5.88185	 7.61026	 0	 731
1146	 5.88195	 7.61026	 0	 730
1147	 5.88204	 7.61026	 0	 731
1148	 5.88267	 7.61026	 0	 732
1149	 5.88554	 7.61026	 0	 733
1150	 5.88628	 7.61026	 0	 734
1151	 5.88635	 7.61026	 0	 733
1152	 5.88946	 7.61026	 0	 734
1153	 5.89016	 7.61026	 0	 735
1154	 5.89096	 7.61026	 0	 736
1155	 5.89113	 7.61026	 0	 737
1156	 5.89131	 7.61026	 0	 738
1157	 5.89477	 7.61026	 0	 739
1158	 5.89537	 7.61026	 0	 739
1159	 5.89557	 7.61026	 0	 740
1160	 5.89605	 7.61026	 0	 741
1161	 5.89741	 7.61026	 0	 742
1162	 5.89749	 7.61026	 0	 743
1163	 5.89894	 7.61026	 0	 744
1164	 5.90202	 7.61026	 0	 743
1165	 5.90583	 7.61026	 0	 744
1166	 5.90834	 7.61026	 0	 743
1167	 5.90916	 7.61026	 0	 744
1168	 5.90936	 7.61026	 0	 745
1169	 5.90972	 7.61026	 0	 746
1170	 5.91024	 7.61026	 0	 747
1171	 5.91229	 7.61026	 0	 748
1172	 5.91253	 7.61026	 0	 749
1173	 5.91263	 7.61026	 0	 748
1174	 5.91271	 7.61026	 0	 749
1175	 5.91299	 7.61026	 0	 749
1176	 5.9133	 7.61026	 0	 750
1177	 5.914	 7.61026	 0	 751
1178	 5.91408	 7.61026	 0	 752
1179	 5.91662	 7.61026	 0	 753
1180	 5.91669	 7.61026	 0	 754
1181	 5.9177	 7.61026	 0	 755
1182	 5.91834	 7.61026	 0	 756
1183	 5.9189	 7.61026	 0	 757
1184	 5.92247	 7.61026	 0	 758
1185	 5.92273	 7.61026	 0	 759
1186	 5.92372	 7.61026	 0	 760
1187	 5.92467	 7.61026	 0	 761
1188	 5.92667	 7.61026	 0	 762
1189	 5.92803	 7.61026	 0	 763
1190	 5.92846	 7.61026	 0	 762
1191	 5.93005	 7.61026	 0	 763
1192	 5.93292	 7.61026	 0	 764
1193	 5.93393	 7.61026	 0	 765
1194	 5.9341	 7.61026	 0	 766
1195	 5.9349	 7.61026	 0	 767
1196	 5.93527	 7.61026	 0	 767
1197	 5.93677	 7.61026	 0	 768
1198	 5.93725	 7.61026	 0	 769
1199	 5.93838	 7.61026	 0	 770
1200	 5.93958	 7.61026	 0	 771
1201	 5.93981	 7.61026	 0	 771
1202	 5.9399	 7.61026	 0	 772
1203	 5.94041	 7.61026	 0	 773
1204	 5.94237	 7.61026	 0	 774
1205	 5.94435	 7.61026	 0	 775
1206	 5.94445	 7.61026	 0	 775
1207	 5.94698	 7.61026	 0	 776
1208	 5.94734	 7.61026	 0	 777
1209	 5.95018	 7.61026	 0	 778
1210	 5.95048	 7.61026	 0	 779
1211	 5.95136	 7.61026	 0	 779
1212	 5.95482	 7.61026	 0	 780
1213	 5.9555	 7.61026	 0	 780
1214	 5.95701	 7.61026	 0	 781
1215	 5.95705	 7.61026	 0	 782
1216	 5.95723	 7.61026	 0	 782
1217	 5.95873	 7.61026	 0	 783
1218	 5.96109	 7.61026	 0	 784
1219	 5.96179	 7.61026	 0	 785
1220	 5.96223	 7.61026	 0	 786
1221	 5.96352	 7.61026	 0	 787
1222	 5.96402	 7.61026	 0	 788
1223	 5.96545	 7.61026	 0	 787
1224	 5.96598	 7.61026	 0	 788
1225	 5.96636	 7.61026	 0	 789
1226	 5.96636	 7.61026	 0	 790
1227	 5.96669	 7.61026	 0	 791
1228	 5.96694	 7.61026	 0	 790
1229	 5.9677	 7.61026	 0	 789
1230	 5.96771	 7.61026	 0	 790
1231	 5.96935	 7.61026	 0	 790
1232	 5.97651	 7.61026	 0	 791
1233	 5.97698	 7.61026	 0	 792
1234	 5.97927	 7.61026	 0	 793
1235	 5.98092	 7.61026	 0	 794
1236	 5.98161	 7.61026	 0	 795
1237	 5.98205	 7.61026	 0	 795
1238	 5.98435	 7.61026	 0	 796
1239	 5.98729	 7.61026	 0	 797
1240	 5.98738	 7.61026	 0	 797
1241	 5.98849	 7.61026	 0	 798
1242	 5.98876	 7.61026	 0	 799
1243	 5.99076	 7.61026	 0	 800
1244	 5.99329	 7.61026	 0	 801
1245	 5.99374	 7.61026	 0	 802
1246	 5.99475	 7.61026	 0	 803
1247	 5.99553	 7.61026	 0	 803
1248	 5.99622	 7.61026	 0	 804
1249	 5.99742	 7.61026	 0	 805
1250	 5.99783	 7.61026	 0	 806
1251	 6.00269	 7.61026	 0	 807
1252	 6.0028	 7.61026	 0	 808
1253	 6.00436	 7.61026	 0	 809
1254	 6.00473	 7.61026	 0	 809
1255	 6.00554	 7.61026	 0	 810
1256	 6.00618	 7.61026	 0	 811
1257	 6.00899	 7.61026	 0	 812
1258	 6.0111	 7.61026	 0	 813
1259	 6.0114	 7.61026	 0	 814
1260	 6.01223	 7.61026	 0	 815
1261	 6.0138	 7.61026	 0	 816
1262	 6.01434	 7.61026	 0	 817
1263	 6.01705	 7.61026	 0	 818
1264	 6.01761	 7.61026	 0	 819
1265	 6.0177	 7.61026	 0	 820
1266	 6.01844	 7.61026	 0	 821
1267	 6.02011	 7.61026	 0	 822
1268	 6.02434	 7.61026	 0	 823
1269	 6.02444	 7.61026	 0	 824
1270	 6.02445	 7.61026	 0	 825
1271	 6.02454	 7.61026	 0	 826
1272	 6.0248	 7.61026	 0	 827
1273	 6.02535	 7.61026	 0	 828
1274	 6.0259	 7.61026	 0	 829
1275	 6.02605	 7.61026	 0	 830
1276	 6.02629	 7.61026	 0	 830
1277	 6.0291	 7.61026	 0	 831
1278	 6.02917	 7.61026	 0	 832
1279	 6.02985	 7.61026	 0	 833
1280	 6.03192	 7.61026	 0	 834
1281	 6.03388	 7.61026	 0	 835
1282	 6.03414	 7.61026	 0	 836
1283	 6.03521	 7.61026	 0	 837
1284	 6.0353	 7.61026	 0	 838
1285	 6.03944	 7.61026	 0	 839
1286	 6.0409	 7.61026	 0	 840
1287	 6.04113	 7.61026	 0	 841
1288	 6.0421	 7.61026	 0	 840
1289	 6.04227	 7.61026	 0	 841
1290	 6.04288	 7.61026	 0	 842
1291	 6.04434	 7.61026	 0	 843
1292	 6.04514	 7.61026	 0	 842
1293	 6.04622	 7.61026	 0	 843
1294	 6.04804	 7.61026	 0	 843
1295	 6.0506	 7.61026	 0	 844
1296	 6.05261	 7.61026	 0	 845
1297	 6.05351	 7.61026	 0	 846
1298	 6.05583	 7.61026	 0	 847
1299	 6.06133	 7.61026	 0	 848
1300	 6.06137	 7.61026	 0	 849
1301	 6.063	 7.61026	 0	 850
1302	 6.06322	 7.61026	 0	 851
1303	 6.06498	 7.61026	 0	 852
1304	 6.06665	 7.61026	 0	 853
1305	 6.06901	 7.61026	 0	 853
1306	 6.06946	 7.61026	 0	 854
1307	 6.07023	 7.61026	 0	 855
1308	 6.07292	 7.61026	 0	 856
1309	 6.07299	 7.61026	 0	 857
1310	 6.07541	 7.61026	 0	 858
1311	 6.07835	 7.61026	 0	 859
1312	 6.07841	 7.61026	 0	 860
1313	 6.07985	 7.61026	 0	 861
1314	 6.08047	 7.61026	 0	 862
1315	 6.08083	 7.61026	 0	 863
1316	 6.08195	 7.61026	 0	 863
1317	 6.08214	 7.61026	 0	 864
1318	 6.08577	 7.61026	 0	 865
1319	 6.08718	 7.61026	 0	 866
1320	 6.08813	 7.61026	 0	 866
1321	 6.08852	 7.61026	 0	 866
1322	 6.08973	 7.61026	 0	 867
1323	 6.09148	 7.61026	 0	 868
1324	 6.09262	 7.61026	 0	 869
1325	 6.09352	 7.61026	 0	 870
1326	 6.09374	 7.61026	 0	 871
1327	 6.09497	 7.61026	 0	 872
1328	 6.09547	 7.61026	 0	 872
1329	 6.09583	 7.61026	 0	 872
1330	 6.09598	 7.61026	 0	 873
1331	 6.09644	 7.61026	 0	 874
1332	 6.09647	 7.61026	 0	 874
1333	 6.09694	 7.61026	 0	 875
1334	 6.09775	 7.61026	 0	 875
1335	 6.10053	 7.61026	 0	 876
1336	 6.10055	 7.61026	 0	 877
1337	 6.10285	 7.61026	 0	 878
1338	 6.10333	 7.61026	 0	 879
1339	 6.10363	 7.61026	 0	 880
1340	 6.10407	 7.61026	 0	 879
1341	 6.10691	 7.61026	 0	 879
1342	 6.10755	 7.61026	 0	 880
1343	 6.10822	 7.61026	 0	 881
1344	 6.10987	 7.61026	 0	 880
1345	 6.11089	 7.61026	 0	 881
1346	 6.11144	 7.61026	 0	 882
1347	 6.11175	 7.61026	 0	 883
1348	 6.11431	 7.61026	 0	 884
1349	 6.11676	 7.61026	 0	 884
1350	 6.11811	 7.61026	 0	 885
1351	 6.11822	 7.61026	 0	 886
1352	 6.12147	 7.61026	 0	 887
1353	 6.12381	 7.61026	 0	 888
1354	 6.12608	 7.61026	 0	 889
1355	 6.12887	 7.61026	 0	 890
1356	 6.13074	 7.61026	 0	 891
1357	 6.13222	 7.61026	 0	 892
1358	 6.13298	 7.61026	 0	 893
1359	 6.13513	 7.61026	 0	 894
1360	 6.13571	 7.57102	 0	 895
1361	 6.13667	 7.57102	 0	 896
1362	 6.13701	 7.57102	 0	 897
1363	 6.13942	 7.57102	 0	 898
1364	 6.14135	 7.57102	 0	 899
1365	 6.14295	 7.57102	 0	 900
1366	 6.14302	 7.57102	 0	 901
1367	 6.14305	 7.57102	 0	 902
1368	 6.1435	 7.57102	 0	 903
1369	 6.14569	 7.57102	 0	 904
1370	 6.14736	 7.57102	 0	 905
1371	 6.1481	 7.57102	 0	 906
1372	 6.14866	 7.57102	 0	 907
1373	 6.1504	 7.57102	 0	 908
1374	 6.15107	 7.57102	 0	 909
1375	 6.15158	 7.57102	 0	 910
1376	 6.15297	 7.57102	 0	 911
1377	 6.15321	 7.57102	 0	 912
1378	 6.15329	 7.57102	 0	 913
1379	 6.15329	 7.57102	 0	 914
1380	 6.1535	 7.57102	 0	 915
1381	 6.15624	 7.57102	 0	 916
1382	 6.15766	 7.57102	 0	 917
1383	 6.16135	 7.57102	 0	 917
1384	 6.16219	 7.57102	 0	 918
1385	 6.16359	 7.57102	 0	 918
1386	 6.16376	 7.57102	 0	 919
1387	 6.16384	 7.57102	 0	 920
1388	 6.16544	 7.57102	 0	 921
1389	 6.1662	 7.57102	 0	 922
1390	 6.16918	 7.57102	 0	 923
1391	 6.1692	 7.57102	 0	 923
1392	 6.16962	 7.57102	 0	 923
1393	 6.17064	 7.57102	 0	 924
1394	 6.17092	 7.57102	 0	 924
1395	 6.17126	 7.57102	 0	 925
1396	 6.17261	 7.57102	 0	 926
1397	 6.17276	 7.57102	 0	 925
1398	 6.17395	 7.57102	 0	 926
1399	 6.17409	 7.57102	 0	 927
1400	 6.17444	 7.57102	 0	 928
1401	 6.1751	 7.57102	 0	 929
1402	 6.17675	 7.57102	 0	 930
1403	 6.17736	 7.57102	 0	 930
1404	 6.17754	 7.57102	 0	 931
1405	 6.17823	 7.57102	 0	 932
1406	 6.17834	 7.57102	 0	 933
1407	 6.17871	 7.57102	 0	 934
1408	 6.17992	 7.57102	 0	 935
1409	 6.18226	 7.57102	 0	 936
1410	 6.18255	 7.57102	 0	 937
1411	 6.18404	 7.57102	 0	 938
1412	 6.18714	 7.57102	 0	 939
1413	 6.18882	 7.57102	 0	 938
1414	 6.19059	 7.57102	 0	 939
1415	 6.19067	 7.57102	 0	 940
1416	 6.19396	 7.57102	 0	 941
1417	 6.19661	 7.57102	 0	 942
1418	 6.1967	 7.57102	 0	 943
1419	 6.19751	 7.57102	 0	 944
1420	 6.19795	 7.57102	 0	 945
1421	 6.19847	 7.57102	 0	 946
1422	 6.19855	 7.57102	 0	 947
1423	 6.19865	 7.57102	 0	 948
1424	 6.19932	 7.57102	 0	 949
1425	 6.19954	 7.57102	 0	 950
1426	 6.19956	 7.57102	 0	 951
1427	 6.2019	 7.57102	 0	 950
1428	 6.20211	 7.57102	 0	 951
1429	 6.20238	 7.57102	 0	 952
1430	 6.20265	 7.57102	 0	 953
1431	 6.20323	 7.57102	 0	 954
1432	 6.20553	 7.57102	 0	 955
1433	 6.20628	 7.57102	 0	 956
1434	 6.20691	 7.57102	 0	 957
1435	 6.20835	 7.57102	 0	 958
1436	 6.20942	 7.57102	 0	 959
1437	 6.21093	 7.57102	 0	 960
1438	 6.21233	 7.57102	 0	 960
1439	 6.2133	 7.57102	 0	 960
1440	 6.21462	 7.57102	 0	 959
1441	 6.21554	 7.57102	 0	 960
1442	 6.21593	 7.57102	 0	 961
1443	 6.21713	 7.57102	 0	 962
1444	 6.22101	 7.57102	 0	 963
1445	 6.22129	 7.57102	 0	 964
1446	 6.22132	 7.57102	 0	 965
1447	 6.22355	 7.57102	 0	 966
1448	 6.22385	 7.57102	 0	 967
1449	 6.22454	 7.57102	 0	 968
1450	 6.22624	 7.57102	 0	 969
1451	 6.22692	 7.57102	 0	 970
1452	 6.22891	 7.57102	 0	 971
1453	 6.23158	 7.57102	 0	 971
1454	 6.2321	 7.57102	 0	 972
1455	 6.23279	 7.57102	 0	 973
1456	 6.23283	 7.57102	 0	 974
1457	 6.23285	 7.57102	 0	 974
1458	 6.23337	 7.57102	 0	 974
1459	 6.2335	 7.57102	 0	 975
1460	 6.23515	 7.57102	 0	 976
1461	 6.23521	 7.57102	 0	 977
1462	 6.23532	 7.57102	 0	 976
1463	 6.2356	 7.57102	 0	 977
1464	 6.23612	 7.57102	 0	 978
1465	 6.23651	 7.57102	 0	 979
1466	 6.23756	 7.57102	 0	 980
1467	 6.23777	 7.57102	 0	 981
1468	 6.23831	 7.57102	 0	 982
1469	 6.23833	 7.57102	 0	 983
1470	 6.24014	 7.57102	 0	 984
1471	 6.24125	 7.57102	 0	 985
1472	 6.24159	 7.57102	 0	 986
1473	 6.24278	 7.57102	 0	 987
1474	 6.24474	 7.57102	 0	 988
1475	 6.24515	 7.57102	 0	 989
1476	 6.24619	 7.57001	 0	 990
1477	 6.24799	 7.57001	 0	 991
1478	 6.24864	 7.57001	 0	 992
1479	 6.24865	 7.57001	 0	 993
1480	 6.2497	 7.57001	 0	 992
1481	 6.25011	 7.57001	 0	 993
1482	 6.25043	 7.57001	 0	 994
1483	 6.25074	 7.57001	 0	 995
1484	 6.25156	 7.57001	 0	 996
1485	 6.25204	 7.57001	 0	 997
1486	 6.25206	 7.57001	 0	 998
1487	 6.25252	 7.57001	 0	 999
1488	 6.25345	 7.57001	 0	 1000
1489	 6.25424	 7.57001	 0	 1001
1490	 6.25428	 7.57001	 0	 1002
1491	 6.2564	 7.57001	 0	 1003
1492	 6.25654	 7.57001	 0	 1004
1493	 6.25678	 7.57001	 0	 1004
1494	 6.25679	 7.57001	 0	 1005
1495	 6.25682	 7.57001	 0	 1004
1496	 6.25725	 7.57001	 0	 1005
1497	 6.25731	 7.57001	 0	 1006
1498	 6.25749	 7.57001	 0	 1007
1499	 6.26128	 7.57001	 0	 1008
1500	 6.2618	 7.57001	 0	 1009
1501	 6.26331	 7.57001	 0	 1010
1502	 6.2635	 7.57001	 0	 1011
1503	 6.2637	 7.57001	 0	 1010
1504	 6.2642	 7.57001	 0	 1010
1505	 6.26465	 7.57001	 0	 1010
1506	 6.2653	 7.57001	 0	 1011
1507	 6.2667	 7.57001	 0	 1012
1508	 6.26727	 7.57001	 0	 1013
1509	 6.2695	 7.57001	 0	 1014
1510	 6.27039	 7.57001	 0	 1015
1511	 6.2709	 7.57001	 0	 1016
1512	 6.27122	 7.57001	 0	 1017
1513	 6.27175	 7.57001	 0	 1018
1514	 6.27328	 7.57001	 0	 1018
1515	 6.27371	 7.57001	 0	 1017
1516	 6.27411	 7.57001	 0	 1018
1517	 6.27521	 7.57001	 0	 1019
1518	 6.27551	 7.57001	 0	 1020
1519	 6.27756	 7.57001	 0	 1020
1520	 6.2781	 7.57001	 0	 1021
1521	 6.27881	 7.57001	 0	 1022
1522	 6.27911	 7.57001	 0	 1023
1523	 6.2797	 7.57001	 0	 1024
1524	 6.27981	 7.57001	 0	 1025
1525	 6.27983	 7.57001	 0	 1026
1526	 6.28014	 7.57001	 0	 1027
1527	 6.28026	 7.57001	 0	 1026
1528	 6.28026	 7.57001	 0	 1026
1529	 6.28104	 7.57001	 0	 1027
1530	 6.28361	 7.57001	 0	 1028
1531	 6.28396	 7.57001	 0	 1029
1532	 6.28595	 7.57001	 0	 1030
1533	 6.28639	 7.57001	 0	 1031
1534	 6.28711	 7.57001	 0	 1032
1535	 6.28767	 7.57001	 0	 1033
1536	 6.28849	 7.57001	 0	 1034
1537	 6.28874	 7.57001	 0	 1035
1538	 6.29011	 7.57001	 0	 1036
1539	 6.29101	 7.57001	 0	 1037
1540	 6.29241	 7.57001	 0	 1038
1541	 6.29251	 7.57001	 0	 1039
1542	 6.29279	 7.57001	 0	 1040
1543	 6.29288	 7.57001	 0	 1040
1544	 6.29325	 7.57001	 0	 1041
1545	 6.29479	 7.57001	 0	 1041
1546	 6.29488	 7.57001	 0	 1042
1547	 6.29635	 7.57001	 0	 1042
1548	 6.29728	 7.57001	 0	 1043
1549	 6.29761	 7.57001	 0	 1044
1550	 6.29829	 7.57001	 0	 1045
1551	 6.29831	 7.57001	 0	 1046
1552	 6.29845	 7.57001	 0	 1046
1553	 6.29857	 7.57001	 0	 1047
1554	 6.29871	 7.57001	 0	 1048
1555	 6.29937	 7.57001	 0	 1049
1556	 6.30077	 7.57001	 0	 1050
1557	 6.30196	 7.57001	 0	 1051
1558	 6.30258	 7.57001	 0	 1052
1559	 6.30419	 7.57001	 0	 1053
1560	 6.3053	 7.57001	 0	 1054
1561	 6.30826	 7.57001	 0	 1055
1562	 6.3087	 7.57001	 0	 1055
1563	 6.30961	 7.57001	 0	 1056
1564	 6.31027	 7.57001	 0	 1057
1565	 6.31071	 7.57001	 0	 1058
1566	 6.312	 7.57001	 0	 1059
1567	 6.31245	 7.57001	 0	 1060
1568	 6.31291	 7.57001	 0	 1061
1569	 6.31383	 7.57001	 0	 1060
1570	 6.31459	 7.57001	 0	 1061
1571	 6.31495	 7.57001	 0	 1061
1572	 6.31499	 7.57001	 0	 1062
1573	 6.31573	 7.57001	 0	 1063
1574	 6.31772	 7.57001	 0	 1064
1575	 6.31779	 7.57001	 0	 1065
1576	 6.31792	 7.57001	 0	 1066
1577	 6.31848	 7.57001	 0	 1065
1578	 6.31919	 7.57001	 0	 1065
1579	 6.32158	 7.57001	 0	 1066
1580	 6.32163	 7.57001	 0	 1067
1581	 6.32244	 7.57001	 0	 1068
1582	 6.3229	 7.57001	 0	 1067
1583	 6.32295	 7.57001	 0	 1068
1584	 6.32347	 7.57001	 0	 1069
1585	 6.32759	 7.57001	 0	 1070
1586	 6.32906	 7.57001	 0	 1071
1587	 6.33033	 7.57001	 0	 1072
1588	 6.33056	 7.57001	 0	 1073
1589	 6.33143	 7.57001	 0	 1074
1590	 6.33225	 7.57001	 0	 1075
1591	 6.3323	 7.57001	 0	 1076
1592	 6.33234	 7.57001	 0	 1077
1593	 6.33247	 7.57001	 0	 1078
1594	 6.33351	 7.57001	 0	 1079
1595	 6.33423	 7.57001	 0	 1080
1596	 6.33536	 7.57001	 0	 1079
1597	 6.33759	 7.57001	 0	 1080
1598	 6.33775	 7.57001	 0	 1081
1599	 6.33865	 7.57001	 0	 1082
1600	 6.33894	 7.57001	 0	 1083
1601	 6.33896	 7.57001	 0	 1084
1602	 6.33921	 7.57001	 0	 1085
1603	 6.34026	 7.57001	 0	 1086
1604	 6.34056	 7.57001	 0	 1087
1605	 6.3416	 7.57001	 0	 1088
1606	 6.34196	 7.57001	 0	 1089
1607	 6.34228	 7.57001	 0	 1089
1608	 6.34231	 7.57001	 0	 1090
1609	 6.34311	 7.57001	 0	 1091
1610	 6.34369	 7.57001	 0	 1092
1611	 6.34462	 7.57001	 0	 1093
1612	 6.34607	 7.57001	 0	 1094
1613	 6.34643	 7.57001	 0	 1095
1614	 6.34651	 7.57001	 0	 1094
1615	 6.348	 7.57001	 0	 1095
1616	 6.34912	 7.57001	 0	 1096
1617	 6.34923	 7.57001	 0	 1097
1618	 6.34931	 7.57001	 0	 1098
1619	 6.34953	 7.57001	 0	 1099
1620	 6.35001	 7.57001	 0	 1100
1621	 6.35128	 7.57001	 0	 1101
1622	 6.3533	 7.57001	 0	 1102
1623	 6.35343	 7.57001	 0	 1103
1624	 6.35457	 7.57001	 0	 1104
1625	 6.35585	 7.57001	 0	 1105
1626	 6.35616	 7.57001	 0	 1106
1627	 6.35728	 7.57001	 0	 1107
1628	 6.35832	 7.57001	 0	 1108
1629	 6.35871	 7.57001	 0	 1109
1630	 6.35873	 7.57001	 0	 1110
1631	 6.35906	 7.57001	 0	 1111
1632	 6.35939	 7.57001	 0	 1111
1633	 6.3599	 7.57001	 0	 1112
1634	 6.36017	 7.57001	 0	 1113
1635	 6.36024	 7.57001	 0	 1114
1636	 6.36042	 7.57001	 0	 1115
1637	 6.36047	 7.57001	 0	 1116
1638	 6.36085	 7.57001	 0	 1117
1639	 6.36126	 7.57001	 0	 1118
1640	 6.36188	 7.57001	 0	 1119
1641	 6.36296	 7.57001	 0	 1120
1642	 6.36314	 7.57001	 0	 1121
1643	 6.36329	 7.57001	 0	 1122
1644	 6.36356	 7.57001	 0	 1123
1645	 6.36382	 7.57001	 0	 1123
1646	 6.3644	 7.57001	 0	 1124
1647	 6.36467	 7.57001	 0	 1125
1648	 6.36482	 7.57001	 0	 1126
1649	 6.36513	 7.57001	 0	 1127
1650	 6.36584	 7.57001	 0	 1128
1651	 6.36596	 7.57001	 0	 1129
1652	 6.36653	 7.57001	 0	 1130
1653	 6.36699	 7.57001	 0	 1131
1654	 6.36814	 7.57001	 0	 1132
1655	 6.3683	 7.57001	 0	 1133
1656	 6.36949	 7.57001	 0	 1134
1657	 6.36964	 7.57001	 0	 1135
1658	 6.36988	 7.57001	 0	 1134
1659	 6.36998	 7.57001	 0	 1135
1660	 6.37031	 7.57001	 0	 1136
1661	 6.37092	 7.57001	 0	 1137
1662	 6.37094	 7.57001	 0	 1138
1663	 6.37101	 7.57001	 0	 1139
1664	 6.37227	 7.57001	 0	 1140
1665	 6.37256	 7.57001	 0	 1141
1666	 6.37266	 7.57001	 0	 1142
1667	 6.37269	 7.57001	 0	 1143
1668	 6.3752	 7.57001	 0	 1144
1669	 6.3755	 7.57001	 0	 1145
1670	 6.3757	 7.57001	 0	 1146
1671	 6.378	 7.57001	 0	 1147
1672	 6.37906	 7.57001	 0	 1148
1673	 6.37948	 7.57001	 0	 1149
1674	 6.37954	 7.57001	 0	 1150
1675	 6.37987	 7.57001	 0	 1151
1676	 6.3801	 7.57001	 0	 1152
1677	 6.38065	 7.57001	 0	 1153
1678	 6.38089	 7.57001	 0	 1154
1679	 6.38139	 7.57001	 0	 1154
1680	 6.38149	 7.57001	 0	 1155
1681	 6.38202	 7.57001	 0	 1156
1682	 6.38234	 7.57001	 0	 1157
1683	 6.38262	 7.57001	 0	 1158
1684	 6.38274	 7.57001	 0	 1159
1685	 6.38276	 7.57001	 0	 1160
1686	 6.38332	 7.57001	 0	 1161
1687	 6.38353	 7.57001	 0	 1162
1688	 6.38472	 7.57001	 0	 1163
1689	 6.38482	 7.57001	 0	 1164
1690	 6.38483	 7.57001	 0	 1165
1691	 6.38577	 7.57001	 0	 1166
1692	 6.38609	 7.57001	 0	 1167
1693	 6.38624	 7.57001	 0	 1168
1694	 6.38638	 7.57001	 0	 1169
1695	 6.38662	 7.57001	 0	 1170
1696	 6.38743	 7.57001	 0	 1171
1697	 6.3888	 7.57001	 0	 1172
1698	 6.39015	 7.57001	 0	 1173
1699	 6.39016	 7.57001	 0	 1174
1700	 6.3904	 7.57001	 0	 1175
1701	 6.39054	 7.57001	 0	 1176
1702	 6.39056	 7.57001	 0	 1177
1703	 6.39094	 7.57001	 0	 1178
1704	 6.391	 7.57001	 0	 1179
1705	 6.39155	 7.57001	 0	 1180
1706	 6.39162	 7.57001	 0	 1181
1707	 6.39217	 7.57001	 0	 1182
1708	 6.39222	 7.57001	 0	 1183
1709	 6.39229	 7.57001	 0	 1184
1710	 6.39352	 7.57001	 0	 1185
1711	 6.3941	 7.57001	 0	 1186
1712	 6.39463	 7.57001	 0	 1187
1713	 6.39481	 7.57001	 0	 1188
1714	 6.39534	 7.57001	 0	 1189
1715	 6.39564	 7.57001	 0	 1190
1716	 6.39641	 7.57001	 0	 1191
1717	 6.39658	 7.57001	 0	 1191
1718	 6.39705	 7.57001	 0	 1192
1719	 6.39856	 7.57001	 0	 1193
1720	 6.39996	 7.57001	 0	 1194
1721	 6.40005	 7.57001	 0	 1195
1722	 6.40019	 7.57001	 0	 1195
1723	 6.40032	 7.57001	 0	 1196
1724	 6.40079	 7.57001	 0	 1197
1725	 6.40207	 7.57001	 0	 1198
1726	 6.40209	 7.57001	 0	 1198
1727	 6.40229	 7.57001	 0	 1197
1728	 6.40273	 7.57001	 0	 1198
1729	 6.40449	 7.57001	 0	 1199
1730	 6.40488	 7.57001	 0	 1200
1731	 6.40507	 7.57001	 0	 1201
1732	 6.40512	 7.57001	 0	 1202
1733	 6.40536	 7.57001	 0	 1203
1734	 6.40559	 7.57001	 0	 1203
1735	 6.40587	 7.57001	 0	 1204
1736	 6.40641	 7.57001	 0	 1205
1737	 6.40704	 7.57001	 0	 1206
1738	 6.4071	 7.57001	 0	 1207
1739	 6.4075	 7.57001	 0	 1208
1740	 6.40796	 7.57001	 0	 1208
1741	 6.40799	 7.57001	 0	 1209
1742	 6.40812	 7.57001	 0	 1210
1743	 6.40821	 7.57001	 0	 1211
1744	 6.40857	 7.57001	 0	 1212
1745	 6.40887	 7.57001	 0	 1213
1746	 6.4099	 7.57001	 0	 1214
1747	 6.40994	 7.57001	 0	 1215
1748	 6.41038	 7.57001	 0	 1216
1749	 6.41134	 7.57001	 0	 1217
1750	 6.41167	 7.57001	 0	 1218
1751	 6.41205	 7.57001	 0	 1218
1752	 6.41228	 7.57001	 0	 1219
1753	 6.4123	 7.57001	 0	 1220
1754	 6.41246	 7.57001	 0	 1221
1755	 6.41249	 7.57001	 0	 1222
1756	 6.413	 7.57001	 0	 1223
1757	 6.41396	 7.57001	 0	 1224
1758	 6.41417	 7.57001	 0	 1225
1759	 6.4142	 7.57001	 0	 1224
1760	 6.41455	 7.57001	 0	 1225
1761	 6.41463	 7.57001	 0	 1226
1762	 6.41541	 7.57001	 0	 1227
1763	 6.41575	 7.57001	 0	 1228
1764	 6.41583	 7.57001	 0	 1229
1765	 6.41605	 7.57001	 0	 1230
1766	 6.41658	 7.57001	 0	 1231
1767	 6.41724	 7.57001	 0	 1232
1768	 6.41797	 7.57001	 0	 1233
1769	 6.41803	 7.57001	 0	 1234
1770	 6.4185	 7.57001	 0	 1235
1771	 6.41923	 7.57001	 0	 1236
1772	 6.4196	 7.57001	 0	 1237
1773	 6.4197	 7.57001	 0	 1237
1774	 6.41986	 7.57001	 0	 1238
1775	 6.42003	 7.57001	 0	 1239
1776	 6.42078	 7.57001	 0	 1240
1777	 6.42165	 7.57001	 0	 1241
1778	 6.42174	 7.57001	 0	 1242
1779	 6.4222	 7.57001	 0	 1243
1780	 6.42248	 7.57001	 0	 1244
1781	 6.42253	 7.57001	 0	 1245
1782	 6.42278	 7.57001	 0	 1246
1783	 6.42392	 7.57001	 0	 1247
1784	 6.42517	 7.57001	 0	 1248
1785	 6.42562	 7.57001	 0	 1249
1786	 6.42568	 7.57001	 0	 1250
1787	 6.42601	 7.57001	 0	 1251
1788	 6.42699	 7.57001	 0	 1252
1789	 6.42764	 7.57001	 0	 1253
1790	 6.42782	 7.57001	 0	 1254
1791	 6.42849	 7.57001	 0	 1255
1792	 6.42874	 7.57001	 0	 1256
1793	 6.42909	 7.57001	 0	 1257
1794	 6.42953	 7.57001	 0	 1258
1795	 6.42958	 7.57001	 0	 1259
1796	 6.42966	 7.57001	 0	 1260
1797	 6.42973	 7.57001	 0	 1260
1798	 6.42975	 7.57001	 0	 1259
1799	 6.42997	 7.57001	 0	 1260
1800	 6.43045	 7.57001	 0	 1261
1801	 6.43073	 7.57001	 0	 1262
1802	 6.43131	 7.57001	 0	 1263
1803	 6.4315	 7.57001	 0	 1263
1804	 6.43222	 7.57001	 0	 1263
1805	 6.43249	 7.57001	 0	 1264
1806	 6.43266	 7.57001	 0	 1265
1807	 6.4328	 7.57001	 0	 1266
1808	 6.43306	 7.57001	 0	 1266
1809	 6.43359	 7.57001	 0	 1267
1810	 6.43403	 7.57001	 0	 1268
1811	 6.43415	 7.57001	 0	 1269
1812	 6.43424	 7.57001	 0	 1270
1813	 6.43426	 7.57001	 0	 1271
1814	 6.43467	 7.57001	 0	 1272
1815	 6.4356	 7.57001	 0	 1273
1816	 6.4366	 7.57001	 0	 1274
1817	 6.43673	 7.57001	 0	 1275
1818	 6.43751	 7.57001	 0	 1276
1819	 6.43776	 7.57001	 0	 1277
1820	 6.43839	 7.57001	 0	 1278
1821	 6.43846	 7.57001	 0	 1279
1822	 6.43847	 7.57001	 0	 1280
1823	 6.43897	 7.57001	 0	 1279
1824	 6.43926	 7.57001	 0	 1279
1825	 6.44	 7.57001	 0	 1280
1826	 6.44003	 7.57001	 0	 1281
1827	 6.4408	 7.57001	 0	 1282
1828	 6.44111	 7.57001	 0	 1283
1829	 6.44159	 7.57001	 0	 1284
1830	 6.44166	 7.57001	 0	 1285
1831	 6.44199	 7.57001	 0	 1286
1832	 6.44252	 7.57001	 0	 1287
1833	 6.44364	 7.57001	 0	 1288
1834	 6.44377	 7.57001	 0	 1289
1835	 6.4438	 7.57001	 0	 1290
1836	 6.44471	 7.57001	 0	 1291
1837	 6.44527	 7.57001	 0	 1292
1838	 6.44559	 7.57001	 0	 1293
1839	 6.44636	 7.57001	 0	 1294
1840	 6.44669	 7.57001	 0	 1295
1841	 6.44731	 7.57001	 0	 1296
1842	 6.4481	 7.57001	 0	 1297
1843	 6.44814	 7.57001	 0	 1297
1844	 6.44909	 7.57001	 0	 1298
1845	 6.44945	 7.57001	 0	 1299
1846	 6.44948	 7.57001	 0	 1300
1847	 6.45061	 7.57001	 0	 1301
1848	 6.45069	 7.57001	 0	 1302
1849	 6.4508	 7.57001	 0	 1303
1850	 6.45153	 7.57001	 0	 1304
1851	 6.4517	 7.57001	 0	 1305
1852	 6.45227	 7.57001	 0	 1306
1853	 6.45349	 7.57001	 0	 1307
1854	 6.4535	 7.57001	 0	 1308
1855	 6.45434	 7.57001	 0	 1309
1856	 6.45437	 7.57001	 0	 1310
1857	 6.4544	 7.57001	 0	 1311
1858	 6.45453	 7.57001	 0	 1312
1859	 6.45455	 7.57001	 0	 1313
1860	 6.45507	 7.57001	 0	 1314
1861	 6.45566	 7.57001	 0	 1315
1862	 6.45765	 7.57001	 0	 1315
1863	 6.45786	 7.57001	 0	 1316
1864	 6.45808	 7.57001	 0	 1317
1865	 6.45819	 7.57001	 0	 1318
1866	 6.45826	 7.57001	 0	 1319
1867	 6.45876	 7.57001	 0	 1320
1868	 6.45908	 7.57001	 0	 1321
1869	 6.45989	 7.57001	 0	 1322
1870	 6.46102	 7.57001	 0	 1323
1871	 6.46108	 7.57001	 0	 1323
1872	 6.46132	 7.57001	 0	 1324
1873	 6.46148	 7.57001	 0	 1325
1874	 6.46157	 7.57001	 0	 1326
1875	 6.46205	 7.57001	 0	 1327
1876	 6.46231	 7.57001	 0	 1328
1877	 6.46243	 7.57001	 0	 1329
1878	 6.46306	 7.57001	 0	 1330
1879	 6.46344	 7.57001	 0	 1331
1880	 6.46445	 7.57001	 0	 1332
1881	 6.46481	 7.57001	 0	 1332
1882	 6.4655	 7.57001	 0	 1333
1883	 6.46552	 7.57001	 0	 1334
1884	 6.46573	 7.57001	 0	 1335
1885	 6.46592	 7.57001	 0	 1336
1886	 6.46607	 7.57001	 0	 1337
1887	 6.4666	 7.57001	 0	 1338
1888	 6.46669	 7.57001	 0	 1339
1889	 6.46751	 7.57001	 0	 1340
1890	 6.46845	 7.57001	 0	 1341
1891	 6.4685	 7.57001	 0	 1342
1892	 6.46922	 7.57001	 0	 1343
1893	 6.46971	 7.57001	 0	 1344
1894	 6.46976	 7.57001	 0	 1345
1895	 6.46976	 7.57001	 0	 1346
1896	 6.46985	 7.57001	 0	 1347
1897	 6.4701	 7.57001	 0	 1348
1898	 6.47018	 7.57001	 0	 1349
1899	 6.47058	 7.57001	 0	 1350
1900	 6.47095	 7.57001	 0	 1349
1901	 6.471	 7.57001	 0	 1348
1902	 6.47107	 7.57001	 0	 1349
1903	 6.47198	 7.57001	 0	 1349
1904	 6.4721	 7.57001	 0	 1350
1905	 6.47234	 7.57001	 0	 1351
1906	 6.47237	 7.57001	 0	 1352
1907	 6.47341	 7.57001	 0	 1351
1908	 6.47432	 7.57001	 0	 1352
1909	 6.47511	 7.57001	 0	 1353
1910	 6.47547	 7.57001	 0	 1354
1911	 6.47591	 7.57001	 0	 1355
1912	 6.47654	 7.57001	 0	 1356
1913	 6.47758	 7.57001	 0	 1357
1914	 6.47759	 7.57001	 0	 1358
1915	 6.47776	 7.57001	 0	 1359
1916	 6.47795	 7.57001	 0	 1360
1917	 6.47888	 7.57001	 0	 1361
1918	 6.4791	 7.57001	 0	 1362
1919	 6.4794	 7.57001	 0	 1363
1920	 6.47976	 7.57001	 0	 1364
1921	 6.4798	 7.57001	 0	 1364
1922	 6.4801	 7.57001	 0	 1365
1923	 6.48027	 7.57001	 0	 1366
1924	 6.48049	 7.57001	 0	 1366
1925	 6.48053	 7.57001	 0	 1366
1926	 6.48133	 7.57001	 0	 1367
1927	 6.48167	 7.57001	 0	 1368
1928	 6.48226	 7.57001	 0	 1369
1929	 6.48276	 7.57001	 0	 1370
1930	 6.48309	 7.57001	 0	 1371
1931	 6.48342	 7.57001	 0	 1372
1932	 6.48377	 7.57001	 0	 1373
1933	 6.48431	 7.57001	 0	 1372
1934	 6.48529	 7.57001	 0	 1373
1935	 6.48548	 7.57001	 0	 1374
1936	 6.4856	 7.57001	 0	 1373
1937	 6.48612	 7.57001	 0	 1374
1938	 6.48622	 7.57001	 0	 1375
1939	 6.48629	 7.57001	 0	 1375
1940	 6.48636	 7.57001	 0	 1376
1941	 6.48662	 7.57001	 0	 1377
1942	 6.48684	 7.57001	 0	 1378
1943	 6.48698	 7.57001	 0	 1379
1944	 6.48732	 7.57001	 0	 1379
1945	 6.48762	 7.57001	 0	 1380
1946	 6.48835	 7.57001	 0	 1381
1947	 6.48851	 7.57001	 0	 1382
1948	 6.48863	 7.57001	 0	 1383
1949	 6.48893	 7.57001	 0	 1384
1950	 6.48977	 7.57001	 0	 1385
1951	 6.49002	 7.57001	 0	 1386
1952	 6.4901	 7.57001	 0	 1387
1953	 6.49035	 7.57001	 0	 1388
1954	 6.49067	 7.57001	 0	 1389
1955	 6.49084	 7.57001	 0	 1390
1956	 6.49111	 7.57001	 0	 1391
1957	 6.49124	 7.57001	 0	 1392
1958	 6.49157	 7.57001	 0	 1393
1959	 6.49194	 7.57001	 0	 1394
1960	 6.492	 7.57001	 0	 1394
1961	 6.49254	 7.57001	 0	 1395
1962	 6.49262	 7.57001	 0	 1396
1963	 6.49285	 7.57001	 0	 1397
1964	 6.49309	 7.57001	 0	 1398
1965	 6.49436	 7.57001	 0	 1399
1966	 6.49467	 7.57001	 0	 1400
1967	 6.49469	 7.57001	 0	 1401
1968	 6.49474	 7.57001	 0	 1402
1969	 6.49561	 7.57001	 0	 1403
1970	 6.4958	 7.57001	 0	 1404
1971	 6.49626	 7.57001	 0	 1405
1972	 6.49632	 7.57001	 0	 1405
1973	 6.49633	 7.57001	 0	 1406
1974	 6.49677	 7.57001	 0	 1406
1975	 6.49691	 7.57001	 0	 1407
1976	 6.49734	 7.57001	 0	 1408
1977	 6.49772	 7.57001	 0	 1409
1978	 6.49848	 7.57001	 0	 1410
1979	 6.4985	 7.57001	 0	 1411
1980	 6.4989	 7.57001	 0	 1411
1981	 6.50037	 7.57001	 0	 1412
1982	 6.50124	 7.57001	 0	 1413
1983	 6.50126	 7.57001	 0	 1414
1984	 6.50149	 7.57001	 0	 1415
1985	 6.50192	 7.57001	 0	 1416
1986	 6.50197	 7.57001	 0	 1415
1987	 6.50209	 7.57001	 0	 1416
1988	 6.50211	 7.57001	 0	 1417
1989	 6.50273	 7.57001	 0	 1418
1990	 6.50332	 7.57001	 0	 1419
1991	 6.50381	 7.57001	 0	 1420
1992	 6.50396	 7.57001	 0	 1420
1993	 6.50408	 7.57001	 0	 1421
1994	 6.50419	 7.57001	 0	 1422
1995	 6.50461	 7.57001	 0	 1423
1996	 6.5052	 7.57001	 0	 1424
1997	 6.50537	 7.57001	 0	 1424
1998	 6.50543	 7.57001	 0	 1425
1999	 6.50551	 7.57001	 0	 1426
2000	 6.50595	 7.57001	 0	 1427
2001	 6.50642	 7.57001	 0	 1428
2002	 6.50675	 7.57001	 0	 1429
2003	 6.5068	 7.57001	 0	 1429
2004	 6.5071	 7.57001	 0	 1430
2005	 6.50725	 7.57001	 0	 1431
2006	 6.50731	 7.57001	 0	 1432
2007	 6.50733	 7.57001	 0	 1431
2008	 6.5078	 7.57001	 0	 1432
2009	 6.50783	 7.57001	 0	 1433
2010	 6.50795	 7.57001	 0	 1434
2011	 6.50831	 7.57001	 0	 1435
2012	 6.50891	 7.57001	 0	 1436
2013	 6.50933	 7.57001	 0	 1437
2014	 6.50997	 7.57001	 0	 1438
2015	 6.51033	 7.57001	 0	 1439
2016	 6.51067	 7.57001	 0	 1439
2017	 6.51106	 7.57001	 0	 1440
2018	 6.51106	 7.57001	 0	 1441
2019	 6.51162	 7.57001	 0	 1441
2020	 6.51223	 7.57001	 0	 1442
2021	 6.5127	 7.57001	 0	 1443
2022	 6.51276	 7.57001	 0	 1444
2023	 6.51296	 7.57001	 0	 1445
2024	 6.51328	 7.57001	 0	 1446
2025	 6.5134	 7.57001	 0	 1445
2026	 6.51399	 7.57001	 0	 1445
2027	 6.51456	 7.57001	 0	 1445
2028	 6.51486	 7.57001	 0	 1446
2029	 6.51489	 7.57001	 0	 1447
2030	 6.51495	 7.57001	 0	 1448
2031	 6.51553	 7.57001	 0	 1449
2032	 6.51577	 7.57001	 0	 1449
2033	 6.51651	 7.57001	 0	 1450
2034	 6.51662	 7.57001	 0	 1451
2035	 6.51728	 7.57001	 0	 1452
2036	 6.51738	 7.57001	 0	 1453
2037	 6.51754	 7.57001	 0	 1454
2038	 6.51784	 7.57001	 0	 1455
2039	 6.51793	 7.57001	 0	 1456
2040	 6.51843	 7.57001	 0	 1457
2041	 6.51868	 7.57001	 0	 1458
2042	 6.51881	 7.57001	 0	 1459
2043	 6.51887	 7.57001	 0	 1460
2044	 6.51901	 7.57001	 0	 1460
2045	 6.51937	 7.57001	 0	 1461
2046	 6.51954	 7.57001	 0	 1462
2047	 6.52005	 7.57001	 0	 1463
2048	 6.52008	 7.57001	 0	 1464
2049	 6.52031	 7.57001	 0	 1465
2050	 6.52185	 7.57001	 0	 1465
2051	 6.52233	 7.57001	 0	 1466
2052	 6.52243	 7.57001	 0	 1467
2053	 6.52257	 7.57001	 0	 1468
2054	 6.52286	 7.57001	 0	 1469
2055	 6.5231	 7.57001	 0	 1470
2056	 6.52329	 7.57001	 0	 1470
2057	 6.52399	 7.57001	 0	 1471
2058	 6.5244	 7.57001	 0	 1472
2059	 6.52496	 7.57001	 0	 1473
2060	 6.52503	 7.57001	 0	 1474
2061	 6.52536	 7.57001	 0	 1475
2062	 6.52558	 7.57001	 0	 1474
2063	 6.52561	 7.57001	 0	 1475
2064	 6.52601	 7.57001	 0	 1476
2065	 6.52605	 7.57001	 0	 1477
2066	 6.52616	 7.57001	 0	 1478
2067	 6.52665	 7.57001	 0	 1477
2068	 6.52687	 7.57001	 0	 1478
2069	 6.52728	 7.57001	 0	 1478
2070	 6.52801	 7.57001	 0	 1478
2071	 6.52822	 7.57001	 0	 1479
2072	 6.5286	 7.57001	 0	 1479
2073	 6.52899	 7.57001	 0	 1480
2074	 6.52928	 7.57001	 0	 1481
2075	 6.52928	 7.57001	 0	 1482
2076	 6.52938	 7.57001	 0	 1483
2077	 6.53025	 7.57001	 0	 1484
2078	 6.53074	 7.57001	 0	 1485
2079	 6.53122	 7.57001	 0	 1486
2080	 6.53204	 7.57001	 0	 1487
2081	 6.5321	 7.57001	 0	 1488
2082	 6.53221	 7.57001	 0	 1489
2083	 6.53227	 7.57001	 0	 1490
2084	 6.53243	 7.57001	 0	 1491
2085	 6.53274	 7.57001	 0	 1491
2086	 6.53275	 7.57001	 0	 1491
2087	 6.53319	 7.57001	 0	 1492
2088	 6.53333	 7.57001	 0	 1493
2089	 6.53334	 7.57001	 0	 1493
2090	 6.53394	 7.57001	 0	 1494
2091	 6.53415	 7.57001	 0	 1495
2092	 6.53423	 7.57001	 0	 1496
2093	 6.53464	 7.57001	 0	 1497
2094	 6.53506	 7.57001	 0	 1498
2095	 6.53509	 7.57001	 0	 1499
2096	 6.53543	 7.57001	 0	 1499
2097	 6.53556	 7.57001	 0	 1500
2098	 6.53588	 7.57001	 0	 1501
2099	 6.5359	 7.57001	 0	 1502
2100	 6.536	 7.57001	 0	 1503
2101	 6.53602	 7.57001	 0	 1502
2102	 6.5364	 7.57001	 0	 1503
2103	 6.53663	 7.57001	 0	 1504
2104	 6.53664	 7.57001	 0	 1505
2105	 6.53684	 7.57001	 0	 1506
2106	 6.53698	 7.57001	 0	 1507
2107	 6.53721	 7.57001	 0	 1508
2108	 6.53727	 7.57001	 0	 1509
2109	 6.53782	 7.57001	 0	 1510
2110	 6.53783	 7.57001	 0	 1511
2111	 6.538	 7.57001	 0	 1512
2112	 6.53833	 7.57001	 0	 1513
2113	 6.53836	 7.57001	 0	 1512
2114	 6.53869	 7.57001	 0	 1512
2115	 6.53873	 7.57001	 0	 1513
2116	 6.54011	 7.57001	 0	 1512
2117	 6.54027	 7.57001	 0	 1513
2118	 6.54036	 7.57001	 0	 1514
2119	 6.54055	 7.57001	 0	 1515
2120	 6.54065	 7.57001	 0	 1516
2121	 6.54076	 7.57001	 0	 1516
2122	 6.54098	 7.57001	 0	 1517
2123	 6.54114	 7.57001	 0	 1518
2124	 6.54195	 7.57001	 0	 1519
2125	 6.54201	 7.57001	 0	 1520
2126	 6.54232	 7.57001	 0	 1521
2127	 6.54338	 7.57001	 0	 1522
2128	 6.54358	 7.57001	 0	 1523
2129	 6.54394	 7.57001	 0	 1523
2130	 6.54442	 7.57001	 0	 1524
2131	 6.54449	 7.57001	 0	 1525
2132	 6.54555	 7.57001	 0	 1524
2133	 6.54583	 7.57001	 0	 1525
2134	 6.54606	 7.57001	 0	 1526
2135	 6.54633	 7.57001	 0	 1527
2136	 6.54677	 7.57001	 0	 1528
2137	 6.54729	 7.57001	 0	 1529
2138	 6.54748	 7.57001	 0	 1530
2139	 6.54769	 7.57001	 0	 1531
2140	 6.54825	 7.57001	 0	 1532
2141	 6.54852	 7.57001	 0	 1533
2142	 6.54861	 7.57001	 0	 1534
2143	 6.54862	 7.57001	 0	 1534
2144	 6.54865	 7.57001	 0	 1535
2145	 6.54893	 7.57001	 0	 1536
2146	 6.54897	 7.57001	 0	 1535
2147	 6.54916	 7.57001	 0	 1536
2148	 6.55015	 7.57001	 0	 1537
2149	 6.55079	 7.57001	 0	 1538
2150	 6.55102	 7.57001	 0	 1539
2151	 6.55132	 7.57001	 0	 1540
2152	 6.55138	 7.57001	 0	 1541
2153	 6.5517	 7.57001	 0	 1542
2154	 6.5524	 7.57001	 0	 1543
2155	 6.55265	 7.57001	 0	 1544
2156	 6.55277	 7.57001	 0	 1545
2157	 6.55278	 7.57001	 0	 1546
2158	 6.55292	 7.57001	 0	 1547
2159	 6.55312	 7.57001	 0	 1548
2160	 6.55361	 7.57001	 0	 1549
2161	 6.55363	 7.57001	 0	 1550
2162	 6.55396	 7.57001	 0	 1551
2163	 6.55397	 7.57001	 0	 1552
2164	 6.55402	 7.57001	 0	 1553
2165	 6.55446	 7.57001	 0	 1554
2166	 6.5546	 7.57001	 0	 1555
2167	 6.55577	 7.57001	 0	 1556
2168	 6.556	 7.57001	 0	 1557
2169	 6.55611	 7.57001	 0	 1558
2170	 6.55615	 7.57001	 0	 1558
2171	 6.55653	 7.57001	 0	 1559
2172	 6.55655	 7.57001	 0	 1560
2173	 6.55661	 7.57001	 0	 1561
2174	 6.55683	 7.57001	 0	 1562
2175	 6.55687	 7.57001	 0	 1563
2176	 6.55718	 7.57001	 0	 1564
2177	 6.55755	 7.57001	 0	 1565
2178	 6.5578	 7.57001	 0	 1565
2179	 6.55831	 7.57001	 0	 1566
2180	 6.55874	 7.57001	 0	 1567
2181	 6.5593	 7.57001	 0	 1568
2182	 6.55942	 7.57001	 0	 1569
2183	 6.56014	 7.57001	 0	 1570
2184	 6.5602	 7.57001	 0	 1571
2185	 6.56029	 7.57001	 0	 1571
2186	 6.56093	 7.57001	 0	 1572
2187	 6.56123	 7.57001	 0	 1573
2188	 6.56181	 7.57001	 0	 1574
2189	 6.56212	 7.57001	 0	 1575
2190	 6.56219	 7.57001	 0	 1576
2191	 6.56226	 7.57001	 0	 1577
2192	 6.56265	 7.57001	 0	 1577
2193	 6.56294	 7.57001	 0	 1578
2194	 6.56326	 7.57001	 0	 1579
2195	 6.56376	 7.57001	 0	 1580
2196	 6.56442	 7.57001	 0	 1581
2197	 6.56442	 7.57001	 0	 1582
2198	 6.56443	 7.57001	 0	 1583
2199	 6.56496	 7.57001	 0	 1584
2200	 6.56504	 7.57001	 0	 1585
2201	 6.56515	 7.57001	 0	 1586
2202	 6.56519	 7.57001	 0	 1587
2203	 6.56544	 7.57001	 0	 1587
2204	 6.5656	 7.57001	 0	 1588
2205	 6.56689	 7.57001	 0	 1588
2206	 6.56718	 7.57001	 0	 1589
2207	 6.56728	 7.57001	 0	 1590
2208	 6.56775	 7.57001	 0	 1591
2209	 6.5684	 7.57001	 0	 1592
2210	 6.56854	 7.57001	 0	 1593
2211	 6.56866	 7.57001	 0	 1594
2212	 6.56867	 7.57001	 0	 1595
2213	 6.56883	 7.57001	 0	 1596
2214	 6.56905	 7.57001	 0	 1597
2215	 6.56923	 7.57001	 0	 1598
2216	 6.56971	 7.57001	 0	 1599
2217	 6.56978	 7.57001	 0	 1600
2218	 6.57005	 7.57001	 0	 1601
2219	 6.57077	 7.57001	 0	 1602
2220	 6.57085	 7.57001	 0	 1603
2221	 6.57104	 7.57001	 0	 1603
2222	 6.5717	 7.57001	 0	 1602
2223	 6.57189	 7.57001	 0	 1603
2224	 6.57194	 7.57001	 0	 1604
2225	 6.57207	 7.57001	 0	 1605
2226	 6.57241	 7.57001	 0	 1606
2227	 6.57242	 7.57001	 0	 1607
2228	 6.57261	 7.57001	 0	 1608
2229	 6.57343	 7.57001	 0	 1609
2230	 6.57358	 7.57001	 0	 1610
2231	 6.57465	 7.57001	 0	 1611
2232	 6.57582	 7.57001	 0	 1612
2233	 6.57628	 7.57001	 0	 1613
2234	 6.57634	 7.57001	 0	 1614
2235	 6.57663	 7.57001	 0	 1615
2236	 6.57673	 7.57001	 0	 1616
2237	 6.57684	 7.57001	 0	 1617
2238	 6.57697	 7.57001	 0	 1618
2239	 6.57707	 7.57001	 0	 1618
2240	 6.57732	 7.57001	 0	 1619
2241	 6.5774	 7.57001	 0	 1620
2242	 6.57863	 7.57001	 0	 1621
2243	 6.57925	 7.57001	 0	 1621
2244	 6.57956	 7.57001	 0	 1622
2245	 6.58062	 7.57001	 0	 1623
2246	 6.58112	 7.57001	 0	 1624
2247	 6.58126	 7.57001	 0	 1625
2248	 6.58132	 7.57001	 0	 1626
2249	 6.58138	 7.57001	 0	 1626
2250	 6.58189	 7.57001	 0	 1627
2251	 6.58191	 7.57001	 0	 1627
2252	 6.58201	 7.57001	 0	 1628
2253	 6.58205	 7.57001	 0	 1629
2254	 6.58206	 7.57001	 0	 1630
2255	 6.58251	 7.57001	 0	 1629
2256	 6.58253	 7.57001	 0	 1629
2257	 6.58275	 7.57001	 0	 1628
2258	 6.58302	 7.57001	 0	 1628
2259	 6.58342	 7.57001	 0	 1629
2260	 6.58412	 7.57001	 0	 1630
2261	 6.5842	 7.57001	 0	 1631
2262	 6.58461	 7.57001	 0	 1632
2263	 6.58553	 7.57001	 0	 1633
2264	 6.58592	 7.57001	 0	 1632
2265	 6.58676	 7.57001	 0	 1633
2266	 6.58723	 7.57001	 0	 1634
2267	 6.58781	 7.57001	 0	 1635
2268	 6.58815	 7.57001	 0	 1636
2269	 6.58836	 7.57001	 0	 1637
2270	 6.58839	 7.57001	 0	 1638
2271	 6.58927	 7.57001	 0	 1638
2272	 6.58938	 7.57001	 0	 1639
2273	 6.59037	 7.57001	 0	 1640
2274	 6.59061	 7.57001	 0	 1639
2275	 6.59069	 7.57001	 0	 1640
2276	 6.59073	 7.57001	 0	 1641
2277	 6.59091	 7.57001	 0	 1642
2278	 6.59099	 7.57001	 0	 1643
2279	 6.59183	 7.57001	 0	 1644
2280	 6.59218	 7.57001	 0	 1645
2281	 6.5924	 7.57001	 0	 1646
2282	 6.59266	 7.57001	 0	 1647
2283	 6.59351	 7.57001	 0	 1648
2284	 6.59358	 7.57001	 0	 1648
2285	 6.59413	 7.57001	 0	 1649
2286	 6.59453	 7.57001	 0	 1649
2287	 6.59488	 7.57001	 0	 1649
2288	 6.59488	 7.57001	 0	 1650
2289	 6.59494	 7.57001	 0	 1651
2290	 6.5951	 7.57001	 0	 1652
2291	 6.59513	 7.57001	 0	 1652
2292	 6.59516	 7.57001	 0	 1653
2293	 6.59522	 7.57001	 0	 1653
2294	 6.59629	 7.57001	 0	 1654
2295	 6.59638	 7.57001	 0	 1655
2296	 6.59641	 7.57001	 0	 1656
2297	 6.59647	 7.57001	 0	 1657
2298	 6.5965	 7.57001	 0	 1657
2299	 6.59656	 7.57001	 0	 1658
2300	 6.5968	 7.57001	 0	 1659
2301	 6.59696	 7.57001	 0	 1660
2302	 6.59712	 7.57001	 0	 1661
2303	 6.59725	 7.57001	 0	 1662
2304	 6.59742	 7.57001	 0	 1663
2305	 6.59764	 7.57001	 0	 1664
2306	 6.59784	 7.57001	 0	 1665
2307	 6.5981	 7.57001	 0	 1666
2308	 6.59842	 7.57001	 0	 1666
2309	 6.59864	 7.57001	 0	 1667
2310	 6.59876	 7.57001	 0	 1668
2311	 6.59883	 7.57001	 0	 1669
2312	 6.59921	 7.57001	 0	 1668
2313	 6.60033	 7.57001	 0	 1669
2314	 6.60077	 7.57001	 0	 1670
2315	 6.60097	 7.57001	 0	 1670
2316	 6.60149	 7.57001	 0	 1671
2317	 6.60203	 7.57001	 0	 1672
2318	 6.60233	 7.57001	 0	 1673
2319	 6.60243	 7.57001	 0	 1674
2320	 6.60274	 7.57001	 0	 1675
2321	 6.60323	 7.57001	 0	 1676
2322	 6.60338	 7.57001	 0	 1677
2323	 6.60429	 7.57001	 0	 1678
2324	 6.60467	 7.57001	 0	 1679
2325	 6.60507	 7.57001	 0	 1680
2326	 6.60537	 7.57001	 0	 1681
2327	 6.60565	 7.57001	 0	 1682
2328	 6.60587	 7.57001	 0	 1683
2329	 6.60611	 7.57001	 0	 1684
2330	 6.60622	 7.57001	 0	 1685
2331	 6.60686	 7.57001	 0	 1686
2332	 6.60778	 7.57001	 0	 1687
2333	 6.60799	 7.57001	 0	 1688
2334	 6.60832	 7.57001	 0	 1689
2335	 6.60876	 7.57001	 0	 1688
2336	 6.60913	 7.57001	 0	 1689
2337	 6.60934	 7.57001	 0	 1690
2338	 6.6095	 7.57001	 0	 1691
2339	 6.6095	 7.57001	 0	 1692
2340	 6.61024	 7.57001	 0	 1693
2341	 6.61047	 7.57001	 0	 1694
2342	 6.61075	 7.57001	 0	 1694
2343	 6.61092	 7.57001	 0	 1695
2344	 6.61102	 7.57001	 0	 1695
2345	 6.61103	 7.57001	 0	 1696
2346	 6.61117	 7.57001	 0	 1696
2347	 6.61133	 7.57001	 0	 1697
2348	 6.61138	 7.57001	 0	 1698
2349	 6.6124	 7.57001	 0	 1699
2350	 6.61288	 7.57001	 0	 1699
2351	 6.61318	 7.57001	 0	 1699
2352	 6.61378	 7.57001	 0	 1700
2353	 6.6142	 7.57001	 0	 1701
2354	 6.61447	 7.57001	 0	 1702
2355	 6.61447	 7.57001	 0	 1703
2356	 6.61468	 7.57001	 0	 1704
2357	 6.61479	 7.57001	 0	 1705
2358	 6.61481	 7.57001	 0	 1706
2359	 6.61492	 7.57001	 0	 1707
2360	 6.61497	 7.57001	 0	 1708
2361	 6.61513	 7.57001	 0	 1709
2362	 6.61519	 7.57001	 0	 1710
2363	 6.61534	 7.57001	 0	 1711
2364	 6.61628	 7.57001	 0	 1712
2365	 6.6169	 7.57001	 0	 1713
2366	 6.61714	 7.57001	 0	 1714
2367	 6.61805	 7.57001	 0	 1714
2368	 6.61823	 7.57001	 0	 1715
2369	 6.61847	 7.57001	 0	 1716
2370	 6.6185	 7.57001	 0	 1716
2371	 6.61885	 7.57001	 0	 1717
2372	 6.61898	 7.57001	 0	 1718
2373	 6.61915	 7.57001	 0	 1719
2374	 6.61994	 7.57001	 0	 1720
2375	 6.62028	 7.57001	 0	 1721
2376	 6.62028	 7.57001	 0	 1722
2377	 6.62067	 7.57001	 0	 1723
2378	 6.621	 7.57001	 0	 1724
2379	 6.62107	 7.57001	 0	 1724
2380	 6.62169	 7.57001	 0	 1725
2381	 6.62178	 7.57001	 0	 1726
2382	 6.62229	 7.57001	 0	 1727
2383	 6.6226	 7.57001	 0	 1728
2384	 6.62325	 7.57001	 0	 1729
2385	 6.62335	 7.57001	 0	 1729
2386	 6.62339	 7.57001	 0	 1730
2387	 6.6238	 7.57001	 0	 1731
2388	 6.62399	 7.57001	 0	 1732
2389	 6.62447	 7.57001	 0	 1733
2390	 6.62529	 7.57001	 0	 1734
2391	 6.62577	 7.57001	 0	 1735
2392	 6.62608	 7.57001	 0	 1736
2393	 6.62639	 7.57001	 0	 1736
2394	 6.62719	 7.57001	 0	 1737
2395	 6.62721	 7.57001	 0	 1738
2396	 6.62769	 7.57001	 0	 1738
2397	 6.62806	 7.57001	 0	 1739
2398	 6.62808	 7.57001	 0	 1740
2399	 6.62855	 7.57001	 0	 1741
2400	 6.62868	 7.57001	 0	 1742
2401	 6.62888	 7.57001	 0	 1743
2402	 6.62909	 7.57001	 0	 1743
2403	 6.62974	 7.57001	 0	 1744
2404	 6.62977	 7.57001	 0	 1745
2405	 6.63009	 7.57001	 0	 1746
2406	 6.63012	 7.57001	 0	 1747
2407	 6.63012	 7.57001	 0	 1748
2408	 6.63057	 7.57001	 0	 1749
2409	 6.63079	 7.57001	 0	 1750
2410	 6.6308	 7.57001	 0	 1751
2411	 6.6312	 7.57001	 0	 1750
2412	 6.63151	 7.57001	 0	 1751
2413	 6.63197	 7.57001	 0	 1752
2414	 6.6324	 7.57001	 0	 1753
2415	 6.63264	 7.57001	 0	 1754
2416	 6.63292	 7.57001	 0	 1755
2417	 6.63305	 7.57001	 0	 1756
2418	 6.63309	 7.57001	 0	 1757
2419	 6.63346	 7.57001	 0	 1758
2420	 6.63413	 7.57001	 0	 1758
2421	 6.63417	 7.57001	 0	 1759
2422	 6.63457	 7.57001	 0	 1760
2423	 6.63529	 7.57001	 0	 1761
2424	 6.6356	 7.57001	 0	 1762
2425	 6.6357	 7.57001	 0	 1763
2426	 6.6358	 7.57001	 0	 1764
2427	 6.63612	 7.57001	 0	 1765
2428	 6.63627	 7.57001	 0	 1766
2429	 6.63631	 7.57001	 0	 1767
2430	 6.6365	 7.57001	 0	 1767
2431	 6.63683	 7.57001	 0	 1768
2432	 6.63698	 7.57001	 0	 1769
2433	 6.63748	 7.57001	 0	 1770
2434	 6.63756	 7.57001	 0	 1771
2435	 6.63766	 7.57001	 0	 1772
2436	 6.63793	 7.57001	 0	 1773
2437	 6.63803	 7.57001	 0	 1774
2438	 6.63808	 7.57001	 0	 1774
2439	 6.63819	 7.57001	 0	 1775
2440	 6.63864	 7.57001	 0	 1776
2441	 6.63942	 7.57001	 0	 1777
2442	 6.63955	 7.57001	 0	 1778
2443	 6.64005	 7.57001	 0	 1779
2444	 6.64009	 7.57001	 0	 1779
2445	 6.6401	 7.57001	 0	 1780
2446	 6.64051	 7.57001	 0	 1781
2447	 6.64064	 7.57001	 0	 1782
2448	 6.64069	 7.57001	 0	 1783
2449	 6.64088	 7.57001	 0	 1784
2450	 6.64098	 7.57001	 0	 1785
2451	 6.64114	 7.57001	 0	 1786
2452	 6.64119	 7.57001	 0	 1787
2453	 6.64154	 7.57001	 0	 1788
2454	 6.6417	 7.57001	 0	 1788
2455	 6.6423	 7.57001	 0	 1789
2456	 6.6428	 7.57001	 0	 1790
2457	 6.64292	 7.57001	 0	 1791
2458	 6.6433	 7.57001	 0	 1791
2459	 6.64347	 7.57001	 0	 1792
2460	 6.64366	 7.57001	 0	 1793
2461	 6.64368	 7.57001	 0	 1792
2462	 6.6437	 7.57001	 0	 1792
2463	 6.64384	 7.57001	 0	 1793
2464	 6.64399	 7.57001	 0	 1794
2465	 6.64423	 7.57001	 0	 1795
2466	 6.64445	 7.57001	 0	 1796
2467	 6.64464	 7.57001	 0	 1797
2468	 6.64482	 7.57001	 0	 1798
2469	 6.64488	 7.57001	 0	 1798
2470	 6.64539	 7.57001	 0	 1799
2471	 6.6455	 7.57001	 0	 1799
2472	 6.6456	 7.57001	 0	 1800
2473	 6.64646	 7.57001	 0	 1801
2474	 6.64669	 7.57001	 0	 1802
2475	 6.6467	 7.57001	 0	 1803
2476	 6.64675	 7.57001	 0	 1804
2477	 6.64677	 7.57001	 0	 1804
2478	 6.6468	 7.57001	 0	 1805
2479	 6.64691	 7.57001	 0	 1806
2480	 6.64697	 7.57001	 0	 1807
2481	 6.64755	 7.57001	 0	 1808
2482	 6.64764	 7.57001	 0	 1809
2483	 6.64764	 7.57001	 0	 1810
2484	 6.64798	 7.57001	 0	 1811
2485	 6.64814	 7.57001	 0	 1812
2486	 6.64818	 7.57001	 0	 1813
2487	 6.64878	 7.57001	 0	 1814
2488	 6.6495	 7.57001	 0	 1815
2489	 6.65005	 7.57001	 0	 1814
2490	 6.65033	 7.57001	 0	 1815
2491	 6.65064	 7.57001	 0	 1816
2492	 6.65093	 7.57001	 0	 1817
2493	 6.6512	 7.57001	 0	 1818
2494	 6.65122	 7.57001	 0	 1819
2495	 6.65123	 7.57001	 0	 1820
2496	 6.65205	 7.57001	 0	 1821
2497	 6.65225	 7.57001	 0	 1822
2498	 6.65286	 7.57001	 0	 1822
2499	 6.6538	 7.57001	 0	 1823
2500	 6.65383	 7.57001	 0	 1824
2501	 6.65425	 7.57001	 0	 1825
2502	 6.65433	 7.57001	 0	 1826
2503	 6.65436	 7.57001	 0	 1827
2504	 6.65444	 7.57001	 0	 1828
2505	 6.65479	 7.57001	 0	 1829
2506	 6.65488	 7.57001	 0	 1830
2507	 6.65498	 7.57001	 0	 1831
2508	 6.65522	 7.57001	 0	 1832
2509	 6.65529	 7.57001	 0	 1833
2510	 6.6555	 7.57001	 0	 1834
2511	 6.65561	 7.57001	 0	 1835
2512	 6.65587	 7.57001	 0	 1836
2513	 6.65638	 7.57001	 0	 1837
2514	 6.65675	 7.57001	 0	 1838
2515	 6.65756	 7.57001	 0	 1839
2516	 6.65777	 7.57001	 0	 1840
2517	 6.65791	 7.57001	 0	 1841
2518	 6.65792	 7.57001	 0	 1841
2519	 6.65793	 7.57001	 0	 1842
2520	 6.65865	 7.57001	 0	 1842
2521	 6.65937	 7.57001	 0	 1843
2522	 6.65978	 7.57001	 0	 1844
2523	 6.65998	 7.57001	 0	 1845
2524	 6.66039	 7.57001	 0	 1846
2525	 6.66066	 7.57001	 0	 1847
2526	 6.66067	 7.57001	 0	 1848
2527	 6.66067	 7.57001	 0	 1849
2528	 6.66069	 7.57001	 0	 1850
2529	 6.66075	 7.57001	 0	 1850
2530	 6.66082	 7.57001	 0	 1851
2531	 6.66085	 7.57001	 0	 1852
2532	 6.66106	 7.57001	 0	 1853
2533	 6.66114	 7.57001	 0	 1853
2534	 6.66136	 7.57001	 0	 1854
2535	 6.66143	 7.57001	 0	 1855
2536	 6.66157	 7.57001	 0	 1855
2537	 6.66166	 7.57001	 0	 1856
2538	 6.66174	 7.57001	 0	 1857
2539	 6.66181	 7.57001	 0	 1857
2540	 6.66255	 7.57001	 0	 1858
2541	 6.6631	 7.57001	 0	 1859
2542	 6.66314	 7.57001	 0	 1860
2543	 6.66331	 7.57001	 0	 1861
2544	 6.6637	 7.57001	 0	 1862
2545	 6.66372	 7.57001	 0	 1863
2546	 6.66392	 7.57001	 0	 1864
2547	 6.66396	 7.57001	 0	 1865
2548	 6.66466	 7.57001	 0	 1866
2549	 6.66518	 7.57001	 0	 1867
2550	 6.66574	 7.57001	 0	 1868
2551	 6.66659	 7.57001	 0	 1869
2552	 6.66774	 7.57001	 0	 1869
2553	 6.6681	 7.57001	 0	 1870
2554	 6.66828	 7.57001	 0	 1870
2555	 6.6685	 7.57001	 0	 1871
2556	 6.66861	 7.57001	 0	 1872
2557	 6.66869	 7.57001	 0	 1873
2558	 6.66906	 7.57001	 0	 1874
2559	 6.66928	 7.57001	 0	 1875
2560	 6.66954	 7.57001	 0	 1876
2561	 6.66977	 7.57001	 0	 1877
2562	 6.67035	 7.57001	 0	 1878
2563	 6.67042	 7.57001	 0	 1879
2564	 6.67052	 7.57001	 0	 1880
2565	 6.67109	 7.57001	 0	 1881
2566	 6.67146	 7.57001	 0	 1882
2567	 6.67166	 7.57001	 0	 1883
2568	 6.67178	 7.57001	 0	 1884
2569	 6.67202	 7.57001	 0	 1883
2570	 6.67242	 7.57001	 0	 1884
2571	 6.67257	 7.57001	 0	 1885
2572	 6.67324	 7.57001	 0	 1886
2573	 6.67362	 7.57001	 0	 1887
2574	 6.67367	 7.57001	 0	 1887
2575	 6.67385	 7.57001	 0	 1888
2576	 6.67402	 7.57001	 0	 1889
2577	 6.67421	 7.57001	 0	 1890
2578	 6.67443	 7.57001	 0	 1891
2579	 6.67456	 7.57001	 0	 1892
2580	 6.67463	 7.57001	 0	 1893
2581	 6.67491	 7.57001	 0	 1894
2582	 6.67516	 7.57001	 0	 1895
2583	 6.67551	 7.57001	 0	 1895
2584	 6.676	 7.57001	 0	 1896
2585	 6.67606	 7.57001	 0	 1897
2586	 6.67619	 7.57001	 0	 1898
2587	 6.67639	 7.57001	 0	 1899
2588	 6.67721	 7.57001	 0	 1899
2589	 6.67731	 7.57001	 0	 1900
2590	 6.67743	 7.57001	 0	 1901
2591	 6.67745	 7.57001	 0	 1901
2592	 6.67768	 7.57001	 0	 1902
2593	 6.67789	 7.57001	 0	 1903
2594	 6.67824	 7.57001	 0	 1904
2595	 6.67825	 7.57001	 0	 1903
2596	 6.67863	 7.57001	 0	 1904
2597	 6.679	 7.57001	 0	 1905
2598	 6.67915	 7.57001	 0	 1906
2599	 6.67983	 7.57001	 0	 1906
2600	 6.68005	 7.57001	 0	 1907
2601	 6.68116	 7.57001	 0	 1908
2602	 6.6812	 7.57001	 0	 1909
2603	 6.68134	 7.57001	 0	 1910
2604	 6.68182	 7.57001	 0	 1911
2605	 6.68211	 7.57001	 0	 1912
2606	 6.68233	 7.57001	 0	 1911
2607	 6.68239	 7.57001	 0	 1912
2608	 6.68253	 7.57001	 0	 1911
2609	 6.68263	 7.57001	 0	 1912
2610	 6.68273	 7.57001	 0	 1912
2611	 6.68313	 7.57001	 0	 1913
2612	 6.68318	 7.57001	 0	 1914
2613	 6.6842	 7.57001	 0	 1915
2614	 6.68439	 7.57001	 0	 1916
2615	 6.68508	 7.57001	 0	 1917
2616	 6.68513	 7.57001	 0	 1918
2617	 6.68543	 7.57001	 0	 1919
2618	 6.68564	 7.57001	 0	 1920
2619	 6.68626	 7.57001	 0	 1920
2620	 6.68658	 7.57001	 0	 1921
2621	 6.68672	 7.57001	 0	 1922
2622	 6.68675	 7.57001	 0	 1923
2623	 6.68682	 7.57001	 0	 1924
2624	 6.68747	 7.57001	 0	 1925
2625	 6.68761	 7.57001	 0	 1926
2626	 6.68765	 7.57001	 0	 1927
2627	 6.68789	 7.57001	 0	 1928
2628	 6.68793	 7.57001	 0	 1929
2629	 6.68809	 7.57001	 0	 1930
2630	 6.68812	 7.57001	 0	 1931
2631	 6.68821	 7.57001	 0	 1932
2632	 6.68868	 7.57001	 0	 1933
2633	 6.68882	 7.57001	 0	 1934
2634	 6.6893	 7.57001	 0	 1934
2635	 6.68958	 7.57001	 0	 1935
2636	 6.68976	 7.57001	 0	 1936
2637	 6.68979	 7.57001	 0	 1937
2638	 6.69029	 7.57001	 0	 1938
2639	 6.69057	 7.57001	 0	 1939
2640	 6.69106	 7.57001	 0	 1940
2641	 6.69115	 7.57001	 0	 1941
2642	 6.69116	 7.57001	 0	 1942
2643	 6.69168	 7.57001	 0	 1943
2644	 6.69185	 7.57001	 0	 1944
2645	 6.69187	 7.57001	 0	 1945
2646	 6.69201	 7.57001	 0	 1946
2647	 6.6921	 7.57001	 0	 1947
2648	 6.69215	 7.57001	 0	 1948
2649	 6.69258	 7.57001	 0	 1949
2650	 6.69292	 7.57001	 0	 1950
2651	 6.69294	 7.57001	 0	 1951
2652	 6.69304	 7.57001	 0	 1951
2653	 6.69402	 7.57001	 0	 1952
2654	 6.69424	 7.57001	 0	 1953
2655	 6.69481	 7.57001	 0	 1954
2656	 6.69492	 7.57001	 0	 1955
2657	 6.69548	 7.57001	 0	 1956
2658	 6.69571	 7.57001	 0	 1957
2659	 6.69599	 7.57001	 0	 1958
2660	 6.69604	 7.57001	 0	 1959
2661	 6.69613	 7.57001	 0	 1960
2662	 6.69618	 7.57001	 0	 1961
2663	 6.69654	 7.57001	 0	 1962
2664	 6.69662	 7.57001	 0	 1963
2665	 6.69666	 7.57001	 0	 1964
2666	 6.69685	 7.57001	 0	 1965
2667	 6.69687	 7.57001	 0	 1966
2668	 6.6973	 7.57001	 0	 1966
2669	 6.69743	 7.57001	 0	 1967
2670	 6.69832	 7.57001	 0	 1968
2671	 6.69861	 7.57001	 0	 1969
2672	 6.69868	 7.57001	 0	 1970
2673	 6.69926	 7.57001	 0	 1971
2674	 6.69946	 7.57001	 0	 1972
2675	 6.6999	 7.57001	 0	 1973
2676	 6.7	 7.57001	 0	 1972
2677	 6.70013	 7.57001	 0	 1973
2678	 6.70079	 7.57001	 0	 1974
2679	 6.70093	 7.57001	 0	 1975
2680	 6.70099	 7.57001	 0	 1975
2681	 6.70101	 7.57001	 0	 1974
2682	 6.70132	 7.57001	 0	 1975
2683	 6.70143	 7.57001	 0	 1976
2684	 6.70163	 7.57001	 0	 1977
2685	 6.70174	 7.57001	 0	 1978
2686	 6.70229	 7.57001	 0	 1978
2687	 6.70234	 7.57001	 0	 1979
2688	 6.70247	 7.57001	 0	 1979
2689	 6.70301	 7.57001	 0	 1980
2690	 6.70318	 7.57001	 0	 1980
2691	 6.70346	 7.57001	 0	 1981
2692	 6.70372	 7.57001	 0	 1982
2693	 6.70428	 7.57001	 0	 1983
2694	 6.70445	 7.57001	 0	 1983
2695	 6.70461	 7.57001	 0	 1984
2696	 6.70478	 7.57001	 0	 1984
2697	 6.70534	 7.57001	 0	 1984
2698	 6.70604	 7.57001	 0	 1985
2699	 6.70611	 7.57001	 0	 1986
2700	 6.70681	 7.57001	 0	 1987
2701	 6.7071	 7.57001	 0	 1988
2702	 6.70711	 7.57001	 0	 1989
2703	 6.70732	 7.57001	 0	 1990
2704	 6.70737	 7.57001	 0	 1991
2705	 6.7075	 7.57001	 0	 1992
2706	 6.70755	 7.57001	 0	 1993
2707	 6.70768	 7.57001	 0	 1993
2708	 6.70788	 7.57001	 0	 1994
2709	 6.70822	 7.57001	 0	 1995
2710	 6.70826	 7.57001	 0	 1996
2711	 6.70845	 7.57001	 0	 1997
2712	 6.70921	 7.57001	 0	 1998
2713	 6.70947	 7.57001	 0	 1999
2714	 6.70969	 7.57001	 0	 2000
2715	 6.71042	 7.57001	 0	 2001
2716	 6.7108	 7.57001	 0	 2001
2717	 6.71088	 7.57001	 0	 2002
2718	 6.71095	 7.57001	 0	 2003
2719	 6.71103	 7.57001	 0	 2004
2720	 6.71133	 7.57001	 0	 2004
2721	 6.71134	 7.57001	 0	 2004
2722	 6.71195	 7.57001	 0	 2005
2723	 6.71215	 7.57001	 0	 2006
2724	 6.71226	 7.57001	 0	 2007
2725	 6.71237	 7.57001	 0	 2008
2726	 6.71253	 7.57001	 0	 2009
2727	 6.71265	 7.57001	 0	 2010
2728	 6.7134	 7.57001	 0	 2011
2729	 6.71348	 7.57001	 0	 2012
2730	 6.71349	 7.57001	 0	 2013
2731	 6.7135	 7.57001	 0	 2013
2732	 6.71391	 7.57001	 0	 2014
2733	 6.7141	 7.57001	 0	 2015
2734	 6.71447	 7.57001	 0	 2016
2735	 6.71453	 7.57001	 0	 2016
2736	 6.71475	 7.57001	 0	 2017
2737	 6.7158	 7.57001	 0	 2018
2738	 6.71652	 7.57001	 0	 2019
2739	 6.71678	 7.57001	 0	 2020
2740	 6.7171	 7.57001	 0	 2021
2741	 6.71713	 7.57001	 0	 2020
2742	 6.71722	 7.57001	 0	 2021
2743	 6.71734	 7.57001	 0	 2022
2744	 6.71735	 7.57001	 0	 2022
2745	 6.7174	 7.57001	 0	 2022
2746	 6.71757	 7.57001	 0	 2023
2747	 6.7176	 7.57001	 0	 2022
2748	 6.71775	 7.57001	 0	 2023
2749	 6.71841	 7.57001	 0	 2024
2750	 6.71882	 7.57001	 0	 2025
2751	 6.71901	 7.57001	 0	 2026
2752	 6.71909	 7.57001	 0	 2026
2753	 6.72	 7.57001	 0	 2027
2754	 6.72034	 7.57001	 0	 2028
2755	 6.72046	 7.57001	 0	 2029
2756	 6.72079	 7.57001	 0	 2030
2757	 6.72097	 7.57001	 0	 2031
2758	 6.72103	 7.57001	 0	 2031
2759	 6.72123	 7.57001	 0	 2032
2760	 6.72149	 7.57001	 0	 2033
2761	 6.72189	 7.57001	 0	 2034
2762	 6.7227	 7.57001	 0	 2035
2763	 6.72295	 7.57001	 0	 2036
2764	 6.72299	 7.57001	 0	 2037
2765	 6.72306	 7.57001	 0	 2038
2766	 6.72345	 7.57001	 0	 2038
2767	 6.7236	 7.57001	 0	 2039
2768	 6.72402	 7.57001	 0	 2040
2769	 6.72424	 7.57001	 0	 2041
2770	 6.72512	 7.57001	 0	 2042
2771	 6.72559	 7.57001	 0	 2043
2772	 6.72572	 7.57001	 0	 2044
2773	 6.72588	 7.57001	 0	 2045
2774	 6.72594	 7.57001	 0	 2044
2775	 6.72602	 7.57001	 0	 2045
2776	 6.72611	 7.57001	 0	 2046
2777	 6.72614	 7.57001	 0	 2047
2778	 6.72628	 7.57001	 0	 2048
2779	 6.72654	 7.57001	 0	 2049
2780	 6.72662	 7.57001	 0	 2050
2781	 6.72696	 7.57001	 0	 2051
2782	 6.72737	 7.57001	 0	 2050
2783	 6.72775	 7.57001	 0	 2050
2784	 6.72804	 7.57001	 0	 2051
2785	 6.72834	 7.57001	 0	 2052
2786	 6.72856	 7.57001	 0	 2053
2787	 6.72926	 7.57001	 0	 2053
2788	 6.72964	 7.57001	 0	 2054
2789	 6.72975	 7.57001	 0	 2055
2790	 6.72987	 7.57001	 0	 2054
2791	 6.73053	 7.57001	 0	 2055
2792	 6.73055	 7.57001	 0	 2055
2793	 6.7307	 7.57001	 0	 2056
2794	 6.73072	 7.57001	 0	 2057
2795	 6.73089	 7.57001	 0	 2058
2796	 6.73135	 7.57001	 0	 2059
2797	 6.7314	 7.57001	 0	 2060
2798	 6.73167	 7.57001	 0	 2061
2799	 6.73168	 7.57001	 0	 2062
2800	 6.73169	 7.57001	 0	 2061
2801	 6.73173	 7.57001	 0	 2062
2802	 6.73272	 7.57001	 0	 2062
2803	 6.73275	 7.57001	 0	 2063
2804	 6.73277	 7.57001	 0	 2063
2805	 6.73319	 7.57001	 0	 2064
2806	 6.73333	 7.57001	 0	 2065
2807	 6.73391	 7.57001	 0	 2066
2808	 6.73413	 7.57001	 0	 2066
2809	 6.73421	 7.57001	 0	 2067
2810	 6.73446	 7.57001	 0	 2067
2811	 6.73452	 7.57001	 0	 2068
2812	 6.73462	 7.57001	 0	 2069
2813	 6.73488	 7.57001	 0	 2070
2814	 6.73507	 7.57001	 0	 2071
2815	 6.73513	 7.57001	 0	 2072
2816	 6.73541	 7.57001	 0	 2073
2817	 6.73595	 7.57001	 0	 2074
2818	 6.73634	 7.57001	 0	 2075
2819	 6.73671	 7.57001	 0	 2075
2820	 6.73682	 7.57001	 0	 2074
2821	 6.73729	 7.57001	 0	 2075
2822	 6.73736	 7.57001	 0	 2076
2823	 6.73751	 7.57001	 0	 2077
2824	 6.73754	 7.57001	 0	 2078
2825	 6.73872	 7.57001	 0	 2079
2826	 6.73875	 7.57001	 0	 2080
2827	 6.73921	 7.57001	 0	 2079
2828	 6.73936	 7.57001	 0	 2080
2829	 6.73941	 7.57001	 0	 2081
2830	 6.73952	 7.57001	 0	 2082
2831	 6.73971	 7.57001	 0	 2083
2832	 6.74013	 7.57001	 0	 2084
2833	 6.74018	 7.57001	 0	 2085
2834	 6.74034	 7.57001	 0	 2086
2835	 6.74046	 7.57001	 0	 2087
2836	 6.7406	 7.57001	 0	 2087
2837	 6.7408	 7.57001	 0	 2088
2838	 6.74155	 7.57001	 0	 2089
2839	 6.74171	 7.57001	 0	 2088
2840	 6.742	 7.57001	 0	 2089
2841	 6.74226	 7.57001	 0	 2090
2842	 6.74238	 7.57001	 0	 2090
2843	 6.74245	 7.57001	 0	 2091
2844	 6.74253	 7.57001	 0	 2092
2845	 6.74311	 7.57001	 0	 2093
2846	 6.74336	 7.57001	 0	 2094
2847	 6.74342	 7.57001	 0	 2095
2848	 6.74352	 7.57001	 0	 2096
2849	 6.74369	 7.57001	 0	 2097
2850	 6.74369	 7.57001	 0	 2098
2851	 6.74393	 7.57001	 0	 2099
2852	 6.74406	 7.57001	 0	 2100
2853	 6.74444	 7.57001	 0	 2100
2854	 6.74447	 7.57001	 0	 2101
2855	 6.74547	 7.57001	 0	 2102
2856	 6.74552	 7.57001	 0	 2103
2857	 6.74603	 7.57001	 0	 2104
2858	 6.74622	 7.57001	 0	 2105
2859	 6.74627	 7.57001	 0	 2106
2860	 6.74634	 7.57001	 0	 2106
2861	 6.74655	 7.57001	 0	 2107
2862	 6.74691	 7.57001	 0	 2108
2863	 6.74732	 7.57001	 0	 2109
2864	 6.74751	 7.57001	 0	 2110
2865	 6.74753	 7.57001	 0	 2111
2866	 6.74761	 7.57001	 0	 2111
2867	 6.74767	 7.57001	 0	 2111
2868	 6.74792	 7.57001	 0	 2112
2869	 6.74809	 7.57001	 0	 2113
2870	 6.7481	 7.57001	 0	 2114
2871	 6.7483	 7.57001	 0	 2115
2872	 6.74831	 7.57001	 0	 2116
2873	 6.74857	 7.57001	 0	 2116
2874	 6.74876	 7.57001	 0	 2117
2875	 6.74909	 7.57001	 0	 2116
2876	 6.74963	 7.57001	 0	 2116
2877	 6.74972	 7.57001	 0	 2117
2878	 6.74972	 7.57001	 0	 2118
2879	 6.7498	 7.57001	 0	 2119
2880	 6.74986	 7.57001	 0	 2120
2881	 6.74987	 7.57001	 0	 2121
2882	 6.74997	 7.57001	 0	 2122
2883	 6.75001	 7.57001	 0	 2123
2884	 6.75121	 7.57001	 0	 2124
2885	 6.75135	 7.57001	 0	 2124
2886	 6.75158	 7.57001	 0	 2124
2887	 6.75172	 7.57001	 0	 2124
2888	 6.75179	 7.57001	 0	 2124
2889	 6.75194	 7.57001	 0	 2125
2890	 6.75199	 7.57001	 0	 2126
2891	 6.75203	 7.57001	 0	 2127
2892	 6.75228	 7.57001	 0	 2127
2893	 6.75343	 7.57001	 0	 2128
2894	 6.7535	 7.57001	 0	 2129
2895	 6.75419	 7.57001	 0	 2130
2896	 6.75432	 7.57001	 0	 2131
2897	 6.7546	 7.57001	 0	 2132
2898	 6.7551	 7.57001	 0	 2133
2899	 6.75513	 7.57001	 0	 2134
2900	 6.75556	 7.57001	 0	 2135
2901	 6.7558	 7.57001	 0	 2136
2902	 6.75667	 7.57001	 0	 2137
2903	 6.7567	 7.57001	 0	 2138
2904	 6.7568	 7.57001	 0	 2138
2905	 6.75707	 7.57001	 0	 2138
2906	 6.75723	 7.57001	 0	 2139
2907	 6.75731	 7.57001	 0	 2140
2908	 6.75755	 7.57001	 0	 2141
2909	 6.75757	 7.57001	 0	 2142
2910	 6.75775	 7.57001	 0	 2143
2911	 6.75892	 7.57001	 0	 2144
2912	 6.75904	 7.57001	 0	 2145
2913	 6.7595	 7.57001	 0	 2146
2914	 6.75952	 7.57001	 0	 2147
2915	 6.75979	 7.57001	 0	 2148
2916	 6.76015	 7.57001	 0	 2149
2917	 6.76052	 7.57001	 0	 2150
2918	 6.76069	 7.57001	 0	 2151
2919	 6.76073	 7.57001	 0	 2152
2920	 6.76079	 7.57001	 0	 2153
2921	 6.76096	 7.57001	 0	 2154
2922	 6.76107	 7.57001	 0	 2155
2923	 6.76165	 7.57001	 0	 2156
2924	 6.76237	 7.57001	 0	 2156
2925	 6.76279	 7.57001	 0	 2157
2926	 6.76358	 7.57001	 0	 2158
2927	 6.76396	 7.57001	 0	 2158
2928	 6.76429	 7.57001	 0	 2159
2929	 6.7645	 7.57001	 0	 2160
2930	 6.76451	 7.57001	 0	 2160
2931	 6.76451	 7.57001	 0	 2161
2932	 6.76455	 7.57001	 0	 2162
2933	 6.7647	 7.57001	 0	 2163
2934	 6.76506	 7.57001	 0	 2164
2935	 6.76513	 7.57001	 0	 2165
2936	 6.76535	 7.57001	 0	 2166
2937	 6.76562	 7.57001	 0	 2167
2938	 6.76571	 7.57001	 0	 2168
2939	 6.76576	 7.57001	 0	 2169
2940	 6.76626	 7.57001	 0	 2170
2941	 6.76694	 7.57001	 0	 2169
2942	 6.76697	 7.57001	 0	 2170
2943	 6.76698	 7.57001	 0	 2171
2944	 6.7674	 7.57001	 0	 2172
2945	 6.76749	 7.57001	 0	 2173
2946	 6.76759	 7.57001	 0	 2174
2947	 6.76769	 7.57001	 0	 2175
2948	 6.76795	 7.57001	 0	 2176
2949	 6.76816	 7.57001	 0	 2176
2950	 6.76843	 7.57001	 0	 2176
2951	 6.76852	 7.57001	 0	 2177
2952	 6.76859	 7.57001	 0	 2177
2953	 6.76875	 7.57001	 0	 2178
2954	 6.76898	 7.57001	 0	 2179
2955	 6.76912	 7.57001	 0	 2180
2956	 6.76918	 7.57001	 0	 2181
2957	 6.76937	 7.57001	 0	 2182
2958	 6.76967	 7.57001	 0	 2182
2959	 6.76985	 7.57001	 0	 2183
2960	 6.77001	 7.57001	 0	 2184
2961	 6.77012	 7.57001	 0	 2185
2962	 6.77015	 7.57001	 0	 2186
2963	 6.77043	 7.57001	 0	 2187
2964	 6.77063	 7.57001	 0	 2188
2965	 6.77108	 7.57001	 0	 2189
2966	 6.772	 7.57001	 0	 2189
2967	 6.77209	 7.57001	 0	 2190
2968	 6.77215	 7.57001	 0	 2191
2969	 6.77253	 7.57001	 0	 2192
2970	 6.77278	 7.57001	 0	 2193
2971	 6.77278	 7.57001	 0	 2194
2972	 6.7729	 7.57001	 0	 2195
2973	 6.77315	 7.57001	 0	 2196
2974	 6.77366	 7.57001	 0	 2197
2975	 6.77412	 7.57001	 0	 2198
2976	 6.77435	 7.57001	 0	 2199
2977	 6.77452	 7.57001	 0	 2200
2978	 6.77519	 7.57001	 0	 2201
2979	 6.77523	 7.57001	 0	 2202
2980	 6.77528	 7.57001	 0	 2203
2981	 6.77544	 7.57001	 0	 2203
2982	 6.77566	 7.57001	 0	 2204
2983	 6.77586	 7.57001	 0	 2205
2984	 6.77614	 7.57001	 0	 2204
2985	 6.77619	 7.57001	 0	 2205
2986	 6.77643	 7.57001	 0	 2206
2987	 6.77676	 7.57001	 0	 2207
2988	 6.77742	 7.57001	 0	 2208
2989	 6.77757	 7.57001	 0	 2209
2990	 6.77762	 7.57001	 0	 2210
2991	 6.7779	 7.57001	 0	 2211
2992	 6.77794	 7.57001	 0	 2212
2993	 6.77817	 7.57001	 0	 2213
2994	 6.77818	 7.57001	 0	 2214
2995	 6.77827	 7.57001	 0	 2215
2996	 6.77863	 7.57001	 0	 2216
2997	 6.77923	 7.57001	 0	 2217
2998	 6.7798	 7.57001	 0	 2218
2999	 6.77998	 7.57001	 0	 2218
3000	 6.78018	 7.57001	 0	 2219
3001	 6.78105	 7.57001	 0	 2220
3002	 6.7811	 7.57001	 0	 2221
3003	 6.78113	 7.57001	 0	 2220
3004	 6.78123	 7.57001	 0	 2221
3005	 6.78132	 7.57001	 0	 2222
3006	 6.78136	 7.57001	 0	 2223
3007	 6.78148	 7.57001	 0	 2224
3008	 6.78196	 7.57001	 0	 2225
3009	 6.78197	 7.57001	 0	 2226
3010	 6.78232	 7.57001	 0	 2225
3011	 6.78248	 7.57001	 0	 2226
3012	 6.78272	 7.57001	 0	 2226
3013	 6.78297	 7.57001	 0	 2227
3014	 6.78372	 7.57001	 0	 2228
3015	 6.78392	 7.57001	 0	 2227
3016	 6.784	 7.57001	 0	 2228
3017	 6.78411	 7.57001	 0	 2229
3018	 6.78435	 7.57001	 0	 2230
3019	 6.78492	 7.57001	 0	 2231
3020	 6.78562	 7.56193	 0	 2232
3021	 6.78593	 7.56193	 0	 2233
3022	 6.78598	 7.56193	 0	 2233
3023	 6.78606	 7.56193	 0	 2234
3024	 6.78607	 7.56193	 0	 2235
3025	 6.78614	 7.56193	 0	 2236
3026	 6.78631	 7.56193	 0	 2237
3027	 6.78666	 7.56193	 0	 2238
3028	 6.78709	 7.56193	 0	 2239
3029	 6.78744	 7.56193	 0	 2240
3030	 6.78752	 7.56193	 0	 2241
3031	 6.78799	 7.56193	 0	 2241
3032	 6.7883	 7.56193	 0	 2240
3033	 6.78838	 7.56193	 0	 2241
3034	 6.78915	 7.56193	 0	 2242
3035	 6.78921	 7.56193	 0	 2243
3036	 6.78941	 7.56193	 0	 2244
3037	 6.78962	 7.56193	 0	 2245
3038	 6.7899	 7.56193	 0	 2246
3039	 6.79033	 7.56193	 0	 2247
3040	 6.7905	 7.56193	 0	 2248
3041	 6.79072	 7.56193	 0	 2248
3042	 6.79135	 7.56193	 0	 2247
3043	 6.79148	 7.56193	 0	 2248
3044	 6.79174	 7.56193	 0	 2248
3045	 6.79195	 7.56193	 0	 2249
3046	 6.79199	 7.56193	 0	 2250
3047	 6.79223	 7.56193	 0	 2250
3048	 6.79238	 7.56193	 0	 2251
3049	 6.79249	 7.56193	 0	 2252
3050	 6.79302	 7.56193	 0	 2253
3051	 6.7931	 7.56193	 0	 2254
3052	 6.79317	 7.56193	 0	 2255
3053	 6.79325	 7.56193	 0	 2256
3054	 6.7937	 7.56193	 0	 2257
3055	 6.79387	 7.56193	 0	 2258
3056	 6.79424	 7.56193	 0	 2259
3057	 6.79429	 7.56193	 0	 2260
3058	 6.79432	 7.56193	 0	 2261
3059	 6.79434	 7.56193	 0	 2262
3060	 6.79456	 7.56193	 0	 2263
3061	 6.79463	 7.56193	 0	 2264
3062	 6.79466	 7.56193	 0	 2265
3063	 6.79486	 7.56193	 0	 2266
3064	 6.79534	 7.56193	 0	 2267
3065	 6.79552	 7.56193	 0	 2268
3066	 6.7956	 7.56193	 0	 2269
3067	 6.79562	 7.56193	 0	 2270
3068	 6.7962	 7.56193	 0	 2269
3069	 6.79675	 7.56193	 0	 2269
3070	 6.79698	 7.56193	 0	 2270
3071	 6.79734	 7.56193	 0	 2271
3072	 6.79777	 7.56193	 0	 2272
3073	 6.79784	 7.56193	 0	 2273
3074	 6.79788	 7.56193	 0	 2274
3075	 6.79799	 7.56193	 0	 2275
3076	 6.79804	 7.56193	 0	 2276
3077	 6.79843	 7.56193	 0	 2277
3078	 6.79878	 7.56193	 0	 2278
3079	 6.79882	 7.56193	 0	 2278
3080	 6.79882	 7.56193	 0	 2279
3081	 6.79909	 7.56193	 0	 2280
3082	 6.79921	 7.56193	 0	 2279
3083	 6.79949	 7.56193	 0	 2280
3084	 6.79983	 7.56193	 0	 2281
3085	 6.79991	 7.56193	 0	 2282
3086	 6.79997	 7.56193	 0	 2283
3087	 6.80016	 7.56193	 0	 2284
3088	 6.80041	 7.56193	 0	 2285
3089	 6.80057	 7.56193	 0	 2286
3090	 6.8007	 7.56193	 0	 2287
3091	 6.80095	 7.56193	 0	 2288
3092	 6.80098	 7.56193	 0	 2287
3093	 6.80134	 7.56193	 0	 2286
3094	 6.8016	 7.56193	 0	 2286
3095	 6.80168	 7.56193	 0	 2287
3096	 6.80186	 7.56193	 0	 2288
3097	 6.802	 7.56193	 0	 2289
3098	 6.8021	 7.56193	 0	 2290
3099	 6.8023	 7.56193	 0	 2291
3100	 6.8024	 7.56193	 0	 2292
3101	 6.80251	 7.56193	 0	 2293
3102	 6.80261	 7.56193	 0	 2294
3103	 6.80284	 7.56193	 0	 2295
3104	 6.80286	 7.56193	 0	 2296
3105	 6.80291	 7.56193	 0	 2297
3106	 6.80323	 7.56193	 0	 2298
3107	 6.80341	 7.56193	 0	 2299
3108	 6.80341	 7.56193	 0	 2300
3109	 6.80386	 7.56193	 0	 2301
3110	 6.8042	 7.56193	 0	 2302
3111	 6.80421	 7.56193	 0	 2303
3112	 6.80424	 7.56193	 0	 2304
3113	 6.80481	 7.56193	 0	 2303
3114	 6.80488	 7.56193	 0	 2304
3115	 6.80511	 7.56193	 0	 2303
3116	 6.8053	 7.56193	 0	 2304
3117	 6.80561	 7.56193	 0	 2305
3118	 6.8058	 7.56193	 0	 2306
3119	 6.80582	 7.56193	 0	 2307
3120	 6.80585	 7.56193	 0	 2308
3121	 6.80625	 7.56193	 0	 2309
3122	 6.80679	 7.56193	 0	 2310
3123	 6.80688	 7.56193	 0	 2309
3124	 6.80698	 7.56193	 0	 2310
3125	 6.80698	 7.56193	 0	 2311
3126	 6.80707	 7.56193	 0	 2312
3127	 6.80805	 7.56193	 0	 2311
3128	 6.80877	 7.56193	 0	 2311
3129	 6.80986	 7.56193	 0	 2312
3130	 6.80994	 7.56193	 0	 2313
3131	 6.81015	 7.56193	 0	 2314
3132	 6.81017	 7.56193	 0	 2315
3133	 6.81026	 7.56193	 0	 2316
3134	 6.8103	 7.56193	 0	 2317
3135	 6.8107	 7.56193	 0	 2318
3136	 6.81112	 7.56193	 0	 2319
3137	 6.81118	 7.56193	 0	 2320
3138	 6.81126	 7.56193	 0	 2321
3139	 6.81133	 7.56193	 0	 2322
3140	 6.81183	 7.56193	 0	 2323
3141	 6.81197	 7.56193	 0	 2324
3142	 6.81207	 7.56193	 0	 2325
3143	 6.81239	 7.56193	 0	 2326
3144	 6.8124	 7.56193	 0	 2327
3145	 6.81262	 7.56193	 0	 2328
3146	 6.81278	 7.56193	 0	 2329
3147	 6.81298	 7.56193	 0	 2330
3148	 6.81324	 7.56193	 0	 2331
3149	 6.81337	 7.56193	 0	 2332
3150	 6.8138	 7.56193	 0	 2331
3151	 6.8139	 7.56193	 0	 2332
3152	 6.81441	 7.56193	 0	 2333
3153	 6.81465	 7.56193	 0	 2334
3154	 6.81475	 7.56193	 0	 2335
3155	 6.81494	 7.56193	 0	 2334
3156	 6.81499	 7.56193	 0	 2333
3157	 6.8154	 7.56193	 0	 2334
3158	 6.81594	 7.56193	 0	 2335
3159	 6.81655	 7.56193	 0	 2336
3160	 6.81666	 7.56193	 0	 2337
3161	 6.81676	 7.56193	 0	 2338
3162	 6.81702	 7.56193	 0	 2337
3163	 6.81718	 7.56193	 0	 2337
3164	 6.81747	 7.56193	 0	 2338
3165	 6.81769	 7.56193	 0	 2339
3166	 6.81792	 7.56193	 0	 2340
3167	 6.81909	 7.56193	 0	 2341
3168	 6.8191	 7.56193	 0	 2342
3169	 6.81972	 7.56193	 0	 2343
3170	 6.82002	 7.56193	 0	 2344
3171	 6.82006	 7.56193	 0	 2344
3172	 6.82036	 7.56193	 0	 2345
3173	 6.82045	 7.56193	 0	 2346
3174	 6.82113	 7.56193	 0	 2347
3175	 6.82125	 7.56193	 0	 2348
3176	 6.8213	 7.56193	 0	 2349
3177	 6.82171	 7.56193	 0	 2348
3178	 6.82172	 7.56193	 0	 2349
3179	 6.82185	 7.56193	 0	 2349
3180	 6.82195	 7.56193	 0	 2350
3181	 6.822	 7.56193	 0	 2351
3182	 6.82246	 7.56193	 0	 2352
3183	 6.82284	 7.56193	 0	 2351
3184	 6.82304	 7.56193	 0	 2352
3185	 6.82311	 7.56193	 0	 2353
3186	 6.82317	 7.56193	 0	 2353
3187	 6.82327	 7.56193	 0	 2354
3188	 6.8233	 7.56193	 0	 2354
3189	 6.82374	 7.56193	 0	 2355
3190	 6.82381	 7.56193	 0	 2356
3191	 6.82417	 7.56193	 0	 2357
3192	 6.8243	 7.56193	 0	 2358
3193	 6.8243	 7.56193	 0	 2359
3194	 6.82457	 7.56193	 0	 2360
3195	 6.82543	 7.56193	 0	 2361
3196	 6.82555	 7.56193	 0	 2362
3197	 6.82559	 7.56193	 0	 2363
3198	 6.82591	 7.56193	 0	 2364
3199	 6.82611	 7.56193	 0	 2365
3200	 6.82616	 7.56193	 0	 2366
3201	 6.82668	 7.56193	 0	 2367
3202	 6.82678	 7.56193	 0	 2368
3203	 6.82724	 7.56193	 0	 2369
3204	 6.82724	 7.56193	 0	 2370
3205	 6.8273	 7.56193	 0	 2371
3206	 6.82783	 7.56193	 0	 2372
3207	 6.82851	 7.56193	 0	 2372
3208	 6.82878	 7.56193	 0	 2373
3209	 6.82881	 7.56193	 0	 2374
3210	 6.82891	 7.56193	 0	 2375
3211	 6.82893	 7.56193	 0	 2374
3212	 6.82898	 7.56193	 0	 2375
3213	 6.82905	 7.56193	 0	 2376
3214	 6.82915	 7.56193	 0	 2377
3215	 6.82923	 7.56193	 0	 2378
3216	 6.82929	 7.56193	 0	 2379
3217	 6.83005	 7.56193	 0	 2380
3218	 6.83016	 7.56193	 0	 2381
3219	 6.83021	 7.56193	 0	 2382
3220	 6.83036	 7.56193	 0	 2383
3221	 6.83062	 7.56193	 0	 2384
3222	 6.83081	 7.56193	 0	 2385
3223	 6.83089	 7.56193	 0	 2386
3224	 6.8309	 7.56193	 0	 2387
3225	 6.83099	 7.56193	 0	 2388
3226	 6.83105	 7.56193	 0	 2389
3227	 6.83114	 7.56193	 0	 2388
3228	 6.83147	 7.56193	 0	 2389
3229	 6.83161	 7.56193	 0	 2390
3230	 6.83178	 7.56193	 0	 2390
3231	 6.83189	 7.56193	 0	 2391
3232	 6.83191	 7.56193	 0	 2392
3233	 6.832	 7.56193	 0	 2393
3234	 6.83212	 7.56193	 0	 2394
3235	 6.83235	 7.56193	 0	 2395
3236	 6.83238	 7.56193	 0	 2396
3237	 6.83246	 7.56193	 0	 2397
3238	 6.83274	 7.56193	 0	 2398
3239	 6.83318	 7.56193	 0	 2399
3240	 6.83327	 7.56193	 0	 2400
3241	 6.83328	 7.56193	 0	 2401
3242	 6.83343	 7.56193	 0	 2402
3243	 6.83344	 7.56193	 0	 2403
3244	 6.83365	 7.56193	 0	 2404
3245	 6.83382	 7.56193	 0	 2405
3246	 6.83429	 7.56193	 0	 2406
3247	 6.83456	 7.56193	 0	 2407
3248	 6.83466	 7.56193	 0	 2408
3249	 6.83469	 7.56193	 0	 2409
3250	 6.83522	 7.56193	 0	 2410
3251	 6.83522	 7.56193	 0	 2411
3252	 6.83528	 7.56193	 0	 2412
3253	 6.83532	 7.56193	 0	 2413
3254	 6.8354	 7.56193	 0	 2414
3255	 6.83548	 7.56193	 0	 2413
3256	 6.83562	 7.56193	 0	 2414
3257	 6.83608	 7.56193	 0	 2415
3258	 6.83613	 7.56193	 0	 2416
3259	 6.83656	 7.56193	 0	 2417
3260	 6.83727	 7.56193	 0	 2418
3261	 6.83736	 7.56193	 0	 2419
3262	 6.83779	 7.56193	 0	 2420
3263	 6.8378	 7.56193	 0	 2421
3264	 6.83797	 7.56193	 0	 2422
3265	 6.83822	 7.56193	 0	 2423
3266	 6.83826	 7.56193	 0	 2424
3267	 6.83842	 7.56193	 0	 2425
3268	 6.83847	 7.56193	 0	 2426
3269	 6.83858	 7.56193	 0	 2427
3270	 6.83927	 7.56193	 0	 2428
3271	 6.83939	 7.56193	 0	 2429
3272	 6.83961	 7.56193	 0	 2430
3273	 6.83967	 7.56193	 0	 2431
3274	 6.84046	 7.56193	 0	 2432
3275	 6.84055	 7.56193	 0	 2433
3276	 6.84069	 7.56193	 0	 2434
3277	 6.84075	 7.56193	 0	 2435
3278	 6.84085	 7.56193	 0	 2436
3279	 6.84097	 7.56193	 0	 2437
3280	 6.84105	 7.56193	 0	 2438
3281	 6.84134	 7.56193	 0	 2439
3282	 6.84149	 7.56193	 0	 2440
3283	 6.8415	 7.56193	 0	 2441
3284	 6.84159	 7.56193	 0	 2442
3285	 6.84184	 7.56193	 0	 2443
3286	 6.8419	 7.56193	 0	 2444
3287	 6.84207	 7.56193	 0	 2445
3288	 6.84214	 7.56193	 0	 2446
3289	 6.84217	 7.56193	 0	 2447
3290	 6.84232	 7.56193	 0	 2448
3291	 6.84241	 7.56193	 0	 2449
3292	 6.84244	 7.56193	 0	 2450
3293	 6.84291	 7.56193	 0	 2451
3294	 6.84299	 7.56193	 0	 2452
3295	 6.84425	 7.56193	 0	 2453
3296	 6.84489	 7.56193	 0	 2453
3297	 6.84511	 7.56193	 0	 2454
3298	 6.84532	 7.56193	 0	 2455
3299	 6.84543	 7.56193	 0	 2456
3300	 6.8455	 7.56193	 0	 2457
3301	 6.84552	 7.56193	 0	 2458
3302	 6.84554	 7.56193	 0	 2459
3303	 6.84558	 7.56193	 0	 2460
3304	 6.84561	 7.56193	 0	 2461
3305	 6.84563	 7.56193	 0	 2462
3306	 6.84592	 7.56193	 0	 2463
3307	 6.84593	 7.56193	 0	 2464
3308	 6.84631	 7.56193	 0	 2465
3309	 6.84634	 7.56193	 0	 2466
3310	 6.84666	 7.56193	 0	 2467
3311	 6.84685	 7.56193	 0	 2468
3312	 6.84689	 7.56056	 0	 2469
3313	 6.84709	 7.56056	 0	 2470
3314	 6.84727	 7.56056	 0	 2471
3315	 6.84733	 7.56056	 0	 2472
3316	 6.84803	 7.56056	 0	 2473
3317	 6.84819	 7.56056	 0	 2474
3318	 6.84834	 7.56056	 0	 2475
3319	 6.84837	 7.56056	 0	 2476
3320	 6.84849	 7.56056	 0	 2477
3321	 6.84889	 7.56056	 0	 2478
3322	 6.84896	 7.56056	 0	 2479
3323	 6.84896	 7.56056	 0	 2480
3324	 6.84925	 7.56056	 0	 2481
3325	 6.84965	 7.56056	 0	 2482
3326	 6.84968	 7.56056	 0	 2483
3327	 6.84982	 7.56056	 0	 2482
3328	 6.84984	 7.56056	 0	 2483
3329	 6.84991	 7.56056	 0	 2484
3330	 6.85009	 7.56056	 0	 2485
3331	 6.85063	 7.56056	 0	 2486
3332	 6.85069	 7.56056	 0	 2487
3333	 6.85084	 7.56056	 0	 2488
3334	 6.85089	 7.56056	 0	 2489
3335	 6.85117	 7.56056	 0	 2490
3336	 6.85122	 7.56056	 0	 2490
3337	 6.85132	 7.56056	 0	 2491
3338	 6.85144	 7.56056	 0	 2492
3339	 6.85158	 7.56056	 0	 2493
3340	 6.85163	 7.56056	 0	 2494
3341	 6.85164	 7.56056	 0	 2495
3342	 6.85168	 7.56056	 0	 2496
3343	 6.85174	 7.56056	 0	 2497
3344	 6.85188	 7.56056	 0	 2498
3345	 6.85199	 7.56056	 0	 2499
3346	 6.85204	 7.56056	 0	 2498
3347	 6.85218	 7.56056	 0	 2498
3348	 6.85222	 7.56056	 0	 2499
3349	 6.85237	 7.56056	 0	 2500
3350	 6.85237	 7.56056	 0	 2501
3351	 6.85281	 7.56056	 0	 2502
3352	 6.85283	 7.56056	 0	 2503
3353	 6.85283	 7.56056	 0	 2504
3354	 6.85288	 7.56056	 0	 2505
3355	 6.85297	 7.56056	 0	 2506
3356	 6.85309	 7.56056	 0	 2507
3357	 6.85311	 7.56056	 0	 2508
3358	 6.85321	 7.56056	 0	 2508
3359	 6.85341	 7.56056	 0	 2509
3360	 6.85352	 7.56056	 0	 2510
3361	 6.85395	 7.56056	 0	 2511
3362	 6.85399	 7.56056	 0	 2511
3363	 6.85408	 7.56056	 0	 2512
3364	 6.85414	 7.56056	 0	 2513
3365	 6.85425	 7.56056	 0	 2514
3366	 6.85429	 7.56056	 0	 2515
3367	 6.85441	 7.56056	 0	 2516
3368	 6.85466	 7.56056	 0	 2516
3369	 6.85491	 7.56056	 0	 2517
3370	 6.85493	 7.56056	 0	 2518
3371	 6.85517	 7.56056	 0	 2517
3372	 6.85535	 7.56056	 0	 2518
3373	 6.85546	 7.56056	 0	 2519
3374	 6.85551	 7.56056	 0	 2520
3375	 6.85592	 7.56056	 0	 2521
3376	 6.85596	 7.56056	 0	 2520
3377	 6.85606	 7.56056	 0	 2521
3378	 6.85615	 7.56056	 0	 2520
3379	 6.8562	 7.56056	 0	 2521
3380	 6.85622	 7.56056	 0	 2522
3381	 6.85624	 7.56056	 0	 2523
3382	 6.85656	 7.56056	 0	 2524
3383	 6.85662	 7.56056	 0	 2525
3384	 6.85662	 7.56056	 0	 2526
3385	 6.85672	 7.56056	 0	 2527
3386	 6.85684	 7.56056	 0	 2527
3387	 6.85687	 7.56056	 0	 2528
3388	 6.85693	 7.56056	 0	 2529
3389	 6.85719	 7.56056	 0	 2530
3390	 6.85725	 7.56056	 0	 2531
3391	 6.85727	 7.56056	 0	 2532
3392	 6.85731	 7.56056	 0	 2533
3393	 6.85756	 7.56056	 0	 2534
3394	 6.85766	 7.56056	 0	 2535
3395	 6.85773	 7.56056	 0	 2536
3396	 6.85796	 7.56056	 0	 2537
3397	 6.85812	 7.56056	 0	 2538
3398	 6.85821	 7.56056	 0	 2539
3399	 6.85863	 7.56056	 0	 2540
3400	 6.85866	 7.56056	 0	 2541
3401	 6.85891	 7.56056	 0	 2542
3402	 6.85898	 7.56056	 0	 2543
3403	 6.85899	 7.56056	 0	 2544
3404	 6.85939	 7.56056	 0	 2545
3405	 6.85968	 7.56056	 0	 2546
3406	 6.85977	 7.56056	 0	 2547
3407	 6.86048	 7.56056	 0	 2548
3408	 6.86063	 7.56056	 0	 2549
3409	 6.86067	 7.56056	 0	 2550
3410	 6.8608	 7.56056	 0	 2550
3411	 6.86141	 7.56056	 0	 2551
3412	 6.86222	 7.56056	 0	 2552
3413	 6.86237	 7.56056	 0	 2553
3414	 6.86238	 7.56056	 0	 2552
3415	 6.8624	 7.56056	 0	 2552
3416	 6.86244	 7.56056	 0	 2553
3417	 6.86285	 7.56056	 0	 2554
3418	 6.86299	 7.56056	 0	 2555
3419	 6.86306	 7.56056	 0	 2556
3420	 6.86307	 7.56056	 0	 2557
3421	 6.86331	 7.56056	 0	 2557
3422	 6.86335	 7.56056	 0	 2556
3423	 6.86335	 7.56056	 0	 2557
3424	 6.86346	 7.56056	 0	 2558
3425	 6.86376	 7.56056	 0	 2559
3426	 6.86417	 7.56056	 0	 2560
3427	 6.8642	 7.56056	 0	 2561
3428	 6.86429	 7.56056	 0	 2562
3429	 6.86454	 7.56056	 0	 2563
3430	 6.86469	 7.56056	 0	 2564
3431	 6.86475	 7.56056	 0	 2565
3432	 6.86495	 7.56056	 0	 2566
3433	 6.86499	 7.56056	 0	 2567
3434	 6.86531	 7.56056	 0	 2568
3435	 6.86539	 7.56056	 0	 2569
3436	 6.86559	 7.56056	 0	 2570
3437	 6.86559	 7.56056	 0	 2571
3438	 6.86603	 7.56056	 0	 2572
3439	 6.86604	 7.56056	 0	 2573
3440	 6.86607	 7.56056	 0	 2574
3441	 6.86609	 7.56056	 0	 2573
3442	 6.86617	 7.56056	 0	 2574
3443	 6.86627	 7.56056	 0	 2575
3444	 6.86636	 7.56056	 0	 2576
3445	 6.86641	 7.56056	 0	 2577
3446	 6.8668	 7.56056	 0	 2578
3447	 6.86684	 7.56056	 0	 2579
3448	 6.86693	 7.56056	 0	 2580
3449	 6.86709	 7.56056	 0	 2581
3450	 6.8671	 7.56056	 0	 2582
3451	 6.8672	 7.56056	 0	 2583
3452	 6.86733	 7.56056	 0	 2584
3453	 6.86741	 7.56056	 0	 2585
3454	 6.8675	 7.56056	 0	 2586
3455	 6.86752	 7.56056	 0	 2587
3456	 6.86775	 7.56056	 0	 2586
3457	 6.86801	 7.56056	 0	 2587
3458	 6.86808	 7.56056	 0	 2588
3459	 6.8683	 7.56056	 0	 2589
3460	 6.86839	 7.56056	 0	 2590
3461	 6.86857	 7.56056	 0	 2591
3462	 6.8686	 7.56056	 0	 2592
3463	 6.86872	 7.56056	 0	 2593
3464	 6.86877	 7.56056	 0	 2594
3465	 6.86905	 7.56056	 0	 2595
3466	 6.86912	 7.56056	 0	 2596
3467	 6.86926	 7.56056	 0	 2597
3468	 6.86932	 7.56056	 0	 2598
3469	 6.86953	 7.56056	 0	 2599
3470	 6.86958	 7.56056	 0	 2600
3471	 6.86966	 7.56056	 0	 2601
3472	 6.86981	 7.56056	 0	 2602
3473	 6.87055	 7.56056	 0	 2603
3474	 6.8707	 7.56056	 0	 2604
3475	 6.87096	 7.56056	 0	 2605
3476	 6.8712	 7.56056	 0	 2606
3477	 6.8712	 7.56056	 0	 2607
3478	 6.87122	 7.56056	 0	 2608
3479	 6.87122	 7.56056	 0	 2609
3480	 6.8713	 7.56056	 0	 2610
3481	 6.87145	 7.56056	 0	 2611
3482	 6.87147	 7.56056	 0	 2612
3483	 6.87174	 7.56056	 0	 2613
3484	 6.87176	 7.56056	 0	 2614
3485	 6.87177	 7.56056	 0	 2615
3486	 6.87197	 7.56056	 0	 2616
3487	 6.87216	 7.56056	 0	 2617
3488	 6.87224	 7.56056	 0	 2618
3489	 6.87227	 7.56056	 0	 2619
3490	 6.87292	 7.56056	 0	 2620
3491	 6.87302	 7.56056	 0	 2619
3492	 6.87306	 7.56056	 0	 2620
3493	 6.87332	 7.56056	 0	 2620
3494	 6.87339	 7.56056	 0	 2621
3495	 6.87361	 7.56056	 0	 2622
3496	 6.87416	 7.56056	 0	 2623
3497	 6.87446	 7.56056	 0	 2624
3498	 6.87488	 7.56056	 0	 2625
3499	 6.87491	 7.56056	 0	 2626
3500	 6.87494	 7.56056	 0	 2627
3501	 6.87496	 7.56056	 0	 2628
3502	 6.87536	 7.56056	 0	 2629
3503	 6.87538	 7.56056	 0	 2630
3504	 6.8756	 7.56056	 0	 2631
3505	 6.87562	 7.56056	 0	 2631
3506	 6.87575	 7.56056	 0	 2632
3507	 6.87589	 7.56056	 0	 2633
3508	 6.87594	 7.56056	 0	 2634
3509	 6.876	 7.56056	 0	 2635
3510	 6.87612	 7.56056	 0	 2636
3511	 6.87613	 7.56056	 0	 2637
3512	 6.87618	 7.56056	 0	 2638
3513	 6.87636	 7.56056	 0	 2639
3514	 6.8772	 7.56056	 0	 2639
3515	 6.87732	 7.56056	 0	 2640
3516	 6.8774	 7.56056	 0	 2641
3517	 6.87769	 7.56056	 0	 2642
3518	 6.87777	 7.56056	 0	 2643
3519	 6.87797	 7.56056	 0	 2642
3520	 6.87799	 7.56056	 0	 2643
3521	 6.87801	 7.56056	 0	 2642
3522	 6.87804	 7.56056	 0	 2643
3523	 6.87806	 7.56056	 0	 2644
3524	 6.87806	 7.56056	 0	 2645
3525	 6.87879	 7.56056	 0	 2646
3526	 6.87888	 7.56056	 0	 2647
3527	 6.87895	 7.56056	 0	 2648
3528	 6.87906	 7.56056	 0	 2649
3529	 6.87921	 7.56056	 0	 2650
3530	 6.87925	 7.56056	 0	 2651
3531	 6.87929	 7.56056	 0	 2651
3532	 6.87941	 7.56056	 0	 2652
3533	 6.87947	 7.56056	 0	 2653
3534	 6.87976	 7.56056	 0	 2654
3535	 6.88002	 7.56056	 0	 2654
3536	 6.88004	 7.56056	 0	 2655
3537	 6.88005	 7.56056	 0	 2656
3538	 6.88017	 7.56056	 0	 2657
3539	 6.88024	 7.56056	 0	 2658
3540	 6.88034	 7.56056	 0	 2659
3541	 6.88054	 7.56056	 0	 2660
3542	 6.88065	 7.56056	 0	 2661
3543	 6.88067	 7.56056	 0	 2662
3544	 6.88074	 7.56056	 0	 2663
3545	 6.88116	 7.56056	 0	 2664
3546	 6.88151	 7.56056	 0	 2665
3547	 6.88188	 7.56056	 0	 2666
3548	 6.88219	 7.56056	 0	 2666
3549	 6.88233	 7.56056	 0	 2667
3550	 6.88246	 7.56056	 0	 2668
3551	 6.88259	 7.56056	 0	 2669
3552	 6.88272	 7.56056	 0	 2670
3553	 6.88304	 7.56056	 0	 2671
3554	 6.88313	 7.56056	 0	 2671
3555	 6.88325	 7.56056	 0	 2672
3556	 6.88337	 7.56056	 0	 2673
3557	 6.88345	 7.56056	 0	 2674
3558	 6.88362	 7.56056	 0	 2675
3559	 6.88367	 7.56056	 0	 2676
3560	 6.88376	 7.56056	 0	 2677
3561	 6.88399	 7.56056	 0	 2678
3562	 6.88408	 7.56056	 0	 2679
3563	 6.88411	 7.56056	 0	 2680
3564	 6.88417	 7.56056	 0	 2681
3565	 6.88423	 7.56056	 0	 2682
3566	 6.88453	 7.56056	 0	 2683
3567	 6.88455	 7.56056	 0	 2683
3568	 6.88477	 7.56056	 0	 2684
3569	 6.88486	 7.56056	 0	 2685
3570	 6.88508	 7.56056	 0	 2686
3571	 6.8851	 7.56056	 0	 2687
3572	 6.88519	 7.56056	 0	 2687
3573	 6.88529	 7.56056	 0	 2688
3574	 6.88551	 7.56056	 0	 2687
3575	 6.88559	 7.56056	 0	 2688
3576	 6.88575	 7.56056	 0	 2689
3577	 6.88586	 7.56056	 0	 2690
3578	 6.88594	 7.56056	 0	 2691
3579	 6.88628	 7.56056	 0	 2692
3580	 6.88629	 7.56056	 0	 2693
3581	 6.88631	 7.56056	 0	 2694
3582	 6.88653	 7.56056	 0	 2695
3583	 6.88654	 7.56056	 0	 2696
3584	 6.88665	 7.56056	 0	 2697
3585	 6.88665	 7.56056	 0	 2698
3586	 6.88668	 7.56056	 0	 2699
3587	 6.88695	 7.56056	 0	 2700
3588	 6.88749	 7.56056	 0	 2700
3589	 6.88751	 7.56056	 0	 2701
3590	 6.88754	 7.56056	 0	 2702
3591	 6.88758	 7.56056	 0	 2703
3592	 6.88768	 7.56056	 0	 2703
3593	 6.88798	 7.56056	 0	 2704
3594	 6.88806	 7.56056	 0	 2705
3595	 6.88829	 7.56056	 0	 2706
3596	 6.88843	 7.56056	 0	 2707
3597	 6.88867	 7.56056	 0	 2708
3598	 6.88876	 7.56056	 0	 2709
3599	 6.88895	 7.56056	 0	 2710
3600	 6.88899	 7.56056	 0	 2711
3601	 6.88903	 7.56056	 0	 2712
3602	 6.8891	 7.56056	 0	 2713
3603	 6.88962	 7.56056	 0	 2714
3604	 6.88968	 7.56056	 0	 2715
3605	 6.88983	 7.56056	 0	 2716
3606	 6.88985	 7.56056	 0	 2717
3607	 6.89007	 7.56056	 0	 2718
3608	 6.89028	 7.56056	 0	 2719
3609	 6.89031	 7.56056	 0	 2720
3610	 6.89043	 7.56056	 0	 2721
3611	 6.89047	 7.56056	 0	 2722
3612	 6.89069	 7.56056	 0	 2723
3613	 6.89074	 7.56056	 0	 2724
3614	 6.89082	 7.56056	 0	 2725
3615	 6.89104	 7.56056	 0	 2726
3616	 6.89108	 7.56056	 0	 2727
3617	 6.89123	 7.56056	 0	 2728
3618	 6.8914	 7.56056	 0	 2729
3619	 6.89143	 7.56056	 0	 2729
3620	 6.89151	 7.56056	 0	 2730
3621	 6.8916	 7.56056	 0	 2731
3622	 6.89171	 7.56056	 0	 2732
3623	 6.89193	 7.56056	 0	 2733
3624	 6.8921	 7.56056	 0	 2733
3625	 6.89224	 7.56056	 0	 2734
3626	 6.89228	 7.56056	 0	 2735
3627	 6.89232	 7.56056	 0	 2736
3628	 6.89252	 7.56056	 0	 2736
3629	 6.89268	 7.56056	 0	 2737
3630	 6.89271	 7.56056	 0	 2738
3631	 6.89281	 7.56056	 0	 2739
3632	 6.89299	 7.56056	 0	 2740
3633	 6.89308	 7.56056	 0	 2741
3634	 6.89315	 7.56056	 0	 2742
3635	 6.89332	 7.56056	 0	 2743
3636	 6.8934	 7.56056	 0	 2744
3637	 6.89351	 7.56056	 0	 2745
3638	 6.89353	 7.56056	 0	 2746
3639	 6.89392	 7.56056	 0	 2747
3640	 6.89392	 7.56056	 0	 2747
3641	 6.89422	 7.56056	 0	 2747
3642	 6.89431	 7.56056	 0	 2748
3643	 6.89433	 7.56056	 0	 2749
3644	 6.89434	 7.56056	 0	 2750
3645	 6.89443	 7.56056	 0	 2751
3646	 6.89453	 7.56056	 0	 2752
3647	 6.89461	 7.56056	 0	 2753
3648	 6.89478	 7.56056	 0	 2754
3649	 6.89485	 7.56056	 0	 2754
3650	 6.89497	 7.56056	 0	 2755
3651	 6.89499	 7.56056	 0	 2756
3652	 6.89535	 7.56056	 0	 2757
3653	 6.89579	 7.56056	 0	 2757
3654	 6.8959	 7.56056	 0	 2758
3655	 6.896	 7.56056	 0	 2759
3656	 6.89601	 7.56056	 0	 2760
3657	 6.89607	 7.56056	 0	 2761
3658	 6.89611	 7.56056	 0	 2762
3659	 6.89631	 7.56056	 0	 2763
3660	 6.89667	 7.56056	 0	 2764
3661	 6.8968	 7.56056	 0	 2765
3662	 6.8971	 7.56056	 0	 2766
3663	 6.89711	 7.56056	 0	 2767
3664	 6.89732	 7.56056	 0	 2768
3665	 6.89736	 7.56056	 0	 2769
3666	 6.89736	 7.56056	 0	 2770
3667	 6.89747	 7.56056	 0	 2771
3668	 6.89775	 7.56056	 0	 2772
3669	 6.89791	 7.56056	 0	 2771
3670	 6.89812	 7.56056	 0	 2772
3671	 6.89826	 7.56056	 0	 2773
3672	 6.89843	 7.56056	 0	 2774
3673	 6.89848	 7.56056	 0	 2775
3674	 6.89848	 7.56056	 0	 2776
3675	 6.89867	 7.56056	 0	 2777
3676	 6.89874	 7.56056	 0	 2778
3677	 6.8988	 7.56056	 0	 2779
3678	 6.89896	 7.56056	 0	 2779
3679	 6.89898	 7.56056	 0	 2780
3680	 6.89904	 7.56056	 0	 2781
3681	 6.89911	 7.56056	 0	 2782
3682	 6.89924	 7.56056	 0	 2783
3683	 6.89962	 7.56056	 0	 2784
3684	 6.89962	 7.56056	 0	 2785
3685	 6.89966	 7.56056	 0	 2786
3686	 6.89979	 7.56056	 0	 2787
3687	 6.89988	 7.56056	 0	 2788
3688	 6.89993	 7.56056	 0	 2788
3689	 6.89995	 7.56056	 0	 2789
3690	 6.90004	 7.56056	 0	 2790
3691	 6.90008	 7.56056	 0	 2791
3692	 6.90022	 7.56056	 0	 2792
3693	 6.9006	 7.56056	 0	 2791
3694	 6.90072	 7.56056	 0	 2792
3695	 6.90076	 7.56056	 0	 2793
3696	 6.90083	 7.56056	 0	 2794
3697	 6.90088	 7.56056	 0	 2795
3698	 6.90089	 7.56056	 0	 2796
3699	 6.90094	 7.56056	 0	 2797
3700	 6.90097	 7.56056	 0	 2797
3701	 6.90127	 7.56056	 0	 2798
3702	 6.90136	 7.56056	 0	 2799
3703	 6.90141	 7.56056	 0	 2800
3704	 6.90143	 7.56056	 0	 2801
3705	 6.90154	 7.56056	 0	 2800
3706	 6.90156	 7.56056	 0	 2801
3707	 6.90158	 7.56056	 0	 2802
3708	 6.90159	 7.56056	 0	 2803
3709	 6.9016	 7.56056	 0	 2804
3710	 6.90188	 7.56056	 0	 2805
3711	 6.90191	 7.56056	 0	 2805
3712	 6.90212	 7.56056	 0	 2805
3713	 6.90219	 7.56056	 0	 2806
3714	 6.90227	 7.56056	 0	 2807
3715	 6.90232	 7.56056	 0	 2808
3716	 6.90245	 7.56056	 0	 2809
3717	 6.90261	 7.56056	 0	 2809
3718	 6.90289	 7.56056	 0	 2810
3719	 6.90294	 7.56056	 0	 2811
3720	 6.90323	 7.56056	 0	 2812
3721	 6.90337	 7.56056	 0	 2813
3722	 6.90349	 7.56056	 0	 2814
3723	 6.90381	 7.56056	 0	 2815
3724	 6.90383	 7.56056	 0	 2816
3725	 6.90399	 7.56056	 0	 2817
3726	 6.90401	 7.56056	 0	 2818
3727	 6.90406	 7.56056	 0	 2819
3728	 6.90413	 7.56056	 0	 2820
3729	 6.90418	 7.56056	 0	 2821
3730	 6.90419	 7.56056	 0	 2822
3731	 6.90435	 7.56056	 0	 2823
3732	 6.90438	 7.56056	 0	 2824
3733	 6.90464	 7.56056	 0	 2825
3734	 6.90467	 7.56056	 0	 2826
3735	 6.90502	 7.56056	 0	 2826
3736	 6.90508	 7.56056	 0	 2827
3737	 6.90531	 7.56056	 0	 2828
3738	 6.90545	 7.56056	 0	 2829
3739	 6.90566	 7.56056	 0	 2830
3740	 6.90566	 7.56056	 0	 2831
3741	 6.90569	 7.56056	 0	 2831
3742	 6.90574	 7.56056	 0	 2832
3743	 6.90587	 7.56056	 0	 2833
3744	 6.90605	 7.56056	 0	 2834
3745	 6.90611	 7.56056	 0	 2835
3746	 6.90612	 7.56056	 0	 2836
3747	 6.90632	 7.56056	 0	 2836
3748	 6.90636	 7.56056	 0	 2837
3749	 6.90655	 7.56056	 0	 2838
3750	 6.90674	 7.56056	 0	 2838
3751	 6.90676	 7.56056	 0	 2839
3752	 6.90694	 7.56056	 0	 2840
3753	 6.90721	 7.56056	 0	 2841
3754	 6.90771	 7.56056	 0	 2842
3755	 6.90773	 7.56056	 0	 2843
3756	 6.90776	 7.56056	 0	 2844
3757	 6.9079	 7.56056	 0	 2845
3758	 6.90803	 7.56056	 0	 2846
3759	 6.9083	 7.56056	 0	 2847
3760	 6.90838	 7.56056	 0	 2848
3761	 6.90859	 7.56056	 0	 2849
3762	 6.90907	 7.56056	 0	 2850
3763	 6.90909	 7.56056	 0	 2850
3764	 6.90913	 7.56056	 0	 2851
3765	 6.9096	 7.56056	 0	 2852
3766	 6.90966	 7.56056	 0	 2853
3767	 6.90968	 7.56056	 0	 2852
3768	 6.90986	 7.56056	 0	 2853
3769	 6.90989	 7.56056	 0	 2852
3770	 6.90998	 7.56056	 0	 2853
3771	 6.91003	 7.56056	 0	 2854
3772	 6.91007	 7.56056	 0	 2855
3773	 6.91012	 7.56056	 0	 2856
3774	 6.91014	 7.56056	 0	 2857
3775	 6.91054	 7.56056	 0	 2858
3776	 6.91069	 7.56056	 0	 2859
3777	 6.91104	 7.56056	 0	 2860
3778	 6.91111	 7.56056	 0	 2860
3779	 6.91113	 7.56056	 0	 2861
3780	 6.91113	 7.56056	 0	 2862
3781	 6.91138	 7.56056	 0	 2863
3782	 6.91144	 7.56056	 0	 2862
3783	 6.91145	 7.56056	 0	 2863
3784	 6.91153	 7.56056	 0	 2864
3785	 6.91173	 7.56056	 0	 2865
3786	 6.91174	 7.56056	 0	 2866
3787	 6.9118	 7.56056	 0	 2867
3788	 6.91184	 7.56056	 0	 2868
3789	 6.91212	 7.56056	 0	 2869
3790	 6.91217	 7.56056	 0	 2868
3791	 6.91224	 7.56056	 0	 2869
3792	 6.91227	 7.56056	 0	 2870
3793	 6.91232	 7.56056	 0	 2871
3794	 6.91251	 7.56056	 0	 2872
3795	 6.91251	 7.56056	 0	 2873
3796	 6.91251	 7.56056	 0	 2874
3797	 6.91253	 7.56056	 0	 2875
3798	 6.91258	 7.56056	 0	 2876
3799	 6.91259	 7.56056	 0	 2877
3800	 6.91263	 7.56056	 0	 2878
3801	 6.9127	 7.56056	 0	 2879
3802	 6.91275	 7.56056	 0	 2880
3803	 6.91283	 7.56056	 0	 2881
3804	 6.91288	 7.56056	 0	 2882
3805	 6.91293	 7.56056	 0	 2883
3806	 6.913	 7.56056	 0	 2883
3807	 6.91302	 7.56056	 0	 2884
3808	 6.91304	 7.56056	 0	 2885
3809	 6.91307	 7.56056	 0	 2884
3810	 6.91325	 7.56056	 0	 2883
3811	 6.91332	 7.56056	 0	 2884
3812	 6.91338	 7.56056	 0	 2885
3813	 6.91339	 7.56056	 0	 2886
3814	 6.91367	 7.56056	 0	 2887
3815	 6.91371	 7.56056	 0	 2888
3816	 6.91387	 7.56056	 0	 2889
3817	 6.91388	 7.56056	 0	 2890
3818	 6.91389	 7.56056	 0	 2891
3819	 6.9139	 7.56056	 0	 2892
3820	 6.91397	 7.56056	 0	 2893
3821	 6.914	 7.56056	 0	 2894
3822	 6.91425	 7.56056	 0	 2895
3823	 6.91438	 7.56056	 0	 2896
3824	 6.91445	 7.56056	 0	 2897
3825	 6.9146	 7.56056	 0	 2898
3826	 6.91463	 7.56056	 0	 2899
3827	 6.91475	 7.56056	 0	 2899
3828	 6.91479	 7.56056	 0	 2899
3829	 6.91493	 7.56056	 0	 2900
3830	 6.91495	 7.56056	 0	 2899
3831	 6.91503	 7.56056	 0	 2900
3832	 6.91505	 7.56056	 0	 2901
3833	 6.91509	 7.56056	 0	 2902
3834	 6.9153	 7.56056	 0	 2903
3835	 6.91541	 7.56056	 0	 2904
3836	 6.91547	 7.56056	 0	 2905
3837	 6.91575	 7.56056	 0	 2906
3838	 6.91578	 7.56056	 0	 2907
3839	 6.91581	 7.56056	 0	 2908
3840	 6.91584	 7.56056	 0	 2909
3841	 6.91595	 7.56056	 0	 2910
3842	 6.916	 7.56056	 0	 2911
3843	 6.91601	 7.56056	 0	 2912
3844	 6.91603	 7.56056	 0	 2913
3845	 6.91629	 7.56056	 0	 2912
3846	 6.9163	 7.56056	 0	 2912
3847	 6.91641	 7.56056	 0	 2913
3848	 6.91651	 7.56056	 0	 2914
3849	 6.91654	 7.56056	 0	 2915
3850	 6.91655	 7.56056	 0	 2916
3851	 6.91661	 7.56056	 0	 2917
3852	 6.91673	 7.56056	 0	 2918
3853	 6.91674	 7.56056	 0	 2918
3854	 6.9168	 7.56056	 0	 2919
3855	 6.91682	 7.56056	 0	 2920
3856	 6.91684	 7.56056	 0	 2921
3857	 6.91693	 7.56056	 0	 2922
3858	 6.91698	 7.56056	 0	 2923
3859	 6.91719	 7.56056	 0	 2924
3860	 6.91737	 7.56056	 0	 2925
3861	 6.91738	 7.56056	 0	 2926
3862	 6.91767	 7.56056	 0	 2927
3863	 6.9177	 7.56056	 0	 2928
3864	 6.91787	 7.56056	 0	 2929
3865	 6.91789	 7.56056	 0	 2930
3866	 6.91807	 7.56056	 0	 2930
3867	 6.91833	 7.56056	 0	 2931
3868	 6.91838	 7.56056	 0	 2932
3869	 6.91846	 7.56056	 0	 2933
3870	 6.91858	 7.56056	 0	 2934
3871	 6.91862	 7.56056	 0	 2934
3872	 6.91863	 7.56056	 0	 2935
3873	 6.91869	 7.56056	 0	 2936
3874	 6.91888	 7.56056	 0	 2937
3875	 6.91903	 7.56056	 0	 2938
3876	 6.91908	 7.56056	 0	 2939
3877	 6.9191	 7.56056	 0	 2940
3878	 6.91912	 7.56056	 0	 2941
3879	 6.91938	 7.56056	 0	 2942
3880	 6.91941	 7.56056	 0	 2941
3881	 6.91957	 7.56056	 0	 2942
3882	 6.91964	 7.56056	 0	 2943
3883	 6.91978	 7.56056	 0	 2944
3884	 6.91978	 7.56056	 0	 2945
3885	 6.9198	 7.56056	 0	 2946
3886	 6.91982	 7.56056	 0	 2947
3887	 6.91987	 7.56056	 0	 2948
3888	 6.91996	 7.56056	 0	 2949
3889	 6.92006	 7.56056	 0	 2950
3890	 6.92006	 7.56056	 0	 2951
3891	 6.92006	 7.56056	 0	 2952
3892	 6.92012	 7.56056	 0	 2952
3893	 6.92037	 7.56056	 0	 2953
3894	 6.9204	 7.56056	 0	 2954
3895	 6.92042	 7.56056	 0	 2955
3896	 6.9205	 7.56056	 0	 2956
3897	 6.92063	 7.56056	 0	 2957
3898	 6.92064	 7.56056	 0	 2958
3899	 6.92068	 7.56056	 0	 2959
3900	 6.92069	 7.56056	 0	 2960
3901	 6.92085	 7.56056	 0	 2961
3902	 6.92097	 7.56056	 0	 2960
3903	 6.921	 7.56056	 0	 2961
3904	 6.92103	 7.56056	 0	 2962
3905	 6.92106	 7.56056	 0	 2963
3906	 6.92109	 7.56056	 0	 2964
3907	 6.92112	 7.56056	 0	 2965
3908	 6.9217	 7.56056	 0	 2966
3909	 6.92183	 7.56056	 0	 2967
3910	 6.9219	 7.56056	 0	 2968
3911	 6.92203	 7.56056	 0	 2969
3912	 6.92212	 7.56056	 0	 2970
3913	 6.92216	 7.56056	 0	 2969
3914	 6.92221	 7.56056	 0	 2969
3915	 6.92222	 7.56056	 0	 2970
3916	 6.9223	 7.56056	 0	 2971
3917	 6.92234	 7.56056	 0	 2972
3918	 6.92249	 7.56056	 0	 2973
3919	 6.92257	 7.56056	 0	 2974
3920	 6.92257	 7.56056	 0	 2975
3921	 6.92262	 7.56056	 0	 2974
3922	 6.92269	 7.56056	 0	 2975
3923	 6.92284	 7.56056	 0	 2976
3924	 6.92292	 7.56056	 0	 2977
3925	 6.92312	 7.56056	 0	 2978
3926	 6.92337	 7.56056	 0	 2979
3927	 6.92338	 7.56056	 0	 2980
3928	 6.92347	 7.56056	 0	 2981
3929	 6.92362	 7.56056	 0	 2982
3930	 6.92378	 7.56056	 0	 2983
3931	 6.92378	 7.56056	 0	 2984
3932	 6.9239	 7.56056	 0	 2985
3933	 6.924	 7.56056	 0	 2986
3934	 6.92401	 7.56056	 0	 2987
3935	 6.92403	 7.56056	 0	 2988
3936	 6.92405	 7.56056	 0	 2989
3937	 6.9241	 7.56056	 0	 2990
3938	 6.92415	 7.56056	 0	 2991
3939	 6.92421	 7.56056	 0	 2992
3940	 6.92424	 7.56056	 0	 2993
3941	 6.92427	 7.56056	 0	 2994
3942	 6.92438	 7.56056	 0	 2995
3943	 6.92439	 7.56056	 0	 2996
3944	 6.92439	 7.56056	 0	 2997
3945	 6.9244	 7.56056	 0	 2998
3946	 6.92456	 7.56056	 0	 2999
3947	 6.92473	 7.56056	 0	 3000
3948	 6.92484	 7.56056	 0	 3001
3949	 6.92491	 7.56056	 0	 3002
3950	 6.92494	 7.56056	 0	 3001
3951	 6.92496	 7.56056	 0	 3002
3952	 6.92503	 7.56056	 0	 3002
3953	 6.92505	 7.56056	 0	 3003
3954	 6.92506	 7.56056	 0	 3004
3955	 6.92517	 7.56056	 0	 3005
3956	 6.92536	 7.56056	 0	 3006
3957	 6.92539	 7.56056	 0	 3007
3958	 6.92545	 7.56056	 0	 3008
3959	 6.92548	 7.56056	 0	 3009
3960	 6.92556	 7.56056	 0	 3009
3961	 6.92584	 7.56056	 0	 3010
3962	 6.92588	 7.56056	 0	 3011
3963	 6.92588	 7.56056	 0	 3011
3964	 6.92593	 7.56056	 0	 3012
3965	 6.92601	 7.56056	 0	 3013
3966	 6.92606	 7.56056	 0	 3014
3967	 6.9261	 7.56056	 0	 3015
3968	 6.92614	 7.56056	 0	 3016
3969	 6.92618	 7.56056	 0	 3017
3970	 6.92628	 7.56056	 0	 3018
3971	 6.92632	 7.56056	 0	 3019
3972	 6.92633	 7.56056	 0	 3020
3973	 6.92653	 7.56056	 0	 3021
3974	 6.92665	 7.56056	 0	 3022
3975	 6.92666	 7.56056	 0	 3023
3976	 6.92684	 7.56056	 0	 3023
3977	 6.92688	 7.56056	 0	 3024
3978	 6.92713	 7.56056	 0	 3025
3979	 6.92735	 7.56056	 0	 3025
3980	 6.92737	 7.56056	 0	 3026
3981	 6.92751	 7.56056	 0	 3026
3982	 6.92788	 7.56056	 0	 3027
3983	 6.92789	 7.56056	 0	 3028
3984	 6.92795	 7.56056	 0	 3028
3985	 6.92807	 7.56056	 0	 3029
3986	 6.92817	 7.56056	 0	 3030
3987	 6.92837	 7.56056	 0	 3031
3988	 6.92845	 7.56056	 0	 3032
3989	 6.92853	 7.56056	 0	 3031
3990	 6.92853	 7.56056	 0	 3032
3991	 6.9288	 7.56056	 0	 3031
3992	 6.92884	 7.56056	 0	 3032
3993	 6.92901	 7.56056	 0	 3033
3994	 6.92902	 7.56056	 0	 3032
3995	 6.9291	 7.56056	 0	 3033
3996	 6.92911	 7.56056	 0	 3034
3997	 6.9292	 7.56056	 0	 3035
3998	 6.92931	 7.56056	 0	 3036
3999	 6.92953	 7.56056	 0	 3037
4000	 6.92961	 7.56056	 0	 3037
4001	 6.92964	 7.56056	 0	 3038
4002	 6.92979	 7.56056	 0	 3039
4003	 6.92999	 7.56056	 0	 3040
4004	 6.93001	 7.56056	 0	 3041
4005	 6.93008	 7.56056	 0	 3042
4006	 6.93028	 7.56056	 0	 3043
4007	 6.9303	 7.56056	 0	 3044
4008	 6.93033	 7.56056	 0	 3045
4009	 6.93033	 7.56056	 0	 3046
4010	 6.93043	 7.56056	 0	 3047
4011	 6.93051	 7.56056	 0	 3047
4012	 6.93063	 7.56056	 0	 3048
4013	 6.93083	 7.56056	 0	 3049
4014	 6.9309	 7.56056	 0	 3049
4015	 6.93092	 7.56056	 0	 3050
4016	 6.931	 7.56056	 0	 3051
4017	 6.93113	 7.56056	 0	 3052
4018	 6.93126	 7.56056	 0	 3053
4019	 6.93135	 7.56056	 0	 3054
4020	 6.93147	 7.56056	 0	 3055
4021	 6.93148	 7.56056	 0	 3056
4022	 6.9315	 7.56056	 0	 3057
4023	 6.93178	 7.56056	 0	 3058
4024	 6.93184	 7.56056	 0	 3059
4025	 6.93192	 7.56056	 0	 3060
4026	 6.93205	 7.56056	 0	 3061
4027	 6.9323	 7.56056	 0	 3062
4028	 6.9326	 7.56056	 0	 3063
4029	 6.93263	 7.56056	 0	 3064
4030	 6.93266	 7.56056	 0	 3065
4031	 6.9327	 7.56056	 0	 3066
4032	 6.93276	 7.56056	 0	 3067
4033	 6.93278	 7.56056	 0	 3066
4034	 6.93306	 7.56056	 0	 3067
4035	 6.93316	 7.56056	 0	 3068
4036	 6.93327	 7.56056	 0	 3069
4037	 6.93329	 7.56056	 0	 3070
4038	 6.93333	 7.56056	 0	 3071
4039	 6.93333	 7.56056	 0	 3072
4040	 6.9335	 7.56056	 0	 3073
4041	 6.93359	 7.56056	 0	 3074
4042	 6.9337	 7.56056	 0	 3075
4043	 6.93374	 7.56056	 0	 3076
4044	 6.93381	 7.56056	 0	 3077
4045	 6.93387	 7.56056	 0	 3078
4046	 6.93401	 7.56056	 0	 3079
4047	 6.93404	 7.56056	 0	 3079
4048	 6.93416	 7.56056	 0	 3080
4049	 6.93426	 7.56056	 0	 3081
4050	 6.93434	 7.56056	 0	 3080
4051	 6.93435	 7.56056	 0	 3081
4052	 6.93453	 7.56056	 0	 3082
4053	 6.93465	 7.56056	 0	 3083
4054	 6.93471	 7.56056	 0	 3084
4055	 6.93478	 7.56056	 0	 3084
4056	 6.93481	 7.56056	 0	 3085
4057	 6.93483	 7.56056	 0	 3086
4058	 6.93486	 7.56056	 0	 3087
4059	 6.93488	 7.56056	 0	 3088
4060	 6.93491	 7.56056	 0	 3089
4061	 6.93494	 7.56056	 0	 3090
4062	 6.93495	 7.56056	 0	 3090
4063	 6.93501	 7.56056	 0	 3091
4064	 6.93503	 7.56056	 0	 3092
4065	 6.93521	 7.56056	 0	 3093
4066	 6.93525	 7.56056	 0	 3094
4067	 6.93525	 7.56056	 0	 3095
4068	 6.93526	 7.56056	 0	 3096
4069	 6.93528	 7.56056	 0	 3097
4070	 6.93546	 7.56056	 0	 3098
4071	 6.93561	 7.56056	 0	 3099
4072	 6.93586	 7.56056	 0	 3100
4073	 6.93597	 7.56056	 0	 3101
4074	 6.936	 7.56056	 0	 3102
4075	 6.93618	 7.56056	 0	 3103
4076	 6.93622	 7.56056	 0	 3104
4077	 6.93624	 7.56056	 0	 3105
4078	 6.93625	 7.56056	 0	 3106
4079	 6.93633	 7.56056	 0	 3107
4080	 6.93635	 7.56056	 0	 3108
4081	 6.93635	 7.56056	 0	 3109
4082	 6.93642	 7.56056	 0	 3110
4083	 6.93645	 7.56056	 0	 3111
4084	 6.93649	 7.56056	 0	 3112
4085	 6.93651	 7.56056	 0	 3112
4086	 6.93673	 7.56056	 0	 3113
4087	 6.9368	 7.56056	 0	 3113
4088	 6.93691	 7.56056	 0	 3114
4089	 6.93702	 7.56056	 0	 3115
4090	 6.93708	 7.56056	 0	 3116
4091	 6.93711	 7.56056	 0	 3117
4092	 6.93718	 7.56056	 0	 3118
4093	 6.93718	 7.56056	 0	 3119
4094	 6.93729	 7.56056	 0	 3120
4095	 6.93768	 7.56056	 0	 3121
4096	 6.93771	 7.56056	 0	 3122
4097	 6.9378	 7.56056	 0	 3123
4098	 6.93787	 7.56056	 0	 3124
4099	 6.938	 7.56056	 0	 3124
4100	 6.93807	 7.56056	 0	 3125
4101	 6.93817	 7.56056	 0	 3126
4102	 6.93832	 7.56056	 0	 3126
4103	 6.9384	 7.56056	 0	 3127
4104	 6.93851	 7.56056	 0	 3128
4105	 6.93856	 7.56056	 0	 3129
4106	 6.93858	 7.56056	 0	 3130
4107	 6.93862	 7.56056	 0	 3131
4108	 6.93867	 7.56056	 0	 3132
4109	 6.93893	 7.56056	 0	 3133
4110	 6.93908	 7.56056	 0	 3134
4111	 6.93911	 7.56056	 0	 3133
4112	 6.93916	 7.56056	 0	 3134
4113	 6.93927	 7.56056	 0	 3134
4114	 6.93944	 7.56056	 0	 3134
4115	 6.93945	 7.56056	 0	 3133
4116	 6.93968	 7.56056	 0	 3134
4117	 6.93993	 7.56056	 0	 3133
4118	 6.94007	 7.56056	 0	 3134
4119	 6.94019	 7.56056	 0	 3135
4120	 6.94032	 7.56056	 0	 3136
4121	 6.94039	 7.56056	 0	 3137
4122	 6.94081	 7.56056	 0	 3138
4123	 6.94091	 7.56056	 0	 3138
4124	 6.94093	 7.56056	 0	 3139
4125	 6.94103	 7.56056	 0	 3140
4126	 6.94111	 7.56056	 0	 3141
4127	 6.94126	 7.56056	 0	 3142
4128	 6.94129	 7.56056	 0	 3143
4129	 6.94133	 7.56056	 0	 3144
4130	 6.94149	 7.56056	 0	 3145
4131	 6.9416	 7.56056	 0	 3146
4132	 6.94162	 7.56056	 0	 3147
4133	 6.94169	 7.56056	 0	 3148
4134	 6.94186	 7.56056	 0	 3149
4135	 6.94209	 7.56056	 0	 3148
4136	 6.94225	 7.56056	 0	 3149
4137	 6.94229	 7.56056	 0	 3148
4138	 6.9424	 7.56056	 0	 3148
4139	 6.94242	 7.56056	 0	 3148
4140	 6.94244	 7.56056	 0	 3147
4141	 6.94253	 7.56056	 0	 3148
4142	 6.94253	 7.56056	 0	 3149
4143	 6.94264	 7.56056	 0	 3150
4144	 6.94269	 7.56056	 0	 3151
4145	 6.9427	 7.56056	 0	 3152
4146	 6.94283	 7.56056	 0	 3153
4147	 6.94297	 7.56056	 0	 3154
4148	 6.94317	 7.56056	 0	 3155
4149	 6.9432	 7.56056	 0	 3156
4150	 6.9432	 7.56056	 0	 3157
4151	 6.94325	 7.56056	 0	 3158
4152	 6.94327	 7.56056	 0	 3159
4153	 6.94329	 7.56056	 0	 3160
4154	 6.94332	 7.56056	 0	 3161
4155	 6.94343	 7.56056	 0	 3161
4156	 6.94348	 7.56056	 0	 3160
4157	 6.94348	 7.56056	 0	 3160
4158	 6.94349	 7.56056	 0	 3161
4159	 6.94357	 7.56056	 0	 3162
4160	 6.94378	 7.56056	 0	 3163
4161	 6.94403	 7.56056	 0	 3164
4162	 6.94404	 7.56056	 0	 3165
4163	 6.94413	 7.56056	 0	 3165
4164	 6.94435	 7.56056	 0	 3166
4165	 6.94483	 7.56056	 0	 3167
4166	 6.94497	 7.56056	 0	 3168
4167	 6.94524	 7.56056	 0	 3169
4168	 6.94557	 7.56056	 0	 3168
4169	 6.94561	 7.56056	 0	 3169
4170	 6.94572	 7.56056	 0	 3170
4171	 6.94587	 7.56056	 0	 3171
4172	 6.94591	 7.56056	 0	 3172
4173	 6.94592	 7.56056	 0	 3173
4174	 6.94595	 7.56056	 0	 3173
4175	 6.94614	 7.56056	 0	 3174
4176	 6.94621	 7.56056	 0	 3174
4177	 6.94634	 7.56056	 0	 3174
4178	 6.9464	 7.56056	 0	 3175
4179	 6.94643	 7.56056	 0	 3176
4180	 6.94651	 7.56056	 0	 3177
4181	 6.94658	 7.56056	 0	 3178
4182	 6.94659	 7.56056	 0	 3178
4183	 6.94674	 7.56056	 0	 3179
4184	 6.94674	 7.56056	 0	 3180
4185	 6.94682	 7.56056	 0	 3180
4186	 6.9469	 7.56056	 0	 3181
4187	 6.94692	 7.56056	 0	 3182
4188	 6.94695	 7.56056	 0	 3183
4189	 6.94695	 7.56056	 0	 3184
4190	 6.94701	 7.56056	 0	 3185
4191	 6.94707	 7.56056	 0	 3186
4192	 6.94718	 7.56056	 0	 3185
4193	 6.9472	 7.56056	 0	 3186
4194	 6.94723	 7.56056	 0	 3187
4195	 6.94751	 7.56056	 0	 3188
4196	 6.94759	 7.56056	 0	 3187
4197	 6.94768	 7.56056	 0	 3188
4198	 6.94791	 7.56056	 0	 3189
4199	 6.94796	 7.56056	 0	 3190
4200	 6.9483	 7.56056	 0	 3191
4201	 6.94831	 7.56056	 0	 3192
4202	 6.94844	 7.56056	 0	 3193
4203	 6.94847	 7.56056	 0	 3194
4204	 6.94859	 7.56056	 0	 3195
4205	 6.94863	 7.56056	 0	 3196
4206	 6.94864	 7.56056	 0	 3197
4207	 6.94864	 7.56056	 0	 3198
4208	 6.94866	 7.56056	 0	 3199
4209	 6.9487	 7.56056	 0	 3200
4210	 6.94898	 7.56056	 0	 3199
4211	 6.94917	 7.56056	 0	 3200
4212	 6.9492	 7.56056	 0	 3201
4213	 6.94925	 7.56056	 0	 3202
4214	 6.94926	 7.56056	 0	 3202
4215	 6.94938	 7.56056	 0	 3203
4216	 6.94939	 7.56056	 0	 3204
4217	 6.94947	 7.56056	 0	 3205
4218	 6.94964	 7.56056	 0	 3206
4219	 6.94965	 7.56056	 0	 3207
4220	 6.94981	 7.56056	 0	 3208
4221	 6.9499	 7.56056	 0	 3209
4222	 6.9501	 7.56056	 0	 3210
4223	 6.95034	 7.56056	 0	 3211
4224	 6.95035	 7.56056	 0	 3212
4225	 6.95041	 7.56056	 0	 3213
4226	 6.95048	 7.56056	 0	 3214
4227	 6.9505	 7.56056	 0	 3215
4228	 6.95053	 7.56056	 0	 3216
4229	 6.95054	 7.56056	 0	 3217
4230	 6.95058	 7.56056	 0	 3218
4231	 6.95062	 7.56056	 0	 3219
4232	 6.95065	 7.56056	 0	 3220
4233	 6.95074	 7.56056	 0	 3221
4234	 6.95095	 7.56056	 0	 3222
4235	 6.95099	 7.56056	 0	 3223
4236	 6.951	 7.56056	 0	 3224
4237	 6.95103	 7.56056	 0	 3225
4238	 6.95111	 7.56056	 0	 3226
4239	 6.95121	 7.56056	 0	 3227
4240	 6.95125	 7.56056	 0	 3228
4241	 6.95129	 7.56056	 0	 3229
4242	 6.95134	 7.56056	 0	 3230
4243	 6.95136	 7.56056	 0	 3231
4244	 6.9514	 7.56056	 0	 3232
4245	 6.95151	 7.56056	 0	 3232
4246	 6.95155	 7.56056	 0	 3233
4247	 6.95155	 7.56056	 0	 3234
4248	 6.95157	 7.56056	 0	 3234
4249	 6.95157	 7.56056	 0	 3235
4250	 6.95161	 7.56056	 0	 3236
4251	 6.9519	 7.56056	 0	 3237
4252	 6.95196	 7.56056	 0	 3238
4253	 6.95208	 7.56056	 0	 3239
4254	 6.95221	 7.56056	 0	 3240
4255	 6.95223	 7.56056	 0	 3241
4256	 6.95245	 7.56056	 0	 3242
4257	 6.9525	 7.56056	 0	 3243
4258	 6.95286	 7.56056	 0	 3244
4259	 6.95291	 7.56056	 0	 3245
4260	 6.95297	 7.56056	 0	 3246
4261	 6.95313	 7.56056	 0	 3247
4262	 6.95315	 7.56056	 0	 3248
4263	 6.95321	 7.56056	 0	 3249
4264	 6.95325	 7.56056	 0	 3250
4265	 6.9534	 7.56056	 0	 3251
4266	 6.95343	 7.56056	 0	 3252
4267	 6.95345	 7.56056	 0	 3253
4268	 6.95359	 7.56056	 0	 3254
4269	 6.95361	 7.56056	 0	 3255
4270	 6.95383	 7.56056	 0	 3256
4271	 6.95384	 7.56056	 0	 3257
4272	 6.95392	 7.56056	 0	 3258
4273	 6.95392	 7.56056	 0	 3259
4274	 6.95403	 7.56056	 0	 3259
4275	 6.95409	 7.56056	 0	 3260
4276	 6.95426	 7.56056	 0	 3261
4277	 6.95439	 7.56056	 0	 3260
4278	 6.95443	 7.56056	 0	 3261
4279	 6.95452	 7.56056	 0	 3262
4280	 6.95455	 7.56056	 0	 3263
4281	 6.95456	 7.56056	 0	 3264
4282	 6.95457	 7.56056	 0	 3264
4283	 6.95484	 7.56056	 0	 3264
4284	 6.9549	 7.56056	 0	 3264
4285	 6.95495	 7.56056	 0	 3265
4286	 6.95495	 7.56056	 0	 3266
4287	 6.95506	 7.56056	 0	 3267
4288	 6.95513	 7.56056	 0	 3268
4289	 6.95523	 7.56056	 0	 3269
4290	 6.95526	 7.56056	 0	 3270
4291	 6.95529	 7.56056	 0	 3270
4292	 6.95531	 7.56056	 0	 3271
4293	 6.95538	 7.56056	 0	 3271
4294	 6.95541	 7.56056	 0	 3272
4295	 6.9555	 7.56056	 0	 3273
4296	 6.95554	 7.56056	 0	 3274
4297	 6.95565	 7.56056	 0	 3275
4298	 6.95576	 7.56056	 0	 3274
4299	 6.95583	 7.56056	 0	 3275
4300	 6.95586	 7.56056	 0	 3276
4301	 6.95588	 7.56056	 0	 3276
4302	 6.95594	 7.56056	 0	 3277
4303	 6.95595	 7.56056	 0	 3278
4304	 6.95599	 7.56056	 0	 3279
4305	 6.95606	 7.56056	 0	 3280
4306	 6.95617	 7.56056	 0	 3281
4307	 6.95618	 7.56056	 0	 3282
4308	 6.95627	 7.56056	 0	 3283
4309	 6.95637	 7.56056	 0	 3284
4310	 6.95646	 7.56056	 0	 3285
4311	 6.95647	 7.56056	 0	 3285
4312	 6.95668	 7.56056	 0	 3286
4313	 6.95694	 7.56056	 0	 3287
4314	 6.95694	 7.56056	 0	 3288
4315	 6.95703	 7.56056	 0	 3289
4316	 6.95709	 7.56056	 0	 3290
4317	 6.95714	 7.56056	 0	 3291
4318	 6.95718	 7.56056	 0	 3292
4319	 6.9573	 7.56056	 0	 3293
4320	 6.95732	 7.56056	 0	 3294
4321	 6.95745	 7.56056	 0	 3294
4322	 6.9575	 7.56056	 0	 3294
4323	 6.95753	 7.56056	 0	 3295
4324	 6.95768	 7.56056	 0	 3295
4325	 6.95775	 7.56056	 0	 3296
4326	 6.95776	 7.56056	 0	 3297
4327	 6.95795	 7.56056	 0	 3298
4328	 6.95804	 7.56056	 0	 3299
4329	 6.95804	 7.56056	 0	 3300
4330	 6.95805	 7.56056	 0	 3301
4331	 6.95806	 7.56056	 0	 3302
4332	 6.95809	 7.56056	 0	 3303
4333	 6.9581	 7.56056	 0	 3303
4334	 6.95827	 7.56056	 0	 3304
4335	 6.95843	 7.56056	 0	 3305
4336	 6.95853	 7.56056	 0	 3306
4337	 6.95853	 7.56056	 0	 3307
4338	 6.95861	 7.56056	 0	 3308
4339	 6.95873	 7.56056	 0	 3309
4340	 6.95878	 7.56056	 0	 3310
4341	 6.95888	 7.56056	 0	 3311
4342	 6.95899	 7.56056	 0	 3312
4343	 6.95901	 7.56056	 0	 3313
4344	 6.9591	 7.56056	 0	 3314
4345	 6.95911	 7.56056	 0	 3315
4346	 6.95914	 7.56056	 0	 3316
4347	 6.95921	 7.56056	 0	 3317
4348	 6.95929	 7.56056	 0	 3318
4349	 6.95939	 7.56056	 0	 3319
4350	 6.95945	 7.56056	 0	 3320
4351	 6.95961	 7.56056	 0	 3320
4352	 6.95971	 7.56056	 0	 3321
4353	 6.95979	 7.56056	 0	 3322
4354	 6.95979	 7.56056	 0	 3323
4355	 6.95982	 7.56056	 0	 3324
4356	 6.96002	 7.56056	 0	 3325
4357	 6.96006	 7.56056	 0	 3326
4358	 6.96011	 7.56056	 0	 3327
4359	 6.96029	 7.56056	 0	 3328
4360	 6.9603	 7.56056	 0	 3329
4361	 6.96036	 7.56056	 0	 3330
4362	 6.96037	 7.56056	 0	 3331
4363	 6.96038	 7.56056	 0	 3330
4364	 6.9604	 7.56056	 0	 3331
4365	 6.9604	 7.56056	 0	 3332
4366	 6.96065	 7.56056	 0	 3333
4367	 6.96082	 7.56056	 0	 3334
4368	 6.96085	 7.56056	 0	 3335
4369	 6.96086	 7.56056	 0	 3336
4370	 6.96087	 7.56056	 0	 3337
4371	 6.96091	 7.56056	 0	 3338
4372	 6.96103	 7.56056	 0	 3339
4373	 6.96107	 7.56056	 0	 3340
4374	 6.96115	 7.56056	 0	 3341
4375	 6.96116	 7.56056	 0	 3342
4376	 6.96117	 7.56056	 0	 3342
4377	 6.96117	 7.56056	 0	 3343
4378	 6.96118	 7.56056	 0	 3344
4379	 6.9612	 7.56056	 0	 3345
4380	 6.96125	 7.56056	 0	 3346
4381	 6.96139	 7.56056	 0	 3347
4382	 6.96145	 7.56056	 0	 3348
4383	 6.96147	 7.56056	 0	 3349
4384	 6.96148	 7.56056	 0	 3350
4385	 6.96155	 7.56056	 0	 3350
4386	 6.96156	 7.56056	 0	 3351
4387	 6.96158	 7.56056	 0	 3352
4388	 6.96161	 7.56056	 0	 3353
4389	 6.96164	 7.56056	 0	 3354
4390	 6.96164	 7.56056	 0	 3355
4391	 6.96167	 7.56056	 0	 3356
4392	 6.96174	 7.56056	 0	 3357
4393	 6.96189	 7.56056	 0	 3358
4394	 6.96197	 7.56056	 0	 3359
4395	 6.96202	 7.56056	 0	 3360
4396	 6.96208	 7.56056	 0	 3360
4397	 6.9621	 7.56056	 0	 3361
4398	 6.96211	 7.56056	 0	 3362
4399	 6.96216	 7.56056	 0	 3363
4400	 6.96218	 7.56056	 0	 3364
4401	 6.96219	 7.56056	 0	 3365
4402	 6.9622	 7.56056	 0	 3366
4403	 6.96234	 7.56056	 0	 3367
4404	 6.96245	 7.56056	 0	 3368
4405	 6.96246	 7.56056	 0	 3369
4406	 6.96246	 7.56056	 0	 3370
4407	 6.96254	 7.56056	 0	 3371
4408	 6.96271	 7.56056	 0	 3372
4409	 6.96278	 7.56056	 0	 3373
4410	 6.96285	 7.56056	 0	 3374
4411	 6.96292	 7.56056	 0	 3375
4412	 6.96293	 7.56056	 0	 3376
4413	 6.96299	 7.56056	 0	 3377
4414	 6.96301	 7.56056	 0	 3378
4415	 6.9631	 7.56056	 0	 3379
4416	 6.96312	 7.56056	 0	 3380
4417	 6.96321	 7.56056	 0	 3381
4418	 6.96325	 7.56056	 0	 3382
4419	 6.96335	 7.56056	 0	 3383
4420	 6.96336	 7.56056	 0	 3384
4421	 6.96344	 7.56056	 0	 3385
4422	 6.96344	 7.56056	 0	 3386
4423	 6.96346	 7.56056	 0	 3387
4424	 6.9635	 7.56056	 0	 3388
4425	 6.96367	 7.56056	 0	 3388
4426	 6.96367	 7.56056	 0	 3389
4427	 6.96373	 7.56056	 0	 3390
4428	 6.96378	 7.56056	 0	 3391
4429	 6.9638	 7.56056	 0	 3392
4430	 6.96383	 7.56056	 0	 3393
4431	 6.96386	 7.56056	 0	 3394
4432	 6.96388	 7.56056	 0	 3394
4433	 6.96396	 7.56056	 0	 3395
4434	 6.96403	 7.56056	 0	 3396
4435	 6.96406	 7.56056	 0	 3397
4436	 6.96416	 7.56056	 0	 3398
4437	 6.96421	 7.56056	 0	 3399
4438	 6.9643	 7.56056	 0	 3399
4439	 6.96433	 7.56056	 0	 3400
4440	 6.96438	 7.56056	 0	 3401
4441	 6.96446	 7.56056	 0	 3402
4442	 6.96448	 7.56056	 0	 3403
4443	 6.96448	 7.56056	 0	 3404
4444	 6.96467	 7.56056	 0	 3405
4445	 6.96468	 7.56056	 0	 3406
4446	 6.9647	 7.56056	 0	 3407
4447	 6.96476	 7.56056	 0	 3407
4448	 6.9648	 7.56056	 0	 3408
4449	 6.96493	 7.56056	 0	 3409
4450	 6.96496	 7.56056	 0	 3410
4451	 6.96498	 7.56056	 0	 3411
4452	 6.96506	 7.56056	 0	 3411
4453	 6.9653	 7.56056	 0	 3412
4454	 6.96531	 7.56056	 0	 3413
4455	 6.96548	 7.56056	 0	 3414
4456	 6.96559	 7.56056	 0	 3414
4457	 6.96562	 7.56056	 0	 3414
4458	 6.96563	 7.56056	 0	 3415
4459	 6.96589	 7.56056	 0	 3416
4460	 6.96598	 7.56056	 0	 3417
4461	 6.966	 7.56056	 0	 3418
4462	 6.96604	 7.56056	 0	 3418
4463	 6.96612	 7.56056	 0	 3419
4464	 6.96613	 7.56056	 0	 3420
4465	 6.96615	 7.56056	 0	 3421
4466	 6.96623	 7.56056	 0	 3422
4467	 6.96628	 7.56056	 0	 3423
4468	 6.96628	 7.56056	 0	 3424
4469	 6.96635	 7.56056	 0	 3425
4470	 6.9664	 7.56056	 0	 3426
4471	 6.96643	 7.56056	 0	 3427
4472	 6.96651	 7.56056	 0	 3428
4473	 6.96653	 7.56056	 0	 3429
4474	 6.96656	 7.56056	 0	 3430
4475	 6.96665	 7.56056	 0	 3431
4476	 6.96667	 7.56056	 0	 3431
4477	 6.96668	 7.56056	 0	 3432
4478	 6.96677	 7.56056	 0	 3433
4479	 6.96686	 7.56056	 0	 3434
4480	 6.96687	 7.56056	 0	 3435
4481	 6.96689	 7.56056	 0	 3436
4482	 6.96695	 7.56056	 0	 3437
4483	 6.96701	 7.56056	 0	 3438
4484	 6.96712	 7.56056	 0	 3439
4485	 6.96719	 7.56056	 0	 3440
4486	 6.96728	 7.56056	 0	 3439
4487	 6.96754	 7.56056	 0	 3440
4488	 6.96773	 7.56056	 0	 3441
4489	 6.96779	 7.56056	 0	 3442
4490	 6.96779	 7.56056	 0	 3443
4491	 6.96789	 7.56056	 0	 3444
4492	 6.96813	 7.56056	 0	 3445
4493	 6.96823	 7.56056	 0	 3446
4494	 6.96824	 7.56056	 0	 3446
4495	 6.96829	 7.56056	 0	 3447
4496	 6.96848	 7.56056	 0	 3448
4497	 6.96848	 7.56056	 0	 3449
4498	 6.96849	 7.56056	 0	 3450
4499	 6.96852	 7.56056	 0	 3451
4500	 6.96858	 7.56056	 0	 3452
4501	 6.96864	 7.56056	 0	 3453
4502	 6.96868	 7.56056	 0	 3454
4503	 6.96871	 7.56056	 0	 3455
4504	 6.96874	 7.56056	 0	 3454
4505	 6.96882	 7.56056	 0	 3455
4506	 6.96883	 7.56056	 0	 3456
4507	 6.96888	 7.56056	 0	 3457
4508	 6.96889	 7.56056	 0	 3457
4509	 6.96891	 7.56056	 0	 3458
4510	 6.96892	 7.56056	 0	 3459
4511	 6.96909	 7.56056	 0	 3460
4512	 6.96931	 7.56056	 0	 3461
4513	 6.96932	 7.56056	 0	 3462
4514	 6.96946	 7.56056	 0	 3463
4515	 6.96965	 7.56056	 0	 3464
4516	 6.96968	 7.56056	 0	 3465
4517	 6.96971	 7.56056	 0	 3466
4518	 6.96988	 7.56056	 0	 3467
4519	 6.96992	 7.56056	 0	 3468
4520	 6.96997	 7.56056	 0	 3469
4521	 6.96997	 7.56056	 0	 3470
4522	 6.97	 7.56056	 0	 3471
4523	 6.97015	 7.56056	 0	 3472
4524	 6.97019	 7.56056	 0	 3473
4525	 6.97019	 7.56056	 0	 3474
4526	 6.9702	 7.56056	 0	 3474
4527	 6.97031	 7.56056	 0	 3475
4528	 6.97033	 7.56056	 0	 3475
4529	 6.97041	 7.56056	 0	 3476
4530	 6.97051	 7.56056	 0	 3476
4531	 6.97053	 7.56056	 0	 3477
4532	 6.97062	 7.56056	 0	 3478
4533	 6.97071	 7.56056	 0	 3479
4534	 6.97074	 7.56056	 0	 3480
4535	 6.97076	 7.56056	 0	 3481
4536	 6.97079	 7.56056	 0	 3482
4537	 6.97084	 7.56056	 0	 3483
4538	 6.97087	 7.56056	 0	 3484
4539	 6.9709	 7.56056	 0	 3484
4540	 6.97091	 7.56056	 0	 3484
4541	 6.97091	 7.56056	 0	 3485
4542	 6.97091	 7.56056	 0	 3486
4543	 6.97094	 7.56056	 0	 3487
4544	 6.97095	 7.56056	 0	 3488
4545	 6.97107	 7.56056	 0	 3489
4546	 6.97112	 7.56056	 0	 3490
4547	 6.97118	 7.56056	 0	 3491
4548	 6.97121	 7.56056	 0	 3492
4549	 6.97126	 7.56056	 0	 3493
4550	 6.97126	 7.56056	 0	 3494
4551	 6.97128	 7.56056	 0	 3495
4552	 6.97131	 7.56056	 0	 3496
4553	 6.9714	 7.56056	 0	 3497
4554	 6.97142	 7.56056	 0	 3498
4555	 6.97143	 7.56056	 0	 3499
4556	 6.97147	 7.56056	 0	 3499
4557	 6.97149	 7.56056	 0	 3500
4558	 6.9715	 7.56056	 0	 3501
4559	 6.9715	 7.56056	 0	 3502
4560	 6.9716	 7.56056	 0	 3501
4561	 6.97165	 7.56056	 0	 3502
4562	 6.97165	 7.56056	 0	 3503
4563	 6.97166	 7.56056	 0	 3504
4564	 6.97168	 7.56056	 0	 3505
4565	 6.9717	 7.56056	 0	 3506
4566	 6.97197	 7.56056	 0	 3507
4567	 6.97205	 7.56056	 0	 3506
4568	 6.97206	 7.56056	 0	 3506
4569	 6.97207	 7.56056	 0	 3506
4570	 6.97215	 7.56056	 0	 3507
4571	 6.97218	 7.56056	 0	 3508
4572	 6.97223	 7.56056	 0	 3508
4573	 6.97224	 7.56056	 0	 3509
4574	 6.97244	 7.56056	 0	 3510
4575	 6.97255	 7.56056	 0	 3511
4576	 6.97259	 7.56056	 0	 3512
4577	 6.97266	 7.56056	 0	 3513
4578	 6.97266	 7.56056	 0	 3514
4579	 6.97277	 7.56056	 0	 3515
4580	 6.97288	 7.56056	 0	 3515
4581	 6.97295	 7.56056	 0	 3516
4582	 6.97295	 7.56056	 0	 3517
4583	 6.97308	 7.56056	 0	 3518
4584	 6.97315	 7.56056	 0	 3519
4585	 6.97321	 7.56056	 0	 3519
4586	 6.97339	 7.56056	 0	 3520
4587	 6.97346	 7.56056	 0	 3521
4588	 6.97352	 7.56056	 0	 3522
4589	 6.97352	 7.56056	 0	 3523
4590	 6.97355	 7.56056	 0	 3524
4591	 6.97359	 7.56056	 0	 3525
4592	 6.97362	 7.56056	 0	 3526
4593	 6.97365	 7.56056	 0	 3527
4594	 6.9738	 7.56056	 0	 3527
4595	 6.97384	 7.56056	 0	 3528
4596	 6.97388	 7.56056	 0	 3529
4597	 6.97389	 7.56056	 0	 3530
4598	 6.97391	 7.56056	 0	 3531
4599	 6.97393	 7.56056	 0	 3532
4600	 6.97395	 7.56056	 0	 3533
4601	 6.97398	 7.56056	 0	 3534
4602	 6.974	 7.56056	 0	 3535
4603	 6.9741	 7.56056	 0	 3535
4604	 6.97413	 7.56056	 0	 3536
4605	 6.97415	 7.56056	 0	 3537
4606	 6.97434	 7.56056	 0	 3538
4607	 6.97438	 7.56056	 0	 3538
4608	 6.97443	 7.56056	 0	 3539
4609	 6.97453	 7.56056	 0	 3540
4610	 6.9747	 7.56056	 0	 3541
4611	 6.97476	 7.56056	 0	 3542
4612	 6.97478	 7.56056	 0	 3543
4613	 6.9748	 7.56056	 0	 3544
4614	 6.97509	 7.56056	 0	 3545
4615	 6.97517	 7.56056	 0	 3546
4616	 6.9752	 7.56056	 0	 3547
4617	 6.97526	 7.56056	 0	 3548
4618	 6.97531	 7.56056	 0	 3549
4619	 6.97531	 7.56056	 0	 3550
4620	 6.97532	 7.56056	 0	 3551
4621	 6.97535	 7.56056	 0	 3552
4622	 6.9755	 7.56056	 0	 3553
4623	 6.97552	 7.56056	 0	 3554
4624	 6.97558	 7.56056	 0	 3555
4625	 6.97573	 7.56056	 0	 3556
4626	 6.97573	 7.56056	 0	 3557
4627	 6.97573	 7.56056	 0	 3557
4628	 6.97583	 7.56056	 0	 3558
4629	 6.97587	 7.56056	 0	 3559
4630	 6.97596	 7.56056	 0	 3559
4631	 6.97596	 7.56056	 0	 3558
4632	 6.976	 7.56056	 0	 3559
4633	 6.97603	 7.56056	 0	 3559
4634	 6.97603	 7.56056	 0	 3560
4635	 6.97604	 7.56056	 0	 3561
4636	 6.97613	 7.56056	 0	 3561
4637	 6.97625	 7.56056	 0	 3562
4638	 6.97625	 7.56056	 0	 3563
4639	 6.97637	 7.56056	 0	 3563
4640	 6.97642	 7.56056	 0	 3564
4641	 6.97663	 7.56056	 0	 3565
4642	 6.97664	 7.56056	 0	 3566
4643	 6.97667	 7.56056	 0	 3566
4644	 6.97668	 7.56056	 0	 3567
4645	 6.97668	 7.56056	 0	 3568
4646	 6.97672	 7.56056	 0	 3568
4647	 6.97678	 7.56056	 0	 3569
4648	 6.97701	 7.56056	 0	 3568
4649	 6.97707	 7.56056	 0	 3569
4650	 6.97711	 7.56056	 0	 3570
4651	 6.97717	 7.56056	 0	 3571
4652	 6.97719	 7.56056	 0	 3572
4653	 6.97721	 7.56056	 0	 3573
4654	 6.97729	 7.56056	 0	 3574
4655	 6.97748	 7.56056	 0	 3575
4656	 6.97775	 7.56056	 0	 3576
4657	 6.9779	 7.56056	 0	 3577
4658	 6.97792	 7.56056	 0	 3578
4659	 6.97803	 7.56056	 0	 3579
4660	 6.97822	 7.56056	 0	 3580
4661	 6.9784	 7.56056	 0	 3581
4662	 6.97851	 7.56056	 0	 3581
4663	 6.97858	 7.56056	 0	 3582
4664	 6.97869	 7.56056	 0	 3583
4665	 6.9787	 7.56056	 0	 3584
4666	 6.97871	 7.56056	 0	 3585
4667	 6.97873	 7.56056	 0	 3586
4668	 6.97875	 7.56056	 0	 3587
4669	 6.97879	 7.56056	 0	 3588
4670	 6.97886	 7.56056	 0	 3589
4671	 6.97889	 7.56056	 0	 3590
4672	 6.97904	 7.56056	 0	 3591
4673	 6.97907	 7.56056	 0	 3592
4674	 6.9791	 7.56056	 0	 3593
4675	 6.97914	 7.56056	 0	 3594
4676	 6.97917	 7.56056	 0	 3595
4677	 6.9792	 7.56056	 0	 3596
4678	 6.97926	 7.56056	 0	 3597
4679	 6.97928	 7.56056	 0	 3598
4680	 6.97934	 7.56056	 0	 3599
4681	 6.97936	 7.56056	 0	 3600
4682	 6.97968	 7.56056	 0	 3601
4683	 6.97979	 7.56056	 0	 3602
4684	 6.97983	 7.56056	 0	 3601
4685	 6.97996	 7.56056	 0	 3602
4686	 6.98002	 7.56056	 0	 3603
4687	 6.98003	 7.56056	 0	 3604
4688	 6.98009	 7.56056	 0	 3605
4689	 6.98017	 7.56056	 0	 3606
4690	 6.98018	 7.56056	 0	 3607
4691	 6.98026	 7.56056	 0	 3608
4692	 6.98028	 7.56056	 0	 3609
4693	 6.98033	 7.56056	 0	 3610
4694	 6.98039	 7.56056	 0	 3611
4695	 6.9804	 7.56056	 0	 3611
4696	 6.98044	 7.56056	 0	 3611
4697	 6.9805	 7.56056	 0	 3612
4698	 6.98068	 7.56056	 0	 3613
4699	 6.9807	 7.56056	 0	 3614
4700	 6.98077	 7.56056	 0	 3615
4701	 6.9809	 7.56056	 0	 3615
4702	 6.98094	 7.56056	 0	 3616
4703	 6.98103	 7.56056	 0	 3617
4704	 6.98108	 7.56056	 0	 3617
4705	 6.9811	 7.56056	 0	 3618
4706	 6.98123	 7.56056	 0	 3619
4707	 6.98134	 7.56056	 0	 3620
4708	 6.98147	 7.56056	 0	 3620
4709	 6.9815	 7.56056	 0	 3621
4710	 6.98153	 7.56056	 0	 3622
4711	 6.98155	 7.56056	 0	 3622
4712	 6.98158	 7.56056	 0	 3622
4713	 6.98162	 7.56056	 0	 3622
4714	 6.98165	 7.56056	 0	 3623
4715	 6.98167	 7.56056	 0	 3624
4716	 6.98177	 7.56056	 0	 3624
4717	 6.98187	 7.56056	 0	 3625
4718	 6.98189	 7.56056	 0	 3624
4719	 6.98191	 7.56056	 0	 3625
4720	 6.98195	 7.56056	 0	 3626
4721	 6.98206	 7.56056	 0	 3627
4722	 6.98206	 7.56056	 0	 3628
4723	 6.98218	 7.56056	 0	 3629
4724	 6.98218	 7.56056	 0	 3629
4725	 6.9822	 7.56056	 0	 3629
4726	 6.9822	 7.56056	 0	 3629
4727	 6.9822	 7.56056	 0	 3630
4728	 6.98225	 7.56056	 0	 3631
4729	 6.98225	 7.56056	 0	 3632
4730	 6.98251	 7.56056	 0	 3633
4731	 6.98255	 7.56056	 0	 3634
4732	 6.98269	 7.56056	 0	 3634
4733	 6.98272	 7.56056	 0	 3635
4734	 6.98276	 7.56056	 0	 3635
4735	 6.98283	 7.56056	 0	 3636
4736	 6.98289	 7.56056	 0	 3637
4737	 6.98292	 7.56056	 0	 3638
4738	 6.98303	 7.56056	 0	 3639
4739	 6.98316	 7.56056	 0	 3640
4740	 6.98321	 7.56056	 0	 3640
4741	 6.98321	 7.56056	 0	 3641
4742	 6.98323	 7.56056	 0	 3642
4743	 6.98326	 7.56056	 0	 3643
4744	 6.98327	 7.56056	 0	 3644
4745	 6.98327	 7.56056	 0	 3644
4746	 6.98328	 7.56056	 0	 3645
4747	 6.98333	 7.56056	 0	 3646
4748	 6.98334	 7.56056	 0	 3647
4749	 6.98338	 7.56056	 0	 3647
4750	 6.98347	 7.56056	 0	 3648
4751	 6.98347	 7.56056	 0	 3649
4752	 6.9835	 7.56056	 0	 3650
4753	 6.98352	 7.56056	 0	 3649
4754	 6.98359	 7.56056	 0	 3650
4755	 6.9836	 7.56056	 0	 3651
4756	 6.98361	 7.56056	 0	 3652
4757	 6.98368	 7.56056	 0	 3652
4758	 6.98368	 7.56056	 0	 3653
4759	 6.98372	 7.56056	 0	 3654
4760	 6.98374	 7.56056	 0	 3655
4761	 6.98384	 7.56056	 0	 3656
4762	 6.98385	 7.56056	 0	 3657
4763	 6.98392	 7.56056	 0	 3658
4764	 6.9842	 7.56056	 0	 3659
4765	 6.98426	 7.56056	 0	 3660
4766	 6.98432	 7.56056	 0	 3661
4767	 6.98435	 7.56056	 0	 3662
4768	 6.98449	 7.56056	 0	 3663
4769	 6.98449	 7.56056	 0	 3663
4770	 6.98453	 7.56056	 0	 3664
4771	 6.98457	 7.56056	 0	 3665
4772	 6.98458	 7.56056	 0	 3666
4773	 6.98458	 7.56056	 0	 3667
4774	 6.98462	 7.56056	 0	 3668
4775	 6.9847	 7.56056	 0	 3669
4776	 6.98471	 7.56056	 0	 3670
4777	 6.98498	 7.56056	 0	 3671
4778	 6.98503	 7.56056	 0	 3672
4779	 6.98506	 7.56056	 0	 3673
4780	 6.98515	 7.56056	 0	 3674
4781	 6.98517	 7.56056	 0	 3675
4782	 6.98521	 7.56056	 0	 3676
4783	 6.98531	 7.56056	 0	 3676
4784	 6.9854	 7.56056	 0	 3677
4785	 6.98544	 7.56056	 0	 3678
4786	 6.98546	 7.56056	 0	 3679
4787	 6.98547	 7.56056	 0	 3679
4788	 6.98553	 7.56056	 0	 3680
4789	 6.98554	 7.56056	 0	 3681
4790	 6.98557	 7.56056	 0	 3682
4791	 6.98565	 7.56056	 0	 3683
4792	 6.98568	 7.56056	 0	 3684
4793	 6.98575	 7.56056	 0	 3685
4794	 6.98588	 7.56056	 0	 3686
4795	 6.98589	 7.56056	 0	 3687
4796	 6.98591	 7.56056	 0	 3688
4797	 6.98591	 7.56056	 0	 3689
4798	 6.98601	 7.56056	 0	 3690
4799	 6.98601	 7.56056	 0	 3691
4800	 6.98602	 7.56056	 0	 3692
4801	 6.98603	 7.56056	 0	 3693
4802	 6.98611	 7.56056	 0	 3694
4803	 6.98615	 7.56056	 0	 3695
4804	 6.98634	 7.56056	 0	 3696
4805	 6.98638	 7.56056	 0	 3697
4806	 6.9866	 7.56056	 0	 3698
4807	 6.98661	 7.56056	 0	 3699
4808	 6.98677	 7.56056	 0	 3700
4809	 6.98681	 7.56056	 0	 3701
4810	 6.98685	 7.56056	 0	 3702
4811	 6.98686	 7.56056	 0	 3703
4812	 6.98714	 7.56056	 0	 3704
4813	 6.98718	 7.56056	 0	 3705
4814	 6.9872	 7.56056	 0	 3706
4815	 6.98722	 7.56056	 0	 3707
4816	 6.98729	 7.56056	 0	 3707
4817	 6.98739	 7.56056	 0	 3708
4818	 6.9874	 7.56056	 0	 3709
4819	 6.98756	 7.56056	 0	 3710
4820	 6.9876	 7.56056	 0	 3710
4821	 6.98763	 7.56056	 0	 3710
4822	 6.98769	 7.56056	 0	 3711
4823	 6.98775	 7.56056	 0	 3712
4824	 6.98789	 7.56056	 0	 3713
4825	 6.98794	 7.56056	 0	 3713
4826	 6.98796	 7.56056	 0	 3714
4827	 6.98804	 7.56056	 0	 3713
4828	 6.98804	 7.56056	 0	 3714
4829	 6.98806	 7.56056	 0	 3715
4830	 6.98812	 7.56056	 0	 3716
4831	 6.98815	 7.56056	 0	 3717
4832	 6.98854	 7.56056	 0	 3718
4833	 6.98864	 7.56056	 0	 3718
4834	 6.98868	 7.56056	 0	 3719
4835	 6.98873	 7.56056	 0	 3720
4836	 6.98889	 7.56056	 0	 3721
4837	 6.98893	 7.56056	 0	 3720
4838	 6.98894	 7.56056	 0	 3721
4839	 6.98901	 7.56056	 0	 3722
4840	 6.98905	 7.56056	 0	 3723
4841	 6.9891	 7.56056	 0	 3724
4842	 6.98914	 7.56056	 0	 3725
4843	 6.98915	 7.56056	 0	 3725
4844	 6.9893	 7.56056	 0	 3726
4845	 6.98938	 7.56056	 0	 3727
4846	 6.98941	 7.56056	 0	 3728
4847	 6.98941	 7.56056	 0	 3729
4848	 6.98954	 7.56056	 0	 3730
4849	 6.98957	 7.56056	 0	 3731
4850	 6.98968	 7.56056	 0	 3732
4851	 6.98969	 7.56056	 0	 3733
4852	 6.98969	 7.56056	 0	 3734
4853	 6.98977	 7.56056	 0	 3735
4854	 6.98979	 7.56056	 0	 3735
4855	 6.98979	 7.56056	 0	 3735
4856	 6.98988	 7.56056	 0	 3735
4857	 6.98991	 7.56056	 0	 3736
4858	 6.99002	 7.56056	 0	 3737
4859	 6.99003	 7.56056	 0	 3738
4860	 6.99006	 7.56056	 0	 3738
4861	 6.99013	 7.56056	 0	 3739
4862	 6.99039	 7.56056	 0	 3740
4863	 6.99044	 7.56056	 0	 3741
4864	 6.99049	 7.56056	 0	 3742
4865	 6.9905	 7.56056	 0	 3743
4866	 6.99053	 7.56056	 0	 3743
4867	 6.99053	 7.56056	 0	 3744
4868	 6.99061	 7.56056	 0	 3745
4869	 6.99075	 7.56056	 0	 3746
4870	 6.99078	 7.56056	 0	 3747
4871	 6.99084	 7.56056	 0	 3748
4872	 6.99085	 7.56056	 0	 3749
4873	 6.99098	 7.56056	 0	 3750
4874	 6.99105	 7.56056	 0	 3751
4875	 6.99105	 7.56056	 0	 3752
4876	 6.99106	 7.56056	 0	 3753
4877	 6.99108	 7.56056	 0	 3754
4878	 6.99119	 7.56056	 0	 3755
4879	 6.9912	 7.56056	 0	 3756
4880	 6.99124	 7.56056	 0	 3757
4881	 6.99134	 7.56056	 0	 3758
4882	 6.99137	 7.56056	 0	 3759
4883	 6.99139	 7.56056	 0	 3758
4884	 6.99145	 7.56056	 0	 3759
4885	 6.99147	 7.56056	 0	 3758
4886	 6.99159	 7.56056	 0	 3759
4887	 6.9916	 7.56056	 0	 3760
4888	 6.99168	 7.56056	 0	 3761
4889	 6.99168	 7.56056	 0	 3762
4890	 6.99173	 7.56056	 0	 3763
4891	 6.99209	 7.56056	 0	 3764
4892	 6.99216	 7.56056	 0	 3765
4893	 6.99217	 7.56056	 0	 3766
4894	 6.99224	 7.56056	 0	 3767
4895	 6.99225	 7.56056	 0	 3768
4896	 6.99229	 7.56056	 0	 3769
4897	 6.99232	 7.56056	 0	 3770
4898	 6.99242	 7.56056	 0	 3771
4899	 6.99243	 7.56056	 0	 3772
4900	 6.9925	 7.56056	 0	 3773
4901	 6.99259	 7.56056	 0	 3774
4902	 6.9926	 7.56056	 0	 3775
4903	 6.99271	 7.56056	 0	 3775
4904	 6.99273	 7.56056	 0	 3776
4905	 6.99274	 7.56056	 0	 3777
4906	 6.99284	 7.56056	 0	 3778
4907	 6.99288	 7.56056	 0	 3777
4908	 6.99291	 7.56056	 0	 3778
4909	 6.99307	 7.56056	 0	 3777
4910	 6.99321	 7.56056	 0	 3778
4911	 6.99323	 7.56056	 0	 3779
4912	 6.99329	 7.56056	 0	 3780
4913	 6.99338	 7.56056	 0	 3781
4914	 6.99343	 7.56056	 0	 3782
4915	 6.99349	 7.56056	 0	 3783
4916	 6.9937	 7.56056	 0	 3784
4917	 6.99377	 7.56056	 0	 3785
4918	 6.99387	 7.56056	 0	 3785
4919	 6.99387	 7.56056	 0	 3786
4920	 6.99388	 7.56056	 0	 3787
4921	 6.99391	 7.56056	 0	 3788
4922	 6.99399	 7.56056	 0	 3789
4923	 6.99401	 7.56056	 0	 3789
4924	 6.9942	 7.56056	 0	 3790
4925	 6.99422	 7.56056	 0	 3791
4926	 6.99442	 7.56056	 0	 3792
4927	 6.99452	 7.56056	 0	 3793
4928	 6.99455	 7.56056	 0	 3793
4929	 6.99462	 7.56056	 0	 3794
4930	 6.99465	 7.56056	 0	 3794
4931	 6.99466	 7.56056	 0	 3795
4932	 6.99467	 7.56056	 0	 3795
4933	 6.99478	 7.56056	 0	 3796
4934	 6.99481	 7.56056	 0	 3795
4935	 6.99486	 7.56056	 0	 3796
4936	 6.99494	 7.56056	 0	 3797
4937	 6.99496	 7.56056	 0	 3798
4938	 6.99499	 7.56056	 0	 3799
4939	 6.99513	 7.56056	 0	 3800
4940	 6.99529	 7.56056	 0	 3801
4941	 6.99534	 7.56056	 0	 3801
4942	 6.99535	 7.56056	 0	 3802
4943	 6.99548	 7.56056	 0	 3803
4944	 6.99564	 7.56056	 0	 3804
4945	 6.99567	 7.56056	 0	 3805
4946	 6.99571	 7.56056	 0	 3806
4947	 6.99577	 7.56056	 0	 3807
4948	 6.99577	 7.56056	 0	 3808
4949	 6.99591	 7.56056	 0	 3809
4950	 6.99596	 7.56056	 0	 3810
4951	 6.99601	 7.56056	 0	 3811
4952	 6.99618	 7.56056	 0	 3811
4953	 6.99621	 7.56056	 0	 3812
4954	 6.99622	 7.56056	 0	 3813
4955	 6.99622	 7.56056	 0	 3814
4956	 6.99631	 7.56056	 0	 3814
4957	 6.99638	 7.56056	 0	 3815
4958	 6.99658	 7.56056	 0	 3816
4959	 6.9966	 7.56056	 0	 3817
4960	 6.99665	 7.56056	 0	 3818
4961	 6.99666	 7.56056	 0	 3819
4962	 6.99675	 7.56056	 0	 3820
4963	 6.99676	 7.56056	 0	 3820
4964	 6.9968	 7.56056	 0	 3821
4965	 6.99686	 7.56056	 0	 3821
4966	 6.99697	 7.56056	 0	 3822
4967	 6.99703	 7.56056	 0	 3823
4968	 6.99719	 7.56056	 0	 3824
4969	 6.99721	 7.56056	 0	 3825
4970	 6.99733	 7.56056	 0	 3825
4971	 6.99738	 7.56056	 0	 3826
4972	 6.99759	 7.56056	 0	 3826
4973	 6.9976	 7.56056	 0	 3827
4974	 6.99761	 7.56056	 0	 3828
4975	 6.99762	 7.56056	 0	 3829
4976	 6.99762	 7.56056	 0	 3830
4977	 6.99772	 7.56056	 0	 3831
4978	 6.99782	 7.56056	 0	 3832
4979	 6.99794	 7.56056	 0	 3833
4980	 6.99803	 7.56056	 0	 3834
4981	 6.99804	 7.56056	 0	 3835
4982	 6.99808	 7.56056	 0	 3836
4983	 6.9981	 7.56056	 0	 3837
4984	 6.99816	 7.56056	 0	 3838
4985	 6.99833	 7.56056	 0	 3839
4986	 6.99839	 7.56056	 0	 3840
4987	 6.99848	 7.56056	 0	 3841
4988	 6.9985	 7.56056	 0	 3841
4989	 6.9985	 7.56056	 0	 3842
4990	 6.99853	 7.56056	 0	 3843
4991	 6.99859	 7.56056	 0	 3844
4992	 6.9988	 7.56056	 0	 3845
4993	 6.9988	 7.56056	 0	 3845
4994	 6.99883	 7.56056	 0	 3846
4995	 6.99931	 7.56056	 0	 3847
4996	 6.99938	 7.56056	 0	 3848
4997	 6.9998	 7.56056	 0	 3848
4998	 6.99982	 7.56056	 0	 3847
4999	 6.99984	 7.56056	 0	 3848
5000	 6.99984	 7.56056	 0	 3849
5001	 6.9999	 7.56056	 0	 3850
5002	 6.99992	 7.56056	 0	 3851
5003	 6.99993	 7.56056	 0	 3852
5004	 6.99994	 7.56056	 0	 3853
5005	 6.99997	 7.56056	 0	 3854
5006	 7	 7.56056	 0	 3855
5007	 7	 7.56056	 0	 3855
5008	 7.00002	 7.56056	 0	 3855
5009	 7.00002	 7.56056	 0	 3856
5010	 7.00008	 7.56056	 0	 3857
5011	 7.00009	 7.56056	 0	 3858
5012	 7.00018	 7.56056	 0	 3859
5013	 7.00022	 7.56056	 0	 3859
5014	 7.00034	 7.56056	 0	 3860
5015	 7.00039	 7.56056	 0	 3861
5016	 7.00046	 7.56056	 0	 3862
5017	 7.00047	 7.56056	 0	 3863
5018	 7.00049	 7.56056	 0	 3864
5019	 7.00061	 7.56056	 0	 3865
5020	 7.00061	 7.56056	 0	 3866
5021	 7.00065	 7.56056	 0	 3866
5022	 7.00066	 7.56056	 0	 3866
5023	 7.00071	 7.56056	 0	 3867
5024	 7.00075	 7.56056	 0	 3867
5025	 7.00079	 7.56056	 0	 3868
5026	 7.00086	 7.56056	 0	 3869
5027	 7.00094	 7.56056	 0	 3870
5028	 7.00099	 7.56056	 0	 3871
5029	 7.00109	 7.56056	 0	 3872
5030	 7.00111	 7.56056	 0	 3873
5031	 7.00117	 7.56056	 0	 3873
5032	 7.00119	 7.56056	 0	 3874
5033	 7.0012	 7.56056	 0	 3875
5034	 7.0013	 7.56056	 0	 3876
5035	 7.00132	 7.56056	 0	 3877
5036	 7.00135	 7.56056	 0	 3878
5037	 7.00137	 7.56056	 0	 3879
5038	 7.00137	 7.56056	 0	 3880
5039	 7.00137	 7.56056	 0	 3880
5040	 7.00143	 7.56056	 0	 3881
5041	 7.00144	 7.56056	 0	 3882
5042	 7.0015	 7.56056	 0	 3883
5043	 7.00172	 7.56056	 0	 3884
5044	 7.00173	 7.56056	 0	 3885
5045	 7.00174	 7.56056	 0	 3886
5046	 7.00175	 7.56056	 0	 3887
5047	 7.00183	 7.56056	 0	 3888
5048	 7.00183	 7.56056	 0	 3889
5049	 7.00185	 7.56056	 0	 3890
5050	 7.0021	 7.56056	 0	 3891
5051	 7.00219	 7.56056	 0	 3892
5052	 7.00225	 7.56056	 0	 3893
5053	 7.0023	 7.56056	 0	 3894
5054	 7.0024	 7.56056	 0	 3895
5055	 7.00248	 7.56056	 0	 3896
5056	 7.00249	 7.56056	 0	 3897
5057	 7.00255	 7.56056	 0	 3896
5058	 7.0026	 7.56056	 0	 3897
5059	 7.00265	 7.56056	 0	 3898
5060	 7.00271	 7.56056	 0	 3899
5061	 7.00277	 7.56056	 0	 3899
5062	 7.00292	 7.56056	 0	 3900
5063	 7.00304	 7.56056	 0	 3901
5064	 7.0031	 7.56056	 0	 3902
5065	 7.00319	 7.56056	 0	 3903
5066	 7.00322	 7.56056	 0	 3904
5067	 7.00328	 7.56056	 0	 3905
5068	 7.00332	 7.56056	 0	 3906
5069	 7.00334	 7.56056	 0	 3907
5070	 7.00342	 7.56056	 0	 3908
5071	 7.00358	 7.56056	 0	 3909
5072	 7.00366	 7.56056	 0	 3910
5073	 7.00384	 7.56056	 0	 3911
5074	 7.00387	 7.56056	 0	 3912
5075	 7.00389	 7.56056	 0	 3913
5076	 7.00392	 7.56056	 0	 3914
5077	 7.00394	 7.56056	 0	 3915
5078	 7.00399	 7.56056	 0	 3916
5079	 7.00409	 7.56056	 0	 3916
5080	 7.00423	 7.56056	 0	 3916
5081	 7.00424	 7.56056	 0	 3917
5082	 7.00442	 7.56056	 0	 3916
5083	 7.00454	 7.56056	 0	 3917
5084	 7.00459	 7.56056	 0	 3918
5085	 7.00462	 7.56056	 0	 3919
5086	 7.00464	 7.56056	 0	 3920
5087	 7.00478	 7.56056	 0	 3921
5088	 7.00483	 7.56056	 0	 3922
5089	 7.00492	 7.56056	 0	 3923
5090	 7.00495	 7.56056	 0	 3924
5091	 7.00503	 7.56056	 0	 3924
5092	 7.00517	 7.56056	 0	 3925
5093	 7.00551	 7.56056	 0	 3926
5094	 7.00555	 7.56056	 0	 3927
5095	 7.00556	 7.56056	 0	 3927
5096	 7.00557	 7.56056	 0	 3927
5097	 7.00568	 7.56056	 0	 3928
5098	 7.00594	 7.56056	 0	 3929
5099	 7.00598	 7.56056	 0	 3930
5100	 7.00605	 7.56056	 0	 3931
5101	 7.00612	 7.56056	 0	 3932
5102	 7.00618	 7.56056	 0	 3933
5103	 7.00629	 7.56056	 0	 3934
5104	 7.00643	 7.56056	 0	 3935
5105	 7.0065	 7.56056	 0	 3935
5106	 7.00655	 7.56056	 0	 3936
5107	 7.00657	 7.56056	 0	 3937
5108	 7.00658	 7.56056	 0	 3938
5109	 7.00662	 7.56056	 0	 3939
5110	 7.00678	 7.56056	 0	 3940
5111	 7.00682	 7.56056	 0	 3941
5112	 7.00686	 7.56056	 0	 3942
5113	 7.00688	 7.56056	 0	 3943
5114	 7.00692	 7.56056	 0	 3944
5115	 7.00697	 7.56056	 0	 3944
5116	 7.00701	 7.56056	 0	 3945
5117	 7.00701	 7.56056	 0	 3946
5118	 7.00702	 7.56056	 0	 3947
5119	 7.00705	 7.56056	 0	 3948
5120	 7.00707	 7.56056	 0	 3949
5121	 7.00707	 7.56056	 0	 3950
5122	 7.0072	 7.56056	 0	 3951
5123	 7.0074	 7.56056	 0	 3952
5124	 7.00741	 7.56056	 0	 3953
5125	 7.00742	 7.56056	 0	 3954
5126	 7.00743	 7.56056	 0	 3955
5127	 7.00746	 7.56056	 0	 3956
5128	 7.00748	 7.56056	 0	 3957
5129	 7.00749	 7.56056	 0	 3958
5130	 7.00752	 7.56056	 0	 3959
5131	 7.00761	 7.56056	 0	 3960
5132	 7.00763	 7.56056	 0	 3961
5133	 7.00772	 7.56056	 0	 3962
5134	 7.0078	 7.56056	 0	 3963
5135	 7.00781	 7.56056	 0	 3964
5136	 7.00787	 7.56056	 0	 3964
5137	 7.00794	 7.56056	 0	 3965
5138	 7.00795	 7.56056	 0	 3965
5139	 7.00802	 7.56056	 0	 3966
5140	 7.00808	 7.56056	 0	 3967
5141	 7.0081	 7.56056	 0	 3968
5142	 7.00815	 7.56056	 0	 3969
5143	 7.00817	 7.56056	 0	 3970
5144	 7.00817	 7.56056	 0	 3971
5145	 7.00826	 7.56056	 0	 3972
5146	 7.00829	 7.56056	 0	 3973
5147	 7.0083	 7.56056	 0	 3974
5148	 7.0084	 7.56056	 0	 3975
5149	 7.00847	 7.56056	 0	 3975
5150	 7.00847	 7.56056	 0	 3976
5151	 7.00859	 7.56056	 0	 3977
5152	 7.0086	 7.56056	 0	 3978
5153	 7.00861	 7.56056	 0	 3979
5154	 7.00864	 7.56056	 0	 3980
5155	 7.00875	 7.56056	 0	 3981
5156	 7.00878	 7.56056	 0	 3982
5157	 7.0088	 7.56056	 0	 3983
5158	 7.0088	 7.56056	 0	 3984
5159	 7.00885	 7.56056	 0	 3985
5160	 7.00885	 7.56056	 0	 3986
5161	 7.00889	 7.56056	 0	 3987
5162	 7.00896	 7.56056	 0	 3988
5163	 7.00897	 7.56056	 0	 3989
5164	 7.00897	 7.56056	 0	 3990
5165	 7.00906	 7.56056	 0	 3989
5166	 7.00916	 7.56056	 0	 3990
5167	 7.00919	 7.56056	 0	 3991
5168	 7.00929	 7.56056	 0	 3992
5169	 7.0093	 7.56056	 0	 3993
5170	 7.00933	 7.56056	 0	 3994
5171	 7.00935	 7.56056	 0	 3995
5172	 7.00956	 7.56056	 0	 3996
5173	 7.00959	 7.56056	 0	 3997
5174	 7.00967	 7.56056	 0	 3998
5175	 7.00976	 7.56056	 0	 3999
5176	 7.00987	 7.56056	 0	 3999
5177	 7.00997	 7.56056	 0	 4000
5178	 7.00999	 7.56056	 0	 4001
5179	 7.01005	 7.56056	 0	 4002
5180	 7.01007	 7.56056	 0	 4003
5181	 7.01016	 7.56056	 0	 4004
5182	 7.01016	 7.56056	 0	 4005
5183	 7.01021	 7.56056	 0	 4006
5184	 7.01023	 7.56056	 0	 4007
5185	 7.01039	 7.56056	 0	 4008
5186	 7.01059	 7.56056	 0	 4009
5187	 7.0106	 7.56056	 0	 4010
5188	 7.01066	 7.56056	 0	 4011
5189	 7.01077	 7.56056	 0	 4012
5190	 7.0109	 7.56056	 0	 4013
5191	 7.01094	 7.56056	 0	 4014
5192	 7.01103	 7.56056	 0	 4015
5193	 7.01107	 7.56056	 0	 4016
5194	 7.01112	 7.56056	 0	 4016
5195	 7.01114	 7.56056	 0	 4017
5196	 7.01116	 7.56056	 0	 4018
5197	 7.01131	 7.56056	 0	 4019
5198	 7.01139	 7.56056	 0	 4020
5199	 7.0114	 7.56056	 0	 4021
5200	 7.0114	 7.56056	 0	 4022
5201	 7.01148	 7.56056	 0	 4023
5202	 7.01153	 7.56056	 0	 4024
5203	 7.0117	 7.56056	 0	 4025
5204	 7.01174	 7.56056	 0	 4026
5205	 7.01191	 7.56056	 0	 4027
5206	 7.01194	 7.56056	 0	 4028
5207	 7.01195	 7.56056	 0	 4029
5208	 7.01214	 7.56056	 0	 4030
5209	 7.01229	 7.56056	 0	 4031
5210	 7.0123	 7.56056	 0	 4032
5211	 7.01235	 7.56056	 0	 4033
5212	 7.01239	 7.56056	 0	 4034
5213	 7.01241	 7.56056	 0	 4035
5214	 7.0125	 7.56056	 0	 4036
5215	 7.01253	 7.56056	 0	 4037
5216	 7.01259	 7.56056	 0	 4038
5217	 7.0129	 7.56056	 0	 4039
5218	 7.01296	 7.56056	 0	 4040
5219	 7.01307	 7.56056	 0	 4041
5220	 7.01309	 7.56056	 0	 4042
5221	 7.01309	 7.56056	 0	 4041
5222	 7.01324	 7.56056	 0	 4042
5223	 7.01334	 7.56056	 0	 4043
5224	 7.01341	 7.56056	 0	 4043
5225	 7.01345	 7.56056	 0	 4044
5226	 7.01358	 7.56056	 0	 4045
5227	 7.01368	 7.56056	 0	 4046
5228	 7.01379	 7.56056	 0	 4047
5229	 7.01389	 7.56056	 0	 4048
5230	 7.0139	 7.56056	 0	 4048
5231	 7.01393	 7.56056	 0	 4048
5232	 7.01393	 7.56056	 0	 4049
5233	 7.01394	 7.56056	 0	 4050
5234	 7.01404	 7.56056	 0	 4051
5235	 7.01406	 7.56056	 0	 4052
5236	 7.01406	 7.56056	 0	 4053
5237	 7.01413	 7.56056	 0	 4052
5238	 7.01414	 7.56056	 0	 4052
5239	 7.01425	 7.56056	 0	 4053
5240	 7.01433	 7.56056	 0	 4054
5241	 7.01452	 7.56056	 0	 4055
5242	 7.01457	 7.56056	 0	 4056
5243	 7.01469	 7.56056	 0	 4057
5244	 7.0151	 7.56056	 0	 4058
5245	 7.01517	 7.56056	 0	 4059
5246	 7.01522	 7.56056	 0	 4060
5247	 7.01533	 7.56056	 0	 4061
5248	 7.01534	 7.56056	 0	 4062
5249	 7.01534	 7.56056	 0	 4062
5250	 7.01552	 7.56056	 0	 4063
5251	 7.01553	 7.56056	 0	 4064
5252	 7.01554	 7.56056	 0	 4065
5253	 7.01557	 7.56056	 0	 4066
5254	 7.01559	 7.56056	 0	 4067
5255	 7.01559	 7.56056	 0	 4067
5256	 7.01573	 7.56056	 0	 4068
5257	 7.01573	 7.56056	 0	 4069
5258	 7.01575	 7.56056	 0	 4070
5259	 7.01578	 7.56056	 0	 4069
5260	 7.01578	 7.56056	 0	 4068
5261	 7.01588	 7.56056	 0	 4069
5262	 7.01588	 7.56056	 0	 4070
5263	 7.01595	 7.56056	 0	 4071
5264	 7.016	 7.56056	 0	 4071
5265	 7.01615	 7.56056	 0	 4072
5266	 7.01616	 7.56056	 0	 4072
5267	 7.0162	 7.56056	 0	 4073
5268	 7.01629	 7.56056	 0	 4074
5269	 7.01635	 7.56056	 0	 4075
5270	 7.01641	 7.56056	 0	 4076
5271	 7.01644	 7.56056	 0	 4077
5272	 7.01652	 7.56056	 0	 4078
5273	 7.01653	 7.56056	 0	 4079
5274	 7.0167	 7.56056	 0	 4080
5275	 7.01673	 7.56056	 0	 4081
5276	 7.01687	 7.56056	 0	 4082
5277	 7.01691	 7.56056	 0	 4083
5278	 7.01703	 7.56056	 0	 4084
5279	 7.01703	 7.56056	 0	 4085
5280	 7.01709	 7.56056	 0	 4086
5281	 7.0171	 7.56056	 0	 4087
5282	 7.01736	 7.56056	 0	 4088
5283	 7.01745	 7.56056	 0	 4088
5284	 7.01771	 7.56056	 0	 4089
5285	 7.01774	 7.56056	 0	 4090
5286	 7.01777	 7.56056	 0	 4090
5287	 7.01781	 7.56056	 0	 4090
5288	 7.01785	 7.56056	 0	 4091
5289	 7.01791	 7.56056	 0	 4092
5290	 7.01797	 7.56056	 0	 4093
5291	 7.01801	 7.56056	 0	 4094
5292	 7.01816	 7.56056	 0	 4095
5293	 7.01823	 7.56056	 0	 4096
5294	 7.01823	 7.56056	 0	 4097
5295	 7.01823	 7.56056	 0	 4097
5296	 7.01828	 7.56056	 0	 4098
5297	 7.01846	 7.56056	 0	 4099
5298	 7.01851	 7.56056	 0	 4100
5299	 7.01867	 7.56056	 0	 4100
5300	 7.01868	 7.56056	 0	 4101
5301	 7.01874	 7.56056	 0	 4102
5302	 7.01876	 7.56056	 0	 4103
5303	 7.01883	 7.56056	 0	 4103
5304	 7.01887	 7.56056	 0	 4104
5305	 7.01889	 7.56056	 0	 4105
5306	 7.01892	 7.56056	 0	 4105
5307	 7.01893	 7.56056	 0	 4105
5308	 7.01894	 7.56056	 0	 4106
5309	 7.01895	 7.56056	 0	 4107
5310	 7.01896	 7.56056	 0	 4108
5311	 7.01907	 7.56056	 0	 4109
5312	 7.01917	 7.56056	 0	 4110
5313	 7.01917	 7.56056	 0	 4111
5314	 7.01918	 7.56056	 0	 4112
5315	 7.01924	 7.56056	 0	 4113
5316	 7.01933	 7.56056	 0	 4114
5317	 7.01936	 7.56056	 0	 4115
5318	 7.01949	 7.56056	 0	 4116
5319	 7.01953	 7.56056	 0	 4117
5320	 7.01953	 7.56056	 0	 4118
5321	 7.01954	 7.56056	 0	 4119
5322	 7.01962	 7.56056	 0	 4120
5323	 7.01965	 7.56056	 0	 4120
5324	 7.01965	 7.56056	 0	 4121
5325	 7.01967	 7.56056	 0	 4122
5326	 7.0197	 7.56056	 0	 4123
5327	 7.01975	 7.56056	 0	 4124
5328	 7.01976	 7.56056	 0	 4125
5329	 7.01976	 7.56056	 0	 4126
5330	 7.01976	 7.56056	 0	 4127
5331	 7.01977	 7.56056	 0	 4127
5332	 7.0199	 7.56056	 0	 4128
5333	 7.01997	 7.56056	 0	 4129
5334	 7.01998	 7.56056	 0	 4130
5335	 7.02002	 7.56056	 0	 4131
5336	 7.02007	 7.56056	 0	 4132
5337	 7.02018	 7.56056	 0	 4133
5338	 7.02022	 7.56056	 0	 4134
5339	 7.02022	 7.56056	 0	 4135
5340	 7.02036	 7.56056	 0	 4136
5341	 7.02038	 7.56056	 0	 4137
5342	 7.02039	 7.56056	 0	 4138
5343	 7.02056	 7.56056	 0	 4139
5344	 7.02058	 7.56056	 0	 4140
5345	 7.02069	 7.56056	 0	 4141
5346	 7.02081	 7.56056	 0	 4142
5347	 7.02084	 7.56056	 0	 4143
5348	 7.02087	 7.56056	 0	 4143
5349	 7.0209	 7.56056	 0	 4144
5350	 7.02091	 7.56056	 0	 4145
5351	 7.02115	 7.56056	 0	 4146
5352	 7.0213	 7.56056	 0	 4147
5353	 7.02133	 7.56056	 0	 4148
5354	 7.02133	 7.56056	 0	 4148
5355	 7.02171	 7.56056	 0	 4148
5356	 7.02175	 7.56056	 0	 4149
5357	 7.02179	 7.56056	 0	 4150
5358	 7.02182	 7.56056	 0	 4151
5359	 7.02193	 7.56056	 0	 4152
5360	 7.02197	 7.56056	 0	 4153
5361	 7.02202	 7.56056	 0	 4154
5362	 7.02211	 7.56056	 0	 4155
5363	 7.02214	 7.56056	 0	 4155
5364	 7.02221	 7.56056	 0	 4156
5365	 7.02223	 7.56056	 0	 4157
5366	 7.02229	 7.56056	 0	 4158
5367	 7.02241	 7.56056	 0	 4159
5368	 7.02243	 7.56056	 0	 4160
5369	 7.0225	 7.56056	 0	 4161
5370	 7.02258	 7.56056	 0	 4162
5371	 7.02267	 7.56056	 0	 4162
5372	 7.02273	 7.56056	 0	 4163
5373	 7.02285	 7.56056	 0	 4164
5374	 7.02285	 7.56056	 0	 4165
5375	 7.02294	 7.56056	 0	 4166
5376	 7.02299	 7.56056	 0	 4167
5377	 7.023	 7.56056	 0	 4168
5378	 7.02304	 7.56056	 0	 4168
5379	 7.02321	 7.56056	 0	 4169
5380	 7.02337	 7.56056	 0	 4170
5381	 7.02345	 7.56056	 0	 4171
5382	 7.02345	 7.56056	 0	 4172
5383	 7.02351	 7.56056	 0	 4173
5384	 7.02354	 7.56056	 0	 4174
5385	 7.02358	 7.56056	 0	 4175
5386	 7.02359	 7.56056	 0	 4176
5387	 7.02362	 7.56056	 0	 4176
5388	 7.02371	 7.56056	 0	 4175
5389	 7.02374	 7.56056	 0	 4176
5390	 7.02374	 7.56056	 0	 4176
5391	 7.02374	 7.56056	 0	 4177
5392	 7.02378	 7.56056	 0	 4178
5393	 7.02378	 7.56056	 0	 4179
5394	 7.02379	 7.56056	 0	 4180
5395	 7.02391	 7.56056	 0	 4181
5396	 7.02391	 7.56056	 0	 4181
5397	 7.02421	 7.56056	 0	 4180
5398	 7.02424	 7.56056	 0	 4181
5399	 7.02439	 7.56056	 0	 4182
5400	 7.02463	 7.56056	 0	 4183
5401	 7.02463	 7.56056	 0	 4184
5402	 7.02483	 7.56056	 0	 4185
5403	 7.02491	 7.56056	 0	 4186
5404	 7.02496	 7.56056	 0	 4187
5405	 7.025	 7.56056	 0	 4188
5406	 7.02513	 7.56056	 0	 4189
5407	 7.02518	 7.56056	 0	 4190
5408	 7.02522	 7.56056	 0	 4191
5409	 7.02522	 7.56056	 0	 4192
5410	 7.02523	 7.56056	 0	 4193
5411	 7.02533	 7.56056	 0	 4194
5412	 7.02541	 7.56056	 0	 4195
5413	 7.02548	 7.56056	 0	 4196
5414	 7.02554	 7.56056	 0	 4197
5415	 7.02555	 7.56056	 0	 4198
5416	 7.02555	 7.56056	 0	 4199
5417	 7.02556	 7.56056	 0	 4200
5418	 7.02557	 7.56056	 0	 4200
5419	 7.02563	 7.56056	 0	 4201
5420	 7.02566	 7.56056	 0	 4202
5421	 7.02579	 7.56056	 0	 4203
5422	 7.02579	 7.56056	 0	 4204
5423	 7.0258	 7.56056	 0	 4205
5424	 7.02594	 7.56056	 0	 4206
5425	 7.02594	 7.56056	 0	 4207
5426	 7.026	 7.56056	 0	 4208
5427	 7.02602	 7.56056	 0	 4209
5428	 7.02602	 7.56056	 0	 4208
5429	 7.02604	 7.56056	 0	 4209
5430	 7.02621	 7.56056	 0	 4210
5431	 7.02627	 7.56056	 0	 4211
5432	 7.0263	 7.56056	 0	 4212
5433	 7.02646	 7.56056	 0	 4213
5434	 7.02659	 7.56056	 0	 4214
5435	 7.0267	 7.56056	 0	 4213
5436	 7.02674	 7.56056	 0	 4214
5437	 7.02675	 7.56056	 0	 4215
5438	 7.02677	 7.56056	 0	 4216
5439	 7.02678	 7.56056	 0	 4217
5440	 7.02694	 7.56056	 0	 4218
5441	 7.02697	 7.56056	 0	 4219
5442	 7.02706	 7.56056	 0	 4220
5443	 7.02708	 7.56056	 0	 4220
5444	 7.02724	 7.56056	 0	 4221
5445	 7.02725	 7.56056	 0	 4222
5446	 7.02747	 7.56056	 0	 4223
5447	 7.02747	 7.56056	 0	 4224
5448	 7.02765	 7.56056	 0	 4224
5449	 7.02769	 7.56056	 0	 4225
5450	 7.02771	 7.56056	 0	 4226
5451	 7.02775	 7.56056	 0	 4227
5452	 7.02778	 7.56056	 0	 4228
5453	 7.02788	 7.56056	 0	 4228
5454	 7.02797	 7.56056	 0	 4229
5455	 7.02797	 7.56056	 0	 4230
5456	 7.02819	 7.56056	 0	 4231
5457	 7.02825	 7.56056	 0	 4232
5458	 7.02834	 7.56056	 0	 4233
5459	 7.0284	 7.56056	 0	 4234
5460	 7.02851	 7.56056	 0	 4235
5461	 7.02863	 7.56056	 0	 4236
5462	 7.02872	 7.56056	 0	 4237
5463	 7.02892	 7.56056	 0	 4238
5464	 7.02897	 7.56056	 0	 4237
5465	 7.02907	 7.56056	 0	 4238
5466	 7.02908	 7.56056	 0	 4239
5467	 7.02911	 7.56056	 0	 4239
5468	 7.02928	 7.56056	 0	 4240
5469	 7.02935	 7.56056	 0	 4240
5470	 7.0294	 7.56056	 0	 4241
5471	 7.02951	 7.56056	 0	 4242
5472	 7.02952	 7.56056	 0	 4243
5473	 7.02953	 7.56056	 0	 4244
5474	 7.02958	 7.56056	 0	 4245
5475	 7.02959	 7.56056	 0	 4246
5476	 7.0296	 7.56056	 0	 4247
5477	 7.02968	 7.56056	 0	 4248
5478	 7.0297	 7.56056	 0	 4249
5479	 7.02971	 7.56056	 0	 4249
5480	 7.02975	 7.56056	 0	 4250
5481	 7.02982	 7.56056	 0	 4250
5482	 7.02989	 7.56056	 0	 4251
5483	 7.02989	 7.56056	 0	 4251
5484	 7.02991	 7.56056	 0	 4252
5485	 7.02997	 7.56056	 0	 4253
5486	 7.02998	 7.56056	 0	 4254
5487	 7.03	 7.56056	 0	 4255
5488	 7.03005	 7.56056	 0	 4256
5489	 7.03009	 7.56056	 0	 4256
5490	 7.03013	 7.56056	 0	 4257
5491	 7.03021	 7.56056	 0	 4256
5492	 7.03029	 7.56056	 0	 4257
5493	 7.03032	 7.56056	 0	 4258
5494	 7.03035	 7.56056	 0	 4259
5495	 7.03047	 7.56056	 0	 4259
5496	 7.03053	 7.56056	 0	 4260
5497	 7.03054	 7.56056	 0	 4261
5498	 7.03059	 7.56056	 0	 4262
5499	 7.0306	 7.56056	 0	 4263
5500	 7.03061	 7.56056	 0	 4264
5501	 7.03084	 7.56056	 0	 4265
5502	 7.03084	 7.56056	 0	 4266
5503	 7.03108	 7.56056	 0	 4265
5504	 7.03108	 7.56056	 0	 4266
5505	 7.03112	 7.56056	 0	 4267
5506	 7.03116	 7.56056	 0	 4268
5507	 7.03127	 7.56056	 0	 4269
5508	 7.03133	 7.56056	 0	 4270
5509	 7.03136	 7.56056	 0	 4271
5510	 7.03136	 7.56056	 0	 4272
5511	 7.03138	 7.56056	 0	 4273
5512	 7.03148	 7.56056	 0	 4274
5513	 7.03149	 7.56056	 0	 4275
5514	 7.03151	 7.56056	 0	 4276
5515	 7.03162	 7.56056	 0	 4277
5516	 7.03164	 7.56056	 0	 4278
5517	 7.03164	 7.56056	 0	 4279
5518	 7.03174	 7.56056	 0	 4280
5519	 7.03184	 7.56056	 0	 4281
5520	 7.03188	 7.56056	 0	 4282
5521	 7.03188	 7.56056	 0	 4283
5522	 7.0319	 7.56056	 0	 4284
5523	 7.03191	 7.56056	 0	 4285
5524	 7.03194	 7.56056	 0	 4286
5525	 7.03207	 7.56056	 0	 4285
5526	 7.03208	 7.56056	 0	 4286
5527	 7.03214	 7.56056	 0	 4287
5528	 7.03231	 7.56056	 0	 4288
5529	 7.03236	 7.56056	 0	 4289
5530	 7.0324	 7.56056	 0	 4290
5531	 7.03244	 7.56056	 0	 4290
5532	 7.03244	 7.56056	 0	 4291
5533	 7.03247	 7.56056	 0	 4292
5534	 7.0325	 7.56056	 0	 4291
5535	 7.03251	 7.56056	 0	 4291
5536	 7.03252	 7.56056	 0	 4292
5537	 7.03259	 7.56056	 0	 4293
5538	 7.03266	 7.56056	 0	 4294
5539	 7.03275	 7.56056	 0	 4295
5540	 7.03282	 7.56056	 0	 4294
5541	 7.03294	 7.56056	 0	 4295
5542	 7.03303	 7.56056	 0	 4296
5543	 7.03306	 7.56056	 0	 4297
5544	 7.03328	 7.56056	 0	 4296
5545	 7.03334	 7.56056	 0	 4297
5546	 7.03338	 7.56056	 0	 4298
5547	 7.03349	 7.56056	 0	 4299
5548	 7.03364	 7.56056	 0	 4300
5549	 7.03366	 7.56056	 0	 4301
5550	 7.03372	 7.56056	 0	 4302
5551	 7.034	 7.56056	 0	 4303
5552	 7.03415	 7.56056	 0	 4304
5553	 7.0342	 7.56056	 0	 4305
5554	 7.0342	 7.56056	 0	 4306
5555	 7.03425	 7.56056	 0	 4307
5556	 7.03431	 7.56056	 0	 4308
5557	 7.03435	 7.56056	 0	 4308
5558	 7.03437	 7.56056	 0	 4309
5559	 7.0344	 7.56056	 0	 4310
5560	 7.03443	 7.56056	 0	 4310
5561	 7.03447	 7.56056	 0	 4311
5562	 7.03453	 7.56056	 0	 4312
5563	 7.03456	 7.56056	 0	 4313
5564	 7.03467	 7.56056	 0	 4314
5565	 7.03468	 7.56056	 0	 4315
5566	 7.03479	 7.56056	 0	 4315
5567	 7.03482	 7.56056	 0	 4314
5568	 7.03484	 7.56056	 0	 4315
5569	 7.03485	 7.56056	 0	 4316
5570	 7.03485	 7.56056	 0	 4317
5571	 7.03488	 7.56056	 0	 4317
5572	 7.03496	 7.56056	 0	 4318
5573	 7.035	 7.56056	 0	 4319
5574	 7.03502	 7.56056	 0	 4319
5575	 7.03503	 7.56056	 0	 4320
5576	 7.03503	 7.56056	 0	 4321
5577	 7.03507	 7.56056	 0	 4322
5578	 7.0351	 7.56056	 0	 4323
5579	 7.03528	 7.56056	 0	 4324
5580	 7.03528	 7.56056	 0	 4325
5581	 7.0353	 7.56056	 0	 4325
5582	 7.03537	 7.56056	 0	 4325
5583	 7.03544	 7.56056	 0	 4326
5584	 7.03558	 7.56056	 0	 4327
5585	 7.0356	 7.56056	 0	 4328
5586	 7.03565	 7.56056	 0	 4329
5587	 7.0357	 7.56056	 0	 4330
5588	 7.03573	 7.56056	 0	 4331
5589	 7.03579	 7.56056	 0	 4332
5590	 7.03582	 7.56056	 0	 4331
5591	 7.03602	 7.56056	 0	 4332
5592	 7.03604	 7.56056	 0	 4333
5593	 7.03609	 7.56056	 0	 4334
5594	 7.03609	 7.56056	 0	 4335
5595	 7.03619	 7.56056	 0	 4336
5596	 7.03627	 7.56056	 0	 4335
5597	 7.03633	 7.56056	 0	 4335
5598	 7.03643	 7.56056	 0	 4336
5599	 7.03644	 7.56056	 0	 4337
5600	 7.03645	 7.56056	 0	 4338
5601	 7.03646	 7.56056	 0	 4338
5602	 7.03648	 7.56056	 0	 4339
5603	 7.03648	 7.56056	 0	 4338
5604	 7.03652	 7.56056	 0	 4339
5605	 7.03654	 7.56056	 0	 4340
5606	 7.03679	 7.56056	 0	 4341
5607	 7.03702	 7.56056	 0	 4342
5608	 7.0371	 7.56056	 0	 4343
5609	 7.0371	 7.56056	 0	 4342
5610	 7.03714	 7.56056	 0	 4343
5611	 7.03717	 7.56056	 0	 4344
5612	 7.0372	 7.56056	 0	 4345
5613	 7.0372	 7.56056	 0	 4345
5614	 7.03735	 7.56056	 0	 4346
5615	 7.03738	 7.56056	 0	 4347
5616	 7.03739	 7.56056	 0	 4348
5617	 7.0374	 7.56056	 0	 4348
5618	 7.03744	 7.56056	 0	 4349
5619	 7.03756	 7.56056	 0	 4350
5620	 7.03756	 7.56056	 0	 4351
5621	 7.03756	 7.56056	 0	 4352
5622	 7.03757	 7.56056	 0	 4353
5623	 7.03762	 7.56056	 0	 4354
5624	 7.03764	 7.56056	 0	 4355
5625	 7.03764	 7.56056	 0	 4354
5626	 7.03772	 7.56056	 0	 4355
5627	 7.03789	 7.56056	 0	 4355
5628	 7.03793	 7.56056	 0	 4355
5629	 7.03798	 7.56056	 0	 4356
5630	 7.03798	 7.56056	 0	 4357
5631	 7.03802	 7.56056	 0	 4358
5632	 7.03806	 7.56056	 0	 4359
5633	 7.03807	 7.56056	 0	 4360
5634	 7.03811	 7.56056	 0	 4360
5635	 7.03814	 7.56056	 0	 4361
5636	 7.03815	 7.56056	 0	 4361
5637	 7.03817	 7.56056	 0	 4361
5638	 7.03817	 7.56056	 0	 4362
5639	 7.03817	 7.56056	 0	 4363
5640	 7.03821	 7.56056	 0	 4364
5641	 7.03822	 7.56056	 0	 4363
5642	 7.03825	 7.56056	 0	 4364
5643	 7.03834	 7.56056	 0	 4365
5644	 7.03847	 7.56056	 0	 4366
5645	 7.03848	 7.56056	 0	 4367
5646	 7.0385	 7.56056	 0	 4368
5647	 7.03875	 7.56056	 0	 4369
5648	 7.03879	 7.56056	 0	 4370
5649	 7.0388	 7.56056	 0	 4371
5650	 7.03889	 7.56056	 0	 4372
5651	 7.03894	 7.56056	 0	 4373
5652	 7.039	 7.56056	 0	 4374
5653	 7.03903	 7.56056	 0	 4375
5654	 7.03914	 7.56056	 0	 4376
5655	 7.03915	 7.56056	 0	 4376
5656	 7.03919	 7.56056	 0	 4377
5657	 7.03922	 7.56056	 0	 4377
5658	 7.03923	 7.56056	 0	 4378
5659	 7.03925	 7.56056	 0	 4379
5660	 7.03926	 7.56056	 0	 4380
5661	 7.03927	 7.56056	 0	 4381
5662	 7.03931	 7.56056	 0	 4382
5663	 7.03932	 7.56056	 0	 4382
5664	 7.03933	 7.56056	 0	 4383
5665	 7.03934	 7.56056	 0	 4384
5666	 7.03937	 7.56056	 0	 4385
5667	 7.03947	 7.56056	 0	 4386
5668	 7.03949	 7.56056	 0	 4387
5669	 7.03951	 7.56056	 0	 4388
5670	 7.03954	 7.56056	 0	 4389
5671	 7.03959	 7.56056	 0	 4388
5672	 7.0396	 7.56056	 0	 4389
5673	 7.03974	 7.56056	 0	 4390
5674	 7.03983	 7.56056	 0	 4391
5675	 7.03985	 7.56056	 0	 4391
5676	 7.03985	 7.56056	 0	 4392
5677	 7.03986	 7.56056	 0	 4393
5678	 7.03988	 7.56056	 0	 4394
5679	 7.03988	 7.56056	 0	 4395
5680	 7.03994	 7.56056	 0	 4396
5681	 7.03994	 7.56056	 0	 4397
5682	 7.03996	 7.56056	 0	 4397
5683	 7.03998	 7.56056	 0	 4398
5684	 7.04004	 7.56056	 0	 4399
5685	 7.04023	 7.56056	 0	 4400
5686	 7.04027	 7.56056	 0	 4401
5687	 7.04046	 7.56056	 0	 4402
5688	 7.04048	 7.56056	 0	 4403
5689	 7.04052	 7.56056	 0	 4402
5690	 7.04052	 7.56056	 0	 4401
5691	 7.04056	 7.56056	 0	 4402
5692	 7.04059	 7.56056	 0	 4403
5693	 7.04059	 7.56056	 0	 4404
5694	 7.04062	 7.56056	 0	 4405
5695	 7.04063	 7.56056	 0	 4406
5696	 7.04072	 7.56056	 0	 4407
5697	 7.04077	 7.56056	 0	 4408
5698	 7.04077	 7.56056	 0	 4409
5699	 7.04083	 7.56056	 0	 4410
5700	 7.04089	 7.56056	 0	 4411
5701	 7.0409	 7.56056	 0	 4412
5702	 7.04093	 7.56056	 0	 4413
5703	 7.04102	 7.56056	 0	 4414
5704	 7.04111	 7.56056	 0	 4415
5705	 7.04126	 7.56056	 0	 4415
5706	 7.04132	 7.56056	 0	 4415
5707	 7.04132	 7.56056	 0	 4416
5708	 7.04146	 7.56056	 0	 4417
5709	 7.0415	 7.56056	 0	 4418
5710	 7.0417	 7.56056	 0	 4419
5711	 7.0417	 7.56056	 0	 4420
5712	 7.04172	 7.56056	 0	 4421
5713	 7.04178	 7.56056	 0	 4422
5714	 7.04186	 7.56056	 0	 4422
5715	 7.04186	 7.56056	 0	 4423
5716	 7.0419	 7.56056	 0	 4424
5717	 7.04192	 7.56056	 0	 4423
5718	 7.04192	 7.56056	 0	 4424
5719	 7.04196	 7.56056	 0	 4425
5720	 7.04204	 7.56056	 0	 4426
5721	 7.04206	 7.56056	 0	 4426
5722	 7.04209	 7.56056	 0	 4425
5723	 7.04212	 7.56056	 0	 4425
5724	 7.04227	 7.56056	 0	 4426
5725	 7.04232	 7.56056	 0	 4427
5726	 7.04232	 7.56056	 0	 4428
5727	 7.04235	 7.56056	 0	 4429
5728	 7.04241	 7.56056	 0	 4430
5729	 7.04245	 7.56056	 0	 4430
5730	 7.04247	 7.56056	 0	 4431
5731	 7.04255	 7.56056	 0	 4432
5732	 7.04259	 7.56056	 0	 4433
5733	 7.04266	 7.56056	 0	 4434
5734	 7.04268	 7.56056	 0	 4435
5735	 7.0428	 7.56056	 0	 4436
5736	 7.0429	 7.56056	 0	 4437
5737	 7.04294	 7.56056	 0	 4438
5738	 7.04305	 7.56056	 0	 4439
5739	 7.0431	 7.56056	 0	 4440
5740	 7.04312	 7.56056	 0	 4441
5741	 7.04313	 7.56056	 0	 4442
5742	 7.04314	 7.56056	 0	 4443
5743	 7.04315	 7.56056	 0	 4444
5744	 7.04318	 7.56056	 0	 4445
5745	 7.04326	 7.56056	 0	 4445
5746	 7.04328	 7.56056	 0	 4446
5747	 7.04328	 7.56056	 0	 4446
5748	 7.04332	 7.56056	 0	 4447
5749	 7.04334	 7.56056	 0	 4448
5750	 7.04338	 7.56056	 0	 4448
5751	 7.04344	 7.56056	 0	 4449
5752	 7.04346	 7.56056	 0	 4448
5753	 7.04347	 7.56056	 0	 4449
5754	 7.04356	 7.56056	 0	 4450
5755	 7.04356	 7.56056	 0	 4451
5756	 7.04362	 7.56056	 0	 4451
5757	 7.04366	 7.56056	 0	 4452
5758	 7.0437	 7.56056	 0	 4453
5759	 7.04373	 7.56056	 0	 4454
5760	 7.04378	 7.56056	 0	 4455
5761	 7.0438	 7.56056	 0	 4456
5762	 7.04386	 7.56056	 0	 4457
5763	 7.04388	 7.56056	 0	 4458
5764	 7.04405	 7.56056	 0	 4459
5765	 7.04406	 7.56056	 0	 4460
5766	 7.04423	 7.56056	 0	 4461
5767	 7.04427	 7.56056	 0	 4462
5768	 7.04431	 7.56056	 0	 4463
5769	 7.04432	 7.56056	 0	 4464
5770	 7.04437	 7.56056	 0	 4465
5771	 7.04439	 7.56056	 0	 4466
5772	 7.04439	 7.56056	 0	 4467
5773	 7.04442	 7.56056	 0	 4468
5774	 7.04442	 7.56056	 0	 4469
5775	 7.04443	 7.56056	 0	 4469
5776	 7.04445	 7.56056	 0	 4470
5777	 7.04454	 7.56056	 0	 4471
5778	 7.04461	 7.56056	 0	 4472
5779	 7.04463	 7.56056	 0	 4473
5780	 7.04463	 7.56056	 0	 4473
5781	 7.04465	 7.56056	 0	 4474
5782	 7.04474	 7.56056	 0	 4475
5783	 7.04474	 7.56056	 0	 4476
5784	 7.04481	 7.56056	 0	 4477
5785	 7.04491	 7.56056	 0	 4478
5786	 7.04521	 7.56056	 0	 4479
5787	 7.04526	 7.56056	 0	 4480
5788	 7.04528	 7.56056	 0	 4481
5789	 7.04528	 7.56056	 0	 4480
5790	 7.04539	 7.56056	 0	 4480
5791	 7.04545	 7.56056	 0	 4481
5792	 7.04557	 7.56056	 0	 4482
5793	 7.04567	 7.56056	 0	 4482
5794	 7.04567	 7.56056	 0	 4483
5795	 7.04568	 7.56056	 0	 4484
5796	 7.0458	 7.56056	 0	 4485
5797	 7.04583	 7.56056	 0	 4486
5798	 7.04591	 7.56056	 0	 4487
5799	 7.04597	 7.56056	 0	 4487
5800	 7.04601	 7.56056	 0	 4488
5801	 7.04611	 7.56056	 0	 4489
5802	 7.04616	 7.56056	 0	 4490
5803	 7.0462	 7.56056	 0	 4491
5804	 7.04654	 7.56056	 0	 4492
5805	 7.04655	 7.56056	 0	 4493
5806	 7.04666	 7.56056	 0	 4494
5807	 7.04672	 7.56056	 0	 4495
5808	 7.04676	 7.56056	 0	 4496
5809	 7.04689	 7.56056	 0	 4497
5810	 7.04693	 7.56056	 0	 4498
5811	 7.047	 7.56056	 0	 4499
5812	 7.04702	 7.56056	 0	 4500
5813	 7.04708	 7.56056	 0	 4501
5814	 7.04714	 7.56056	 0	 4502
5815	 7.04717	 7.56056	 0	 4503
5816	 7.04727	 7.56056	 0	 4503
5817	 7.04728	 7.56056	 0	 4504
5818	 7.04736	 7.56056	 0	 4505
5819	 7.0474	 7.56056	 0	 4506
5820	 7.04742	 7.56056	 0	 4506
5821	 7.04748	 7.56056	 0	 4507
5822	 7.04749	 7.56056	 0	 4508
5823	 7.0475	 7.56056	 0	 4509
5824	 7.04763	 7.56056	 0	 4510
5825	 7.04766	 7.56056	 0	 4511
5826	 7.04767	 7.56056	 0	 4512
5827	 7.04784	 7.56056	 0	 4513
5828	 7.04799	 7.56056	 0	 4513
5829	 7.04811	 7.56056	 0	 4514
5830	 7.04827	 7.56056	 0	 4515
5831	 7.04832	 7.56056	 0	 4515
5832	 7.04835	 7.56056	 0	 4516
5833	 7.04839	 7.56056	 0	 4517
5834	 7.04842	 7.56056	 0	 4518
5835	 7.04845	 7.56056	 0	 4519
5836	 7.0485	 7.56056	 0	 4520
5837	 7.04855	 7.56056	 0	 4520
5838	 7.04855	 7.56056	 0	 4521
5839	 7.04855	 7.56056	 0	 4522
5840	 7.04856	 7.56056	 0	 4523
5841	 7.0486	 7.56056	 0	 4524
5842	 7.04885	 7.56056	 0	 4525
5843	 7.04893	 7.56056	 0	 4526
5844	 7.04907	 7.56056	 0	 4526
5845	 7.04908	 7.56056	 0	 4527
5846	 7.04909	 7.56056	 0	 4526
5847	 7.04911	 7.56056	 0	 4526
5848	 7.04914	 7.56056	 0	 4527
5849	 7.0492	 7.56056	 0	 4528
5850	 7.04923	 7.56056	 0	 4529
5851	 7.04924	 7.56056	 0	 4530
5852	 7.04925	 7.56056	 0	 4531
5853	 7.04944	 7.56056	 0	 4531
5854	 7.0495	 7.56056	 0	 4532
5855	 7.04959	 7.56056	 0	 4533
5856	 7.0496	 7.56056	 0	 4534
5857	 7.04964	 7.56056	 0	 4534
5858	 7.04968	 7.56056	 0	 4535
5859	 7.04976	 7.56056	 0	 4534
5860	 7.04979	 7.56056	 0	 4535
5861	 7.04979	 7.56056	 0	 4536
5862	 7.04986	 7.56056	 0	 4537
5863	 7.04992	 7.56056	 0	 4538
5864	 7.04998	 7.56056	 0	 4539
5865	 7.05	 7.56056	 0	 4540
5866	 7.05002	 7.56056	 0	 4541
5867	 7.05002	 7.56056	 0	 4542
5868	 7.05008	 7.56056	 0	 4543
5869	 7.05017	 7.56056	 0	 4544
5870	 7.05034	 7.56056	 0	 4545
5871	 7.05039	 7.56056	 0	 4546
5872	 7.0504	 7.56056	 0	 4545
5873	 7.0505	 7.56056	 0	 4546
5874	 7.05056	 7.56056	 0	 4547
5875	 7.05072	 7.56056	 0	 4548
5876	 7.05081	 7.56056	 0	 4549
5877	 7.05087	 7.56056	 0	 4550
5878	 7.05088	 7.56056	 0	 4551
5879	 7.05111	 7.56056	 0	 4552
5880	 7.05129	 7.56056	 0	 4553
5881	 7.05133	 7.56056	 0	 4554
5882	 7.05138	 7.56056	 0	 4555
5883	 7.05141	 7.56056	 0	 4556
5884	 7.05148	 7.56056	 0	 4557
5885	 7.05148	 7.56056	 0	 4558
5886	 7.05151	 7.56056	 0	 4559
5887	 7.05153	 7.56056	 0	 4560
5888	 7.05154	 7.56056	 0	 4561
5889	 7.05155	 7.56056	 0	 4562
5890	 7.05172	 7.56056	 0	 4563
5891	 7.05182	 7.56056	 0	 4564
5892	 7.05188	 7.56056	 0	 4565
5893	 7.05195	 7.56056	 0	 4566
5894	 7.05197	 7.56056	 0	 4567
5895	 7.052	 7.56056	 0	 4568
5896	 7.052	 7.56056	 0	 4569
5897	 7.052	 7.56056	 0	 4569
5898	 7.05204	 7.56056	 0	 4570
5899	 7.05213	 7.56056	 0	 4571
5900	 7.05218	 7.56056	 0	 4572
5901	 7.05226	 7.56056	 0	 4572
5902	 7.05227	 7.56056	 0	 4573
5903	 7.05246	 7.56056	 0	 4573
5904	 7.05249	 7.56056	 0	 4574
5905	 7.05262	 7.56056	 0	 4575
5906	 7.05276	 7.56056	 0	 4576
5907	 7.05277	 7.56056	 0	 4577
5908	 7.05282	 7.56056	 0	 4578
5909	 7.05288	 7.56056	 0	 4579
5910	 7.0529	 7.56056	 0	 4580
5911	 7.05295	 7.56056	 0	 4581
5912	 7.053	 7.56056	 0	 4582
5913	 7.05301	 7.56056	 0	 4583
5914	 7.05301	 7.56056	 0	 4584
5915	 7.05302	 7.56056	 0	 4585
5916	 7.05307	 7.56056	 0	 4586
5917	 7.05308	 7.56056	 0	 4586
5918	 7.05318	 7.56056	 0	 4586
5919	 7.05319	 7.56056	 0	 4587
5920	 7.05334	 7.56056	 0	 4588
5921	 7.05336	 7.56056	 0	 4589
5922	 7.05338	 7.56056	 0	 4590
5923	 7.05342	 7.56056	 0	 4591
5924	 7.05343	 7.56056	 0	 4592
5925	 7.05344	 7.56056	 0	 4593
5926	 7.05349	 7.56056	 0	 4593
5927	 7.05355	 7.56056	 0	 4594
5928	 7.05356	 7.56056	 0	 4595
5929	 7.05358	 7.56056	 0	 4596
5930	 7.05359	 7.56056	 0	 4597
5931	 7.05368	 7.56056	 0	 4598
5932	 7.05368	 7.56056	 0	 4599
5933	 7.05372	 7.56056	 0	 4600
5934	 7.05376	 7.56056	 0	 4601
5935	 7.05381	 7.56056	 0	 4602
5936	 7.05391	 7.56056	 0	 4603
5937	 7.05404	 7.56056	 0	 4604
5938	 7.05412	 7.56056	 0	 4605
5939	 7.05427	 7.56056	 0	 4606
5940	 7.05434	 7.56056	 0	 4606
5941	 7.0544	 7.56056	 0	 4605
5942	 7.05449	 7.56056	 0	 4606
5943	 7.05455	 7.56056	 0	 4606
5944	 7.05472	 7.56056	 0	 4607
5945	 7.05474	 7.56056	 0	 4608
5946	 7.05483	 7.56056	 0	 4609
5947	 7.0549	 7.56056	 0	 4610
5948	 7.05498	 7.56056	 0	 4609
5949	 7.05507	 7.56056	 0	 4610
5950	 7.05508	 7.56056	 0	 4611
5951	 7.05522	 7.56056	 0	 4610
5952	 7.0553	 7.56056	 0	 4611
5953	 7.05545	 7.56056	 0	 4612
5954	 7.05547	 7.56056	 0	 4613
5955	 7.05549	 7.56056	 0	 4614
5956	 7.05551	 7.56056	 0	 4615
5957	 7.05559	 7.56056	 0	 4616
5958	 7.05559	 7.56056	 0	 4616
5959	 7.0556	 7.56056	 0	 4616
5960	 7.05565	 7.56056	 0	 4617
5961	 7.05567	 7.56056	 0	 4618
5962	 7.05569	 7.56056	 0	 4619
5963	 7.05572	 7.56056	 0	 4620
5964	 7.05575	 7.56056	 0	 4620
5965	 7.05577	 7.56056	 0	 4621
5966	 7.05591	 7.56056	 0	 4622
5967	 7.05593	 7.56056	 0	 4623
5968	 7.05604	 7.56056	 0	 4624
5969	 7.05608	 7.56056	 0	 4625
5970	 7.05608	 7.56056	 0	 4626
5971	 7.0561	 7.56056	 0	 4627
5972	 7.05611	 7.56056	 0	 4628
5973	 7.05611	 7.56056	 0	 4629
5974	 7.05617	 7.56056	 0	 4630
5975	 7.05619	 7.56056	 0	 4631
5976	 7.05623	 7.56056	 0	 4632
5977	 7.05629	 7.56056	 0	 4632
5978	 7.05635	 7.56056	 0	 4633
5979	 7.05635	 7.56056	 0	 4633
5980	 7.05636	 7.56056	 0	 4634
5981	 7.05639	 7.56056	 0	 4635
5982	 7.05639	 7.56056	 0	 4636
5983	 7.05643	 7.56056	 0	 4637
5984	 7.05644	 7.56056	 0	 4637
5985	 7.05645	 7.56056	 0	 4638
5986	 7.05651	 7.56056	 0	 4639
5987	 7.05656	 7.56056	 0	 4638
5988	 7.05661	 7.56056	 0	 4639
5989	 7.05666	 7.56056	 0	 4640
5990	 7.05673	 7.56056	 0	 4641
5991	 7.05678	 7.56056	 0	 4642
5992	 7.05686	 7.56056	 0	 4642
5993	 7.05696	 7.56056	 0	 4643
5994	 7.05703	 7.56056	 0	 4644
5995	 7.05721	 7.56056	 0	 4645
5996	 7.05736	 7.56056	 0	 4646
5997	 7.0575	 7.56056	 0	 4647
5998	 7.05753	 7.56056	 0	 4646
5999	 7.0576	 7.56056	 0	 4647
6000	 7.0576	 7.56056	 0	 4648
6001	 7.05769	 7.56056	 0	 4649
6002	 7.05777	 7.56056	 0	 4648
6003	 7.05784	 7.56056	 0	 4649
6004	 7.0579	 7.56056	 0	 4650
6005	 7.05795	 7.56056	 0	 4649
6006	 7.05799	 7.56056	 0	 4650
6007	 7.05801	 7.56056	 0	 4651
6008	 7.05809	 7.56056	 0	 4652
6009	 7.05813	 7.56056	 0	 4653
6010	 7.05814	 7.56056	 0	 4654
6011	 7.05824	 7.56056	 0	 4655
6012	 7.05838	 7.56056	 0	 4656
6013	 7.05851	 7.56056	 0	 4657
6014	 7.05859	 7.56056	 0	 4658
6015	 7.05871	 7.56056	 0	 4659
6016	 7.05893	 7.56056	 0	 4660
6017	 7.05897	 7.56056	 0	 4661
6018	 7.05899	 7.56056	 0	 4662
6019	 7.059	 7.56056	 0	 4663
6020	 7.05905	 7.56056	 0	 4664
6021	 7.05906	 7.56056	 0	 4665
6022	 7.05915	 7.56056	 0	 4666
6023	 7.0592	 7.56056	 0	 4667
6024	 7.05922	 7.56056	 0	 4668
6025	 7.05922	 7.56056	 0	 4669
6026	 7.05927	 7.56056	 0	 4670
6027	 7.05928	 7.56056	 0	 4671
6028	 7.05932	 7.56056	 0	 4672
6029	 7.05933	 7.56056	 0	 4673
6030	 7.05937	 7.56056	 0	 4674
6031	 7.05938	 7.56056	 0	 4675
6032	 7.05946	 7.56056	 0	 4676
6033	 7.0595	 7.56056	 0	 4677
6034	 7.05952	 7.56056	 0	 4678
6035	 7.05953	 7.56056	 0	 4679
6036	 7.05957	 7.56056	 0	 4680
6037	 7.05959	 7.56056	 0	 4680
6038	 7.05963	 7.56056	 0	 4680
6039	 7.05965	 7.56056	 0	 4680
6040	 7.05966	 7.56056	 0	 4681
6041	 7.05976	 7.56056	 0	 4682
6042	 7.05982	 7.56056	 0	 4683
6043	 7.05983	 7.56056	 0	 4684
6044	 7.05999	 7.56056	 0	 4685
6045	 7.06007	 7.56056	 0	 4686
6046	 7.06009	 7.56056	 0	 4687
6047	 7.06011	 7.56056	 0	 4688
6048	 7.06027	 7.56056	 0	 4689
6049	 7.06032	 7.56056	 0	 4690
6050	 7.06038	 7.56056	 0	 4689
6051	 7.06039	 7.56056	 0	 4690
6052	 7.0605	 7.56056	 0	 4691
6053	 7.06054	 7.56056	 0	 4692
6054	 7.06054	 7.56056	 0	 4693
6055	 7.0606	 7.56056	 0	 4694
6056	 7.06067	 7.56056	 0	 4695
6057	 7.06072	 7.56056	 0	 4696
6058	 7.06082	 7.56056	 0	 4697
6059	 7.0609	 7.56056	 0	 4698
6060	 7.06101	 7.56056	 0	 4699
6061	 7.06103	 7.56056	 0	 4699
6062	 7.06108	 7.56056	 0	 4700
6063	 7.06113	 7.56056	 0	 4701
6064	 7.06116	 7.56056	 0	 4702
6065	 7.06134	 7.56056	 0	 4703
6066	 7.06137	 7.56056	 0	 4704
6067	 7.06139	 7.56056	 0	 4705
6068	 7.06146	 7.56056	 0	 4705
6069	 7.06147	 7.56056	 0	 4705
6070	 7.06148	 7.56056	 0	 4706
6071	 7.06152	 7.56056	 0	 4707
6072	 7.06157	 7.56056	 0	 4706
6073	 7.06165	 7.56056	 0	 4707
6074	 7.06173	 7.56056	 0	 4708
6075	 7.06175	 7.56056	 0	 4709
6076	 7.06176	 7.56056	 0	 4710
6077	 7.06181	 7.56056	 0	 4709
6078	 7.06186	 7.56056	 0	 4709
6079	 7.06187	 7.56056	 0	 4710
6080	 7.06195	 7.56056	 0	 4711
6081	 7.06207	 7.56056	 0	 4712
6082	 7.06211	 7.56056	 0	 4712
6083	 7.06215	 7.56056	 0	 4713
6084	 7.06216	 7.56056	 0	 4714
6085	 7.06225	 7.56056	 0	 4715
6086	 7.06227	 7.56056	 0	 4716
6087	 7.06232	 7.56056	 0	 4717
6088	 7.06234	 7.56056	 0	 4718
6089	 7.06241	 7.56056	 0	 4719
6090	 7.06243	 7.56056	 0	 4720
6091	 7.06246	 7.56056	 0	 4721
6092	 7.06252	 7.56056	 0	 4722
6093	 7.06279	 7.56056	 0	 4723
6094	 7.06279	 7.56056	 0	 4723
6095	 7.06286	 7.56056	 0	 4723
6096	 7.06288	 7.56056	 0	 4724
6097	 7.06298	 7.56056	 0	 4725
6098	 7.06298	 7.56056	 0	 4726
6099	 7.06299	 7.56056	 0	 4727
6100	 7.0631	 7.56056	 0	 4728
6101	 7.06311	 7.56056	 0	 4728
6102	 7.06314	 7.56056	 0	 4729
6103	 7.06317	 7.56056	 0	 4730
6104	 7.06319	 7.56056	 0	 4731
6105	 7.06322	 7.56056	 0	 4730
6106	 7.06328	 7.56056	 0	 4731
6107	 7.06329	 7.56056	 0	 4732
6108	 7.06332	 7.56056	 0	 4733
6109	 7.06337	 7.56056	 0	 4734
6110	 7.06341	 7.56056	 0	 4735
6111	 7.06346	 7.56056	 0	 4736
6112	 7.06356	 7.56056	 0	 4737
6113	 7.06357	 7.56056	 0	 4738
6114	 7.06363	 7.56056	 0	 4738
6115	 7.06366	 7.56056	 0	 4738
6116	 7.06383	 7.56056	 0	 4739
6117	 7.06388	 7.56056	 0	 4739
6118	 7.0639	 7.56056	 0	 4740
6119	 7.06392	 7.56056	 0	 4741
6120	 7.06393	 7.56056	 0	 4742
6121	 7.06398	 7.56056	 0	 4743
6122	 7.06401	 7.56056	 0	 4744
6123	 7.06406	 7.56056	 0	 4745
6124	 7.0642	 7.56056	 0	 4746
6125	 7.0643	 7.56056	 0	 4747
6126	 7.06431	 7.56056	 0	 4747
6127	 7.06432	 7.56056	 0	 4748
6128	 7.06441	 7.56056	 0	 4747
6129	 7.06443	 7.56056	 0	 4748
6130	 7.06449	 7.56056	 0	 4749
6131	 7.06455	 7.56056	 0	 4750
6132	 7.06493	 7.56056	 0	 4751
6133	 7.06496	 7.56056	 0	 4752
6134	 7.06509	 7.56056	 0	 4753
6135	 7.0651	 7.56056	 0	 4754
6136	 7.06513	 7.56056	 0	 4754
6137	 7.06515	 7.56056	 0	 4755
6138	 7.06519	 7.56056	 0	 4756
6139	 7.0652	 7.56056	 0	 4757
6140	 7.0652	 7.56056	 0	 4758
6141	 7.06524	 7.56056	 0	 4759
6142	 7.06539	 7.56056	 0	 4760
6143	 7.06539	 7.56056	 0	 4761
6144	 7.0654	 7.56056	 0	 4760
6145	 7.06546	 7.56056	 0	 4761
6146	 7.06547	 7.56056	 0	 4762
6147	 7.06549	 7.56056	 0	 4763
6148	 7.06552	 7.56056	 0	 4764
6149	 7.06553	 7.56056	 0	 4765
6150	 7.06558	 7.56056	 0	 4766
6151	 7.06567	 7.56056	 0	 4767
6152	 7.06567	 7.56056	 0	 4768
6153	 7.06572	 7.56056	 0	 4769
6154	 7.0658	 7.56056	 0	 4770
6155	 7.06588	 7.56056	 0	 4771
6156	 7.06588	 7.56056	 0	 4772
6157	 7.06589	 7.56056	 0	 4773
6158	 7.0659	 7.56056	 0	 4774
6159	 7.06604	 7.56056	 0	 4775
6160	 7.06608	 7.56056	 0	 4776
6161	 7.06619	 7.56056	 0	 4777
6162	 7.06619	 7.56056	 0	 4778
6163	 7.06623	 7.56056	 0	 4779
6164	 7.06625	 7.56056	 0	 4779
6165	 7.06628	 7.56056	 0	 4780
6166	 7.06631	 7.56056	 0	 4781
6167	 7.06633	 7.56056	 0	 4782
6168	 7.06636	 7.56056	 0	 4783
6169	 7.06639	 7.56056	 0	 4784
6170	 7.06641	 7.56056	 0	 4785
6171	 7.06644	 7.56056	 0	 4786
6172	 7.06648	 7.56056	 0	 4787
6173	 7.06652	 7.56056	 0	 4788
6174	 7.06652	 7.56056	 0	 4789
6175	 7.06653	 7.56056	 0	 4790
6176	 7.06669	 7.56056	 0	 4791
6177	 7.0667	 7.56056	 0	 4792
6178	 7.06674	 7.56056	 0	 4793
6179	 7.06675	 7.56056	 0	 4794
6180	 7.06687	 7.56056	 0	 4795
6181	 7.06696	 7.56056	 0	 4795
6182	 7.06712	 7.56056	 0	 4796
6183	 7.06726	 7.56056	 0	 4796
6184	 7.06727	 7.56056	 0	 4797
6185	 7.06731	 7.56056	 0	 4798
6186	 7.06747	 7.56056	 0	 4798
6187	 7.06764	 7.56056	 0	 4797
6188	 7.0677	 7.56056	 0	 4798
6189	 7.06774	 7.56056	 0	 4797
6190	 7.06775	 7.56056	 0	 4798
6191	 7.06807	 7.56056	 0	 4798
6192	 7.06809	 7.56056	 0	 4799
6193	 7.06816	 7.56056	 0	 4800
6194	 7.06816	 7.56056	 0	 4801
6195	 7.06818	 7.56056	 0	 4802
6196	 7.06825	 7.56056	 0	 4803
6197	 7.06827	 7.56056	 0	 4803
6198	 7.06831	 7.56056	 0	 4804
6199	 7.06835	 7.56056	 0	 4803
6200	 7.06846	 7.56056	 0	 4804
6201	 7.06859	 7.56056	 0	 4805
6202	 7.06861	 7.56056	 0	 4806
6203	 7.06861	 7.56056	 0	 4806
6204	 7.06873	 7.56056	 0	 4807
6205	 7.06874	 7.56056	 0	 4808
6206	 7.06877	 7.56056	 0	 4809
6207	 7.06884	 7.56056	 0	 4810
6208	 7.06894	 7.56056	 0	 4811
6209	 7.069	 7.56056	 0	 4812
6210	 7.069	 7.56056	 0	 4812
6211	 7.06902	 7.56056	 0	 4812
6212	 7.06903	 7.56056	 0	 4813
6213	 7.06903	 7.56056	 0	 4814
6214	 7.06904	 7.56056	 0	 4815
6215	 7.06913	 7.56056	 0	 4816
6216	 7.06916	 7.56056	 0	 4817
6217	 7.06924	 7.56056	 0	 4818
6218	 7.06924	 7.56056	 0	 4819
6219	 7.06928	 7.56056	 0	 4820
6220	 7.06931	 7.56056	 0	 4821
6221	 7.06935	 7.56056	 0	 4822
6222	 7.06941	 7.56056	 0	 4823
6223	 7.06959	 7.56056	 0	 4824
6224	 7.06961	 7.56056	 0	 4824
6225	 7.06961	 7.56056	 0	 4825
6226	 7.06963	 7.56056	 0	 4826
6227	 7.06964	 7.56056	 0	 4827
6228	 7.06965	 7.56056	 0	 4828
6229	 7.06971	 7.56056	 0	 4829
6230	 7.06977	 7.56056	 0	 4830
6231	 7.06984	 7.56056	 0	 4831
6232	 7.06985	 7.56056	 0	 4832
6233	 7.06987	 7.56056	 0	 4833
6234	 7.07004	 7.56056	 0	 4834
6235	 7.07008	 7.56056	 0	 4835
6236	 7.07008	 7.56056	 0	 4836
6237	 7.07008	 7.56056	 0	 4835
6238	 7.07009	 7.56056	 0	 4836
6239	 7.07016	 7.56056	 0	 4837
6240	 7.07028	 7.56056	 0	 4838
6241	 7.07033	 7.56056	 0	 4839
6242	 7.0704	 7.56056	 0	 4840
6243	 7.07043	 7.56056	 0	 4840
6244	 7.07044	 7.56056	 0	 4841
6245	 7.07047	 7.56056	 0	 4841
6246	 7.07074	 7.56056	 0	 4842
6247	 7.07083	 7.56056	 0	 4843
6248	 7.07083	 7.56056	 0	 4844
6249	 7.07086	 7.56056	 0	 4845
6250	 7.0709	 7.56056	 0	 4846
6251	 7.07099	 7.56056	 0	 4847
6252	 7.07099	 7.56056	 0	 4846
6253	 7.07103	 7.56056	 0	 4847
6254	 7.07104	 7.56056	 0	 4847
6255	 7.07104	 7.56056	 0	 4848
6256	 7.07112	 7.56056	 0	 4849
6257	 7.07116	 7.56056	 0	 4850
6258	 7.07118	 7.56056	 0	 4851
6259	 7.07141	 7.56056	 0	 4852
6260	 7.07144	 7.56056	 0	 4853
6261	 7.07147	 7.56056	 0	 4854
6262	 7.07157	 7.56056	 0	 4855
6263	 7.07161	 7.56056	 0	 4856
6264	 7.07169	 7.56056	 0	 4857
6265	 7.07174	 7.56056	 0	 4858
6266	 7.07181	 7.56056	 0	 4859
6267	 7.07182	 7.56056	 0	 4860
6268	 7.07183	 7.56056	 0	 4860
6269	 7.07183	 7.56056	 0	 4859
6270	 7.07198	 7.56056	 0	 4859
6271	 7.07199	 7.56056	 0	 4860
6272	 7.072	 7.56056	 0	 4860
6273	 7.07204	 7.56056	 0	 4859
6274	 7.07205	 7.56056	 0	 4860
6275	 7.07206	 7.56056	 0	 4861
6276	 7.0721	 7.56056	 0	 4862
6277	 7.07214	 7.56056	 0	 4863
6278	 7.07214	 7.56056	 0	 4864
6279	 7.07222	 7.56056	 0	 4863
6280	 7.0723	 7.56056	 0	 4864
6281	 7.07235	 7.56056	 0	 4865
6282	 7.07262	 7.56056	 0	 4866
6283	 7.07264	 7.56056	 0	 4867
6284	 7.07266	 7.56056	 0	 4866
6285	 7.07266	 7.56056	 0	 4867
6286	 7.07276	 7.56056	 0	 4868
6287	 7.07281	 7.56056	 0	 4869
6288	 7.0729	 7.56056	 0	 4869
6289	 7.07295	 7.56056	 0	 4870
6290	 7.07295	 7.56056	 0	 4871
6291	 7.07296	 7.56056	 0	 4872
6292	 7.07308	 7.56056	 0	 4873
6293	 7.07323	 7.56056	 0	 4874
6294	 7.07333	 7.56056	 0	 4875
6295	 7.07342	 7.56056	 0	 4876
6296	 7.07349	 7.56056	 0	 4876
6297	 7.07353	 7.56056	 0	 4877
6298	 7.07365	 7.56056	 0	 4878
6299	 7.07367	 7.56056	 0	 4878
6300	 7.0737	 7.56056	 0	 4879
6301	 7.07382	 7.56056	 0	 4880
6302	 7.07382	 7.56056	 0	 4881
6303	 7.07384	 7.56056	 0	 4882
6304	 7.07385	 7.56056	 0	 4883
6305	 7.07395	 7.56056	 0	 4884
6306	 7.07396	 7.56056	 0	 4885
6307	 7.07398	 7.56056	 0	 4884
6308	 7.07402	 7.56056	 0	 4885
6309	 7.07402	 7.56056	 0	 4886
6310	 7.07408	 7.56056	 0	 4887
6311	 7.0741	 7.56056	 0	 4888
6312	 7.07424	 7.56056	 0	 4889
6313	 7.07427	 7.56056	 0	 4890
6314	 7.07432	 7.56056	 0	 4891
6315	 7.07441	 7.56056	 0	 4892
6316	 7.07447	 7.56056	 0	 4893
6317	 7.07449	 7.56056	 0	 4894
6318	 7.0745	 7.56056	 0	 4895
6319	 7.07454	 7.56056	 0	 4896
6320	 7.07456	 7.56056	 0	 4897
6321	 7.07458	 7.56056	 0	 4898
6322	 7.0746	 7.56056	 0	 4899
6323	 7.07477	 7.56056	 0	 4900
6324	 7.07479	 7.56056	 0	 4899
6325	 7.07485	 7.56056	 0	 4900
6326	 7.07487	 7.56056	 0	 4901
6327	 7.07502	 7.56056	 0	 4902
6328	 7.07505	 7.56056	 0	 4903
6329	 7.07508	 7.56056	 0	 4904
6330	 7.07515	 7.56056	 0	 4905
6331	 7.07516	 7.56056	 0	 4906
6332	 7.07523	 7.56056	 0	 4907
6333	 7.07527	 7.56056	 0	 4908
6334	 7.07535	 7.56056	 0	 4909
6335	 7.07536	 7.56056	 0	 4910
6336	 7.07538	 7.56056	 0	 4911
6337	 7.07539	 7.56056	 0	 4912
6338	 7.07551	 7.56056	 0	 4913
6339	 7.07552	 7.56056	 0	 4914
6340	 7.07552	 7.56056	 0	 4915
6341	 7.07557	 7.56056	 0	 4916
6342	 7.07558	 7.56056	 0	 4917
6343	 7.0756	 7.56056	 0	 4918
6344	 7.07561	 7.56056	 0	 4919
6345	 7.07572	 7.56056	 0	 4920
6346	 7.07596	 7.56056	 0	 4921
6347	 7.07598	 7.56056	 0	 4922
6348	 7.07599	 7.56056	 0	 4921
6349	 7.07601	 7.56056	 0	 4922
6350	 7.07603	 7.56056	 0	 4923
6351	 7.07613	 7.56056	 0	 4924
6352	 7.07621	 7.56056	 0	 4925
6353	 7.07623	 7.56056	 0	 4924
6354	 7.07628	 7.56056	 0	 4925
6355	 7.07632	 7.56056	 0	 4926
6356	 7.0764	 7.56056	 0	 4927
6357	 7.07649	 7.56056	 0	 4928
6358	 7.07655	 7.56056	 0	 4929
6359	 7.07656	 7.56056	 0	 4930
6360	 7.07659	 7.56056	 0	 4930
6361	 7.07677	 7.56056	 0	 4931
6362	 7.0768	 7.56056	 0	 4931
6363	 7.07682	 7.56056	 0	 4932
6364	 7.07695	 7.56056	 0	 4933
6365	 7.077	 7.56056	 0	 4933
6366	 7.077	 7.56056	 0	 4934
6367	 7.07702	 7.56056	 0	 4935
6368	 7.07709	 7.56056	 0	 4936
6369	 7.07723	 7.56056	 0	 4936
6370	 7.07726	 7.56056	 0	 4937
6371	 7.07727	 7.56056	 0	 4937
6372	 7.07727	 7.56056	 0	 4938
6373	 7.07728	 7.56056	 0	 4939
6374	 7.0775	 7.56056	 0	 4940
6375	 7.07754	 7.56056	 0	 4941
6376	 7.0776	 7.56056	 0	 4942
6377	 7.07771	 7.56056	 0	 4942
6378	 7.07776	 7.56056	 0	 4943
6379	 7.07776	 7.56056	 0	 4944
6380	 7.07784	 7.56056	 0	 4945
6381	 7.07786	 7.56056	 0	 4946
6382	 7.07789	 7.56056	 0	 4947
6383	 7.07797	 7.56056	 0	 4948
6384	 7.07801	 7.56056	 0	 4949
6385	 7.07811	 7.56056	 0	 4950
6386	 7.07821	 7.56056	 0	 4950
6387	 7.07827	 7.56056	 0	 4951
6388	 7.07831	 7.56056	 0	 4952
6389	 7.0784	 7.56056	 0	 4951
6390	 7.07841	 7.56056	 0	 4952
6391	 7.07843	 7.56056	 0	 4953
6392	 7.07846	 7.56056	 0	 4953
6393	 7.07848	 7.56056	 0	 4954
6394	 7.07854	 7.56056	 0	 4955
6395	 7.07855	 7.56056	 0	 4956
6396	 7.07863	 7.56056	 0	 4956
6397	 7.07877	 7.56056	 0	 4957
6398	 7.07891	 7.56056	 0	 4958
6399	 7.07892	 7.56056	 0	 4959
6400	 7.07903	 7.56056	 0	 4958
6401	 7.07904	 7.56056	 0	 4959
6402	 7.07906	 7.56056	 0	 4960
6403	 7.07908	 7.56056	 0	 4961
6404	 7.07919	 7.56056	 0	 4962
6405	 7.07934	 7.56056	 0	 4963
6406	 7.07935	 7.56056	 0	 4964
6407	 7.07936	 7.56056	 0	 4965
6408	 7.07939	 7.56056	 0	 4966
6409	 7.07946	 7.56056	 0	 4967
6410	 7.07949	 7.56056	 0	 4968
6411	 7.07949	 7.56056	 0	 4969
6412	 7.07949	 7.56056	 0	 4970
6413	 7.0796	 7.56056	 0	 4969
6414	 7.07965	 7.56056	 0	 4970
6415	 7.07974	 7.56056	 0	 4971
6416	 7.07975	 7.56056	 0	 4972
6417	 7.07975	 7.56056	 0	 4973
6418	 7.07978	 7.56056	 0	 4974
6419	 7.07997	 7.56056	 0	 4975
6420	 7.0801	 7.56056	 0	 4976
6421	 7.08012	 7.56056	 0	 4977
6422	 7.08013	 7.56056	 0	 4978
6423	 7.08026	 7.56056	 0	 4978
6424	 7.08031	 7.56056	 0	 4979
6425	 7.08033	 7.56056	 0	 4978
6426	 7.08033	 7.56056	 0	 4979
6427	 7.08033	 7.56056	 0	 4980
6428	 7.08039	 7.56056	 0	 4980
6429	 7.08052	 7.56056	 0	 4981
6430	 7.08066	 7.56056	 0	 4982
6431	 7.08066	 7.56056	 0	 4981
6432	 7.08077	 7.56056	 0	 4982
6433	 7.0808	 7.56056	 0	 4983
6434	 7.08081	 7.56056	 0	 4984
6435	 7.08082	 7.56056	 0	 4985
6436	 7.08084	 7.56056	 0	 4986
6437	 7.08089	 7.56056	 0	 4987
6438	 7.08091	 7.56056	 0	 4988
6439	 7.08102	 7.56056	 0	 4989
6440	 7.0811	 7.56056	 0	 4990
6441	 7.08115	 7.56056	 0	 4991
6442	 7.08117	 7.56056	 0	 4992
6443	 7.0812	 7.56056	 0	 4993
6444	 7.08128	 7.56056	 0	 4993
6445	 7.0813	 7.56056	 0	 4994
6446	 7.08131	 7.56056	 0	 4995
6447	 7.08132	 7.56056	 0	 4996
6448	 7.0814	 7.56056	 0	 4997
6449	 7.08141	 7.56056	 0	 4996
6450	 7.08147	 7.56056	 0	 4997
6451	 7.08149	 7.56056	 0	 4998
6452	 7.08149	 7.56056	 0	 4999
6453	 7.0816	 7.56056	 0	 5000
6454	 7.08163	 7.56056	 0	 5001
6455	 7.08168	 7.56056	 0	 5002
6456	 7.0817	 7.56056	 0	 5003
6457	 7.08171	 7.56056	 0	 5004
6458	 7.08201	 7.56056	 0	 5005
6459	 7.08218	 7.56056	 0	 5006
6460	 7.08219	 7.56056	 0	 5007
6461	 7.08229	 7.56056	 0	 5007
6462	 7.08233	 7.56056	 0	 5008
6463	 7.08236	 7.56056	 0	 5009
6464	 7.08238	 7.56056	 0	 5010
6465	 7.08239	 7.56056	 0	 5010
6466	 7.0826	 7.56056	 0	 5011
6467	 7.0826	 7.56056	 0	 5012
6468	 7.08284	 7.56056	 0	 5013
6469	 7.08289	 7.56056	 0	 5014
6470	 7.0829	 7.56056	 0	 5015
6471	 7.083	 7.56056	 0	 5016
6472	 7.083	 7.56056	 0	 5017
6473	 7.0831	 7.56056	 0	 5018
6474	 7.08314	 7.56056	 0	 5017
6475	 7.0832	 7.56056	 0	 5017
6476	 7.08322	 7.56056	 0	 5018
6477	 7.08333	 7.56056	 0	 5019
6478	 7.08336	 7.56056	 0	 5020
6479	 7.08338	 7.56056	 0	 5021
6480	 7.0834	 7.56056	 0	 5021
6481	 7.0834	 7.56056	 0	 5022
6482	 7.08342	 7.56056	 0	 5022
6483	 7.08342	 7.56056	 0	 5023
6484	 7.08344	 7.56056	 0	 5024
6485	 7.08348	 7.56056	 0	 5025
6486	 7.08354	 7.56056	 0	 5026
6487	 7.08356	 7.56056	 0	 5027
6488	 7.08363	 7.56056	 0	 5028
6489	 7.08369	 7.56056	 0	 5029
6490	 7.08372	 7.56056	 0	 5030
6491	 7.08373	 7.56056	 0	 5031
6492	 7.08382	 7.56056	 0	 5032
6493	 7.08388	 7.56056	 0	 5033
6494	 7.08395	 7.56056	 0	 5034
6495	 7.08397	 7.56056	 0	 5035
6496	 7.08404	 7.56056	 0	 5036
6497	 7.0843	 7.56056	 0	 5037
6498	 7.08433	 7.56056	 0	 5038
6499	 7.08437	 7.56056	 0	 5039
6500	 7.08442	 7.56056	 0	 5039
6501	 7.08443	 7.56056	 0	 5040
6502	 7.08444	 7.56056	 0	 5040
6503	 7.0845	 7.56056	 0	 5041
6504	 7.08454	 7.56056	 0	 5041
6505	 7.08469	 7.56056	 0	 5042
6506	 7.08478	 7.56056	 0	 5043
6507	 7.08483	 7.56056	 0	 5044
6508	 7.08486	 7.56056	 0	 5045
6509	 7.0849	 7.56056	 0	 5046
6510	 7.08492	 7.56056	 0	 5047
6511	 7.08494	 7.56056	 0	 5046
6512	 7.08503	 7.56056	 0	 5047
6513	 7.08507	 7.56056	 0	 5048
6514	 7.08513	 7.56056	 0	 5048
6515	 7.08532	 7.56056	 0	 5049
6516	 7.08541	 7.56056	 0	 5050
6517	 7.08543	 7.56056	 0	 5051
6518	 7.08554	 7.56056	 0	 5052
6519	 7.08572	 7.56056	 0	 5053
6520	 7.08579	 7.56056	 0	 5052
6521	 7.08584	 7.56056	 0	 5053
6522	 7.08594	 7.56056	 0	 5054
6523	 7.086	 7.56056	 0	 5055
6524	 7.08602	 7.56056	 0	 5056
6525	 7.08626	 7.56056	 0	 5057
6526	 7.08627	 7.56056	 0	 5058
6527	 7.0864	 7.56056	 0	 5059
6528	 7.08646	 7.56056	 0	 5060
6529	 7.08657	 7.56056	 0	 5061
6530	 7.08664	 7.56056	 0	 5062
6531	 7.08684	 7.56056	 0	 5063
6532	 7.08687	 7.56056	 0	 5064
6533	 7.08693	 7.56056	 0	 5065
6534	 7.08697	 7.56056	 0	 5066
6535	 7.08716	 7.56056	 0	 5067
6536	 7.08718	 7.56056	 0	 5068
6537	 7.08722	 7.56056	 0	 5069
6538	 7.08724	 7.56056	 0	 5070
6539	 7.08733	 7.56056	 0	 5069
6540	 7.08734	 7.56056	 0	 5070
6541	 7.08743	 7.56056	 0	 5071
6542	 7.08749	 7.56056	 0	 5072
6543	 7.08752	 7.56056	 0	 5073
6544	 7.08758	 7.56056	 0	 5074
6545	 7.08768	 7.56056	 0	 5075
6546	 7.08772	 7.56056	 0	 5076
6547	 7.08774	 7.56056	 0	 5077
6548	 7.08775	 7.56056	 0	 5078
6549	 7.08778	 7.56056	 0	 5079
6550	 7.08782	 7.56056	 0	 5080
6551	 7.08785	 7.56056	 0	 5081
6552	 7.08798	 7.56056	 0	 5081
6553	 7.088	 7.56056	 0	 5082
6554	 7.08802	 7.56056	 0	 5082
6555	 7.0881	 7.56056	 0	 5083
6556	 7.08823	 7.56056	 0	 5084
6557	 7.08826	 7.56056	 0	 5085
6558	 7.08827	 7.56056	 0	 5086
6559	 7.08828	 7.56056	 0	 5086
6560	 7.08844	 7.56056	 0	 5087
6561	 7.08861	 7.56056	 0	 5088
6562	 7.08866	 7.56056	 0	 5089
6563	 7.08868	 7.56056	 0	 5090
6564	 7.08873	 7.56056	 0	 5091
6565	 7.08874	 7.56056	 0	 5092
6566	 7.08879	 7.56056	 0	 5093
6567	 7.08881	 7.56056	 0	 5094
6568	 7.08884	 7.56056	 0	 5095
6569	 7.089	 7.56056	 0	 5096
6570	 7.08901	 7.56056	 0	 5097
6571	 7.08905	 7.56056	 0	 5098
6572	 7.0893	 7.56056	 0	 5098
6573	 7.08934	 7.56056	 0	 5099
6574	 7.08948	 7.56056	 0	 5098
6575	 7.08949	 7.56056	 0	 5099
6576	 7.08949	 7.56056	 0	 5099
6577	 7.08972	 7.56056	 0	 5100
6578	 7.08975	 7.56056	 0	 5101
6579	 7.08983	 7.56056	 0	 5102
6580	 7.08984	 7.56056	 0	 5103
6581	 7.09001	 7.56056	 0	 5104
6582	 7.09003	 7.56056	 0	 5103
6583	 7.09007	 7.56056	 0	 5104
6584	 7.09015	 7.56056	 0	 5105
6585	 7.09016	 7.56056	 0	 5106
6586	 7.09018	 7.56056	 0	 5107
6587	 7.09019	 7.56056	 0	 5106
6588	 7.09022	 7.56056	 0	 5107
6589	 7.0903	 7.56056	 0	 5108
6590	 7.0903	 7.56056	 0	 5109
6591	 7.09039	 7.56056	 0	 5110
6592	 7.09049	 7.56056	 0	 5111
6593	 7.0905	 7.56056	 0	 5112
6594	 7.09054	 7.56056	 0	 5113
6595	 7.09057	 7.56056	 0	 5114
6596	 7.09057	 7.56056	 0	 5115
6597	 7.09073	 7.56056	 0	 5116
6598	 7.09076	 7.56056	 0	 5117
6599	 7.09084	 7.56056	 0	 5116
6600	 7.09084	 7.56056	 0	 5117
6601	 7.09095	 7.56056	 0	 5118
6602	 7.09096	 7.56056	 0	 5119
6603	 7.09096	 7.56056	 0	 5119
6604	 7.09096	 7.56056	 0	 5120
6605	 7.091	 7.56056	 0	 5121
6606	 7.09104	 7.56056	 0	 5122
6607	 7.09106	 7.56056	 0	 5123
6608	 7.09113	 7.56056	 0	 5124
6609	 7.09114	 7.56056	 0	 5125
6610	 7.09115	 7.56056	 0	 5126
6611	 7.09117	 7.56056	 0	 5127
6612	 7.09121	 7.56056	 0	 5127
6613	 7.09128	 7.56056	 0	 5127
6614	 7.09131	 7.56056	 0	 5128
6615	 7.09134	 7.56056	 0	 5129
6616	 7.0914	 7.56056	 0	 5130
6617	 7.09149	 7.56056	 0	 5131
6618	 7.09152	 7.56056	 0	 5132
6619	 7.09158	 7.56056	 0	 5133
6620	 7.09161	 7.56056	 0	 5134
6621	 7.09162	 7.56056	 0	 5135
6622	 7.09165	 7.56056	 0	 5136
6623	 7.09174	 7.56056	 0	 5135
6624	 7.09177	 7.56056	 0	 5136
6625	 7.09178	 7.56056	 0	 5137
6626	 7.09179	 7.56056	 0	 5138
6627	 7.09182	 7.56056	 0	 5137
6628	 7.09188	 7.56056	 0	 5136
6629	 7.09196	 7.56056	 0	 5137
6630	 7.09199	 7.56056	 0	 5138
6631	 7.09203	 7.56056	 0	 5139
6632	 7.09204	 7.56056	 0	 5140
6633	 7.09209	 7.56056	 0	 5141
6634	 7.09209	 7.56056	 0	 5142
6635	 7.09216	 7.56056	 0	 5143
6636	 7.09232	 7.56056	 0	 5144
6637	 7.09238	 7.56056	 0	 5145
6638	 7.09245	 7.56056	 0	 5146
6639	 7.0925	 7.56056	 0	 5146
6640	 7.09261	 7.56056	 0	 5147
6641	 7.09269	 7.56056	 0	 5148
6642	 7.09292	 7.56056	 0	 5149
6643	 7.09303	 7.56056	 0	 5150
6644	 7.09308	 7.56056	 0	 5151
6645	 7.09314	 7.56056	 0	 5152
6646	 7.09318	 7.56056	 0	 5153
6647	 7.09321	 7.56056	 0	 5154
6648	 7.09323	 7.56056	 0	 5155
6649	 7.09329	 7.56056	 0	 5156
6650	 7.0933	 7.56056	 0	 5157
6651	 7.09335	 7.56056	 0	 5157
6652	 7.09339	 7.56056	 0	 5158
6653	 7.09345	 7.56056	 0	 5159
6654	 7.09347	 7.56056	 0	 5160
6655	 7.09348	 7.56056	 0	 5161
6656	 7.09349	 7.56056	 0	 5162
6657	 7.0935	 7.56056	 0	 5163
6658	 7.0935	 7.56056	 0	 5162
6659	 7.0935	 7.56056	 0	 5163
6660	 7.09356	 7.56056	 0	 5164
6661	 7.09356	 7.56056	 0	 5165
6662	 7.09358	 7.56056	 0	 5165
6663	 7.09358	 7.56056	 0	 5166
6664	 7.09362	 7.56056	 0	 5167
6665	 7.09363	 7.56056	 0	 5168
6666	 7.09365	 7.56056	 0	 5169
6667	 7.09366	 7.56056	 0	 5170
6668	 7.09371	 7.56056	 0	 5171
6669	 7.0938	 7.56056	 0	 5172
6670	 7.09398	 7.56056	 0	 5173
6671	 7.09407	 7.56056	 0	 5174
6672	 7.09419	 7.56056	 0	 5175
6673	 7.09421	 7.56056	 0	 5176
6674	 7.09421	 7.56056	 0	 5175
6675	 7.0943	 7.56056	 0	 5174
6676	 7.09441	 7.56056	 0	 5175
6677	 7.09444	 7.56056	 0	 5176
6678	 7.09445	 7.56056	 0	 5177
6679	 7.09456	 7.56056	 0	 5178
6680	 7.0946	 7.56056	 0	 5179
6681	 7.09469	 7.56056	 0	 5180
6682	 7.0947	 7.56056	 0	 5181
6683	 7.09475	 7.56056	 0	 5182
6684	 7.09476	 7.56056	 0	 5183
6685	 7.09478	 7.56056	 0	 5184
6686	 7.09484	 7.56056	 0	 5185
6687	 7.09489	 7.56056	 0	 5186
6688	 7.09505	 7.56056	 0	 5187
6689	 7.09517	 7.56056	 0	 5188
6690	 7.09519	 7.56056	 0	 5187
6691	 7.09528	 7.56056	 0	 5188
6692	 7.09531	 7.56056	 0	 5189
6693	 7.09533	 7.56056	 0	 5189
6694	 7.09534	 7.56056	 0	 5190
6695	 7.09535	 7.56056	 0	 5191
6696	 7.09547	 7.56056	 0	 5192
6697	 7.09549	 7.56056	 0	 5191
6698	 7.09554	 7.56056	 0	 5192
6699	 7.09555	 7.56056	 0	 5193
6700	 7.09555	 7.56056	 0	 5194
6701	 7.09561	 7.56056	 0	 5195
6702	 7.09565	 7.56056	 0	 5194
6703	 7.0957	 7.56056	 0	 5195
6704	 7.09571	 7.56056	 0	 5194
6705	 7.09573	 7.56056	 0	 5195
6706	 7.09589	 7.56056	 0	 5196
6707	 7.09597	 7.56056	 0	 5195
6708	 7.09601	 7.56056	 0	 5196
6709	 7.09609	 7.56056	 0	 5197
6710	 7.09611	 7.56056	 0	 5198
6711	 7.09617	 7.56056	 0	 5198
6712	 7.09623	 7.56056	 0	 5199
6713	 7.09628	 7.56056	 0	 5200
6714	 7.09637	 7.56056	 0	 5201
6715	 7.09657	 7.56056	 0	 5200
6716	 7.09659	 7.56056	 0	 5199
6717	 7.09666	 7.56056	 0	 5200
6718	 7.09667	 7.56056	 0	 5201
6719	 7.09669	 7.56056	 0	 5202
6720	 7.09676	 7.56056	 0	 5203
6721	 7.09691	 7.56056	 0	 5204
6722	 7.09695	 7.56056	 0	 5205
6723	 7.09699	 7.56056	 0	 5204
6724	 7.09701	 7.56056	 0	 5205
6725	 7.09703	 7.56056	 0	 5206
6726	 7.09713	 7.56056	 0	 5207
6727	 7.09716	 7.56056	 0	 5208
6728	 7.0972	 7.56056	 0	 5209
6729	 7.0973	 7.56056	 0	 5210
6730	 7.09735	 7.56056	 0	 5211
6731	 7.09742	 7.56056	 0	 5211
6732	 7.09743	 7.56056	 0	 5212
6733	 7.09749	 7.56056	 0	 5213
6734	 7.09754	 7.56056	 0	 5214
6735	 7.09774	 7.56056	 0	 5215
6736	 7.09777	 7.56056	 0	 5216
6737	 7.09778	 7.56056	 0	 5217
6738	 7.09779	 7.56056	 0	 5218
6739	 7.09797	 7.56056	 0	 5219
6740	 7.09823	 7.56056	 0	 5220
6741	 7.09825	 7.56056	 0	 5220
6742	 7.09831	 7.56056	 0	 5221
6743	 7.09832	 7.56056	 0	 5222
6744	 7.0984	 7.56056	 0	 5222
6745	 7.09842	 7.56056	 0	 5223
6746	 7.09853	 7.56056	 0	 5224
6747	 7.09858	 7.56056	 0	 5225
6748	 7.09859	 7.56056	 0	 5226
6749	 7.09872	 7.56056	 0	 5227
6750	 7.09883	 7.56056	 0	 5228
6751	 7.09891	 7.56056	 0	 5229
6752	 7.09892	 7.56056	 0	 5230
6753	 7.09892	 7.56056	 0	 5230
6754	 7.09896	 7.56056	 0	 5230
6755	 7.09897	 7.56056	 0	 5231
6756	 7.09897	 7.56056	 0	 5232
6757	 7.09898	 7.56056	 0	 5233
6758	 7.09901	 7.56056	 0	 5234
6759	 7.09902	 7.56056	 0	 5235
6760	 7.09908	 7.56056	 0	 5236
6761	 7.09913	 7.56056	 0	 5237
6762	 7.09915	 7.56056	 0	 5238
6763	 7.09932	 7.56056	 0	 5239
6764	 7.09935	 7.56056	 0	 5240
6765	 7.09936	 7.56056	 0	 5241
6766	 7.09949	 7.56056	 0	 5242
6767	 7.09951	 7.56056	 0	 5243
6768	 7.0996	 7.56056	 0	 5242
6769	 7.09964	 7.56056	 0	 5243
6770	 7.09967	 7.56056	 0	 5244
6771	 7.09968	 7.56056	 0	 5245
6772	 7.09971	 7.56056	 0	 5246
6773	 7.09975	 7.56056	 0	 5247
6774	 7.09978	 7.56056	 0	 5248
6775	 7.09989	 7.56056	 0	 5249
6776	 7.09993	 7.56056	 0	 5249
6777	 7.09994	 7.56056	 0	 5250
6778	 7.09996	 7.56056	 0	 5251
6779	 7.09999	 7.56056	 0	 5252
6780	 7.10019	 7.56056	 0	 5253
6781	 7.10023	 7.56056	 0	 5252
6782	 7.10024	 7.56056	 0	 5253
6783	 7.10034	 7.56056	 0	 5254
6784	 7.10036	 7.56056	 0	 5255
6785	 7.10039	 7.56056	 0	 5256
6786	 7.10041	 7.56056	 0	 5257
6787	 7.10048	 7.56056	 0	 5258
6788	 7.10049	 7.56056	 0	 5259
6789	 7.10059	 7.56056	 0	 5260
6790	 7.10063	 7.56056	 0	 5259
6791	 7.10068	 7.56056	 0	 5260
6792	 7.10069	 7.56056	 0	 5261
6793	 7.10069	 7.56056	 0	 5262
6794	 7.1007	 7.56056	 0	 5263
6795	 7.10079	 7.56056	 0	 5264
6796	 7.10081	 7.56056	 0	 5263
6797	 7.1009	 7.56056	 0	 5264
6798	 7.10114	 7.56056	 0	 5265
6799	 7.10124	 7.56056	 0	 5266
6800	 7.10125	 7.56056	 0	 5267
6801	 7.10125	 7.56056	 0	 5268
6802	 7.10135	 7.56056	 0	 5269
6803	 7.10142	 7.56056	 0	 5270
6804	 7.10144	 7.56056	 0	 5271
6805	 7.10154	 7.56056	 0	 5272
6806	 7.10158	 7.56056	 0	 5273
6807	 7.10185	 7.56056	 0	 5274
6808	 7.10186	 7.56056	 0	 5275
6809	 7.10187	 7.56056	 0	 5276
6810	 7.10191	 7.56056	 0	 5277
6811	 7.10192	 7.56056	 0	 5278
6812	 7.10197	 7.56056	 0	 5279
6813	 7.10203	 7.56056	 0	 5280
6814	 7.10208	 7.56056	 0	 5281
6815	 7.10215	 7.56056	 0	 5282
6816	 7.10217	 7.56056	 0	 5281
6817	 7.10217	 7.56056	 0	 5282
6818	 7.10223	 7.56056	 0	 5283
6819	 7.10225	 7.56056	 0	 5284
6820	 7.10232	 7.56056	 0	 5283
6821	 7.10234	 7.56056	 0	 5283
6822	 7.10244	 7.56056	 0	 5284
6823	 7.10253	 7.56056	 0	 5285
6824	 7.10255	 7.56056	 0	 5286
6825	 7.10258	 7.56056	 0	 5285
6826	 7.1027	 7.56056	 0	 5284
6827	 7.10283	 7.56056	 0	 5283
6828	 7.10284	 7.56056	 0	 5284
6829	 7.10302	 7.56056	 0	 5285
6830	 7.10307	 7.56056	 0	 5286
6831	 7.1031	 7.56056	 0	 5287
6832	 7.10312	 7.56056	 0	 5288
6833	 7.10313	 7.56056	 0	 5289
6834	 7.10319	 7.56056	 0	 5290
6835	 7.10321	 7.56056	 0	 5291
6836	 7.10324	 7.56056	 0	 5292
6837	 7.10338	 7.56056	 0	 5292
6838	 7.10348	 7.56056	 0	 5293
6839	 7.1036	 7.56056	 0	 5294
6840	 7.10368	 7.56056	 0	 5295
6841	 7.10373	 7.56056	 0	 5296
6842	 7.10374	 7.56056	 0	 5297
6843	 7.10374	 7.56056	 0	 5298
6844	 7.10388	 7.56056	 0	 5299
6845	 7.10388	 7.56056	 0	 5300
6846	 7.10398	 7.56056	 0	 5301
6847	 7.10398	 7.56056	 0	 5302
6848	 7.104	 7.56056	 0	 5303
6849	 7.10415	 7.56056	 0	 5303
6850	 7.10424	 7.56056	 0	 5304
6851	 7.10424	 7.56056	 0	 5305
6852	 7.10427	 7.56056	 0	 5306
6853	 7.10429	 7.56056	 0	 5306
6854	 7.10441	 7.56056	 0	 5305
6855	 7.10444	 7.56056	 0	 5306
6856	 7.10446	 7.56056	 0	 5307
6857	 7.10448	 7.56056	 0	 5308
6858	 7.10451	 7.56056	 0	 5309
6859	 7.10469	 7.56056	 0	 5310
6860	 7.1047	 7.56056	 0	 5311
6861	 7.10471	 7.56056	 0	 5312
6862	 7.10485	 7.56056	 0	 5311
6863	 7.1049	 7.56056	 0	 5312
6864	 7.1049	 7.56056	 0	 5313
6865	 7.1049	 7.56056	 0	 5314
6866	 7.10494	 7.56056	 0	 5315
6867	 7.10495	 7.56056	 0	 5314
6868	 7.10499	 7.56056	 0	 5315
6869	 7.10508	 7.56056	 0	 5316
6870	 7.10508	 7.56056	 0	 5317
6871	 7.10509	 7.56056	 0	 5316
6872	 7.1051	 7.56056	 0	 5317
6873	 7.10519	 7.56056	 0	 5318
6874	 7.10526	 7.56056	 0	 5319
6875	 7.10528	 7.56056	 0	 5318
6876	 7.10528	 7.56056	 0	 5319
6877	 7.10529	 7.56056	 0	 5320
6878	 7.10532	 7.56056	 0	 5321
6879	 7.10539	 7.56056	 0	 5322
6880	 7.10543	 7.56056	 0	 5323
6881	 7.10546	 7.56056	 0	 5323
6882	 7.10549	 7.56056	 0	 5324
6883	 7.1055	 7.56056	 0	 5325
6884	 7.10563	 7.56056	 0	 5326
6885	 7.10576	 7.56056	 0	 5327
6886	 7.10577	 7.56056	 0	 5328
6887	 7.10578	 7.56056	 0	 5328
6888	 7.10583	 7.56056	 0	 5328
6889	 7.10592	 7.56056	 0	 5329
6890	 7.10596	 7.56056	 0	 5330
6891	 7.10603	 7.56056	 0	 5331
6892	 7.10603	 7.56056	 0	 5332
6893	 7.10604	 7.56056	 0	 5333
6894	 7.10605	 7.56056	 0	 5332
6895	 7.10612	 7.56056	 0	 5333
6896	 7.10612	 7.56056	 0	 5334
6897	 7.10617	 7.56056	 0	 5335
6898	 7.10618	 7.56056	 0	 5336
6899	 7.10618	 7.56056	 0	 5337
6900	 7.10625	 7.56056	 0	 5338
6901	 7.10643	 7.56056	 0	 5339
6902	 7.10652	 7.56056	 0	 5340
6903	 7.10652	 7.56056	 0	 5341
6904	 7.10654	 7.56056	 0	 5342
6905	 7.10655	 7.56056	 0	 5343
6906	 7.10661	 7.56056	 0	 5344
6907	 7.10662	 7.56056	 0	 5345
6908	 7.10668	 7.56056	 0	 5346
6909	 7.10677	 7.56056	 0	 5347
6910	 7.1068	 7.56056	 0	 5346
6911	 7.10683	 7.56056	 0	 5347
6912	 7.10683	 7.56056	 0	 5348
6913	 7.10687	 7.56056	 0	 5349
6914	 7.10688	 7.56056	 0	 5350
6915	 7.1069	 7.56056	 0	 5351
6916	 7.10693	 7.56056	 0	 5352
6917	 7.10694	 7.56056	 0	 5353
6918	 7.10702	 7.56056	 0	 5354
6919	 7.10703	 7.56056	 0	 5355
6920	 7.10704	 7.56056	 0	 5356
6921	 7.10707	 7.56056	 0	 5356
6922	 7.10708	 7.56056	 0	 5357
6923	 7.10714	 7.56056	 0	 5358
6924	 7.10717	 7.56056	 0	 5359
6925	 7.10718	 7.56056	 0	 5360
6926	 7.10718	 7.56056	 0	 5361
6927	 7.10722	 7.56056	 0	 5362
6928	 7.10722	 7.56056	 0	 5363
6929	 7.10724	 7.56056	 0	 5364
6930	 7.1073	 7.56056	 0	 5365
6931	 7.10732	 7.56056	 0	 5366
6932	 7.1075	 7.56056	 0	 5367
6933	 7.10752	 7.56056	 0	 5368
6934	 7.10761	 7.56056	 0	 5369
6935	 7.10762	 7.56056	 0	 5368
6936	 7.10768	 7.56056	 0	 5369
6937	 7.10778	 7.56056	 0	 5370
6938	 7.10779	 7.56056	 0	 5371
6939	 7.10789	 7.56056	 0	 5372
6940	 7.10798	 7.56056	 0	 5372
6941	 7.108	 7.56056	 0	 5372
6942	 7.10805	 7.56056	 0	 5373
6943	 7.10805	 7.56056	 0	 5374
6944	 7.10829	 7.56056	 0	 5375
6945	 7.10847	 7.56056	 0	 5376
6946	 7.10847	 7.56056	 0	 5377
6947	 7.10847	 7.56056	 0	 5378
6948	 7.10849	 7.56056	 0	 5379
6949	 7.10853	 7.56056	 0	 5380
6950	 7.10866	 7.56056	 0	 5381
6951	 7.10879	 7.56056	 0	 5382
6952	 7.10882	 7.56056	 0	 5383
6953	 7.10894	 7.56056	 0	 5382
6954	 7.10896	 7.56056	 0	 5383
6955	 7.10913	 7.56056	 0	 5384
6956	 7.10923	 7.56056	 0	 5385
6957	 7.10923	 7.56056	 0	 5386
6958	 7.10928	 7.56056	 0	 5387
6959	 7.1093	 7.56056	 0	 5387
6960	 7.10931	 7.56056	 0	 5388
6961	 7.10933	 7.56056	 0	 5389
6962	 7.10934	 7.56056	 0	 5390
6963	 7.1094	 7.56056	 0	 5391
6964	 7.10942	 7.56056	 0	 5392
6965	 7.10945	 7.56056	 0	 5393
6966	 7.10947	 7.56056	 0	 5394
6967	 7.10958	 7.56056	 0	 5395
6968	 7.10959	 7.56056	 0	 5396
6969	 7.10962	 7.56056	 0	 5397
6970	 7.10963	 7.56056	 0	 5398
6971	 7.10965	 7.56056	 0	 5399
6972	 7.10966	 7.56056	 0	 5400
6973	 7.1097	 7.56056	 0	 5401
6974	 7.10975	 7.56056	 0	 5402
6975	 7.10976	 7.56056	 0	 5403
6976	 7.10978	 7.56056	 0	 5404
6977	 7.1098	 7.56056	 0	 5405
6978	 7.10982	 7.56056	 0	 5406
6979	 7.10982	 7.56056	 0	 5407
6980	 7.10984	 7.56056	 0	 5408
6981	 7.10985	 7.56056	 0	 5409
6982	 7.10989	 7.56056	 0	 5410
6983	 7.1099	 7.56056	 0	 5411
6984	 7.10993	 7.56056	 0	 5412
6985	 7.10996	 7.56056	 0	 5413
6986	 7.10997	 7.56056	 0	 5414
6987	 7.11002	 7.56056	 0	 5414
6988	 7.11004	 7.56056	 0	 5415
6989	 7.11006	 7.56056	 0	 5416
6990	 7.11009	 7.56056	 0	 5417
6991	 7.11009	 7.56056	 0	 5418
6992	 7.11013	 7.56056	 0	 5419
6993	 7.11016	 7.56056	 0	 5418
6994	 7.11016	 7.56056	 0	 5419
6995	 7.11017	 7.56056	 0	 5420
6996	 7.11022	 7.56056	 0	 5421
6997	 7.11022	 7.56056	 0	 5420
6998	 7.11027	 7.56056	 0	 5421
6999	 7.1103	 7.56056	 0	 5422
7000	 7.11031	 7.56056	 0	 5423
7001	 7.11038	 7.56056	 0	 5424
7002	 7.11041	 7.56056	 0	 5425
7003	 7.11041	 7.56056	 0	 5426
7004	 7.11046	 7.56056	 0	 5427
7005	 7.11048	 7.56056	 0	 5428
7006	 7.11049	 7.56056	 0	 5429
7007	 7.11054	 7.56056	 0	 5430
7008	 7.11058	 7.56056	 0	 5431
7009	 7.11063	 7.56056	 0	 5432
7010	 7.11069	 7.56056	 0	 5432
7011	 7.11088	 7.56056	 0	 5433
7012	 7.11093	 7.56056	 0	 5433
7013	 7.11098	 7.56056	 0	 5434
7014	 7.11109	 7.56056	 0	 5435
7015	 7.11112	 7.56056	 0	 5436
7016	 7.11124	 7.56056	 0	 5437
7017	 7.11131	 7.56056	 0	 5436
7018	 7.11135	 7.56056	 0	 5437
7019	 7.1114	 7.56056	 0	 5438
7020	 7.1114	 7.56056	 0	 5439
7021	 7.11152	 7.56056	 0	 5440
7022	 7.11162	 7.56056	 0	 5441
7023	 7.11174	 7.56056	 0	 5442
7024	 7.11176	 7.56056	 0	 5443
7025	 7.11183	 7.56056	 0	 5442
7026	 7.11185	 7.56056	 0	 5443
7027	 7.11187	 7.56056	 0	 5444
7028	 7.11191	 7.56056	 0	 5443
7029	 7.11198	 7.56056	 0	 5443
7030	 7.11198	 7.56056	 0	 5444
7031	 7.11205	 7.56056	 0	 5445
7032	 7.11218	 7.56056	 0	 5446
7033	 7.11218	 7.56056	 0	 5446
7034	 7.11229	 7.56056	 0	 5447
7035	 7.11241	 7.56056	 0	 5448
7036	 7.11244	 7.56056	 0	 5448
7037	 7.11244	 7.56056	 0	 5447
7038	 7.11245	 7.56056	 0	 5448
7039	 7.11248	 7.56056	 0	 5449
7040	 7.11248	 7.56056	 0	 5450
7041	 7.11249	 7.56056	 0	 5451
7042	 7.1125	 7.56056	 0	 5452
7043	 7.11253	 7.56056	 0	 5453
7044	 7.11259	 7.56056	 0	 5454
7045	 7.11264	 7.56056	 0	 5455
7046	 7.11277	 7.56056	 0	 5454
7047	 7.11277	 7.56056	 0	 5455
7048	 7.11278	 7.56056	 0	 5456
7049	 7.11281	 7.56056	 0	 5457
7050	 7.11282	 7.56056	 0	 5458
7051	 7.11284	 7.56056	 0	 5459
7052	 7.11299	 7.56056	 0	 5460
7053	 7.11304	 7.56056	 0	 5461
7054	 7.11311	 7.56056	 0	 5462
7055	 7.11318	 7.56056	 0	 5463
7056	 7.11323	 7.56056	 0	 5464
7057	 7.11339	 7.56056	 0	 5465
7058	 7.11346	 7.56056	 0	 5466
7059	 7.11353	 7.56056	 0	 5467
7060	 7.11354	 7.56056	 0	 5466
7061	 7.11355	 7.56056	 0	 5467
7062	 7.1136	 7.56056	 0	 5468
7063	 7.1136	 7.56056	 0	 5468
7064	 7.11362	 7.56056	 0	 5469
7065	 7.11365	 7.56056	 0	 5470
7066	 7.11366	 7.56056	 0	 5471
7067	 7.11373	 7.56056	 0	 5472
7068	 7.11391	 7.56056	 0	 5473
7069	 7.11392	 7.56056	 0	 5474
7070	 7.11408	 7.56056	 0	 5475
7071	 7.11409	 7.56056	 0	 5474
7072	 7.1141	 7.56056	 0	 5475
7073	 7.11411	 7.56056	 0	 5476
7074	 7.11415	 7.56056	 0	 5477
7075	 7.11415	 7.56056	 0	 5478
7076	 7.11418	 7.56056	 0	 5478
7077	 7.11426	 7.56056	 0	 5479
7078	 7.11435	 7.56056	 0	 5480
7079	 7.11436	 7.56056	 0	 5481
7080	 7.11452	 7.56056	 0	 5482
7081	 7.11453	 7.56056	 0	 5483
7082	 7.11453	 7.56056	 0	 5484
7083	 7.11466	 7.56056	 0	 5485
7084	 7.11466	 7.56056	 0	 5486
7085	 7.11467	 7.56056	 0	 5487
7086	 7.11468	 7.56056	 0	 5487
7087	 7.11471	 7.56056	 0	 5488
7088	 7.11474	 7.56056	 0	 5489
7089	 7.11481	 7.56056	 0	 5489
7090	 7.11481	 7.56056	 0	 5490
7091	 7.11485	 7.56056	 0	 5491
7092	 7.11487	 7.56056	 0	 5492
7093	 7.11489	 7.56056	 0	 5493
7094	 7.1149	 7.56056	 0	 5494
7095	 7.11494	 7.56056	 0	 5495
7096	 7.11498	 7.56056	 0	 5496
7097	 7.11508	 7.56056	 0	 5497
7098	 7.11515	 7.56056	 0	 5498
7099	 7.11524	 7.56056	 0	 5499
7100	 7.11528	 7.56056	 0	 5498
7101	 7.11528	 7.56056	 0	 5499
7102	 7.11529	 7.56056	 0	 5500
7103	 7.1153	 7.56056	 0	 5501
7104	 7.11531	 7.56056	 0	 5500
7105	 7.11532	 7.56056	 0	 5501
7106	 7.11538	 7.56056	 0	 5502
7107	 7.1154	 7.56056	 0	 5503
7108	 7.11552	 7.56056	 0	 5504
7109	 7.11555	 7.56056	 0	 5505
7110	 7.11557	 7.56056	 0	 5506
7111	 7.11558	 7.56056	 0	 5507
7112	 7.11559	 7.56056	 0	 5508
7113	 7.11563	 7.56056	 0	 5509
7114	 7.1157	 7.56056	 0	 5510
7115	 7.11572	 7.56056	 0	 5511
7116	 7.11574	 7.56056	 0	 5512
7117	 7.11577	 7.56056	 0	 5513
7118	 7.11578	 7.56056	 0	 5514
7119	 7.1158	 7.56056	 0	 5515
7120	 7.11583	 7.56056	 0	 5514
7121	 7.11583	 7.56056	 0	 5515
7122	 7.11583	 7.56056	 0	 5516
7123	 7.11586	 7.56056	 0	 5517
7124	 7.11591	 7.56056	 0	 5518
7125	 7.11593	 7.56056	 0	 5518
7126	 7.11594	 7.56056	 0	 5519
7127	 7.11594	 7.56056	 0	 5520
7128	 7.11595	 7.56056	 0	 5521
7129	 7.11596	 7.56056	 0	 5521
7130	 7.11598	 7.56056	 0	 5522
7131	 7.11604	 7.56056	 0	 5523
7132	 7.1161	 7.56056	 0	 5524
7133	 7.11616	 7.56056	 0	 5523
7134	 7.11622	 7.56056	 0	 5524
7135	 7.11623	 7.56056	 0	 5523
7136	 7.1163	 7.56056	 0	 5524
7137	 7.11636	 7.56056	 0	 5525
7138	 7.11644	 7.56056	 0	 5524
7139	 7.11648	 7.56056	 0	 5525
7140	 7.11652	 7.56056	 0	 5526
7141	 7.11653	 7.56056	 0	 5527
7142	 7.11656	 7.56056	 0	 5528
7143	 7.11667	 7.56056	 0	 5529
7144	 7.11672	 7.56056	 0	 5528
7145	 7.11672	 7.56056	 0	 5529
7146	 7.11673	 7.56056	 0	 5530
7147	 7.11674	 7.56056	 0	 5531
7148	 7.11675	 7.56056	 0	 5532
7149	 7.11677	 7.56056	 0	 5533
7150	 7.11678	 7.56056	 0	 5534
7151	 7.11682	 7.56056	 0	 5535
7152	 7.1169	 7.56056	 0	 5536
7153	 7.11695	 7.56056	 0	 5537
7154	 7.11696	 7.56056	 0	 5538
7155	 7.117	 7.56056	 0	 5539
7156	 7.11701	 7.56056	 0	 5540
7157	 7.11719	 7.56056	 0	 5541
7158	 7.11723	 7.56056	 0	 5542
7159	 7.11727	 7.56056	 0	 5543
7160	 7.11728	 7.56056	 0	 5544
7161	 7.1173	 7.56056	 0	 5545
7162	 7.11736	 7.56056	 0	 5546
7163	 7.1174	 7.56056	 0	 5547
7164	 7.11743	 7.56056	 0	 5548
7165	 7.11744	 7.56056	 0	 5549
7166	 7.11744	 7.56056	 0	 5550
7167	 7.11751	 7.56056	 0	 5551
7168	 7.11757	 7.56056	 0	 5552
7169	 7.11757	 7.56056	 0	 5551
7170	 7.11765	 7.56056	 0	 5552
7171	 7.11773	 7.56056	 0	 5553
7172	 7.11774	 7.56056	 0	 5554
7173	 7.11775	 7.56056	 0	 5555
7174	 7.11776	 7.56056	 0	 5556
7175	 7.11777	 7.56056	 0	 5557
7176	 7.11787	 7.56056	 0	 5558
7177	 7.11791	 7.56056	 0	 5559
7178	 7.11799	 7.56056	 0	 5560
7179	 7.11807	 7.56056	 0	 5561
7180	 7.1181	 7.56056	 0	 5562
7181	 7.11812	 7.56056	 0	 5563
7182	 7.11825	 7.56056	 0	 5563
7183	 7.11826	 7.56056	 0	 5564
7184	 7.11827	 7.56056	 0	 5565
7185	 7.11832	 7.56056	 0	 5566
7186	 7.1184	 7.56056	 0	 5566
7187	 7.11841	 7.56056	 0	 5567
7188	 7.11844	 7.56056	 0	 5568
7189	 7.1186	 7.56056	 0	 5567
7190	 7.11863	 7.56056	 0	 5568
7191	 7.11866	 7.56056	 0	 5569
7192	 7.11868	 7.56056	 0	 5570
7193	 7.11868	 7.56056	 0	 5571
7194	 7.11871	 7.56056	 0	 5572
7195	 7.11875	 7.56056	 0	 5573
7196	 7.11878	 7.56056	 0	 5574
7197	 7.11884	 7.56056	 0	 5575
7198	 7.11887	 7.56056	 0	 5576
7199	 7.11892	 7.56056	 0	 5577
7200	 7.11894	 7.56056	 0	 5578
7201	 7.11899	 7.56056	 0	 5579
7202	 7.11903	 7.56056	 0	 5580
7203	 7.11909	 7.56056	 0	 5581
7204	 7.1191	 7.56056	 0	 5582
7205	 7.11912	 7.56056	 0	 5583
7206	 7.11912	 7.56056	 0	 5584
7207	 7.11915	 7.56056	 0	 5585
7208	 7.11918	 7.56056	 0	 5586
7209	 7.11918	 7.56056	 0	 5587
7210	 7.11918	 7.56056	 0	 5588
7211	 7.1192	 7.56056	 0	 5589
7212	 7.11923	 7.56056	 0	 5590
7213	 7.11943	 7.56056	 0	 5591
7214	 7.11949	 7.56056	 0	 5592
7215	 7.11951	 7.56056	 0	 5592
7216	 7.11958	 7.56056	 0	 5593
7217	 7.1197	 7.56056	 0	 5594
7218	 7.11977	 7.56056	 0	 5595
7219	 7.11977	 7.56056	 0	 5596
7220	 7.11978	 7.56056	 0	 5597
7221	 7.11981	 7.56056	 0	 5598
7222	 7.11983	 7.56056	 0	 5599
7223	 7.11985	 7.56056	 0	 5600
7224	 7.11986	 7.56056	 0	 5601
7225	 7.11987	 7.56056	 0	 5602
7226	 7.11992	 7.56056	 0	 5603
7227	 7.11995	 7.56056	 0	 5604
7228	 7.11996	 7.56056	 0	 5605
7229	 7.11997	 7.56056	 0	 5606
7230	 7.12002	 7.56056	 0	 5605
7231	 7.12004	 7.56056	 0	 5606
7232	 7.12007	 7.56056	 0	 5607
7233	 7.12008	 7.56056	 0	 5608
7234	 7.12013	 7.56056	 0	 5609
7235	 7.12015	 7.56056	 0	 5610
7236	 7.12031	 7.56056	 0	 5609
7237	 7.12034	 7.56056	 0	 5610
7238	 7.12039	 7.56056	 0	 5610
7239	 7.1204	 7.56056	 0	 5610
7240	 7.12041	 7.56056	 0	 5611
7241	 7.12041	 7.56056	 0	 5612
7242	 7.12044	 7.56056	 0	 5613
7243	 7.12045	 7.56056	 0	 5614
7244	 7.12053	 7.56056	 0	 5615
7245	 7.12059	 7.56056	 0	 5616
7246	 7.12067	 7.56056	 0	 5617
7247	 7.1207	 7.56056	 0	 5618
7248	 7.12078	 7.56056	 0	 5619
7249	 7.12095	 7.56056	 0	 5620
7250	 7.12109	 7.56056	 0	 5621
7251	 7.12111	 7.56056	 0	 5622
7252	 7.12118	 7.56056	 0	 5623
7253	 7.12126	 7.56056	 0	 5624
7254	 7.12127	 7.56056	 0	 5625
7255	 7.1213	 7.56056	 0	 5626
7256	 7.12132	 7.56056	 0	 5627
7257	 7.12133	 7.56056	 0	 5628
7258	 7.12139	 7.56056	 0	 5629
7259	 7.12142	 7.56056	 0	 5630
7260	 7.12146	 7.56056	 0	 5631
7261	 7.12151	 7.56056	 0	 5632
7262	 7.12154	 7.56056	 0	 5633
7263	 7.12156	 7.56056	 0	 5634
7264	 7.1216	 7.56056	 0	 5635
7265	 7.12162	 7.56056	 0	 5636
7266	 7.12164	 7.56056	 0	 5637
7267	 7.12168	 7.56056	 0	 5638
7268	 7.12177	 7.56056	 0	 5639
7269	 7.12179	 7.56056	 0	 5640
7270	 7.12184	 7.56056	 0	 5641
7271	 7.12187	 7.56056	 0	 5640
7272	 7.12188	 7.56056	 0	 5641
7273	 7.12191	 7.56056	 0	 5642
7274	 7.12192	 7.56056	 0	 5643
7275	 7.122	 7.56056	 0	 5644
7276	 7.12206	 7.56056	 0	 5644
7277	 7.12221	 7.56056	 0	 5643
7278	 7.12222	 7.56056	 0	 5644
7279	 7.12226	 7.56056	 0	 5645
7280	 7.12229	 7.56056	 0	 5646
7281	 7.1224	 7.56056	 0	 5647
7282	 7.12261	 7.56056	 0	 5648
7283	 7.12266	 7.56056	 0	 5649
7284	 7.12269	 7.56056	 0	 5650
7285	 7.1228	 7.56056	 0	 5651
7286	 7.12282	 7.56056	 0	 5652
7287	 7.12283	 7.56056	 0	 5653
7288	 7.12284	 7.56056	 0	 5652
7289	 7.12287	 7.56056	 0	 5653
7290	 7.12291	 7.56056	 0	 5654
7291	 7.12295	 7.56056	 0	 5655
7292	 7.12297	 7.56056	 0	 5656
7293	 7.12298	 7.56056	 0	 5657
7294	 7.12304	 7.56056	 0	 5658
7295	 7.12312	 7.56056	 0	 5659
7296	 7.12319	 7.56056	 0	 5660
7297	 7.12325	 7.56056	 0	 5659
7298	 7.12326	 7.56056	 0	 5660
7299	 7.12329	 7.56056	 0	 5661
7300	 7.12335	 7.56056	 0	 5662
7301	 7.12348	 7.56056	 0	 5663
7302	 7.12358	 7.56056	 0	 5664
7303	 7.12361	 7.56056	 0	 5665
7304	 7.12367	 7.56056	 0	 5666
7305	 7.12371	 7.56056	 0	 5667
7306	 7.12372	 7.56056	 0	 5668
7307	 7.12383	 7.56056	 0	 5669
7308	 7.12392	 7.56056	 0	 5670
7309	 7.12392	 7.56056	 0	 5671
7310	 7.12392	 7.56056	 0	 5672
7311	 7.124	 7.56056	 0	 5671
7312	 7.12402	 7.56056	 0	 5672
7313	 7.1242	 7.56056	 0	 5673
7314	 7.12424	 7.56056	 0	 5674
7315	 7.12425	 7.56056	 0	 5675
7316	 7.12434	 7.56056	 0	 5676
7317	 7.12434	 7.56056	 0	 5677
7318	 7.12442	 7.56056	 0	 5678
7319	 7.12455	 7.56056	 0	 5679
7320	 7.12458	 7.56056	 0	 5680
7321	 7.12465	 7.56056	 0	 5681
7322	 7.12465	 7.56056	 0	 5682
7323	 7.12469	 7.56056	 0	 5683
7324	 7.1247	 7.56056	 0	 5684
7325	 7.12471	 7.56056	 0	 5685
7326	 7.12478	 7.56056	 0	 5686
7327	 7.1248	 7.56056	 0	 5687
7328	 7.12482	 7.56056	 0	 5688
7329	 7.12483	 7.56056	 0	 5689
7330	 7.12487	 7.56056	 0	 5690
7331	 7.12491	 7.56056	 0	 5691
7332	 7.12503	 7.56056	 0	 5692
7333	 7.12506	 7.56056	 0	 5693
7334	 7.12507	 7.56056	 0	 5693
7335	 7.12512	 7.56056	 0	 5692
7336	 7.12515	 7.56056	 0	 5693
7337	 7.12525	 7.56056	 0	 5694
7338	 7.12527	 7.56056	 0	 5695
7339	 7.12531	 7.56056	 0	 5696
7340	 7.12531	 7.56056	 0	 5696
7341	 7.12535	 7.56056	 0	 5697
7342	 7.1255	 7.56056	 0	 5698
7343	 7.12553	 7.56056	 0	 5699
7344	 7.12556	 7.56056	 0	 5700
7345	 7.12563	 7.56056	 0	 5701
7346	 7.12565	 7.56056	 0	 5701
7347	 7.12566	 7.56056	 0	 5702
7348	 7.12568	 7.56056	 0	 5703
7349	 7.12579	 7.56056	 0	 5704
7350	 7.12582	 7.56056	 0	 5705
7351	 7.12583	 7.56056	 0	 5706
7352	 7.12583	 7.56056	 0	 5707
7353	 7.12589	 7.56056	 0	 5708
7354	 7.12591	 7.56056	 0	 5708
7355	 7.12596	 7.56056	 0	 5709
7356	 7.12596	 7.56056	 0	 5710
7357	 7.12606	 7.56056	 0	 5711
7358	 7.12607	 7.56056	 0	 5712
7359	 7.12611	 7.56056	 0	 5713
7360	 7.12612	 7.56056	 0	 5714
7361	 7.12616	 7.56056	 0	 5715
7362	 7.12618	 7.56056	 0	 5716
7363	 7.12629	 7.56056	 0	 5717
7364	 7.12634	 7.56056	 0	 5718
7365	 7.1264	 7.56056	 0	 5718
7366	 7.12641	 7.56056	 0	 5719
7367	 7.12645	 7.56056	 0	 5718
7368	 7.12653	 7.56056	 0	 5719
7369	 7.12653	 7.56056	 0	 5720
7370	 7.12657	 7.56056	 0	 5721
7371	 7.12661	 7.56056	 0	 5721
7372	 7.12661	 7.56056	 0	 5722
7373	 7.12665	 7.56056	 0	 5723
7374	 7.12665	 7.56056	 0	 5724
7375	 7.12667	 7.56056	 0	 5725
7376	 7.12671	 7.56056	 0	 5725
7377	 7.12675	 7.56056	 0	 5726
7378	 7.12676	 7.56056	 0	 5727
7379	 7.12676	 7.56056	 0	 5728
7380	 7.12677	 7.56056	 0	 5729
7381	 7.12681	 7.56056	 0	 5730
7382	 7.12682	 7.56056	 0	 5731
7383	 7.12682	 7.56056	 0	 5732
7384	 7.12686	 7.56056	 0	 5733
7385	 7.12692	 7.56056	 0	 5732
7386	 7.12695	 7.56056	 0	 5733
7387	 7.12703	 7.56056	 0	 5734
7388	 7.12704	 7.56056	 0	 5733
7389	 7.12718	 7.56056	 0	 5734
7390	 7.12723	 7.56056	 0	 5735
7391	 7.12727	 7.56056	 0	 5736
7392	 7.12735	 7.56056	 0	 5736
7393	 7.12742	 7.56056	 0	 5737
7394	 7.12743	 7.56056	 0	 5738
7395	 7.1275	 7.56056	 0	 5739
7396	 7.12752	 7.56056	 0	 5740
7397	 7.12753	 7.56056	 0	 5741
7398	 7.12757	 7.56056	 0	 5742
7399	 7.12758	 7.56056	 0	 5743
7400	 7.1276	 7.56056	 0	 5743
7401	 7.12768	 7.56056	 0	 5744
7402	 7.12774	 7.56056	 0	 5745
7403	 7.12776	 7.56056	 0	 5746
7404	 7.12798	 7.56056	 0	 5747
7405	 7.12799	 7.56056	 0	 5748
7406	 7.12801	 7.56056	 0	 5747
7407	 7.12803	 7.56056	 0	 5748
7408	 7.12805	 7.56056	 0	 5749
7409	 7.12807	 7.56056	 0	 5750
7410	 7.12811	 7.56056	 0	 5751
7411	 7.12814	 7.56056	 0	 5752
7412	 7.12819	 7.56056	 0	 5753
7413	 7.12826	 7.56056	 0	 5754
7414	 7.12837	 7.56056	 0	 5755
7415	 7.12847	 7.56056	 0	 5754
7416	 7.1285	 7.56056	 0	 5755
7417	 7.12851	 7.56056	 0	 5754
7418	 7.12855	 7.56056	 0	 5753
7419	 7.12872	 7.56056	 0	 5754
7420	 7.12875	 7.56056	 0	 5755
7421	 7.12877	 7.56056	 0	 5756
7422	 7.12885	 7.56056	 0	 5757
7423	 7.12889	 7.56056	 0	 5758
7424	 7.12892	 7.56056	 0	 5759
7425	 7.12893	 7.56056	 0	 5760
7426	 7.12893	 7.56056	 0	 5761
7427	 7.12893	 7.56056	 0	 5762
7428	 7.12894	 7.56056	 0	 5763
7429	 7.12906	 7.56056	 0	 5764
7430	 7.12917	 7.56056	 0	 5763
7431	 7.1292	 7.56056	 0	 5764
7432	 7.12921	 7.56056	 0	 5765
7433	 7.12921	 7.56056	 0	 5766
7434	 7.12926	 7.56056	 0	 5767
7435	 7.12927	 7.56056	 0	 5768
7436	 7.12942	 7.56056	 0	 5769
7437	 7.12944	 7.56056	 0	 5770
7438	 7.12946	 7.56056	 0	 5770
7439	 7.12962	 7.56056	 0	 5771
7440	 7.12962	 7.56056	 0	 5772
7441	 7.12968	 7.56056	 0	 5773
7442	 7.12975	 7.56056	 0	 5774
7443	 7.12981	 7.56056	 0	 5775
7444	 7.12983	 7.56056	 0	 5776
7445	 7.12984	 7.56056	 0	 5777
7446	 7.12988	 7.56056	 0	 5778
7447	 7.12989	 7.56056	 0	 5779
7448	 7.12999	 7.56056	 0	 5780
7449	 7.13003	 7.56056	 0	 5781
7450	 7.13007	 7.56056	 0	 5782
7451	 7.13025	 7.56056	 0	 5783
7452	 7.13026	 7.56056	 0	 5784
7453	 7.13027	 7.56056	 0	 5785
7454	 7.13029	 7.56056	 0	 5786
7455	 7.13032	 7.56056	 0	 5787
7456	 7.13037	 7.56056	 0	 5788
7457	 7.1305	 7.56056	 0	 5788
7458	 7.13066	 7.56056	 0	 5788
7459	 7.13067	 7.56056	 0	 5789
7460	 7.13068	 7.56056	 0	 5790
7461	 7.13071	 7.56056	 0	 5791
7462	 7.13072	 7.56056	 0	 5792
7463	 7.1308	 7.56056	 0	 5791
7464	 7.13083	 7.56056	 0	 5790
7465	 7.13091	 7.56056	 0	 5790
7466	 7.13095	 7.56056	 0	 5791
7467	 7.13101	 7.56056	 0	 5792
7468	 7.13113	 7.56056	 0	 5793
7469	 7.13115	 7.56056	 0	 5794
7470	 7.13116	 7.56056	 0	 5795
7471	 7.13118	 7.56056	 0	 5796
7472	 7.13119	 7.56056	 0	 5797
7473	 7.13121	 7.56056	 0	 5798
7474	 7.13122	 7.56056	 0	 5799
7475	 7.13124	 7.56056	 0	 5798
7476	 7.13129	 7.56056	 0	 5799
7477	 7.1313	 7.56056	 0	 5798
7478	 7.13133	 7.56056	 0	 5799
7479	 7.13133	 7.56056	 0	 5800
7480	 7.13135	 7.56056	 0	 5801
7481	 7.13135	 7.56056	 0	 5802
7482	 7.13135	 7.56056	 0	 5803
7483	 7.13135	 7.56056	 0	 5804
7484	 7.13136	 7.56056	 0	 5804
7485	 7.13142	 7.56056	 0	 5805
7486	 7.13158	 7.56056	 0	 5806
7487	 7.13166	 7.56056	 0	 5807
7488	 7.13172	 7.56056	 0	 5808
7489	 7.13177	 7.56056	 0	 5809
7490	 7.13184	 7.56056	 0	 5808
7491	 7.13185	 7.56056	 0	 5809
7492	 7.13186	 7.56056	 0	 5810
7493	 7.13187	 7.56056	 0	 5811
7494	 7.13217	 7.56056	 0	 5812
7495	 7.13217	 7.56056	 0	 5813
7496	 7.13225	 7.56056	 0	 5814
7497	 7.1323	 7.56056	 0	 5815
7498	 7.13238	 7.56056	 0	 5816
7499	 7.13238	 7.56056	 0	 5817
7500	 7.1324	 7.56056	 0	 5818
7501	 7.13253	 7.56056	 0	 5819
7502	 7.13254	 7.56056	 0	 5820
7503	 7.13256	 7.56056	 0	 5821
7504	 7.13268	 7.56056	 0	 5822
7505	 7.1327	 7.56056	 0	 5823
7506	 7.13273	 7.56056	 0	 5824
7507	 7.13277	 7.56056	 0	 5825
7508	 7.13277	 7.56056	 0	 5826
7509	 7.13277	 7.56056	 0	 5827
7510	 7.13283	 7.56056	 0	 5828
7511	 7.13292	 7.56056	 0	 5829
7512	 7.13295	 7.56056	 0	 5830
7513	 7.13296	 7.56056	 0	 5831
7514	 7.13297	 7.56056	 0	 5832
7515	 7.13299	 7.56056	 0	 5833
7516	 7.13306	 7.56056	 0	 5834
7517	 7.13307	 7.56056	 0	 5835
7518	 7.1331	 7.56056	 0	 5836
7519	 7.13311	 7.56056	 0	 5837
7520	 7.13314	 7.56056	 0	 5838
7521	 7.13314	 7.56056	 0	 5839
7522	 7.13319	 7.56056	 0	 5839
7523	 7.13322	 7.56056	 0	 5840
7524	 7.13326	 7.56056	 0	 5841
7525	 7.13332	 7.56056	 0	 5842
7526	 7.13337	 7.56056	 0	 5843
7527	 7.13339	 7.56056	 0	 5844
7528	 7.13341	 7.56056	 0	 5845
7529	 7.13353	 7.56056	 0	 5845
7530	 7.13362	 7.56056	 0	 5845
7531	 7.13363	 7.56056	 0	 5846
7532	 7.13368	 7.56056	 0	 5847
7533	 7.13374	 7.56056	 0	 5848
7534	 7.13378	 7.56056	 0	 5849
7535	 7.13387	 7.56056	 0	 5850
7536	 7.1339	 7.56056	 0	 5851
7537	 7.13395	 7.56056	 0	 5852
7538	 7.13403	 7.56056	 0	 5852
7539	 7.13414	 7.56056	 0	 5853
7540	 7.13421	 7.56056	 0	 5854
7541	 7.13428	 7.56056	 0	 5855
7542	 7.13431	 7.56056	 0	 5854
7543	 7.13438	 7.56056	 0	 5855
7544	 7.1344	 7.56056	 0	 5856
7545	 7.13443	 7.56056	 0	 5857
7546	 7.13444	 7.56056	 0	 5858
7547	 7.13446	 7.56056	 0	 5859
7548	 7.1345	 7.56056	 0	 5860
7549	 7.13455	 7.56056	 0	 5861
7550	 7.1347	 7.56056	 0	 5862
7551	 7.13475	 7.56056	 0	 5863
7552	 7.13483	 7.56056	 0	 5864
7553	 7.13494	 7.56056	 0	 5865
7554	 7.13501	 7.56056	 0	 5866
7555	 7.13503	 7.56056	 0	 5867
7556	 7.13504	 7.56056	 0	 5868
7557	 7.1354	 7.56056	 0	 5869
7558	 7.13542	 7.56056	 0	 5868
7559	 7.13545	 7.56056	 0	 5869
7560	 7.13551	 7.56056	 0	 5870
7561	 7.13558	 7.56056	 0	 5871
7562	 7.13573	 7.56056	 0	 5872
7563	 7.13574	 7.56056	 0	 5873
7564	 7.13575	 7.56056	 0	 5874
7565	 7.13576	 7.56056	 0	 5875
7566	 7.13577	 7.56056	 0	 5876
7567	 7.13582	 7.56056	 0	 5877
7568	 7.13587	 7.56056	 0	 5878
7569	 7.13587	 7.56056	 0	 5879
7570	 7.13588	 7.56056	 0	 5880
7571	 7.13596	 7.56056	 0	 5881
7572	 7.136	 7.56056	 0	 5882
7573	 7.136	 7.56056	 0	 5883
7574	 7.13607	 7.56056	 0	 5884
7575	 7.1362	 7.56056	 0	 5885
7576	 7.13626	 7.56056	 0	 5886
7577	 7.13638	 7.56056	 0	 5887
7578	 7.1364	 7.56056	 0	 5888
7579	 7.13642	 7.56056	 0	 5889
7580	 7.13644	 7.56056	 0	 5890
7581	 7.13645	 7.56056	 0	 5890
7582	 7.13669	 7.56056	 0	 5891
7583	 7.13671	 7.56056	 0	 5892
7584	 7.13673	 7.56056	 0	 5893
7585	 7.13674	 7.56056	 0	 5894
7586	 7.13675	 7.56056	 0	 5894
7587	 7.13677	 7.56056	 0	 5895
7588	 7.13681	 7.56056	 0	 5896
7589	 7.13682	 7.56056	 0	 5897
7590	 7.13684	 7.56056	 0	 5897
7591	 7.13685	 7.56056	 0	 5898
7592	 7.13695	 7.56056	 0	 5899
7593	 7.13697	 7.56056	 0	 5900
7594	 7.13699	 7.56056	 0	 5901
7595	 7.13701	 7.56056	 0	 5902
7596	 7.13703	 7.56056	 0	 5903
7597	 7.13712	 7.56056	 0	 5904
7598	 7.13721	 7.56056	 0	 5905
7599	 7.13741	 7.56056	 0	 5906
7600	 7.13746	 7.56056	 0	 5907
7601	 7.1375	 7.56056	 0	 5908
7602	 7.13757	 7.56056	 0	 5907
7603	 7.1376	 7.56056	 0	 5908
7604	 7.13765	 7.56056	 0	 5909
7605	 7.13767	 7.56056	 0	 5910
7606	 7.13772	 7.56056	 0	 5911
7607	 7.13776	 7.56056	 0	 5912
7608	 7.13783	 7.56056	 0	 5913
7609	 7.13787	 7.56056	 0	 5913
7610	 7.1379	 7.56056	 0	 5914
7611	 7.13793	 7.56056	 0	 5915
7612	 7.13793	 7.56056	 0	 5914
7613	 7.13795	 7.56056	 0	 5915
7614	 7.13807	 7.56056	 0	 5915
7615	 7.13811	 7.56056	 0	 5916
7616	 7.13814	 7.56056	 0	 5915
7617	 7.13818	 7.56056	 0	 5916
7618	 7.13819	 7.56056	 0	 5917
7619	 7.13843	 7.56056	 0	 5918
7620	 7.13846	 7.56056	 0	 5919
7621	 7.13849	 7.56056	 0	 5920
7622	 7.13849	 7.56056	 0	 5921
7623	 7.13854	 7.56056	 0	 5922
7624	 7.13854	 7.56056	 0	 5923
7625	 7.13856	 7.56056	 0	 5924
7626	 7.13857	 7.56056	 0	 5925
7627	 7.1386	 7.56056	 0	 5924
7628	 7.1388	 7.56056	 0	 5925
7629	 7.13881	 7.56056	 0	 5926
7630	 7.13885	 7.56056	 0	 5927
7631	 7.13888	 7.56056	 0	 5928
7632	 7.13892	 7.56056	 0	 5929
7633	 7.13896	 7.56056	 0	 5929
7634	 7.13896	 7.56056	 0	 5930
7635	 7.13897	 7.56056	 0	 5931
7636	 7.13898	 7.56056	 0	 5930
7637	 7.13899	 7.56056	 0	 5931
7638	 7.13904	 7.56056	 0	 5931
7639	 7.13909	 7.56056	 0	 5932
7640	 7.13917	 7.56056	 0	 5933
7641	 7.13925	 7.56056	 0	 5934
7642	 7.1393	 7.56056	 0	 5935
7643	 7.13931	 7.56056	 0	 5936
7644	 7.13932	 7.56056	 0	 5937
7645	 7.13935	 7.56056	 0	 5938
7646	 7.13939	 7.56056	 0	 5939
7647	 7.13941	 7.56056	 0	 5940
7648	 7.13944	 7.56056	 0	 5941
7649	 7.13946	 7.56056	 0	 5942
7650	 7.13952	 7.56056	 0	 5943
7651	 7.13954	 7.56056	 0	 5942
7652	 7.1396	 7.56056	 0	 5943
7653	 7.13961	 7.56056	 0	 5944
7654	 7.13963	 7.56056	 0	 5945
7655	 7.13966	 7.56056	 0	 5946
7656	 7.13967	 7.56056	 0	 5947
7657	 7.13968	 7.56056	 0	 5948
7658	 7.13968	 7.56056	 0	 5949
7659	 7.13974	 7.56056	 0	 5948
7660	 7.1398	 7.56056	 0	 5949
7661	 7.13981	 7.56056	 0	 5950
7662	 7.13982	 7.56056	 0	 5951
7663	 7.13987	 7.56056	 0	 5951
7664	 7.13989	 7.56056	 0	 5952
7665	 7.13991	 7.56056	 0	 5953
7666	 7.13994	 7.56056	 0	 5954
7667	 7.13997	 7.56056	 0	 5955
7668	 7.14014	 7.56056	 0	 5956
7669	 7.14014	 7.56056	 0	 5957
7670	 7.14017	 7.56056	 0	 5958
7671	 7.14017	 7.56056	 0	 5959
7672	 7.14018	 7.56056	 0	 5960
7673	 7.14019	 7.56056	 0	 5961
7674	 7.1402	 7.56056	 0	 5962
7675	 7.14022	 7.56056	 0	 5963
7676	 7.14024	 7.56056	 0	 5964
7677	 7.14027	 7.56056	 0	 5964
7678	 7.14032	 7.56056	 0	 5965
7679	 7.14037	 7.56056	 0	 5966
7680	 7.14044	 7.56056	 0	 5967
7681	 7.14046	 7.56056	 0	 5968
7682	 7.14051	 7.56056	 0	 5969
7683	 7.14062	 7.56056	 0	 5968
7684	 7.14063	 7.56056	 0	 5969
7685	 7.14072	 7.56056	 0	 5970
7686	 7.14074	 7.56056	 0	 5971
7687	 7.14076	 7.56056	 0	 5972
7688	 7.1408	 7.56056	 0	 5973
7689	 7.14088	 7.56056	 0	 5974
7690	 7.1409	 7.56056	 0	 5974
7691	 7.14093	 7.56056	 0	 5973
7692	 7.141	 7.56056	 0	 5974
7693	 7.141	 7.56056	 0	 5975
7694	 7.14105	 7.56056	 0	 5976
7695	 7.14115	 7.56056	 0	 5977
7696	 7.14124	 7.56056	 0	 5978
7697	 7.14124	 7.56056	 0	 5979
7698	 7.14131	 7.56056	 0	 5980
7699	 7.14132	 7.56056	 0	 5981
7700	 7.14137	 7.56056	 0	 5982
7701	 7.14142	 7.56056	 0	 5983
7702	 7.14156	 7.56056	 0	 5984
7703	 7.14158	 7.56056	 0	 5985
7704	 7.14163	 7.56056	 0	 5984
7705	 7.14163	 7.56056	 0	 5985
7706	 7.14166	 7.56056	 0	 5984
7707	 7.14171	 7.56056	 0	 5985
7708	 7.14174	 7.56056	 0	 5986
7709	 7.14174	 7.56056	 0	 5987
7710	 7.14181	 7.56056	 0	 5988
7711	 7.14185	 7.56056	 0	 5989
7712	 7.14186	 7.56056	 0	 5990
7713	 7.14186	 7.56056	 0	 5991
7714	 7.14189	 7.56056	 0	 5991
7715	 7.14193	 7.56056	 0	 5992
7716	 7.14197	 7.56056	 0	 5993
7717	 7.14199	 7.56056	 0	 5994
7718	 7.14205	 7.56056	 0	 5995
7719	 7.14208	 7.56056	 0	 5996
7720	 7.14211	 7.56056	 0	 5997
7721	 7.14213	 7.56056	 0	 5996
7722	 7.1422	 7.56056	 0	 5997
7723	 7.14223	 7.56056	 0	 5998
7724	 7.14241	 7.56056	 0	 5999
7725	 7.14245	 7.56056	 0	 6000
7726	 7.14249	 7.56056	 0	 6001
7727	 7.14249	 7.56056	 0	 6002
7728	 7.14253	 7.56056	 0	 6003
7729	 7.14255	 7.56056	 0	 6004
7730	 7.14258	 7.56056	 0	 6005
7731	 7.14259	 7.56056	 0	 6006
7732	 7.1426	 7.56056	 0	 6005
7733	 7.14263	 7.56056	 0	 6006
7734	 7.1427	 7.56056	 0	 6007
7735	 7.14274	 7.56056	 0	 6008
7736	 7.14283	 7.56056	 0	 6009
7737	 7.14284	 7.56056	 0	 6010
7738	 7.14289	 7.56056	 0	 6009
7739	 7.14296	 7.56056	 0	 6010
7740	 7.14299	 7.56056	 0	 6011
7741	 7.1431	 7.56056	 0	 6012
7742	 7.14315	 7.56056	 0	 6012
7743	 7.14316	 7.56056	 0	 6013
7744	 7.14318	 7.56056	 0	 6014
7745	 7.14319	 7.56056	 0	 6015
7746	 7.1432	 7.56056	 0	 6016
7747	 7.14322	 7.56056	 0	 6017
7748	 7.14327	 7.56056	 0	 6018
7749	 7.14329	 7.56056	 0	 6019
7750	 7.14331	 7.56056	 0	 6020
7751	 7.14336	 7.56056	 0	 6020
7752	 7.14347	 7.56056	 0	 6021
7753	 7.14348	 7.56056	 0	 6022
7754	 7.1435	 7.56056	 0	 6023
7755	 7.14357	 7.56056	 0	 6024
7756	 7.14358	 7.56056	 0	 6025
7757	 7.14364	 7.56056	 0	 6026
7758	 7.14365	 7.56056	 0	 6027
7759	 7.14366	 7.56056	 0	 6028
7760	 7.14368	 7.56056	 0	 6028
7761	 7.14369	 7.56056	 0	 6029
7762	 7.14371	 7.56056	 0	 6030
7763	 7.14375	 7.56056	 0	 6031
7764	 7.14376	 7.56056	 0	 6032
7765	 7.14377	 7.56056	 0	 6033
7766	 7.1438	 7.56056	 0	 6034
7767	 7.14398	 7.56056	 0	 6035
7768	 7.14406	 7.56056	 0	 6036
7769	 7.14406	 7.56056	 0	 6037
7770	 7.14413	 7.56056	 0	 6038
7771	 7.14417	 7.56056	 0	 6039
7772	 7.14428	 7.56056	 0	 6038
7773	 7.14444	 7.56056	 0	 6039
7774	 7.14448	 7.56056	 0	 6040
7775	 7.14454	 7.56056	 0	 6041
7776	 7.14458	 7.56056	 0	 6042
7777	 7.14469	 7.56056	 0	 6043
7778	 7.1447	 7.56056	 0	 6044
7779	 7.14473	 7.56056	 0	 6045
7780	 7.14487	 7.56056	 0	 6046
7781	 7.14488	 7.56056	 0	 6047
7782	 7.1449	 7.56056	 0	 6047
7783	 7.14495	 7.56056	 0	 6048
7784	 7.14496	 7.56056	 0	 6049
7785	 7.145	 7.56056	 0	 6050
7786	 7.14501	 7.56056	 0	 6051
7787	 7.14504	 7.56056	 0	 6052
7788	 7.14508	 7.56056	 0	 6053
7789	 7.14512	 7.56056	 0	 6054
7790	 7.14512	 7.56056	 0	 6055
7791	 7.14512	 7.56056	 0	 6056
7792	 7.14515	 7.56056	 0	 6057
7793	 7.14516	 7.56056	 0	 6058
7794	 7.1452	 7.56056	 0	 6059
7795	 7.14522	 7.56056	 0	 6060
7796	 7.14528	 7.56056	 0	 6061
7797	 7.14531	 7.56056	 0	 6062
7798	 7.14536	 7.56056	 0	 6063
7799	 7.14546	 7.56056	 0	 6064
7800	 7.1455	 7.56056	 0	 6065
7801	 7.14568	 7.56056	 0	 6066
7802	 7.14573	 7.56056	 0	 6067
7803	 7.14579	 7.56056	 0	 6068
7804	 7.14582	 7.56056	 0	 6069
7805	 7.14586	 7.56056	 0	 6070
7806	 7.14589	 7.56056	 0	 6071
7807	 7.14592	 7.56056	 0	 6070
7808	 7.14602	 7.56056	 0	 6069
7809	 7.14608	 7.56056	 0	 6070
7810	 7.1461	 7.56056	 0	 6069
7811	 7.14614	 7.56056	 0	 6070
7812	 7.14618	 7.56056	 0	 6071
7813	 7.14619	 7.56056	 0	 6072
7814	 7.1462	 7.56056	 0	 6073
7815	 7.14623	 7.56056	 0	 6074
7816	 7.14635	 7.56056	 0	 6075
7817	 7.14639	 7.56056	 0	 6076
7818	 7.14678	 7.56056	 0	 6077
7819	 7.1468	 7.56056	 0	 6076
7820	 7.1469	 7.56056	 0	 6077
7821	 7.14691	 7.56056	 0	 6078
7822	 7.14692	 7.56056	 0	 6079
7823	 7.14693	 7.56056	 0	 6080
7824	 7.14697	 7.56056	 0	 6081
7825	 7.14703	 7.56056	 0	 6082
7826	 7.14709	 7.56056	 0	 6083
7827	 7.14714	 7.56056	 0	 6084
7828	 7.14714	 7.56056	 0	 6083
7829	 7.14717	 7.56056	 0	 6084
7830	 7.14724	 7.56056	 0	 6085
7831	 7.14727	 7.56056	 0	 6086
7832	 7.1473	 7.56056	 0	 6087
7833	 7.14755	 7.56056	 0	 6088
7834	 7.14757	 7.56056	 0	 6089
7835	 7.14767	 7.56056	 0	 6090
7836	 7.14781	 7.56056	 0	 6091
7837	 7.14785	 7.56056	 0	 6090
7838	 7.14796	 7.56056	 0	 6089
7839	 7.14797	 7.56056	 0	 6090
7840	 7.148	 7.56056	 0	 6091
7841	 7.14803	 7.56056	 0	 6092
7842	 7.14808	 7.56056	 0	 6093
7843	 7.14823	 7.56056	 0	 6094
7844	 7.1483	 7.56056	 0	 6095
7845	 7.14841	 7.56056	 0	 6096
7846	 7.14841	 7.56056	 0	 6097
7847	 7.14843	 7.56056	 0	 6098
7848	 7.1485	 7.56056	 0	 6099
7849	 7.14858	 7.56056	 0	 6100
7850	 7.14867	 7.56056	 0	 6101
7851	 7.14879	 7.56056	 0	 6102
7852	 7.1488	 7.56056	 0	 6103
7853	 7.14883	 7.56056	 0	 6104
7854	 7.14885	 7.56056	 0	 6105
7855	 7.14888	 7.56056	 0	 6106
7856	 7.14889	 7.56056	 0	 6107
7857	 7.14889	 7.56056	 0	 6108
7858	 7.14892	 7.56056	 0	 6109
7859	 7.14893	 7.56056	 0	 6110
7860	 7.14903	 7.56056	 0	 6111
7861	 7.14904	 7.56056	 0	 6112
7862	 7.14911	 7.56056	 0	 6113
7863	 7.14912	 7.56056	 0	 6114
7864	 7.14914	 7.56056	 0	 6115
7865	 7.14928	 7.56056	 0	 6116
7866	 7.14933	 7.56056	 0	 6117
7867	 7.14936	 7.56056	 0	 6118
7868	 7.14938	 7.56056	 0	 6117
7869	 7.14949	 7.56056	 0	 6118
7870	 7.1495	 7.56056	 0	 6119
7871	 7.14951	 7.56056	 0	 6120
7872	 7.14964	 7.56056	 0	 6121
7873	 7.14964	 7.56056	 0	 6122
7874	 7.14967	 7.56056	 0	 6123
7875	 7.14981	 7.56056	 0	 6124
7876	 7.14982	 7.56056	 0	 6125
7877	 7.14984	 7.56056	 0	 6124
7878	 7.14985	 7.56056	 0	 6125
7879	 7.14987	 7.56056	 0	 6126
7880	 7.1499	 7.56056	 0	 6127
7881	 7.14992	 7.56056	 0	 6128
7882	 7.14995	 7.56056	 0	 6129
7883	 7.14999	 7.56056	 0	 6128
7884	 7.15011	 7.56056	 0	 6129
7885	 7.15027	 7.56056	 0	 6130
7886	 7.15031	 7.56056	 0	 6131
7887	 7.15046	 7.56056	 0	 6132
7888	 7.15054	 7.56056	 0	 6133
7889	 7.15054	 7.56056	 0	 6134
7890	 7.15057	 7.56056	 0	 6135
7891	 7.15065	 7.56056	 0	 6136
7892	 7.15079	 7.56056	 0	 6137
7893	 7.1509	 7.56056	 0	 6138
7894	 7.1509	 7.56056	 0	 6139
7895	 7.15107	 7.56056	 0	 6140
7896	 7.1511	 7.56056	 0	 6141
7897	 7.15113	 7.56056	 0	 6142
7898	 7.15121	 7.56056	 0	 6142
7899	 7.15124	 7.56056	 0	 6143
7900	 7.1513	 7.56056	 0	 6142
7901	 7.15131	 7.56056	 0	 6143
7902	 7.15133	 7.56056	 0	 6144
7903	 7.15141	 7.56056	 0	 6145
7904	 7.1515	 7.56056	 0	 6146
7905	 7.15165	 7.56056	 0	 6147
7906	 7.15166	 7.56056	 0	 6148
7907	 7.1517	 7.56056	 0	 6147
7908	 7.15175	 7.56056	 0	 6148
7909	 7.15178	 7.56056	 0	 6147
7910	 7.1518	 7.56056	 0	 6148
7911	 7.15184	 7.56056	 0	 6149
7912	 7.15189	 7.56056	 0	 6150
7913	 7.15197	 7.56056	 0	 6151
7914	 7.15205	 7.56056	 0	 6152
7915	 7.15208	 7.56056	 0	 6153
7916	 7.15215	 7.56056	 0	 6154
7917	 7.15225	 7.56056	 0	 6155
7918	 7.15243	 7.56056	 0	 6156
7919	 7.15246	 7.56056	 0	 6157
7920	 7.15251	 7.56056	 0	 6158
7921	 7.15256	 7.56056	 0	 6159
7922	 7.15258	 7.56056	 0	 6158
7923	 7.15262	 7.56056	 0	 6159
7924	 7.15271	 7.56056	 0	 6160
7925	 7.15277	 7.56056	 0	 6161
7926	 7.15278	 7.56056	 0	 6160
7927	 7.15284	 7.56056	 0	 6161
7928	 7.15291	 7.56056	 0	 6162
7929	 7.15299	 7.56056	 0	 6163
7930	 7.15301	 7.56056	 0	 6164
7931	 7.15301	 7.56056	 0	 6165
7932	 7.15303	 7.56056	 0	 6166
7933	 7.15311	 7.56056	 0	 6167
7934	 7.15316	 7.56056	 0	 6168
7935	 7.15317	 7.56056	 0	 6169
7936	 7.15319	 7.56056	 0	 6170
7937	 7.15321	 7.56056	 0	 6171
7938	 7.15325	 7.56056	 0	 6172
7939	 7.15327	 7.56056	 0	 6173
7940	 7.15328	 7.56056	 0	 6174
7941	 7.15331	 7.56056	 0	 6175
7942	 7.15339	 7.56056	 0	 6176
7943	 7.15341	 7.56056	 0	 6177
7944	 7.15342	 7.56056	 0	 6178
7945	 7.15346	 7.56056	 0	 6177
7946	 7.15347	 7.56056	 0	 6178
7947	 7.1535	 7.56056	 0	 6179
7948	 7.15353	 7.56056	 0	 6179
7949	 7.15362	 7.56056	 0	 6178
7950	 7.15366	 7.56056	 0	 6179
7951	 7.15368	 7.56056	 0	 6180
7952	 7.15368	 7.56056	 0	 6181
7953	 7.15369	 7.56056	 0	 6182
7954	 7.1538	 7.56056	 0	 6181
7955	 7.15385	 7.56056	 0	 6182
7956	 7.15399	 7.56056	 0	 6181
7957	 7.15411	 7.56056	 0	 6180
7958	 7.15417	 7.56056	 0	 6181
7959	 7.15421	 7.56056	 0	 6181
7960	 7.15421	 7.56056	 0	 6180
7961	 7.15421	 7.56056	 0	 6181
7962	 7.15425	 7.56056	 0	 6180
7963	 7.15434	 7.56056	 0	 6181
7964	 7.15439	 7.56056	 0	 6180
7965	 7.15445	 7.56056	 0	 6180
7966	 7.15448	 7.56056	 0	 6179
7967	 7.15455	 7.56056	 0	 6180
7968	 7.15455	 7.56056	 0	 6181
7969	 7.15456	 7.56056	 0	 6182
7970	 7.15457	 7.56056	 0	 6183
7971	 7.15459	 7.56056	 0	 6184
7972	 7.15461	 7.56056	 0	 6185
7973	 7.15462	 7.56056	 0	 6185
7974	 7.15465	 7.56056	 0	 6185
7975	 7.15477	 7.5569	 0	 6186
7976	 7.15479	 7.5569	 0	 6187
7977	 7.15508	 7.5569	 0	 6188
7978	 7.1552	 7.5569	 0	 6189
7979	 7.15528	 7.5569	 0	 6190
7980	 7.15537	 7.5569	 0	 6191
7981	 7.15539	 7.5569	 0	 6192
7982	 7.1554	 7.5569	 0	 6193
7983	 7.15545	 7.5569	 0	 6194
7984	 7.15545	 7.5569	 0	 6195
7985	 7.15547	 7.5569	 0	 6196
7986	 7.15549	 7.5569	 0	 6197
7987	 7.15553	 7.5569	 0	 6198
7988	 7.15563	 7.5569	 0	 6199
7989	 7.15575	 7.5569	 0	 6200
7990	 7.15578	 7.5569	 0	 6201
7991	 7.15585	 7.5569	 0	 6202
7992	 7.15593	 7.5569	 0	 6203
7993	 7.15593	 7.5569	 0	 6204
7994	 7.15596	 7.5569	 0	 6205
7995	 7.156	 7.5569	 0	 6206
7996	 7.15601	 7.5569	 0	 6207
7997	 7.15602	 7.5569	 0	 6208
7998	 7.15615	 7.5569	 0	 6209
7999	 7.15623	 7.5569	 0	 6208
8000	 7.15627	 7.5569	 0	 6209
8001	 7.15631	 7.5569	 0	 6210
8002	 7.15635	 7.5569	 0	 6211
8003	 7.15646	 7.5569	 0	 6212
8004	 7.15647	 7.5569	 0	 6212
8005	 7.1566	 7.5569	 0	 6213
8006	 7.1566	 7.5569	 0	 6214
8007	 7.15665	 7.5569	 0	 6215
8008	 7.15668	 7.5569	 0	 6216
8009	 7.15672	 7.5569	 0	 6215
8010	 7.15673	 7.5569	 0	 6214
8011	 7.15679	 7.5569	 0	 6215
8012	 7.1568	 7.5569	 0	 6216
8013	 7.15688	 7.5569	 0	 6217
8014	 7.15688	 7.5569	 0	 6218
8015	 7.15689	 7.5569	 0	 6219
8016	 7.15691	 7.5569	 0	 6220
8017	 7.157	 7.5569	 0	 6221
8018	 7.15701	 7.5569	 0	 6222
8019	 7.15722	 7.5569	 0	 6223
8020	 7.15729	 7.5569	 0	 6224
8021	 7.15737	 7.5569	 0	 6225
8022	 7.15741	 7.5569	 0	 6226
8023	 7.15747	 7.5569	 0	 6227
8024	 7.1576	 7.5569	 0	 6228
8025	 7.15761	 7.5569	 0	 6229
8026	 7.15763	 7.5569	 0	 6230
8027	 7.15764	 7.5569	 0	 6229
8028	 7.15766	 7.5569	 0	 6230
8029	 7.15766	 7.5569	 0	 6231
8030	 7.15771	 7.5569	 0	 6232
8031	 7.15771	 7.5569	 0	 6232
8032	 7.15771	 7.5569	 0	 6233
8033	 7.15776	 7.5569	 0	 6234
8034	 7.15777	 7.5569	 0	 6235
8035	 7.15777	 7.5569	 0	 6236
8036	 7.15778	 7.5569	 0	 6237
8037	 7.15792	 7.5569	 0	 6238
8038	 7.15793	 7.5569	 0	 6239
8039	 7.15794	 7.5569	 0	 6240
8040	 7.15796	 7.5569	 0	 6241
8041	 7.15806	 7.5569	 0	 6242
8042	 7.1581	 7.5569	 0	 6243
8043	 7.15814	 7.5569	 0	 6244
8044	 7.15823	 7.5569	 0	 6245
8045	 7.15823	 7.5569	 0	 6246
8046	 7.15828	 7.5569	 0	 6247
8047	 7.15833	 7.5569	 0	 6248
8048	 7.15835	 7.5569	 0	 6249
8049	 7.15838	 7.5569	 0	 6250
8050	 7.15843	 7.5569	 0	 6251
8051	 7.15847	 7.5569	 0	 6252
8052	 7.15849	 7.5569	 0	 6252
8053	 7.15857	 7.5569	 0	 6253
8054	 7.15861	 7.5569	 0	 6254
8055	 7.15869	 7.5569	 0	 6255
8056	 7.15877	 7.5569	 0	 6256
8057	 7.15885	 7.5569	 0	 6257
8058	 7.15886	 7.5569	 0	 6258
8059	 7.1589	 7.5569	 0	 6259
8060	 7.15901	 7.5569	 0	 6260
8061	 7.15901	 7.5569	 0	 6261
8062	 7.15906	 7.5569	 0	 6262
8063	 7.15908	 7.5569	 0	 6263
8064	 7.15911	 7.5569	 0	 6264
8065	 7.15912	 7.5569	 0	 6265
8066	 7.15915	 7.5569	 0	 6266
8067	 7.15921	 7.5569	 0	 6267
8068	 7.15921	 7.5569	 0	 6268
8069	 7.15925	 7.5569	 0	 6269
8070	 7.15926	 7.5569	 0	 6270
8071	 7.15934	 7.5569	 0	 6271
8072	 7.15936	 7.5569	 0	 6272
8073	 7.15944	 7.5569	 0	 6273
8074	 7.15944	 7.5569	 0	 6274
8075	 7.15947	 7.5569	 0	 6275
8076	 7.15948	 7.5569	 0	 6276
8077	 7.15948	 7.5569	 0	 6277
8078	 7.1595	 7.5569	 0	 6278
8079	 7.15952	 7.5569	 0	 6279
8080	 7.15964	 7.5569	 0	 6280
8081	 7.15971	 7.5569	 0	 6281
8082	 7.15977	 7.5569	 0	 6282
8083	 7.15996	 7.5569	 0	 6281
8084	 7.15996	 7.5569	 0	 6282
8085	 7.16001	 7.5569	 0	 6283
8086	 7.16001	 7.5569	 0	 6283
8087	 7.16006	 7.5569	 0	 6284
8088	 7.1601	 7.5569	 0	 6285
8089	 7.16015	 7.5569	 0	 6286
8090	 7.16018	 7.5569	 0	 6287
8091	 7.16023	 7.5569	 0	 6288
8092	 7.1603	 7.5569	 0	 6289
8093	 7.16032	 7.5569	 0	 6290
8094	 7.16032	 7.5569	 0	 6291
8095	 7.16035	 7.5569	 0	 6291
8096	 7.16038	 7.5569	 0	 6292
8097	 7.16039	 7.5569	 0	 6291
8098	 7.16042	 7.5569	 0	 6292
8099	 7.1605	 7.5569	 0	 6293
8100	 7.16053	 7.5569	 0	 6294
8101	 7.16058	 7.5569	 0	 6295
8102	 7.16061	 7.5569	 0	 6296
8103	 7.16064	 7.5569	 0	 6297
8104	 7.16071	 7.5569	 0	 6298
8105	 7.16074	 7.5569	 0	 6299
8106	 7.16075	 7.5569	 0	 6300
8107	 7.16075	 7.5569	 0	 6301
8108	 7.16085	 7.5569	 0	 6302
8109	 7.16086	 7.5569	 0	 6303
8110	 7.16089	 7.5569	 0	 6304
8111	 7.16095	 7.5569	 0	 6305
8112	 7.16096	 7.5569	 0	 6306
8113	 7.16097	 7.5569	 0	 6307
8114	 7.161	 7.5569	 0	 6308
8115	 7.16104	 7.5569	 0	 6309
8116	 7.16106	 7.5569	 0	 6310
8117	 7.16107	 7.5569	 0	 6311
8118	 7.1611	 7.5569	 0	 6312
8119	 7.16119	 7.5569	 0	 6313
8120	 7.16122	 7.5569	 0	 6314
8121	 7.16127	 7.5569	 0	 6315
8122	 7.16128	 7.5569	 0	 6314
8123	 7.1613	 7.5569	 0	 6313
8124	 7.16136	 7.5569	 0	 6314
8125	 7.16144	 7.5569	 0	 6315
8126	 7.16147	 7.5569	 0	 6314
8127	 7.16152	 7.5569	 0	 6315
8128	 7.16153	 7.5569	 0	 6316
8129	 7.16154	 7.5569	 0	 6317
8130	 7.16154	 7.5569	 0	 6318
8131	 7.16156	 7.5569	 0	 6319
8132	 7.16157	 7.5569	 0	 6320
8133	 7.16159	 7.5569	 0	 6321
8134	 7.16162	 7.5569	 0	 6320
8135	 7.16164	 7.5569	 0	 6321
8136	 7.16168	 7.5569	 0	 6322
8137	 7.1617	 7.5569	 0	 6323
8138	 7.16172	 7.5569	 0	 6324
8139	 7.1618	 7.5569	 0	 6325
8140	 7.16183	 7.5569	 0	 6326
8141	 7.1619	 7.5569	 0	 6325
8142	 7.16191	 7.5569	 0	 6324
8143	 7.16191	 7.5569	 0	 6325
8144	 7.16192	 7.5569	 0	 6326
8145	 7.16196	 7.5569	 0	 6327
8146	 7.16203	 7.5569	 0	 6328
8147	 7.16205	 7.5569	 0	 6329
8148	 7.16222	 7.5569	 0	 6330
8149	 7.16223	 7.5569	 0	 6331
8150	 7.16227	 7.5569	 0	 6332
8151	 7.16229	 7.5569	 0	 6333
8152	 7.16229	 7.5569	 0	 6334
8153	 7.16232	 7.5569	 0	 6335
8154	 7.16241	 7.5569	 0	 6336
8155	 7.16247	 7.5569	 0	 6337
8156	 7.16253	 7.5569	 0	 6338
8157	 7.16254	 7.5569	 0	 6337
8158	 7.16256	 7.5569	 0	 6338
8159	 7.16257	 7.5569	 0	 6339
8160	 7.16258	 7.5569	 0	 6340
8161	 7.16266	 7.5569	 0	 6341
8162	 7.1627	 7.5569	 0	 6341
8163	 7.16272	 7.5569	 0	 6342
8164	 7.16272	 7.5569	 0	 6343
8165	 7.16275	 7.5569	 0	 6344
8166	 7.16276	 7.5569	 0	 6343
8167	 7.16282	 7.5569	 0	 6344
8168	 7.16282	 7.5569	 0	 6345
8169	 7.16282	 7.5569	 0	 6346
8170	 7.16291	 7.5569	 0	 6347
8171	 7.16292	 7.5569	 0	 6348
8172	 7.16293	 7.5569	 0	 6349
8173	 7.163	 7.5569	 0	 6350
8174	 7.16301	 7.5569	 0	 6351
8175	 7.16302	 7.5569	 0	 6352
8176	 7.16302	 7.5569	 0	 6353
8177	 7.16303	 7.5569	 0	 6354
8178	 7.16305	 7.5569	 0	 6355
8179	 7.16307	 7.5569	 0	 6356
8180	 7.16309	 7.5569	 0	 6356
8181	 7.16312	 7.5569	 0	 6355
8182	 7.16314	 7.5569	 0	 6356
8183	 7.16318	 7.5569	 0	 6357
8184	 7.16319	 7.5569	 0	 6358
8185	 7.1632	 7.5569	 0	 6359
8186	 7.16321	 7.5569	 0	 6360
8187	 7.16322	 7.5569	 0	 6361
8188	 7.16322	 7.5569	 0	 6362
8189	 7.16323	 7.5569	 0	 6363
8190	 7.16324	 7.5569	 0	 6364
8191	 7.1633	 7.5569	 0	 6365
8192	 7.16332	 7.5569	 0	 6366
8193	 7.16333	 7.5569	 0	 6367
8194	 7.16337	 7.5569	 0	 6368
8195	 7.1634	 7.5569	 0	 6369
8196	 7.16341	 7.5569	 0	 6370
8197	 7.16346	 7.5569	 0	 6371
8198	 7.16352	 7.5569	 0	 6372
8199	 7.1636	 7.5569	 0	 6373
8200	 7.16361	 7.5569	 0	 6374
8201	 7.16363	 7.5569	 0	 6375
8202	 7.16366	 7.5569	 0	 6376
8203	 7.1638	 7.5569	 0	 6377
8204	 7.1638	 7.5569	 0	 6378
8205	 7.16381	 7.5569	 0	 6379
8206	 7.16381	 7.5569	 0	 6380
8207	 7.16384	 7.5569	 0	 6381
8208	 7.16393	 7.5569	 0	 6382
8209	 7.164	 7.5569	 0	 6383
8210	 7.16401	 7.5569	 0	 6384
8211	 7.16407	 7.5569	 0	 6385
8212	 7.16407	 7.5569	 0	 6384
8213	 7.16412	 7.5569	 0	 6385
8214	 7.16417	 7.5569	 0	 6386
8215	 7.16419	 7.5569	 0	 6387
8216	 7.1642	 7.5569	 0	 6388
8217	 7.16423	 7.5569	 0	 6389
8218	 7.16426	 7.5569	 0	 6390
8219	 7.16437	 7.5569	 0	 6391
8220	 7.1644	 7.5569	 0	 6392
8221	 7.1644	 7.5569	 0	 6393
8222	 7.16442	 7.5569	 0	 6394
8223	 7.16445	 7.5569	 0	 6395
8224	 7.16446	 7.5569	 0	 6396
8225	 7.16453	 7.5569	 0	 6397
8226	 7.16458	 7.5569	 0	 6398
8227	 7.16465	 7.5569	 0	 6399
8228	 7.16469	 7.5569	 0	 6400
8229	 7.16472	 7.5569	 0	 6399
8230	 7.16475	 7.5569	 0	 6400
8231	 7.16478	 7.5569	 0	 6401
8232	 7.16478	 7.5569	 0	 6402
8233	 7.16482	 7.5569	 0	 6403
8234	 7.16485	 7.5569	 0	 6404
8235	 7.16487	 7.5569	 0	 6405
8236	 7.16488	 7.5569	 0	 6404
8237	 7.16489	 7.5569	 0	 6405
8238	 7.16492	 7.5569	 0	 6406
8239	 7.16496	 7.5569	 0	 6405
8240	 7.16497	 7.5569	 0	 6406
8241	 7.16499	 7.5569	 0	 6407
8242	 7.16512	 7.5569	 0	 6407
8243	 7.16519	 7.5569	 0	 6408
8244	 7.16523	 7.5569	 0	 6409
8245	 7.16524	 7.5569	 0	 6410
8246	 7.16528	 7.5569	 0	 6411
8247	 7.16531	 7.5569	 0	 6412
8248	 7.16534	 7.5569	 0	 6413
8249	 7.16538	 7.5569	 0	 6414
8250	 7.16545	 7.5569	 0	 6415
8251	 7.16551	 7.5569	 0	 6416
8252	 7.16552	 7.5569	 0	 6417
8253	 7.16554	 7.5569	 0	 6418
8254	 7.16559	 7.5569	 0	 6419
8255	 7.16563	 7.5569	 0	 6420
8256	 7.16563	 7.5569	 0	 6421
8257	 7.16564	 7.5569	 0	 6420
8258	 7.16568	 7.5569	 0	 6419
8259	 7.16578	 7.5569	 0	 6420
8260	 7.16594	 7.5569	 0	 6419
8261	 7.16595	 7.5569	 0	 6420
8262	 7.16596	 7.5569	 0	 6421
8263	 7.16597	 7.5569	 0	 6422
8264	 7.16602	 7.5569	 0	 6423
8265	 7.16602	 7.5569	 0	 6424
8266	 7.16602	 7.5569	 0	 6425
8267	 7.16603	 7.5569	 0	 6426
8268	 7.16609	 7.5569	 0	 6427
8269	 7.1661	 7.5569	 0	 6428
8270	 7.16612	 7.5569	 0	 6429
8271	 7.16613	 7.5569	 0	 6430
8272	 7.16616	 7.5569	 0	 6431
8273	 7.16626	 7.5569	 0	 6432
8274	 7.16627	 7.5569	 0	 6433
8275	 7.16628	 7.5569	 0	 6434
8276	 7.16632	 7.5569	 0	 6435
8277	 7.16646	 7.5569	 0	 6436
8278	 7.16648	 7.5569	 0	 6437
8279	 7.16649	 7.5569	 0	 6437
8280	 7.16652	 7.5569	 0	 6436
8281	 7.16652	 7.5569	 0	 6437
8282	 7.16653	 7.5569	 0	 6438
8283	 7.16657	 7.5569	 0	 6439
8284	 7.16657	 7.5569	 0	 6440
8285	 7.16658	 7.5569	 0	 6441
8286	 7.16663	 7.5569	 0	 6442
8287	 7.16667	 7.5569	 0	 6442
8288	 7.16669	 7.5569	 0	 6443
8289	 7.16669	 7.5569	 0	 6444
8290	 7.16672	 7.5569	 0	 6445
8291	 7.1668	 7.5569	 0	 6446
8292	 7.16683	 7.5569	 0	 6447
8293	 7.16688	 7.5569	 0	 6448
8294	 7.16693	 7.5569	 0	 6447
8295	 7.16705	 7.5569	 0	 6448
8296	 7.16705	 7.5569	 0	 6449
8297	 7.16706	 7.5569	 0	 6450
8298	 7.16708	 7.5569	 0	 6451
8299	 7.16717	 7.5569	 0	 6450
8300	 7.16717	 7.5569	 0	 6451
8301	 7.16719	 7.5569	 0	 6452
8302	 7.16726	 7.5569	 0	 6453
8303	 7.16733	 7.5569	 0	 6454
8304	 7.16739	 7.5569	 0	 6455
8305	 7.16743	 7.5569	 0	 6455
8306	 7.16745	 7.5569	 0	 6456
8307	 7.16747	 7.5569	 0	 6455
8308	 7.16752	 7.5569	 0	 6456
8309	 7.16752	 7.5569	 0	 6457
8310	 7.16754	 7.5569	 0	 6458
8311	 7.16758	 7.5569	 0	 6459
8312	 7.16765	 7.5569	 0	 6460
8313	 7.16767	 7.5569	 0	 6461
8314	 7.16768	 7.5569	 0	 6462
8315	 7.16772	 7.5569	 0	 6463
8316	 7.16772	 7.5569	 0	 6462
8317	 7.16778	 7.5569	 0	 6463
8318	 7.16778	 7.5569	 0	 6463
8319	 7.16779	 7.5569	 0	 6464
8320	 7.16781	 7.5569	 0	 6465
8321	 7.16782	 7.5569	 0	 6466
8322	 7.16783	 7.5569	 0	 6467
8323	 7.16785	 7.5569	 0	 6466
8324	 7.16786	 7.5569	 0	 6467
8325	 7.16795	 7.5569	 0	 6468
8326	 7.16798	 7.5569	 0	 6469
8327	 7.16798	 7.5569	 0	 6470
8328	 7.16804	 7.5569	 0	 6471
8329	 7.1681	 7.5569	 0	 6471
8330	 7.16813	 7.5569	 0	 6472
8331	 7.1682	 7.5569	 0	 6473
8332	 7.16821	 7.5569	 0	 6474
8333	 7.16823	 7.5569	 0	 6475
8334	 7.16825	 7.5569	 0	 6476
8335	 7.16832	 7.5569	 0	 6477
8336	 7.16834	 7.5569	 0	 6478
8337	 7.16848	 7.5569	 0	 6479
8338	 7.16848	 7.5569	 0	 6480
8339	 7.16849	 7.5569	 0	 6481
8340	 7.1685	 7.5569	 0	 6482
8341	 7.16853	 7.5569	 0	 6483
8342	 7.1686	 7.5569	 0	 6484
8343	 7.16867	 7.5569	 0	 6485
8344	 7.16871	 7.5569	 0	 6486
8345	 7.16876	 7.5569	 0	 6487
8346	 7.16889	 7.5569	 0	 6488
8347	 7.16892	 7.5569	 0	 6489
8348	 7.16895	 7.5569	 0	 6490
8349	 7.16895	 7.5569	 0	 6491
8350	 7.16902	 7.5569	 0	 6492
8351	 7.16909	 7.5569	 0	 6493
8352	 7.16909	 7.5569	 0	 6494
8353	 7.1691	 7.5569	 0	 6495
8354	 7.16918	 7.5569	 0	 6496
8355	 7.16918	 7.5569	 0	 6497
8356	 7.16918	 7.5569	 0	 6498
8357	 7.1692	 7.5569	 0	 6499
8358	 7.16922	 7.5569	 0	 6500
8359	 7.16926	 7.5569	 0	 6501
8360	 7.16936	 7.5569	 0	 6502
8361	 7.16943	 7.5569	 0	 6503
8362	 7.16943	 7.5569	 0	 6504
8363	 7.16948	 7.5569	 0	 6505
8364	 7.16949	 7.5569	 0	 6506
8365	 7.16951	 7.5569	 0	 6507
8366	 7.16955	 7.5569	 0	 6508
8367	 7.16963	 7.5569	 0	 6508
8368	 7.16968	 7.5569	 0	 6509
8369	 7.16969	 7.5569	 0	 6510
8370	 7.16983	 7.5569	 0	 6511
8371	 7.1699	 7.5569	 0	 6512
8372	 7.16993	 7.5569	 0	 6513
8373	 7.17003	 7.5569	 0	 6514
8374	 7.17004	 7.5569	 0	 6515
8375	 7.17008	 7.5569	 0	 6514
8376	 7.17009	 7.5569	 0	 6514
8377	 7.17014	 7.5569	 0	 6515
8378	 7.17027	 7.5569	 0	 6516
8379	 7.1703	 7.5569	 0	 6517
8380	 7.1703	 7.5569	 0	 6518
8381	 7.17042	 7.5569	 0	 6519
8382	 7.17044	 7.5569	 0	 6520
8383	 7.17044	 7.5569	 0	 6521
8384	 7.17045	 7.5569	 0	 6522
8385	 7.17047	 7.5569	 0	 6523
8386	 7.17053	 7.5569	 0	 6524
8387	 7.17054	 7.5569	 0	 6523
8388	 7.17058	 7.5569	 0	 6523
8389	 7.17059	 7.5569	 0	 6524
8390	 7.17059	 7.5569	 0	 6525
8391	 7.17067	 7.5569	 0	 6524
8392	 7.17067	 7.5569	 0	 6525
8393	 7.17076	 7.5569	 0	 6526
8394	 7.17078	 7.5569	 0	 6527
8395	 7.17081	 7.5569	 0	 6528
8396	 7.17088	 7.5569	 0	 6529
8397	 7.1709	 7.5569	 0	 6530
8398	 7.17093	 7.5569	 0	 6531
8399	 7.17094	 7.5569	 0	 6532
8400	 7.171	 7.5569	 0	 6533
8401	 7.17101	 7.5569	 0	 6534
8402	 7.17103	 7.5569	 0	 6535
8403	 7.17106	 7.5569	 0	 6536
8404	 7.17107	 7.5569	 0	 6537
8405	 7.17108	 7.5569	 0	 6538
8406	 7.17108	 7.5569	 0	 6538
8407	 7.1711	 7.5569	 0	 6539
8408	 7.1711	 7.5569	 0	 6540
8409	 7.17114	 7.5569	 0	 6541
8410	 7.1712	 7.5569	 0	 6542
8411	 7.17122	 7.5569	 0	 6543
8412	 7.17124	 7.5569	 0	 6543
8413	 7.17126	 7.5569	 0	 6544
8414	 7.17132	 7.5569	 0	 6545
8415	 7.17143	 7.5569	 0	 6546
8416	 7.17144	 7.5569	 0	 6547
8417	 7.17146	 7.5569	 0	 6548
8418	 7.17148	 7.5569	 0	 6549
8419	 7.17151	 7.5569	 0	 6550
8420	 7.17155	 7.5569	 0	 6551
8421	 7.17166	 7.5569	 0	 6552
8422	 7.1717	 7.5569	 0	 6553
8423	 7.17173	 7.5569	 0	 6554
8424	 7.17185	 7.5569	 0	 6555
8425	 7.17187	 7.5569	 0	 6556
8426	 7.17189	 7.5569	 0	 6557
8427	 7.17195	 7.5569	 0	 6558
8428	 7.17198	 7.5569	 0	 6559
8429	 7.17201	 7.5569	 0	 6559
8430	 7.17202	 7.5569	 0	 6560
8431	 7.17203	 7.5569	 0	 6561
8432	 7.17204	 7.5569	 0	 6562
8433	 7.17206	 7.5569	 0	 6562
8434	 7.1721	 7.5569	 0	 6563
8435	 7.17211	 7.5569	 0	 6564
8436	 7.17211	 7.5569	 0	 6565
8437	 7.17218	 7.5569	 0	 6566
8438	 7.1722	 7.5569	 0	 6567
8439	 7.17223	 7.5569	 0	 6568
8440	 7.17229	 7.5569	 0	 6569
8441	 7.17236	 7.5569	 0	 6570
8442	 7.17238	 7.5569	 0	 6571
8443	 7.17238	 7.5569	 0	 6572
8444	 7.17239	 7.5569	 0	 6573
8445	 7.1724	 7.5569	 0	 6573
8446	 7.17241	 7.5569	 0	 6574
8447	 7.17243	 7.5569	 0	 6575
8448	 7.17245	 7.5569	 0	 6576
8449	 7.17258	 7.5569	 0	 6577
8450	 7.1726	 7.5569	 0	 6578
8451	 7.17265	 7.5569	 0	 6579
8452	 7.17266	 7.5569	 0	 6580
8453	 7.17273	 7.5569	 0	 6579
8454	 7.17278	 7.5569	 0	 6580
8455	 7.17279	 7.5569	 0	 6579
8456	 7.1728	 7.5569	 0	 6580
8457	 7.17281	 7.5569	 0	 6581
8458	 7.17289	 7.5569	 0	 6582
8459	 7.17295	 7.5569	 0	 6583
8460	 7.17301	 7.5569	 0	 6584
8461	 7.17305	 7.5569	 0	 6585
8462	 7.17309	 7.5569	 0	 6586
8463	 7.17313	 7.5569	 0	 6587
8464	 7.17316	 7.5569	 0	 6588
8465	 7.17321	 7.5569	 0	 6587
8466	 7.17323	 7.5569	 0	 6588
8467	 7.17335	 7.5569	 0	 6589
8468	 7.1734	 7.5569	 0	 6590
8469	 7.17351	 7.5569	 0	 6591
8470	 7.17351	 7.5569	 0	 6592
8471	 7.17357	 7.5569	 0	 6593
8472	 7.17359	 7.5569	 0	 6594
8473	 7.1736	 7.5569	 0	 6595
8474	 7.17363	 7.5569	 0	 6596
8475	 7.17365	 7.5569	 0	 6596
8476	 7.17367	 7.5569	 0	 6597
8477	 7.17368	 7.5569	 0	 6597
8478	 7.17371	 7.5569	 0	 6598
8479	 7.17375	 7.5569	 0	 6599
8480	 7.17384	 7.5569	 0	 6600
8481	 7.17387	 7.5569	 0	 6601
8482	 7.17399	 7.5569	 0	 6602
8483	 7.17403	 7.5569	 0	 6603
8484	 7.17404	 7.5569	 0	 6604
8485	 7.17405	 7.5569	 0	 6605
8486	 7.17411	 7.5569	 0	 6606
8487	 7.17417	 7.5569	 0	 6607
8488	 7.17422	 7.5569	 0	 6606
8489	 7.17427	 7.5569	 0	 6607
8490	 7.17429	 7.5569	 0	 6608
8491	 7.17432	 7.5569	 0	 6609
8492	 7.17434	 7.5569	 0	 6610
8493	 7.17434	 7.5569	 0	 6611
8494	 7.17435	 7.5569	 0	 6612
8495	 7.17437	 7.5569	 0	 6613
8496	 7.17439	 7.5569	 0	 6614
8497	 7.1744	 7.5569	 0	 6615
8498	 7.17448	 7.5569	 0	 6616
8499	 7.17454	 7.5569	 0	 6617
8500	 7.17459	 7.5569	 0	 6617
8501	 7.17459	 7.5569	 0	 6618
8502	 7.17459	 7.5569	 0	 6619
8503	 7.1746	 7.5569	 0	 6620
8504	 7.1746	 7.5569	 0	 6621
8505	 7.17466	 7.5569	 0	 6622
8506	 7.17469	 7.5569	 0	 6623
8507	 7.17477	 7.5569	 0	 6623
8508	 7.17478	 7.5569	 0	 6624
8509	 7.17478	 7.5569	 0	 6625
8510	 7.17484	 7.5569	 0	 6626
8511	 7.17488	 7.5569	 0	 6627
8512	 7.17488	 7.5569	 0	 6628
8513	 7.17496	 7.5569	 0	 6629
8514	 7.17499	 7.5569	 0	 6630
8515	 7.175	 7.5569	 0	 6631
8516	 7.17506	 7.5569	 0	 6632
8517	 7.17509	 7.5569	 0	 6633
8518	 7.17518	 7.5569	 0	 6634
8519	 7.17519	 7.5569	 0	 6635
8520	 7.1752	 7.5569	 0	 6636
8521	 7.17531	 7.5569	 0	 6637
8522	 7.17532	 7.5569	 0	 6638
8523	 7.17544	 7.5569	 0	 6639
8524	 7.17545	 7.5569	 0	 6640
8525	 7.17547	 7.5569	 0	 6640
8526	 7.17547	 7.5569	 0	 6641
8527	 7.17549	 7.5569	 0	 6642
8528	 7.1755	 7.5569	 0	 6643
8529	 7.17551	 7.5569	 0	 6644
8530	 7.17552	 7.5569	 0	 6643
8531	 7.17556	 7.5569	 0	 6644
8532	 7.17556	 7.5569	 0	 6645
8533	 7.17562	 7.5569	 0	 6646
8534	 7.17573	 7.5569	 0	 6647
8535	 7.17575	 7.5569	 0	 6648
8536	 7.17577	 7.5569	 0	 6649
8537	 7.17581	 7.5569	 0	 6648
8538	 7.17585	 7.5569	 0	 6649
8539	 7.17592	 7.5569	 0	 6650
8540	 7.17595	 7.5569	 0	 6651
8541	 7.17596	 7.5569	 0	 6650
8542	 7.17597	 7.5569	 0	 6651
8543	 7.17597	 7.5569	 0	 6652
8544	 7.17601	 7.5569	 0	 6653
8545	 7.17609	 7.5569	 0	 6654
8546	 7.1761	 7.5569	 0	 6655
8547	 7.17616	 7.5569	 0	 6656
8548	 7.1762	 7.5569	 0	 6657
8549	 7.1762	 7.5569	 0	 6658
8550	 7.17623	 7.5569	 0	 6659
8551	 7.17623	 7.5569	 0	 6659
8552	 7.17623	 7.5569	 0	 6659
8553	 7.17625	 7.5569	 0	 6660
8554	 7.17625	 7.5569	 0	 6661
8555	 7.1763	 7.5569	 0	 6660
8556	 7.17633	 7.5569	 0	 6659
8557	 7.17642	 7.5569	 0	 6658
8558	 7.17653	 7.5569	 0	 6659
8559	 7.1766	 7.5569	 0	 6660
8560	 7.1766	 7.5569	 0	 6661
8561	 7.17662	 7.5569	 0	 6661
8562	 7.17665	 7.5569	 0	 6662
8563	 7.17684	 7.5569	 0	 6663
8564	 7.17689	 7.5569	 0	 6664
8565	 7.17689	 7.5569	 0	 6663
8566	 7.1769	 7.5569	 0	 6664
8567	 7.17692	 7.5569	 0	 6665
8568	 7.17694	 7.5569	 0	 6666
8569	 7.17701	 7.5569	 0	 6667
8570	 7.17701	 7.5569	 0	 6668
8571	 7.17711	 7.5569	 0	 6669
8572	 7.17711	 7.5569	 0	 6670
8573	 7.17715	 7.5569	 0	 6671
8574	 7.17716	 7.5569	 0	 6672
8575	 7.17719	 7.5569	 0	 6673
8576	 7.17728	 7.5569	 0	 6674
8577	 7.17731	 7.5569	 0	 6675
8578	 7.17733	 7.5569	 0	 6676
8579	 7.17733	 7.5569	 0	 6675
8580	 7.17735	 7.5569	 0	 6674
8581	 7.17745	 7.5569	 0	 6675
8582	 7.17745	 7.5569	 0	 6676
8583	 7.17747	 7.5569	 0	 6677
8584	 7.17748	 7.5569	 0	 6678
8585	 7.17755	 7.5569	 0	 6679
8586	 7.17765	 7.5569	 0	 6680
8587	 7.17766	 7.5569	 0	 6681
8588	 7.17781	 7.5569	 0	 6682
8589	 7.17783	 7.5569	 0	 6682
8590	 7.17788	 7.5569	 0	 6682
8591	 7.17789	 7.5569	 0	 6683
8592	 7.17794	 7.5569	 0	 6684
8593	 7.17797	 7.5569	 0	 6683
8594	 7.17797	 7.5569	 0	 6684
8595	 7.17801	 7.5569	 0	 6684
8596	 7.17803	 7.5569	 0	 6685
8597	 7.17807	 7.5569	 0	 6685
8598	 7.17815	 7.5569	 0	 6686
8599	 7.17816	 7.5569	 0	 6687
8600	 7.17817	 7.5569	 0	 6688
8601	 7.1782	 7.5569	 0	 6689
8602	 7.17829	 7.5569	 0	 6688
8603	 7.17832	 7.5569	 0	 6689
8604	 7.17833	 7.5569	 0	 6690
8605	 7.17835	 7.5569	 0	 6691
8606	 7.17837	 7.5569	 0	 6692
8607	 7.17846	 7.5569	 0	 6691
8608	 7.1785	 7.5569	 0	 6692
8609	 7.17853	 7.5569	 0	 6691
8610	 7.17859	 7.5569	 0	 6691
8611	 7.17861	 7.5569	 0	 6692
8612	 7.17862	 7.5569	 0	 6693
8613	 7.17869	 7.5569	 0	 6694
8614	 7.17874	 7.5569	 0	 6693
8615	 7.17875	 7.5569	 0	 6694
8616	 7.17876	 7.5569	 0	 6695
8617	 7.17877	 7.5569	 0	 6696
8618	 7.17886	 7.5569	 0	 6697
8619	 7.17894	 7.5569	 0	 6698
8620	 7.17894	 7.5569	 0	 6697
8621	 7.179	 7.5569	 0	 6698
8622	 7.17905	 7.5569	 0	 6699
8623	 7.17906	 7.5569	 0	 6700
8624	 7.17907	 7.5569	 0	 6701
8625	 7.17913	 7.5569	 0	 6702
8626	 7.17916	 7.5569	 0	 6703
8627	 7.17922	 7.5569	 0	 6704
8628	 7.17934	 7.5569	 0	 6703
8629	 7.17943	 7.5569	 0	 6704
8630	 7.17949	 7.5569	 0	 6705
8631	 7.17957	 7.5569	 0	 6706
8632	 7.1796	 7.5569	 0	 6707
8633	 7.17963	 7.5569	 0	 6708
8634	 7.17966	 7.5569	 0	 6709
8635	 7.17975	 7.5569	 0	 6709
8636	 7.17979	 7.5569	 0	 6710
8637	 7.17984	 7.5569	 0	 6711
8638	 7.17998	 7.5569	 0	 6712
8639	 7.18004	 7.5569	 0	 6713
8640	 7.18011	 7.5569	 0	 6714
8641	 7.18013	 7.5569	 0	 6715
8642	 7.18016	 7.5569	 0	 6716
8643	 7.18018	 7.5569	 0	 6715
8644	 7.18019	 7.5569	 0	 6715
8645	 7.18019	 7.5569	 0	 6716
8646	 7.18028	 7.5569	 0	 6717
8647	 7.18028	 7.5569	 0	 6718
8648	 7.1803	 7.5569	 0	 6719
8649	 7.18033	 7.5569	 0	 6720
8650	 7.18035	 7.5569	 0	 6720
8651	 7.18037	 7.5569	 0	 6721
8652	 7.18043	 7.5569	 0	 6722
8653	 7.18044	 7.5569	 0	 6722
8654	 7.18053	 7.5569	 0	 6722
8655	 7.18055	 7.5569	 0	 6722
8656	 7.18058	 7.5569	 0	 6723
8657	 7.18059	 7.5569	 0	 6724
8658	 7.18059	 7.5569	 0	 6723
8659	 7.18061	 7.5569	 0	 6724
8660	 7.18062	 7.5569	 0	 6725
8661	 7.18066	 7.5569	 0	 6726
8662	 7.18067	 7.5569	 0	 6727
8663	 7.18069	 7.5569	 0	 6727
8664	 7.18074	 7.5569	 0	 6728
8665	 7.1808	 7.5569	 0	 6728
8666	 7.18083	 7.5569	 0	 6729
8667	 7.18084	 7.5569	 0	 6729
8668	 7.18084	 7.5569	 0	 6730
8669	 7.18085	 7.5569	 0	 6731
8670	 7.18095	 7.5569	 0	 6732
8671	 7.18099	 7.5569	 0	 6733
8672	 7.181	 7.5569	 0	 6734
8673	 7.18102	 7.5569	 0	 6735
8674	 7.18107	 7.5569	 0	 6736
8675	 7.1811	 7.5569	 0	 6737
8676	 7.18111	 7.5569	 0	 6736
8677	 7.18114	 7.5569	 0	 6737
8678	 7.18117	 7.5569	 0	 6738
8679	 7.1812	 7.5569	 0	 6739
8680	 7.18129	 7.5569	 0	 6739
8681	 7.1813	 7.5569	 0	 6739
8682	 7.18134	 7.5569	 0	 6740
8683	 7.18135	 7.5569	 0	 6741
8684	 7.18138	 7.5569	 0	 6742
8685	 7.18142	 7.5569	 0	 6742
8686	 7.18143	 7.5569	 0	 6742
8687	 7.18146	 7.5569	 0	 6743
8688	 7.18148	 7.5569	 0	 6744
8689	 7.18158	 7.5569	 0	 6745
8690	 7.18162	 7.5569	 0	 6746
8691	 7.18163	 7.5569	 0	 6747
8692	 7.18166	 7.5569	 0	 6747
8693	 7.18171	 7.5569	 0	 6748
8694	 7.18176	 7.5569	 0	 6749
8695	 7.18178	 7.5569	 0	 6750
8696	 7.18178	 7.5569	 0	 6751
8697	 7.1818	 7.5569	 0	 6752
8698	 7.1818	 7.5569	 0	 6753
8699	 7.18182	 7.5569	 0	 6754
8700	 7.18185	 7.5569	 0	 6754
8701	 7.18189	 7.5569	 0	 6755
8702	 7.18194	 7.5569	 0	 6756
8703	 7.18199	 7.5569	 0	 6757
8704	 7.182	 7.5569	 0	 6756
8705	 7.18201	 7.5569	 0	 6757
8706	 7.18202	 7.5569	 0	 6758
8707	 7.18214	 7.5569	 0	 6759
8708	 7.1822	 7.5569	 0	 6760
8709	 7.18222	 7.5569	 0	 6761
8710	 7.18223	 7.5569	 0	 6762
8711	 7.18228	 7.5569	 0	 6763
8712	 7.18229	 7.5569	 0	 6763
8713	 7.18229	 7.5569	 0	 6764
8714	 7.18234	 7.5569	 0	 6764
8715	 7.18241	 7.5569	 0	 6765
8716	 7.18242	 7.5569	 0	 6764
8717	 7.18244	 7.5569	 0	 6763
8718	 7.18254	 7.5569	 0	 6764
8719	 7.18254	 7.5569	 0	 6765
8720	 7.18257	 7.5569	 0	 6765
8721	 7.18258	 7.5569	 0	 6766
8722	 7.18261	 7.5569	 0	 6767
8723	 7.18265	 7.5569	 0	 6768
8724	 7.18283	 7.5569	 0	 6769
8725	 7.18284	 7.5569	 0	 6770
8726	 7.18287	 7.5569	 0	 6771
8727	 7.18288	 7.5569	 0	 6772
8728	 7.18291	 7.5569	 0	 6772
8729	 7.1831	 7.5569	 0	 6773
8730	 7.18311	 7.5569	 0	 6773
8731	 7.18313	 7.5569	 0	 6774
8732	 7.18313	 7.5569	 0	 6774
8733	 7.18313	 7.5569	 0	 6775
8734	 7.1832	 7.5569	 0	 6776
8735	 7.18326	 7.5569	 0	 6776
8736	 7.18327	 7.5569	 0	 6777
8737	 7.18329	 7.5569	 0	 6778
8738	 7.18334	 7.5569	 0	 6779
8739	 7.18334	 7.5569	 0	 6780
8740	 7.1834	 7.5569	 0	 6781
8741	 7.1834	 7.5569	 0	 6782
8742	 7.18343	 7.5569	 0	 6783
8743	 7.18343	 7.5569	 0	 6784
8744	 7.18347	 7.5569	 0	 6785
8745	 7.18356	 7.5569	 0	 6786
8746	 7.18357	 7.5569	 0	 6787
8747	 7.18359	 7.5569	 0	 6786
8748	 7.18362	 7.5569	 0	 6786
8749	 7.18376	 7.5569	 0	 6786
8750	 7.18377	 7.5569	 0	 6787
8751	 7.18386	 7.5569	 0	 6788
8752	 7.18391	 7.5569	 0	 6789
8753	 7.18396	 7.5569	 0	 6790
8754	 7.18397	 7.5569	 0	 6791
8755	 7.18398	 7.5569	 0	 6792
8756	 7.18399	 7.5569	 0	 6793
8757	 7.18408	 7.5569	 0	 6794
8758	 7.1841	 7.5569	 0	 6793
8759	 7.18414	 7.5569	 0	 6794
8760	 7.18414	 7.5569	 0	 6794
8761	 7.18419	 7.5569	 0	 6795
8762	 7.1842	 7.5569	 0	 6796
8763	 7.1843	 7.5569	 0	 6796
8764	 7.18439	 7.5569	 0	 6797
8765	 7.1844	 7.5569	 0	 6798
8766	 7.1844	 7.5569	 0	 6799
8767	 7.18441	 7.5569	 0	 6800
8768	 7.18441	 7.5569	 0	 6800
8769	 7.18443	 7.5569	 0	 6801
8770	 7.1846	 7.5569	 0	 6802
8771	 7.18461	 7.5569	 0	 6803
8772	 7.18471	 7.5569	 0	 6802
8773	 7.18478	 7.5569	 0	 6801
8774	 7.18482	 7.5569	 0	 6802
8775	 7.18484	 7.5569	 0	 6803
8776	 7.18485	 7.5569	 0	 6804
8777	 7.18488	 7.5569	 0	 6805
8778	 7.18489	 7.5569	 0	 6806
8779	 7.1849	 7.5569	 0	 6807
8780	 7.18494	 7.5569	 0	 6808
8781	 7.18499	 7.5569	 0	 6808
8782	 7.185	 7.5569	 0	 6809
8783	 7.18505	 7.5569	 0	 6809
8784	 7.18508	 7.5569	 0	 6810
8785	 7.18509	 7.5569	 0	 6811
8786	 7.18511	 7.5569	 0	 6812
8787	 7.18511	 7.5569	 0	 6813
8788	 7.18514	 7.5569	 0	 6814
8789	 7.18517	 7.5569	 0	 6815
8790	 7.18518	 7.5569	 0	 6816
8791	 7.18518	 7.5569	 0	 6817
8792	 7.18519	 7.5569	 0	 6818
8793	 7.1852	 7.5569	 0	 6819
8794	 7.18523	 7.5569	 0	 6820
8795	 7.18524	 7.5569	 0	 6821
8796	 7.18527	 7.5569	 0	 6822
8797	 7.18527	 7.5569	 0	 6823
8798	 7.18529	 7.5569	 0	 6824
8799	 7.1853	 7.5569	 0	 6825
8800	 7.18532	 7.5569	 0	 6826
8801	 7.18536	 7.5569	 0	 6827
8802	 7.1854	 7.5569	 0	 6828
8803	 7.18544	 7.5569	 0	 6829
8804	 7.18552	 7.5569	 0	 6830
8805	 7.18557	 7.5569	 0	 6831
8806	 7.18561	 7.5569	 0	 6832
8807	 7.18562	 7.5569	 0	 6832
8808	 7.18563	 7.5569	 0	 6832
8809	 7.18565	 7.5569	 0	 6833
8810	 7.18567	 7.5569	 0	 6834
8811	 7.1857	 7.5569	 0	 6834
8812	 7.18575	 7.5569	 0	 6835
8813	 7.18576	 7.5569	 0	 6836
8814	 7.18576	 7.5569	 0	 6837
8815	 7.18576	 7.5569	 0	 6838
8816	 7.18576	 7.5569	 0	 6839
8817	 7.18577	 7.5569	 0	 6840
8818	 7.18582	 7.5569	 0	 6840
8819	 7.18583	 7.5569	 0	 6841
8820	 7.18585	 7.5569	 0	 6842
8821	 7.1859	 7.5569	 0	 6843
8822	 7.18592	 7.5569	 0	 6844
8823	 7.18598	 7.5569	 0	 6844
8824	 7.18604	 7.5569	 0	 6844
8825	 7.18606	 7.5569	 0	 6845
8826	 7.1861	 7.5569	 0	 6846
8827	 7.1861	 7.5569	 0	 6846
8828	 7.1862	 7.5569	 0	 6847
8829	 7.18624	 7.5569	 0	 6848
8830	 7.18626	 7.5569	 0	 6849
8831	 7.1863	 7.5569	 0	 6848
8832	 7.18639	 7.5569	 0	 6849
8833	 7.18645	 7.5569	 0	 6848
8834	 7.18647	 7.5569	 0	 6849
8835	 7.18649	 7.5569	 0	 6850
8836	 7.18654	 7.5569	 0	 6851
8837	 7.18654	 7.5569	 0	 6851
8838	 7.18662	 7.5569	 0	 6852
8839	 7.18664	 7.5569	 0	 6853
8840	 7.18664	 7.5569	 0	 6854
8841	 7.18665	 7.5569	 0	 6855
8842	 7.18665	 7.5569	 0	 6855
8843	 7.18665	 7.5569	 0	 6856
8844	 7.18669	 7.5569	 0	 6857
8845	 7.18681	 7.5569	 0	 6858
8846	 7.18684	 7.5569	 0	 6859
8847	 7.18693	 7.5569	 0	 6860
8848	 7.18695	 7.5569	 0	 6861
8849	 7.18699	 7.5569	 0	 6862
8850	 7.187	 7.5569	 0	 6863
8851	 7.18706	 7.5569	 0	 6864
8852	 7.1871	 7.5569	 0	 6865
8853	 7.18718	 7.5569	 0	 6866
8854	 7.18718	 7.5569	 0	 6866
8855	 7.1873	 7.5569	 0	 6867
8856	 7.18731	 7.5569	 0	 6868
8857	 7.18735	 7.55673	 0	 6869
8858	 7.18738	 7.55673	 0	 6870
8859	 7.18738	 7.55673	 0	 6871
8860	 7.18738	 7.55673	 0	 6871
8861	 7.18743	 7.55673	 0	 6871
8862	 7.18743	 7.55673	 0	 6870
8863	 7.18746	 7.55673	 0	 6869
8864	 7.18749	 7.55673	 0	 6870
8865	 7.1875	 7.55673	 0	 6871
8866	 7.18758	 7.55673	 0	 6872
8867	 7.18761	 7.55673	 0	 6873
8868	 7.18763	 7.55673	 0	 6874
8869	 7.18765	 7.55673	 0	 6874
8870	 7.18766	 7.55673	 0	 6875
8871	 7.18774	 7.55673	 0	 6876
8872	 7.18775	 7.55673	 0	 6877
8873	 7.18775	 7.55673	 0	 6878
8874	 7.18776	 7.55673	 0	 6879
8875	 7.18776	 7.55673	 0	 6880
8876	 7.18781	 7.55673	 0	 6881
8877	 7.18784	 7.55673	 0	 6882
8878	 7.18784	 7.55673	 0	 6883
8879	 7.1879	 7.55673	 0	 6883
8880	 7.18791	 7.55673	 0	 6883
8881	 7.18792	 7.55673	 0	 6884
8882	 7.18792	 7.55673	 0	 6885
8883	 7.18799	 7.55673	 0	 6884
8884	 7.188	 7.55673	 0	 6885
8885	 7.18801	 7.55673	 0	 6886
8886	 7.18806	 7.55673	 0	 6887
8887	 7.18812	 7.55673	 0	 6888
8888	 7.18813	 7.55673	 0	 6888
8889	 7.18813	 7.55673	 0	 6889
8890	 7.18814	 7.55673	 0	 6890
8891	 7.18816	 7.55673	 0	 6891
8892	 7.1882	 7.55673	 0	 6892
8893	 7.18824	 7.55673	 0	 6893
8894	 7.18827	 7.55673	 0	 6892
8895	 7.18836	 7.55673	 0	 6893
8896	 7.18837	 7.55673	 0	 6894
8897	 7.18839	 7.55673	 0	 6894
8898	 7.18844	 7.55673	 0	 6894
8899	 7.18849	 7.55673	 0	 6894
8900	 7.18849	 7.55673	 0	 6895
8901	 7.1885	 7.55673	 0	 6895
8902	 7.18853	 7.55673	 0	 6895
8903	 7.18853	 7.55673	 0	 6896
8904	 7.18862	 7.55673	 0	 6897
8905	 7.18863	 7.55673	 0	 6898
8906	 7.18865	 7.55673	 0	 6899
8907	 7.18866	 7.55673	 0	 6898
8908	 7.18867	 7.55673	 0	 6899
8909	 7.18867	 7.55673	 0	 6899
8910	 7.18872	 7.55673	 0	 6899
8911	 7.18873	 7.55673	 0	 6900
8912	 7.18876	 7.55673	 0	 6901
8913	 7.18881	 7.55673	 0	 6902
8914	 7.18886	 7.55673	 0	 6903
8915	 7.18891	 7.55673	 0	 6903
8916	 7.18891	 7.55673	 0	 6904
8917	 7.18893	 7.55673	 0	 6905
8918	 7.18898	 7.55673	 0	 6906
8919	 7.18899	 7.55673	 0	 6906
8920	 7.18899	 7.55673	 0	 6905
8921	 7.18905	 7.55673	 0	 6905
8922	 7.18907	 7.55673	 0	 6906
8923	 7.18908	 7.55673	 0	 6907
8924	 7.1891	 7.55673	 0	 6908
8925	 7.18915	 7.55673	 0	 6909
8926	 7.18917	 7.55673	 0	 6909
8927	 7.1892	 7.55673	 0	 6909
8928	 7.18921	 7.55673	 0	 6910
8929	 7.18925	 7.55673	 0	 6911
8930	 7.1893	 7.55673	 0	 6912
8931	 7.1893	 7.55673	 0	 6913
8932	 7.18931	 7.55673	 0	 6913
8933	 7.18932	 7.55673	 0	 6913
8934	 7.18932	 7.55673	 0	 6914
8935	 7.18934	 7.55673	 0	 6913
8936	 7.18936	 7.55673	 0	 6914
8937	 7.18938	 7.55673	 0	 6915
8938	 7.1894	 7.55673	 0	 6916
8939	 7.18941	 7.55673	 0	 6917
8940	 7.18942	 7.55673	 0	 6918
8941	 7.18943	 7.55673	 0	 6919
8942	 7.18945	 7.55673	 0	 6919
8943	 7.18954	 7.55673	 0	 6920
8944	 7.18955	 7.55673	 0	 6920
8945	 7.18961	 7.55673	 0	 6920
8946	 7.18961	 7.55673	 0	 6921
8947	 7.18964	 7.55673	 0	 6922
8948	 7.18967	 7.55673	 0	 6923
8949	 7.18967	 7.55673	 0	 6924
8950	 7.18968	 7.55673	 0	 6925
8951	 7.18969	 7.55673	 0	 6926
8952	 7.18975	 7.55673	 0	 6926
8953	 7.18982	 7.55673	 0	 6927
8954	 7.18986	 7.55673	 0	 6928
8955	 7.18989	 7.55673	 0	 6927
8956	 7.18999	 7.55673	 0	 6928
8957	 7.19001	 7.55673	 0	 6929
8958	 7.19004	 7.55673	 0	 6930
8959	 7.1901	 7.55673	 0	 6931
8960	 7.19024	 7.55673	 0	 6932
8961	 7.19025	 7.55673	 0	 6931
8962	 7.19027	 7.55673	 0	 6932
8963	 7.19028	 7.55673	 0	 6933
8964	 7.19031	 7.55673	 0	 6934
8965	 7.19032	 7.55673	 0	 6935
8966	 7.19037	 7.55673	 0	 6935
8967	 7.19037	 7.55673	 0	 6936
8968	 7.19038	 7.55673	 0	 6937
8969	 7.1904	 7.55673	 0	 6937
8970	 7.19041	 7.55673	 0	 6937
8971	 7.19043	 7.55673	 0	 6936
8972	 7.19043	 7.55673	 0	 6937
8973	 7.19046	 7.55673	 0	 6938
8974	 7.19047	 7.55673	 0	 6939
8975	 7.19049	 7.55673	 0	 6940
8976	 7.19055	 7.55673	 0	 6940
8977	 7.19057	 7.55673	 0	 6941
8978	 7.19058	 7.55673	 0	 6942
8979	 7.19058	 7.55673	 0	 6943
8980	 7.19059	 7.55673	 0	 6944
8981	 7.19066	 7.55673	 0	 6945
8982	 7.19069	 7.55673	 0	 6945
8983	 7.19074	 7.55673	 0	 6946
8984	 7.19074	 7.55673	 0	 6947
8985	 7.19074	 7.55673	 0	 6946
8986	 7.19077	 7.55673	 0	 6947
8987	 7.19082	 7.55673	 0	 6948
8988	 7.19088	 7.55673	 0	 6949
8989	 7.19093	 7.55673	 0	 6950
8990	 7.19094	 7.55673	 0	 6951
8991	 7.19097	 7.55673	 0	 6952
8992	 7.191	 7.55673	 0	 6951
8993	 7.191	 7.55673	 0	 6952
8994	 7.19103	 7.55673	 0	 6953
8995	 7.19107	 7.55673	 0	 6953
8996	 7.19108	 7.55673	 0	 6954
8997	 7.19113	 7.55673	 0	 6955
8998	 7.19113	 7.55673	 0	 6956
8999	 7.19115	 7.55673	 0	 6956
9000	 7.19117	 7.55673	 0	 6957
9001	 7.19119	 7.55673	 0	 6958
9002	 7.19119	 7.55673	 0	 6959
9003	 7.19119	 7.55673	 0	 6959
9004	 7.19128	 7.55673	 0	 6960
9005	 7.19129	 7.55673	 0	 6961
9006	 7.19133	 7.55673	 0	 6962
9007	 7.19136	 7.55673	 0	 6962
9008	 7.19136	 7.55673	 0	 6963
9009	 7.19136	 7.55673	 0	 6964
9010	 7.19136	 7.55673	 0	 6965
9011	 7.19138	 7.55673	 0	 6966
9012	 7.19139	 7.55673	 0	 6967
9013	 7.19139	 7.55673	 0	 6968
9014	 7.1914	 7.55673	 0	 6969
9015	 7.19141	 7.55673	 0	 6970
9016	 7.19141	 7.55673	 0	 6971
9017	 7.19141	 7.55673	 0	 6972
9018	 7.19143	 7.55673	 0	 6973
9019	 7.19146	 7.55673	 0	 6974
9020	 7.19154	 7.55673	 0	 6975
9021	 7.19158	 7.55673	 0	 6976
9022	 7.19165	 7.55673	 0	 6977
9023	 7.19168	 7.55673	 0	 6978
9024	 7.19169	 7.55673	 0	 6979
9025	 7.1917	 7.55673	 0	 6980
9026	 7.19172	 7.55673	 0	 6981
9027	 7.19174	 7.55673	 0	 6982
9028	 7.19175	 7.55673	 0	 6983
9029	 7.19178	 7.55673	 0	 6984
9030	 7.1918	 7.55673	 0	 6983
9031	 7.19181	 7.55673	 0	 6984
9032	 7.19181	 7.55673	 0	 6985
9033	 7.19181	 7.55673	 0	 6986
9034	 7.19183	 7.55673	 0	 6987
9035	 7.19185	 7.55673	 0	 6988
9036	 7.19186	 7.55673	 0	 6989
9037	 7.19193	 7.55673	 0	 6990
9038	 7.19196	 7.55673	 0	 6989
9039	 7.19199	 7.55673	 0	 6990
9040	 7.192	 7.55673	 0	 6990
9041	 7.19212	 7.55673	 0	 6991
9042	 7.19218	 7.55673	 0	 6992
9043	 7.19221	 7.55673	 0	 6993
9044	 7.19223	 7.55673	 0	 6992
9045	 7.19224	 7.55673	 0	 6992
9046	 7.19232	 7.55673	 0	 6991
9047	 7.19247	 7.55673	 0	 6990
9048	 7.19248	 7.55673	 0	 6991
9049	 7.19249	 7.55673	 0	 6992
9050	 7.19249	 7.55673	 0	 6993
9051	 7.19252	 7.55673	 0	 6994
9052	 7.19253	 7.55673	 0	 6995
9053	 7.1926	 7.55673	 0	 6996
9054	 7.19261	 7.55673	 0	 6997
9055	 7.19268	 7.55673	 0	 6998
9056	 7.19269	 7.55673	 0	 6999
9057	 7.19269	 7.55673	 0	 7000
9058	 7.19273	 7.55673	 0	 7001
9059	 7.19273	 7.55673	 0	 7002
9060	 7.19274	 7.55673	 0	 7003
9061	 7.1928	 7.55673	 0	 7004
9062	 7.19281	 7.55673	 0	 7005
9063	 7.19284	 7.55673	 0	 7005
9064	 7.19284	 7.55673	 0	 7005
9065	 7.19285	 7.55673	 0	 7006
9066	 7.19288	 7.55673	 0	 7007
9067	 7.19289	 7.55673	 0	 7007
9068	 7.1929	 7.55673	 0	 7008
9069	 7.19291	 7.55673	 0	 7009
9070	 7.19297	 7.55673	 0	 7010
9071	 7.19299	 7.55673	 0	 7011
9072	 7.19299	 7.55673	 0	 7012
9073	 7.19301	 7.55673	 0	 7013
9074	 7.19305	 7.55673	 0	 7013
9075	 7.19308	 7.55673	 0	 7014
9076	 7.19308	 7.55673	 0	 7015
9077	 7.19311	 7.55673	 0	 7015
9078	 7.19312	 7.55673	 0	 7016
9079	 7.19319	 7.55673	 0	 7016
9080	 7.19325	 7.55673	 0	 7017
9081	 7.19328	 7.55673	 0	 7018
9082	 7.19331	 7.55673	 0	 7019
9083	 7.19332	 7.55673	 0	 7020
9084	 7.19335	 7.55673	 0	 7021
9085	 7.19347	 7.55673	 0	 7022
9086	 7.19354	 7.55673	 0	 7023
9087	 7.19358	 7.55673	 0	 7024
9088	 7.1936	 7.55673	 0	 7025
9089	 7.19365	 7.55673	 0	 7026
9090	 7.19367	 7.55673	 0	 7025
9091	 7.19373	 7.55673	 0	 7026
9092	 7.19373	 7.55673	 0	 7027
9093	 7.19376	 7.55673	 0	 7028
9094	 7.19383	 7.55673	 0	 7029
9095	 7.19391	 7.55673	 0	 7030
9096	 7.19395	 7.55673	 0	 7031
9097	 7.19396	 7.55673	 0	 7031
9098	 7.19398	 7.55673	 0	 7032
9099	 7.19402	 7.55673	 0	 7031
9100	 7.19403	 7.55673	 0	 7032
9101	 7.19406	 7.55673	 0	 7033
9102	 7.19412	 7.55673	 0	 7034
9103	 7.19413	 7.55673	 0	 7035
9104	 7.19414	 7.55673	 0	 7036
9105	 7.19415	 7.55673	 0	 7037
9106	 7.19418	 7.55673	 0	 7038
9107	 7.19419	 7.55673	 0	 7039
9108	 7.19423	 7.55673	 0	 7038
9109	 7.19425	 7.55673	 0	 7039
9110	 7.19428	 7.55673	 0	 7040
9111	 7.19428	 7.55673	 0	 7040
9112	 7.1943	 7.55673	 0	 7041
9113	 7.19432	 7.55673	 0	 7042
9114	 7.19434	 7.55673	 0	 7042
9115	 7.19435	 7.55673	 0	 7043
9116	 7.1944	 7.55673	 0	 7044
9117	 7.1944	 7.55673	 0	 7045
9118	 7.19443	 7.55673	 0	 7046
9119	 7.19443	 7.55673	 0	 7047
9120	 7.19447	 7.55673	 0	 7047
9121	 7.19447	 7.55673	 0	 7048
9122	 7.19448	 7.55673	 0	 7048
9123	 7.19449	 7.55673	 0	 7047
9124	 7.19451	 7.55673	 0	 7048
9125	 7.19451	 7.55673	 0	 7049
9126	 7.19459	 7.55673	 0	 7050
9127	 7.19461	 7.55673	 0	 7051
9128	 7.19463	 7.55673	 0	 7052
9129	 7.19465	 7.55673	 0	 7051
9130	 7.19466	 7.55673	 0	 7052
9131	 7.19468	 7.55673	 0	 7053
9132	 7.19468	 7.55673	 0	 7054
9133	 7.19477	 7.55673	 0	 7054
9134	 7.19478	 7.55673	 0	 7055
9135	 7.19479	 7.55673	 0	 7056
9136	 7.19481	 7.55673	 0	 7057
9137	 7.19485	 7.55673	 0	 7058
9138	 7.19488	 7.55673	 0	 7059
9139	 7.19488	 7.55673	 0	 7060
9140	 7.1949	 7.55673	 0	 7060
9141	 7.19496	 7.55673	 0	 7061
9142	 7.19496	 7.55673	 0	 7062
9143	 7.19501	 7.55673	 0	 7063
9144	 7.19508	 7.55673	 0	 7064
9145	 7.19508	 7.55673	 0	 7065
9146	 7.19511	 7.55673	 0	 7066
9147	 7.19515	 7.55673	 0	 7067
9148	 7.19516	 7.55673	 0	 7068
9149	 7.19518	 7.55673	 0	 7069
9150	 7.19521	 7.55673	 0	 7070
9151	 7.19528	 7.55673	 0	 7070
9152	 7.19529	 7.55673	 0	 7071
9153	 7.19529	 7.55673	 0	 7072
9154	 7.19538	 7.55673	 0	 7073
9155	 7.19541	 7.55673	 0	 7073
9156	 7.19546	 7.55673	 0	 7074
9157	 7.19549	 7.55673	 0	 7074
9158	 7.1955	 7.55673	 0	 7075
9159	 7.19557	 7.55673	 0	 7076
9160	 7.19557	 7.55673	 0	 7077
9161	 7.19558	 7.55673	 0	 7078
9162	 7.19559	 7.55673	 0	 7079
9163	 7.1956	 7.55673	 0	 7080
9164	 7.19562	 7.55673	 0	 7081
9165	 7.19562	 7.55673	 0	 7082
9166	 7.1957	 7.55673	 0	 7083
9167	 7.19575	 7.55673	 0	 7084
9168	 7.19577	 7.55673	 0	 7085
9169	 7.19581	 7.55673	 0	 7086
9170	 7.19585	 7.55673	 0	 7087
9171	 7.19589	 7.55673	 0	 7088
9172	 7.19591	 7.55673	 0	 7089
9173	 7.19591	 7.55673	 0	 7090
9174	 7.19598	 7.55673	 0	 7091
9175	 7.19599	 7.55673	 0	 7092
9176	 7.19599	 7.55673	 0	 7093
9177	 7.19602	 7.55673	 0	 7094
9178	 7.19603	 7.55673	 0	 7095
9179	 7.19603	 7.55673	 0	 7096
9180	 7.19605	 7.55673	 0	 7097
9181	 7.19605	 7.55673	 0	 7098
9182	 7.19607	 7.55673	 0	 7099
9183	 7.19608	 7.55673	 0	 7100
9184	 7.19612	 7.55673	 0	 7101
9185	 7.19613	 7.55673	 0	 7102
9186	 7.19628	 7.55673	 0	 7102
9187	 7.19629	 7.55673	 0	 7103
9188	 7.19632	 7.55673	 0	 7104
9189	 7.19633	 7.55673	 0	 7105
9190	 7.19633	 7.55673	 0	 7105
9191	 7.19634	 7.55673	 0	 7106
9192	 7.19636	 7.55673	 0	 7106
9193	 7.1964	 7.55673	 0	 7106
9194	 7.19641	 7.55673	 0	 7107
9195	 7.19642	 7.55673	 0	 7108
9196	 7.19643	 7.55673	 0	 7109
9197	 7.19645	 7.55673	 0	 7110
9198	 7.19648	 7.55673	 0	 7110
9199	 7.19661	 7.55673	 0	 7111
9200	 7.19662	 7.55673	 0	 7112
9201	 7.19664	 7.55673	 0	 7113
9202	 7.19666	 7.55673	 0	 7112
9203	 7.1967	 7.55673	 0	 7113
9204	 7.1967	 7.55673	 0	 7114
9205	 7.19672	 7.55673	 0	 7115
9206	 7.19673	 7.55673	 0	 7116
9207	 7.19674	 7.55673	 0	 7115
9208	 7.19677	 7.55673	 0	 7116
9209	 7.19677	 7.55673	 0	 7117
9210	 7.19678	 7.55673	 0	 7116
9211	 7.19679	 7.55673	 0	 7117
9212	 7.19689	 7.55673	 0	 7118
9213	 7.19693	 7.55673	 0	 7119
9214	 7.19694	 7.55673	 0	 7120
9215	 7.19695	 7.55673	 0	 7121
9216	 7.19706	 7.55673	 0	 7121
9217	 7.19706	 7.55673	 0	 7122
9218	 7.19708	 7.55673	 0	 7121
9219	 7.19708	 7.55673	 0	 7122
9220	 7.1971	 7.55673	 0	 7123
9221	 7.19713	 7.55673	 0	 7123
9222	 7.19714	 7.55673	 0	 7123
9223	 7.19715	 7.55673	 0	 7124
9224	 7.19718	 7.55673	 0	 7125
9225	 7.19719	 7.55673	 0	 7126
9226	 7.19722	 7.55673	 0	 7126
9227	 7.19727	 7.55673	 0	 7127
9228	 7.19727	 7.55673	 0	 7128
9229	 7.19734	 7.55673	 0	 7127
9230	 7.19739	 7.55673	 0	 7128
9231	 7.19739	 7.55673	 0	 7128
9232	 7.19739	 7.55673	 0	 7129
9233	 7.19741	 7.55673	 0	 7130
9234	 7.19745	 7.55673	 0	 7131
9235	 7.19748	 7.55673	 0	 7132
9236	 7.19751	 7.55673	 0	 7133
9237	 7.19753	 7.55673	 0	 7134
9238	 7.19756	 7.55673	 0	 7133
9239	 7.19758	 7.55673	 0	 7134
9240	 7.19758	 7.55673	 0	 7133
9241	 7.19764	 7.55673	 0	 7134
9242	 7.19778	 7.55673	 0	 7135
9243	 7.1978	 7.55673	 0	 7135
9244	 7.19782	 7.55673	 0	 7135
9245	 7.19783	 7.55673	 0	 7136
9246	 7.19784	 7.55673	 0	 7137
9247	 7.19788	 7.55673	 0	 7138
9248	 7.1979	 7.55673	 0	 7139
9249	 7.19792	 7.55673	 0	 7140
9250	 7.198	 7.55673	 0	 7141
9251	 7.198	 7.55673	 0	 7142
9252	 7.19801	 7.55673	 0	 7143
9253	 7.19802	 7.55673	 0	 7143
9254	 7.19803	 7.55673	 0	 7144
9255	 7.19804	 7.55673	 0	 7145
9256	 7.19804	 7.55673	 0	 7144
9257	 7.19808	 7.55673	 0	 7144
9258	 7.19811	 7.55673	 0	 7145
9259	 7.19817	 7.55673	 0	 7146
9260	 7.19819	 7.55673	 0	 7147
9261	 7.19823	 7.55673	 0	 7148
9262	 7.19823	 7.55673	 0	 7148
9263	 7.19824	 7.55673	 0	 7148
9264	 7.19825	 7.55673	 0	 7149
9265	 7.19826	 7.55673	 0	 7150
9266	 7.19826	 7.55673	 0	 7149
9267	 7.1983	 7.55673	 0	 7150
9268	 7.19833	 7.55673	 0	 7151
9269	 7.19833	 7.55673	 0	 7152
9270	 7.19834	 7.55673	 0	 7153
9271	 7.19835	 7.55673	 0	 7154
9272	 7.19837	 7.55673	 0	 7155
9273	 7.19842	 7.55673	 0	 7156
9274	 7.19845	 7.55673	 0	 7157
9275	 7.19849	 7.55673	 0	 7158
9276	 7.19852	 7.55673	 0	 7159
9277	 7.19853	 7.55673	 0	 7159
9278	 7.19853	 7.55673	 0	 7160
9279	 7.19862	 7.55673	 0	 7161
9280	 7.19864	 7.55673	 0	 7162
9281	 7.19869	 7.55673	 0	 7161
9282	 7.19871	 7.55673	 0	 7162
9283	 7.19878	 7.55673	 0	 7161
9284	 7.19879	 7.55673	 0	 7162
9285	 7.19884	 7.55673	 0	 7163
9286	 7.19886	 7.55673	 0	 7164
9287	 7.19891	 7.55673	 0	 7164
9288	 7.19891	 7.55673	 0	 7165
9289	 7.19891	 7.55673	 0	 7166
9290	 7.19893	 7.55673	 0	 7167
9291	 7.19895	 7.55673	 0	 7167
9292	 7.19895	 7.55673	 0	 7168
9293	 7.19895	 7.55673	 0	 7169
9294	 7.19897	 7.55673	 0	 7170
9295	 7.19897	 7.55673	 0	 7170
9296	 7.19898	 7.55673	 0	 7169
9297	 7.19899	 7.55673	 0	 7169
9298	 7.19903	 7.55673	 0	 7170
9299	 7.19905	 7.55673	 0	 7171
9300	 7.19906	 7.55673	 0	 7172
9301	 7.19906	 7.55673	 0	 7173
9302	 7.19907	 7.55673	 0	 7174
9303	 7.19911	 7.55673	 0	 7175
9304	 7.19914	 7.55673	 0	 7175
9305	 7.19918	 7.55673	 0	 7176
9306	 7.19919	 7.55673	 0	 7176
9307	 7.1992	 7.55673	 0	 7175
9308	 7.19921	 7.55673	 0	 7176
9309	 7.19928	 7.55673	 0	 7177
9310	 7.19929	 7.55673	 0	 7178
9311	 7.1993	 7.55673	 0	 7179
9312	 7.19931	 7.55673	 0	 7180
9313	 7.19934	 7.55673	 0	 7181
9314	 7.19936	 7.55673	 0	 7182
9315	 7.19943	 7.55673	 0	 7183
9316	 7.19943	 7.55673	 0	 7182
9317	 7.19946	 7.55673	 0	 7182
9318	 7.19947	 7.55673	 0	 7183
9319	 7.19952	 7.55673	 0	 7183
9320	 7.19954	 7.55673	 0	 7184
9321	 7.19955	 7.55673	 0	 7184
9322	 7.19963	 7.55673	 0	 7185
9323	 7.19967	 7.55673	 0	 7186
9324	 7.19977	 7.55673	 0	 7187
9325	 7.19979	 7.55673	 0	 7187
9326	 7.1998	 7.55673	 0	 7187
9327	 7.19988	 7.55673	 0	 7188
9328	 7.19989	 7.55673	 0	 7187
9329	 7.19994	 7.55673	 0	 7188
9330	 7.19996	 7.55673	 0	 7187
9331	 7.19998	 7.55673	 0	 7188
9332	 7.20002	 7.55673	 0	 7189
9333	 7.20004	 7.55673	 0	 7190
9334	 7.20016	 7.55673	 0	 7191
9335	 7.20025	 7.55673	 0	 7192
9336	 7.20029	 7.55673	 0	 7193
9337	 7.20032	 7.55673	 0	 7194
9338	 7.20032	 7.55673	 0	 7194
9339	 7.20038	 7.55673	 0	 7195
9340	 7.20043	 7.55673	 0	 7196
9341	 7.20044	 7.55673	 0	 7195
9342	 7.2005	 7.55673	 0	 7196
9343	 7.20052	 7.55673	 0	 7195
9344	 7.20054	 7.55673	 0	 7196
9345	 7.20056	 7.55673	 0	 7196
9346	 7.20057	 7.55673	 0	 7197
9347	 7.20057	 7.55673	 0	 7198
9348	 7.20058	 7.55673	 0	 7199
9349	 7.2006	 7.55673	 0	 7200
9350	 7.20061	 7.55673	 0	 7201
9351	 7.20062	 7.55673	 0	 7202
9352	 7.20064	 7.55673	 0	 7202
9353	 7.20067	 7.55673	 0	 7202
9354	 7.20068	 7.55673	 0	 7203
9355	 7.20075	 7.55673	 0	 7204
9356	 7.20076	 7.55673	 0	 7205
9357	 7.20076	 7.55673	 0	 7206
9358	 7.20077	 7.55673	 0	 7205
9359	 7.20083	 7.55673	 0	 7206
9360	 7.20085	 7.55673	 0	 7207
9361	 7.2009	 7.55673	 0	 7208
9362	 7.20091	 7.55673	 0	 7207
9363	 7.20095	 7.55673	 0	 7208
9364	 7.20096	 7.55673	 0	 7209
9365	 7.20102	 7.55673	 0	 7210
9366	 7.20102	 7.55673	 0	 7211
9367	 7.2011	 7.55673	 0	 7212
9368	 7.20114	 7.55673	 0	 7213
9369	 7.20116	 7.55673	 0	 7212
9370	 7.20117	 7.55673	 0	 7213
9371	 7.20124	 7.55673	 0	 7214
9372	 7.20127	 7.55673	 0	 7213
9373	 7.20128	 7.55673	 0	 7213
9374	 7.20129	 7.55673	 0	 7213
9375	 7.20129	 7.55673	 0	 7214
9376	 7.20133	 7.55673	 0	 7215
9377	 7.20134	 7.55673	 0	 7216
9378	 7.20145	 7.55673	 0	 7215
9379	 7.20146	 7.55673	 0	 7216
9380	 7.20147	 7.55673	 0	 7217
9381	 7.20148	 7.55673	 0	 7218
9382	 7.20152	 7.55673	 0	 7219
9383	 7.20155	 7.55673	 0	 7218
9384	 7.20156	 7.55673	 0	 7218
9385	 7.20156	 7.55673	 0	 7219
9386	 7.20158	 7.55673	 0	 7220
9387	 7.20159	 7.55673	 0	 7221
9388	 7.20161	 7.55673	 0	 7222
9389	 7.20161	 7.55673	 0	 7223
9390	 7.20162	 7.55673	 0	 7224
9391	 7.2017	 7.55673	 0	 7225
9392	 7.20172	 7.55673	 0	 7226
9393	 7.20172	 7.55673	 0	 7227
9394	 7.20176	 7.55673	 0	 7228
9395	 7.20185	 7.55673	 0	 7228
9396	 7.20185	 7.55673	 0	 7229
9397	 7.20188	 7.55673	 0	 7230
9398	 7.20191	 7.55673	 0	 7231
9399	 7.20195	 7.55673	 0	 7232
9400	 7.20195	 7.55673	 0	 7233
9401	 7.20199	 7.55673	 0	 7234
9402	 7.202	 7.55673	 0	 7235
9403	 7.20204	 7.55673	 0	 7236
9404	 7.2021	 7.55673	 0	 7236
9405	 7.20214	 7.55673	 0	 7235
9406	 7.20215	 7.55673	 0	 7236
9407	 7.2023	 7.55673	 0	 7237
9408	 7.20231	 7.55673	 0	 7238
9409	 7.20232	 7.55673	 0	 7239
9410	 7.20236	 7.55673	 0	 7238
9411	 7.20242	 7.55673	 0	 7239
9412	 7.20243	 7.55673	 0	 7240
9413	 7.20244	 7.55673	 0	 7241
9414	 7.20247	 7.55673	 0	 7242
9415	 7.20249	 7.55673	 0	 7243
9416	 7.20251	 7.55673	 0	 7244
9417	 7.20252	 7.55673	 0	 7245
9418	 7.20255	 7.55673	 0	 7246
9419	 7.20259	 7.55673	 0	 7247
9420	 7.20261	 7.55673	 0	 7248
9421	 7.20261	 7.55673	 0	 7249
9422	 7.20262	 7.55673	 0	 7250
9423	 7.20269	 7.55673	 0	 7251
9424	 7.20274	 7.55673	 0	 7251
9425	 7.20279	 7.55673	 0	 7252
9426	 7.2028	 7.55673	 0	 7251
9427	 7.20283	 7.55673	 0	 7252
9428	 7.20284	 7.55673	 0	 7253
9429	 7.20285	 7.55673	 0	 7254
9430	 7.20287	 7.55673	 0	 7254
9431	 7.20301	 7.55673	 0	 7255
9432	 7.20301	 7.55673	 0	 7256
9433	 7.20302	 7.55673	 0	 7257
9434	 7.20304	 7.55673	 0	 7258
9435	 7.20311	 7.55673	 0	 7259
9436	 7.20312	 7.55673	 0	 7260
9437	 7.20314	 7.55673	 0	 7261
9438	 7.20315	 7.55673	 0	 7262
9439	 7.20315	 7.55673	 0	 7263
9440	 7.20317	 7.55673	 0	 7264
9441	 7.20317	 7.55673	 0	 7265
9442	 7.2032	 7.55673	 0	 7266
9443	 7.20323	 7.55673	 0	 7267
9444	 7.20325	 7.55673	 0	 7268
9445	 7.20325	 7.55673	 0	 7268
9446	 7.20329	 7.55673	 0	 7268
9447	 7.20329	 7.55673	 0	 7269
9448	 7.20331	 7.55673	 0	 7270
9449	 7.20337	 7.55673	 0	 7271
9450	 7.20342	 7.55673	 0	 7271
9451	 7.20343	 7.55673	 0	 7272
9452	 7.20347	 7.55673	 0	 7273
9453	 7.20349	 7.55673	 0	 7274
9454	 7.20353	 7.55673	 0	 7275
9455	 7.20354	 7.55673	 0	 7276
9456	 7.20358	 7.55673	 0	 7277
9457	 7.20358	 7.55673	 0	 7278
9458	 7.20363	 7.55673	 0	 7278
9459	 7.20365	 7.55673	 0	 7277
9460	 7.20367	 7.55673	 0	 7278
9461	 7.20367	 7.55673	 0	 7279
9462	 7.20372	 7.55673	 0	 7279
9463	 7.20373	 7.55673	 0	 7280
9464	 7.20374	 7.55673	 0	 7279
9465	 7.20379	 7.55673	 0	 7280
9466	 7.20379	 7.55673	 0	 7279
9467	 7.2038	 7.55673	 0	 7278
9468	 7.20382	 7.55673	 0	 7279
9469	 7.20389	 7.55673	 0	 7280
9470	 7.20393	 7.55673	 0	 7281
9471	 7.20396	 7.55673	 0	 7282
9472	 7.20396	 7.55673	 0	 7283
9473	 7.20397	 7.55673	 0	 7284
9474	 7.20398	 7.55673	 0	 7283
9475	 7.204	 7.55673	 0	 7284
9476	 7.20401	 7.55673	 0	 7285
9477	 7.20404	 7.55673	 0	 7286
9478	 7.20417	 7.55673	 0	 7286
9479	 7.20419	 7.55673	 0	 7287
9480	 7.20419	 7.55673	 0	 7288
9481	 7.20419	 7.55673	 0	 7289
9482	 7.2042	 7.55673	 0	 7290
9483	 7.20423	 7.55673	 0	 7291
9484	 7.20425	 7.55673	 0	 7292
9485	 7.20427	 7.55673	 0	 7292
9486	 7.2044	 7.55673	 0	 7293
9487	 7.20447	 7.55673	 0	 7294
9488	 7.20449	 7.55673	 0	 7295
9489	 7.20451	 7.55673	 0	 7296
9490	 7.20459	 7.55673	 0	 7297
9491	 7.20462	 7.55673	 0	 7298
9492	 7.20465	 7.55673	 0	 7299
9493	 7.20466	 7.55673	 0	 7300
9494	 7.20466	 7.55673	 0	 7301
9495	 7.20477	 7.55673	 0	 7302
9496	 7.20479	 7.55673	 0	 7303
9497	 7.2048	 7.55673	 0	 7302
9498	 7.2048	 7.55673	 0	 7302
9499	 7.20481	 7.55673	 0	 7303
9500	 7.20481	 7.55673	 0	 7304
9501	 7.20482	 7.55673	 0	 7305
9502	 7.20484	 7.55673	 0	 7306
9503	 7.20486	 7.55673	 0	 7305
9504	 7.20488	 7.55673	 0	 7305
9505	 7.20491	 7.55673	 0	 7306
9506	 7.20504	 7.55673	 0	 7307
9507	 7.20504	 7.55673	 0	 7307
9508	 7.20508	 7.55673	 0	 7306
9509	 7.2051	 7.55673	 0	 7307
9510	 7.20513	 7.55673	 0	 7306
9511	 7.20515	 7.55673	 0	 7307
9512	 7.20515	 7.55673	 0	 7307
9513	 7.20517	 7.55673	 0	 7308
9514	 7.20518	 7.55673	 0	 7309
9515	 7.2052	 7.55673	 0	 7310
9516	 7.20529	 7.55673	 0	 7309
9517	 7.2053	 7.55673	 0	 7309
9518	 7.2053	 7.55673	 0	 7308
9519	 7.20536	 7.55673	 0	 7308
9520	 7.20537	 7.55673	 0	 7309
9521	 7.20538	 7.55673	 0	 7310
9522	 7.20538	 7.55673	 0	 7311
9523	 7.2054	 7.55673	 0	 7312
9524	 7.20541	 7.55673	 0	 7313
9525	 7.20543	 7.55673	 0	 7314
9526	 7.20543	 7.55673	 0	 7315
9527	 7.20545	 7.55673	 0	 7314
9528	 7.20545	 7.55673	 0	 7313
9529	 7.20546	 7.55673	 0	 7312
9530	 7.20549	 7.55673	 0	 7313
9531	 7.2055	 7.55673	 0	 7314
9532	 7.20551	 7.55673	 0	 7315
9533	 7.20556	 7.55673	 0	 7316
9534	 7.20561	 7.55673	 0	 7317
9535	 7.20563	 7.55673	 0	 7318
9536	 7.20568	 7.55673	 0	 7319
9537	 7.2057	 7.55673	 0	 7320
9538	 7.20573	 7.55673	 0	 7321
9539	 7.20574	 7.55673	 0	 7322
9540	 7.20575	 7.55673	 0	 7323
9541	 7.20577	 7.55673	 0	 7324
9542	 7.2058	 7.55673	 0	 7323
9543	 7.20582	 7.55673	 0	 7324
9544	 7.20583	 7.55673	 0	 7325
9545	 7.20585	 7.55673	 0	 7326
9546	 7.20591	 7.55673	 0	 7327
9547	 7.20592	 7.55673	 0	 7328
9548	 7.20594	 7.55673	 0	 7329
9549	 7.20595	 7.55673	 0	 7330
9550	 7.20595	 7.55673	 0	 7331
9551	 7.20596	 7.55673	 0	 7332
9552	 7.20599	 7.55673	 0	 7331
9553	 7.20601	 7.55673	 0	 7332
9554	 7.20602	 7.55673	 0	 7333
9555	 7.20607	 7.55673	 0	 7334
9556	 7.2061	 7.55673	 0	 7335
9557	 7.20611	 7.55673	 0	 7336
9558	 7.20611	 7.55673	 0	 7335
9559	 7.20611	 7.55673	 0	 7336
9560	 7.20611	 7.55673	 0	 7336
9561	 7.20612	 7.55673	 0	 7337
9562	 7.20612	 7.55673	 0	 7338
9563	 7.20614	 7.55673	 0	 7337
9564	 7.20615	 7.55673	 0	 7338
9565	 7.20615	 7.55673	 0	 7337
9566	 7.2062	 7.55673	 0	 7338
9567	 7.2062	 7.55673	 0	 7339
9568	 7.20623	 7.55673	 0	 7338
9569	 7.20629	 7.55673	 0	 7337
9570	 7.20634	 7.55673	 0	 7337
9571	 7.20634	 7.55673	 0	 7338
9572	 7.20635	 7.55673	 0	 7339
9573	 7.20636	 7.55673	 0	 7340
9574	 7.20641	 7.55673	 0	 7339
9575	 7.20643	 7.55673	 0	 7340
9576	 7.20643	 7.55673	 0	 7341
9577	 7.20648	 7.55673	 0	 7342
9578	 7.20649	 7.55673	 0	 7343
9579	 7.2065	 7.55673	 0	 7343
9580	 7.20652	 7.55673	 0	 7344
9581	 7.20653	 7.55673	 0	 7345
9582	 7.20654	 7.55673	 0	 7346
9583	 7.20664	 7.55673	 0	 7347
9584	 7.20669	 7.55673	 0	 7347
9585	 7.20671	 7.55673	 0	 7347
9586	 7.20672	 7.55673	 0	 7348
9587	 7.20673	 7.55673	 0	 7349
9588	 7.20677	 7.55673	 0	 7350
9589	 7.20681	 7.55673	 0	 7350
9590	 7.20683	 7.55673	 0	 7351
9591	 7.20684	 7.55673	 0	 7352
9592	 7.20686	 7.55673	 0	 7353
9593	 7.20686	 7.55673	 0	 7354
9594	 7.20686	 7.55673	 0	 7354
9595	 7.20692	 7.55673	 0	 7355
9596	 7.20693	 7.55673	 0	 7356
9597	 7.20696	 7.55673	 0	 7357
9598	 7.20697	 7.55673	 0	 7357
9599	 7.207	 7.55673	 0	 7356
9600	 7.207	 7.55673	 0	 7357
9601	 7.207	 7.55673	 0	 7358
9602	 7.20701	 7.55673	 0	 7358
9603	 7.20703	 7.55673	 0	 7359
9604	 7.20708	 7.55673	 0	 7358
9605	 7.20708	 7.55673	 0	 7359
9606	 7.20709	 7.55673	 0	 7359
9607	 7.2071	 7.55673	 0	 7360
9608	 7.20714	 7.55673	 0	 7361
9609	 7.20717	 7.55673	 0	 7362
9610	 7.20721	 7.55673	 0	 7363
9611	 7.20729	 7.55673	 0	 7364
9612	 7.20732	 7.55673	 0	 7365
9613	 7.20734	 7.55673	 0	 7365
9614	 7.20737	 7.55673	 0	 7366
9615	 7.20739	 7.55673	 0	 7367
9616	 7.20741	 7.55673	 0	 7366
9617	 7.20741	 7.55673	 0	 7367
9618	 7.20741	 7.55673	 0	 7367
9619	 7.20747	 7.55673	 0	 7368
9620	 7.2075	 7.55673	 0	 7368
9621	 7.20751	 7.55673	 0	 7368
9622	 7.20751	 7.55673	 0	 7369
9623	 7.20754	 7.55673	 0	 7370
9624	 7.20755	 7.55673	 0	 7371
9625	 7.20755	 7.55673	 0	 7371
9626	 7.2076	 7.55673	 0	 7372
9627	 7.2076	 7.55673	 0	 7373
9628	 7.20761	 7.55673	 0	 7374
9629	 7.20763	 7.55673	 0	 7373
9630	 7.20763	 7.55673	 0	 7374
9631	 7.20765	 7.55673	 0	 7375
9632	 7.20766	 7.55673	 0	 7374
9633	 7.20766	 7.55673	 0	 7374
9634	 7.20768	 7.55673	 0	 7375
9635	 7.20773	 7.55673	 0	 7376
9636	 7.20777	 7.55673	 0	 7377
9637	 7.20779	 7.55673	 0	 7378
9638	 7.20779	 7.55673	 0	 7379
9639	 7.20785	 7.55673	 0	 7380
9640	 7.20785	 7.55673	 0	 7381
9641	 7.20786	 7.55673	 0	 7382
9642	 7.20786	 7.55673	 0	 7383
9643	 7.20787	 7.55673	 0	 7383
9644	 7.20795	 7.55673	 0	 7383
9645	 7.20796	 7.55673	 0	 7384
9646	 7.20797	 7.55673	 0	 7384
9647	 7.208	 7.55673	 0	 7385
9648	 7.20805	 7.55673	 0	 7386
9649	 7.20805	 7.55673	 0	 7387
9650	 7.20805	 7.55673	 0	 7388
9651	 7.20806	 7.55673	 0	 7389
9652	 7.20807	 7.55673	 0	 7390
9653	 7.20811	 7.55673	 0	 7391
9654	 7.20812	 7.55673	 0	 7392
9655	 7.20816	 7.55673	 0	 7393
9656	 7.20816	 7.55673	 0	 7394
9657	 7.20825	 7.55673	 0	 7395
9658	 7.20828	 7.55673	 0	 7395
9659	 7.20828	 7.55673	 0	 7396
9660	 7.20831	 7.55673	 0	 7397
9661	 7.20832	 7.55673	 0	 7398
9662	 7.20832	 7.55673	 0	 7399
9663	 7.20834	 7.55673	 0	 7400
9664	 7.20837	 7.55673	 0	 7401
9665	 7.20837	 7.55673	 0	 7402
9666	 7.20844	 7.55673	 0	 7402
9667	 7.20846	 7.55673	 0	 7403
9668	 7.20855	 7.55673	 0	 7404
9669	 7.20859	 7.55673	 0	 7405
9670	 7.20862	 7.55673	 0	 7406
9671	 7.20862	 7.55673	 0	 7406
9672	 7.20869	 7.55673	 0	 7405
9673	 7.20872	 7.55673	 0	 7406
9674	 7.20883	 7.55673	 0	 7407
9675	 7.20888	 7.55673	 0	 7408
9676	 7.20889	 7.55673	 0	 7408
9677	 7.20891	 7.55673	 0	 7408
9678	 7.20894	 7.55673	 0	 7409
9679	 7.20898	 7.55673	 0	 7410
9680	 7.20898	 7.55673	 0	 7411
9681	 7.2091	 7.55673	 0	 7412
9682	 7.20913	 7.55673	 0	 7413
9683	 7.20915	 7.55673	 0	 7414
9684	 7.20918	 7.55673	 0	 7415
9685	 7.20918	 7.55673	 0	 7416
9686	 7.20919	 7.55673	 0	 7417
9687	 7.20923	 7.55673	 0	 7417
9688	 7.20923	 7.55673	 0	 7418
9689	 7.20925	 7.55673	 0	 7418
9690	 7.20927	 7.55673	 0	 7419
9691	 7.20928	 7.55673	 0	 7420
9692	 7.20933	 7.55673	 0	 7421
9693	 7.20934	 7.55673	 0	 7422
9694	 7.20936	 7.55673	 0	 7423
9695	 7.20937	 7.55673	 0	 7424
9696	 7.20938	 7.55673	 0	 7425
9697	 7.2094	 7.55673	 0	 7425
9698	 7.20944	 7.55673	 0	 7426
9699	 7.20947	 7.55673	 0	 7427
9700	 7.20954	 7.55673	 0	 7428
9701	 7.20954	 7.55673	 0	 7428
9702	 7.20961	 7.55673	 0	 7427
9703	 7.20964	 7.55673	 0	 7428
9704	 7.20965	 7.55673	 0	 7429
9705	 7.20968	 7.55673	 0	 7430
9706	 7.20971	 7.55673	 0	 7431
9707	 7.20971	 7.55673	 0	 7430
9708	 7.20972	 7.55673	 0	 7430
9709	 7.20973	 7.55673	 0	 7430
9710	 7.20973	 7.55673	 0	 7431
9711	 7.20976	 7.55673	 0	 7432
9712	 7.20978	 7.55673	 0	 7433
9713	 7.2098	 7.55673	 0	 7434
9714	 7.2098	 7.55673	 0	 7435
9715	 7.20982	 7.55673	 0	 7436
9716	 7.20983	 7.55673	 0	 7437
9717	 7.20984	 7.55673	 0	 7438
9718	 7.20988	 7.55673	 0	 7439
9719	 7.2099	 7.55673	 0	 7440
9720	 7.20996	 7.55673	 0	 7441
9721	 7.20998	 7.55673	 0	 7441
9722	 7.20998	 7.55673	 0	 7442
9723	 7.21002	 7.55673	 0	 7443
9724	 7.21009	 7.55673	 0	 7444
9725	 7.21015	 7.55673	 0	 7445
9726	 7.21017	 7.55673	 0	 7446
9727	 7.21019	 7.55673	 0	 7445
9728	 7.21019	 7.55673	 0	 7446
9729	 7.21021	 7.55673	 0	 7446
9730	 7.21023	 7.55673	 0	 7447
9731	 7.21024	 7.55673	 0	 7448
9732	 7.21024	 7.55673	 0	 7448
9733	 7.21025	 7.55673	 0	 7449
9734	 7.21031	 7.55673	 0	 7450
9735	 7.21033	 7.55673	 0	 7451
9736	 7.21034	 7.55673	 0	 7451
9737	 7.2104	 7.55673	 0	 7452
9738	 7.21043	 7.55673	 0	 7453
9739	 7.21048	 7.55673	 0	 7454
9740	 7.21052	 7.55673	 0	 7453
9741	 7.21057	 7.55673	 0	 7453
9742	 7.21058	 7.55673	 0	 7454
9743	 7.2106	 7.55673	 0	 7455
9744	 7.21061	 7.55673	 0	 7456
9745	 7.21061	 7.55673	 0	 7457
9746	 7.21062	 7.55673	 0	 7458
9747	 7.21062	 7.55673	 0	 7459
9748	 7.21063	 7.55673	 0	 7460
9749	 7.21063	 7.55673	 0	 7461
9750	 7.21071	 7.55673	 0	 7460
9751	 7.21074	 7.55673	 0	 7461
9752	 7.21076	 7.55673	 0	 7462
9753	 7.2108	 7.55673	 0	 7463
9754	 7.21083	 7.55673	 0	 7464
9755	 7.21084	 7.55673	 0	 7464
9756	 7.21085	 7.55673	 0	 7465
9757	 7.21087	 7.55673	 0	 7466
9758	 7.2109	 7.55673	 0	 7466
9759	 7.21098	 7.55673	 0	 7466
9760	 7.21102	 7.55673	 0	 7466
9761	 7.21103	 7.55673	 0	 7467
9762	 7.21112	 7.55673	 0	 7468
9763	 7.21115	 7.55673	 0	 7469
9764	 7.21115	 7.55673	 0	 7469
9765	 7.21117	 7.55673	 0	 7469
9766	 7.21118	 7.55673	 0	 7470
9767	 7.2112	 7.55673	 0	 7470
9768	 7.21122	 7.55673	 0	 7470
9769	 7.21131	 7.55673	 0	 7471
9770	 7.21134	 7.55673	 0	 7471
9771	 7.21137	 7.55673	 0	 7472
9772	 7.21138	 7.55673	 0	 7473
9773	 7.21138	 7.55673	 0	 7474
9774	 7.21138	 7.55673	 0	 7474
9775	 7.21139	 7.55673	 0	 7474
9776	 7.2114	 7.55673	 0	 7473
9777	 7.21141	 7.55673	 0	 7474
9778	 7.21143	 7.55673	 0	 7475
9779	 7.21144	 7.55673	 0	 7476
9780	 7.21145	 7.55673	 0	 7475
9781	 7.21145	 7.55673	 0	 7475
9782	 7.2115	 7.55673	 0	 7476
9783	 7.21153	 7.55673	 0	 7476
9784	 7.21153	 7.55673	 0	 7477
9785	 7.21153	 7.55673	 0	 7478
9786	 7.2116	 7.55673	 0	 7477
9787	 7.21161	 7.55673	 0	 7478
9788	 7.21163	 7.55673	 0	 7479
9789	 7.21166	 7.55673	 0	 7478
9790	 7.21166	 7.55673	 0	 7479
9791	 7.21167	 7.55673	 0	 7480
9792	 7.21169	 7.55673	 0	 7481
9793	 7.2117	 7.55673	 0	 7482
9794	 7.21172	 7.55673	 0	 7483
9795	 7.21175	 7.55673	 0	 7484
9796	 7.21179	 7.55673	 0	 7485
9797	 7.2118	 7.55673	 0	 7486
9798	 7.21181	 7.55673	 0	 7486
9799	 7.21185	 7.55673	 0	 7487
9800	 7.21187	 7.55673	 0	 7488
9801	 7.21191	 7.55673	 0	 7488
9802	 7.21191	 7.55673	 0	 7489
9803	 7.21191	 7.55673	 0	 7488
9804	 7.21192	 7.55673	 0	 7488
9805	 7.21196	 7.55673	 0	 7488
9806	 7.21197	 7.55673	 0	 7489
9807	 7.21197	 7.55673	 0	 7490
9808	 7.21198	 7.55673	 0	 7491
9809	 7.21203	 7.55673	 0	 7492
9810	 7.21204	 7.55673	 0	 7492
9811	 7.21205	 7.55673	 0	 7493
9812	 7.21207	 7.55673	 0	 7494
9813	 7.21221	 7.55673	 0	 7494
9814	 7.21221	 7.55673	 0	 7493
9815	 7.21223	 7.55673	 0	 7494
9816	 7.21225	 7.55673	 0	 7495
9817	 7.21225	 7.55673	 0	 7496
9818	 7.21226	 7.55673	 0	 7496
9819	 7.21226	 7.55673	 0	 7497
9820	 7.21227	 7.55673	 0	 7498
9821	 7.21232	 7.55673	 0	 7499
9822	 7.21236	 7.55673	 0	 7500
9823	 7.21239	 7.55673	 0	 7501
9824	 7.21245	 7.55673	 0	 7502
9825	 7.21248	 7.55673	 0	 7503
9826	 7.21253	 7.55673	 0	 7504
9827	 7.21253	 7.55673	 0	 7505
9828	 7.21255	 7.55673	 0	 7505
9829	 7.21259	 7.55673	 0	 7506
9830	 7.2126	 7.55673	 0	 7505
9831	 7.21261	 7.55673	 0	 7504
9832	 7.21262	 7.55673	 0	 7504
9833	 7.21263	 7.55673	 0	 7505
9834	 7.21272	 7.55673	 0	 7506
9835	 7.21272	 7.55673	 0	 7507
9836	 7.21275	 7.55673	 0	 7508
9837	 7.21279	 7.55673	 0	 7508
9838	 7.2128	 7.55673	 0	 7509
9839	 7.21282	 7.55673	 0	 7510
9840	 7.21283	 7.55673	 0	 7511
9841	 7.21286	 7.55673	 0	 7512
9842	 7.21288	 7.55673	 0	 7513
9843	 7.21289	 7.55673	 0	 7514
9844	 7.21291	 7.55673	 0	 7515
9845	 7.21292	 7.55673	 0	 7516
9846	 7.21292	 7.55673	 0	 7517
9847	 7.21296	 7.55673	 0	 7518
9848	 7.21298	 7.55673	 0	 7517
9849	 7.21301	 7.55673	 0	 7518
9850	 7.21301	 7.55673	 0	 7519
9851	 7.21302	 7.55673	 0	 7519
9852	 7.21302	 7.55673	 0	 7520
9853	 7.21305	 7.55673	 0	 7521
9854	 7.2131	 7.55673	 0	 7522
9855	 7.21312	 7.55673	 0	 7521
9856	 7.21314	 7.55673	 0	 7521
9857	 7.21318	 7.55673	 0	 7522
9858	 7.21323	 7.55673	 0	 7523
9859	 7.21326	 7.55673	 0	 7522
9860	 7.21327	 7.55673	 0	 7523
9861	 7.21329	 7.55673	 0	 7523
9862	 7.2133	 7.55673	 0	 7523
9863	 7.2133	 7.55673	 0	 7524
9864	 7.21331	 7.55673	 0	 7525
9865	 7.21333	 7.55673	 0	 7526
9866	 7.21333	 7.55673	 0	 7527
9867	 7.21334	 7.55673	 0	 7528
9868	 7.21337	 7.55673	 0	 7529
9869	 7.2134	 7.55673	 0	 7530
9870	 7.21342	 7.55673	 0	 7531
9871	 7.21343	 7.55673	 0	 7532
9872	 7.21345	 7.55673	 0	 7533
9873	 7.21347	 7.55673	 0	 7534
9874	 7.21347	 7.55673	 0	 7535
9875	 7.21347	 7.55673	 0	 7536
9876	 7.21348	 7.55673	 0	 7537
9877	 7.21353	 7.55673	 0	 7536
9878	 7.21353	 7.55673	 0	 7537
9879	 7.21356	 7.55673	 0	 7538
9880	 7.21358	 7.55673	 0	 7539
9881	 7.2136	 7.55673	 0	 7540
9882	 7.21369	 7.55673	 0	 7541
9883	 7.21371	 7.55673	 0	 7542
9884	 7.21371	 7.55673	 0	 7542
9885	 7.21372	 7.55673	 0	 7542
9886	 7.21374	 7.55673	 0	 7543
9887	 7.21374	 7.55673	 0	 7544
9888	 7.21376	 7.55673	 0	 7545
9889	 7.21381	 7.55673	 0	 7546
9890	 7.21385	 7.55673	 0	 7545
9891	 7.21386	 7.55673	 0	 7545
9892	 7.21388	 7.55673	 0	 7546
9893	 7.21391	 7.55673	 0	 7547
9894	 7.21392	 7.55673	 0	 7548
9895	 7.21395	 7.55673	 0	 7549
9896	 7.21398	 7.55673	 0	 7550
9897	 7.214	 7.55673	 0	 7551
9898	 7.21404	 7.55673	 0	 7552
9899	 7.21409	 7.55673	 0	 7553
9900	 7.21409	 7.55673	 0	 7553
9901	 7.21409	 7.55673	 0	 7553
9902	 7.21412	 7.55673	 0	 7554
9903	 7.21414	 7.55673	 0	 7555
9904	 7.21414	 7.55673	 0	 7556
9905	 7.21418	 7.55673	 0	 7557
9906	 7.21418	 7.55673	 0	 7558
9907	 7.21419	 7.55673	 0	 7559
9908	 7.2142	 7.55673	 0	 7559
9909	 7.21421	 7.55673	 0	 7560
9910	 7.21423	 7.55673	 0	 7561
9911	 7.21423	 7.55673	 0	 7562
9912	 7.21427	 7.55673	 0	 7563
9913	 7.21432	 7.55673	 0	 7562
9914	 7.21435	 7.55673	 0	 7563
9915	 7.21438	 7.55673	 0	 7564
9916	 7.21441	 7.55673	 0	 7565
9917	 7.21443	 7.55673	 0	 7566
9918	 7.21445	 7.55673	 0	 7566
9919	 7.21446	 7.55673	 0	 7567
9920	 7.21449	 7.55673	 0	 7566
9921	 7.2145	 7.55673	 0	 7566
9922	 7.2145	 7.55673	 0	 7567
9923	 7.21452	 7.55673	 0	 7566
9924	 7.21455	 7.55673	 0	 7567
9925	 7.21457	 7.55673	 0	 7568
9926	 7.21459	 7.55673	 0	 7568
9927	 7.2146	 7.55673	 0	 7569
9928	 7.21461	 7.55673	 0	 7570
9929	 7.21461	 7.55673	 0	 7571
9930	 7.21463	 7.55673	 0	 7572
9931	 7.21464	 7.55673	 0	 7572
9932	 7.21464	 7.55673	 0	 7573
9933	 7.21469	 7.55673	 0	 7572
9934	 7.2147	 7.55673	 0	 7573
9935	 7.21471	 7.55673	 0	 7574
9936	 7.21474	 7.55673	 0	 7575
9937	 7.21476	 7.55673	 0	 7574
9938	 7.21477	 7.55673	 0	 7574
9939	 7.21482	 7.55673	 0	 7575
9940	 7.21483	 7.55673	 0	 7575
9941	 7.21486	 7.55673	 0	 7575
9942	 7.21491	 7.55673	 0	 7575
9943	 7.21495	 7.55673	 0	 7576
9944	 7.21497	 7.55673	 0	 7577
9945	 7.215	 7.55673	 0	 7577
9946	 7.21502	 7.55673	 0	 7578
9947	 7.21506	 7.55673	 0	 7579
9948	 7.21509	 7.55673	 0	 7580
9949	 7.21509	 7.55673	 0	 7580
9950	 7.21514	 7.55673	 0	 7581
9951	 7.21514	 7.55673	 0	 7582
9952	 7.21517	 7.55673	 0	 7583
9953	 7.21517	 7.55673	 0	 7584
9954	 7.21524	 7.55673	 0	 7585
9955	 7.21524	 7.55673	 0	 7586
9956	 7.21529	 7.55673	 0	 7587
9957	 7.21532	 7.55673	 0	 7588
9958	 7.21533	 7.55673	 0	 7589
9959	 7.21534	 7.55673	 0	 7590
9960	 7.21534	 7.55673	 0	 7591
9961	 7.21542	 7.55673	 0	 7591
9962	 7.21544	 7.55673	 0	 7592
9963	 7.21545	 7.55673	 0	 7593
9964	 7.21548	 7.55673	 0	 7594
9965	 7.21549	 7.55673	 0	 7595
9966	 7.2155	 7.55673	 0	 7594
9967	 7.21552	 7.55673	 0	 7595
9968	 7.21552	 7.55673	 0	 7596
9969	 7.21553	 7.55673	 0	 7597
9970	 7.21555	 7.55673	 0	 7598
9971	 7.21555	 7.55673	 0	 7599
9972	 7.21555	 7.55673	 0	 7599
9973	 7.21556	 7.55673	 0	 7600
9974	 7.21561	 7.55673	 0	 7601
9975	 7.21561	 7.55673	 0	 7602
9976	 7.21561	 7.55673	 0	 7603
9977	 7.21563	 7.55673	 0	 7604
9978	 7.21569	 7.55673	 0	 7605
9979	 7.2157	 7.55673	 0	 7606
9980	 7.21578	 7.55673	 0	 7607
9981	 7.21581	 7.55673	 0	 7608
9982	 7.21583	 7.55673	 0	 7609
9983	 7.21584	 7.55673	 0	 7610
9984	 7.21587	 7.55673	 0	 7610
9985	 7.21589	 7.55673	 0	 7610
9986	 7.2159	 7.55673	 0	 7611
9987	 7.21591	 7.55673	 0	 7612
9988	 7.21593	 7.55673	 0	 7613
9989	 7.21601	 7.55673	 0	 7613
9990	 7.21602	 7.55673	 0	 7614
9991	 7.21603	 7.55673	 0	 7614
9992	 7.21604	 7.55673	 0	 7613
9993	 7.21604	 7.55673	 0	 7614
9994	 7.21607	 7.55673	 0	 7615
9995	 7.21608	 7.55673	 0	 7616
9996	 7.21614	 7.55673	 0	 7617
9997	 7.21618	 7.55673	 0	 7618
9998	 7.2162	 7.55673	 0	 7617
9999	 7.21622	 7.55673	 0	 7618
10000	 7.21624	 7.55673	 0	 7619


==> figures/relaxation_radius/stats_bound_e80_relaxation0.050_20190114_1704_22.txt <==
# cfg ../cfg/glores_scan_e80.txt
# dst ../data/e80_laser_20180412_104005_selected/laser_20180412_104005_scan_06800.dat
# fileIn 1
# noiseSigma 0.01
# optDepthMax 50
# optInlierRatio 0.8
# optIterationMax 10000
# optRelaxT 0.05
# optRelaxX 0.05
# optRelaxY 0.05
# optRelaxationBoundOn 1
# optVerboseLevel 0
# optXTol 0.2
# optYTol 0.01
# rot 42
# rotL 0
# rotU 359.99
# scanDistMax 40.0
# scanSampleRate 2.0
# src ../data/e80_laser_20180412_104005_selected/laser_20180412_104005_scan_04400.dat
# tx 2.1
# txL -10.0
# txU +10.0
# ty -3
# tyL -10.0
# tyU +10.0
#iteration lower_bound upper_bound relaxation_bound_on queue_size
0	 0	 2819.6	 0	 2
1	 0	 2819.6	 0	 3
2	 0	 2819.6	 0	 4
3	 0	 2819.6	 0	 5
4	 0	 2819.6	 0	 6
5	 0	 2819.6	 0	 7
6	 0	 2819.6	 0	 8
7	 0	 2819.6	 0	 9
8	 0	 2819.6	 0	 10
9	 0	 2819.6	 0	 11
10	 0	 2819.6	 0	 12
11	 0	 2819.6	 0	 13
12	 0	 2819.6	 0	 14
13	 0	 2819.6	 0	 15
14	 0	 2819.6	 0	 16
15	 0	 2819.6	 0	 17
16	 0	 2819.6	 0	 18
17	 0	 2819.6	 0	 19
18	 0	 2819.6	 0	 20
19	 0	 2819.6	 0	 21
20	 0	 2030.1	 0	 22
21	 0	 2030.1	 0	 23
22	 0	 2030.1	 0	 24
23	 0	 2030.1	 0	 25
24	 0	 2030.1	 0	 26
25	 0	 2030.1	 0	 27
26	 0	 2030.1	 0	 28
27	 0	 2030.1	 0	 29
28	 0	 2030.1	 0	 30
29	 0	 2030.1	 0	 31
30	 0	 2030.1	 0	 32
31	 0	 2030.1	 0	 33
32	 0	 2030.1	 0	 34
33	 0	 2030.1	 0	 35
34	 0	 2030.1	 0	 36
35	 0	 2030.1	 0	 37
36	 0	 1952.14	 0	 38
37	 0	 1952.14	 0	 39
38	 0	 1881.91	 0	 40
39	 0	 1881.91	 0	 41
40	 0	 1881.91	 0	 42
41	 0	 1881.91	 0	 43
42	 0	 1881.91	 0	 44
43	 0	 1881.91	 0	 45
44	 0	 1866.58	 0	 46
45	 0	 1866.58	 0	 47
46	 0	 1866.58	 0	 48
47	 0	 1866.58	 0	 49
48	 0	 1866.58	 0	 50
49	 0	 1866.58	 0	 51
50	 0	 1866.58	 0	 52
51	 0	 1866.58	 0	 53
52	 0	 1866.58	 0	 54
53	 0	 1866.58	 0	 55
54	 0	 1866.58	 0	 56
55	 0	 1866.58	 0	 57
56	 0	 1866.58	 0	 58
57	 0	 1866.58	 0	 59
58	 0	 1866.58	 0	 60
59	 0	 1866.58	 0	 61
60	 0	 1099.37	 0	 62
61	 0	 1099.37	 0	 63
62	 0	 1099.37	 0	 64
63	 0	 1099.37	 0	 65
64	 0	 1099.37	 0	 66
65	 0	 1099.37	 0	 67
66	 0	 1099.37	 0	 68
67	 0	 1099.37	 0	 69
68	 0	 1099.37	 0	 70
69	 0	 1099.37	 0	 71
70	 0	 1099.37	 0	 72
71	 0	 1099.37	 0	 73
72	 0	 1099.37	 0	 74
73	 0	 1099.37	 0	 75
74	 0	 1099.37	 0	 76
75	 0	 950.296	 0	 77
76	 0	 950.296	 0	 78
77	 0	 950.296	 0	 79
78	 0	 950.296	 0	 80
79	 0	 950.296	 0	 81
80	 0	 950.296	 0	 82
81	 0	 950.296	 0	 83
82	 0	 950.296	 0	 84
83	 0	 950.296	 0	 85
84	 0	 797.318	 0	 86
85	 0	 797.318	 0	 87
86	 0	 797.318	 0	 88
87	 0	 797.318	 0	 89
88	 0	 797.318	 0	 90
89	 0	 797.318	 0	 91
90	 0	 797.318	 0	 92
91	 0	 797.318	 0	 93
92	 0	 797.318	 0	 94
93	 0	 797.318	 0	 95
94	 0	 797.318	 0	 96
95	 0	 797.318	 0	 97
96	 0	 797.318	 0	 98
97	 0	 797.318	 0	 99
98	 0	 797.318	 0	 100
99	 0	 797.318	 0	 101
100	 0	 797.318	 0	 102
101	 0	 797.318	 0	 103
102	 0	 797.318	 0	 104
103	 0	 797.318	 0	 105
104	 0	 797.318	 0	 106
105	 0	 797.318	 0	 107
106	 0	 797.318	 0	 108
107	 0	 797.318	 0	 109
108	 0	 797.318	 0	 110
109	 0	 797.318	 0	 111
110	 0	 797.318	 0	 112
111	 0	 797.318	 0	 113
112	 0	 797.318	 0	 114
113	 0	 797.318	 0	 115
114	 0	 797.318	 0	 116
115	 0	 797.318	 0	 117
116	 0	 797.318	 0	 118
117	 0	 797.318	 0	 119
118	 0	 797.318	 0	 120
119	 0	 797.318	 0	 121
120	 0	 797.318	 0	 122
121	 0	 797.318	 0	 123
122	 0	 797.318	 0	 124
123	 0	 797.318	 0	 125
124	 0	 797.318	 0	 126
125	 0	 797.318	 0	 127
126	 0	 797.318	 0	 128
127	 0	 797.318	 0	 129
128	 0	 797.318	 0	 130
129	 0	 797.318	 0	 131
130	 0	 797.318	 0	 132
131	 0	 797.318	 0	 133
132	 0	 797.318	 0	 134
133	 0	 797.318	 0	 135
134	 0	 797.318	 0	 136
135	 0	 797.318	 0	 137
136	 0	 797.318	 0	 138
137	 0	 797.318	 0	 139
138	 0	 797.318	 0	 140
139	 0	 797.318	 0	 141
140	 0	 797.318	 0	 142
141	 0	 797.318	 0	 143
142	 0	 168.876	 0	 144
143	 0	 168.876	 0	 145
144	 0	 168.876	 0	 146
145	 0	 168.876	 0	 147
146	 0	 137.213	 0	 148
147	 0	 137.213	 0	 149
148	 0	 137.213	 0	 150
149	 0	 137.213	 0	 151
150	 0	 137.213	 0	 152
151	 0	 137.213	 0	 153
152	 0	 137.213	 0	 154
153	 0	 137.213	 0	 155
154	 0	 137.213	 0	 156
155	 0	 137.213	 0	 157
156	 0	 60.7639	 0	 158
157	 0	 44.2333	 0	 159
158	 0	 44.2333	 0	 160
159	 0	 44.2333	 0	 160
160	 0	 44.2333	 0	 161
161	 0	 44.2333	 0	 162
162	 0	 44.2333	 0	 163
163	 0	 44.2333	 0	 162
164	 0	 44.2333	 0	 163
165	 0	 44.2333	 0	 164
166	 0	 44.2333	 0	 165
167	 0	 44.2333	 0	 166
168	 0	 41.5584	 0	 167
169	 0	 41.5584	 0	 168
170	 0	 41.5584	 0	 169
171	 0	 20.942	 0	 170
172	 0	 20.942	 0	 171
173	 0	 20.942	 0	 172
174	 0	 20.942	 0	 173
175	 0	 20.942	 0	 174
176	 0	 20.942	 0	 175
177	 0	 20.942	 0	 175
178	 0	 20.942	 0	 175
179	 0	 20.942	 0	 176
180	 0	 20.942	 0	 177
181	 0	 20.942	 0	 178
182	 0	 20.942	 0	 179
183	 0	 20.942	 0	 178
184	 0	 20.942	 0	 178
185	 0	 20.942	 0	 179
186	 0	 20.942	 0	 180
187	 0	 20.942	 0	 181
188	 0	 20.942	 0	 182
189	 0	 20.942	 0	 183
190	 0	 20.942	 0	 184
191	 0	 20.942	 0	 185
192	 0	 20.942	 0	 186
193	 0	 20.942	 0	 187
194	 0	 20.942	 0	 188
195	 0	 20.942	 0	 189
196	 0	 20.942	 0	 190
197	 0	 20.942	 0	 191
198	 0	 20.942	 0	 192
199	 0	 20.942	 0	 192
200	 0	 20.942	 0	 191
201	 0	 20.942	 0	 191
202	 0	 20.942	 0	 190
203	 0	 20.942	 0	 191
204	 0	 20.942	 0	 192
205	 0	 20.942	 0	 192
206	 0	 20.942	 0	 192
207	 0	 20.942	 0	 191
208	 0	 20.942	 0	 192
209	 0	 20.942	 0	 193
210	 0	 20.942	 0	 193
211	 0	 20.942	 0	 194
212	 0	 20.942	 0	 195
213	 0	 20.942	 0	 196
214	 0	 20.942	 0	 197
215	 0	 20.942	 0	 197
216	 0	 20.942	 0	 198
217	 0	 20.942	 0	 199
218	 0	 20.942	 0	 200
219	 0	 20.942	 0	 201
220	 0	 20.942	 0	 202
221	 0	 20.942	 0	 202
222	 0	 20.942	 0	 203
223	 0	 20.942	 0	 204
224	 0	 20.942	 0	 205
225	 0	 20.942	 0	 206
226	 0	 20.942	 0	 207
227	 0	 20.942	 0	 208
228	 0	 20.942	 0	 208
229	 0	 20.942	 0	 208
230	 0	 20.942	 0	 208
231	 0	 20.942	 0	 209
232	 0	 20.942	 0	 209
233	 0	 20.942	 0	 210
234	 0	 20.942	 0	 210
235	 0	 20.942	 0	 209
236	 0	 20.942	 0	 210
237	 0	 20.942	 0	 211
238	 0	 20.942	 0	 211
239	 0	 20.942	 0	 211
240	 0	 20.942	 0	 212
241	 0	 20.942	 0	 211
242	 0	 20.942	 0	 212
243	 0	 20.942	 0	 212
244	 0	 20.942	 0	 213
245	 0	 20.942	 0	 213
246	 0	 20.942	 0	 213
247	 0	 20.942	 0	 214
248	 0	 20.942	 0	 215
249	 0	 20.942	 0	 216
250	 0	 20.942	 0	 217
251	 0	 20.942	 0	 217
252	 0	 20.942	 0	 217
253	 0	 20.942	 0	 217
254	 0	 20.942	 0	 218
255	 0	 20.942	 0	 219
256	 0	 20.942	 0	 220
257	 0	 20.942	 0	 220
258	 0	 20.942	 0	 221
259	 0	 20.942	 0	 222
260	 0	 20.942	 0	 222
261	 0	 20.942	 0	 223
262	 1.98355e-06	 20.942	 0	 224
263	 4.86437e-06	 20.942	 0	 223
264	 2.4879e-05	 20.942	 0	 224
265	 2.65523e-05	 20.942	 0	 223
266	 3.68407e-05	 20.942	 0	 222
267	 3.93778e-05	 20.942	 0	 222
268	 8.55529e-05	 20.942	 0	 223
269	 0.000411971	 20.942	 0	 224
270	 0.000500964	 20.942	 0	 224
271	 0.000603732	 20.942	 0	 225
272	 0.0011138	 20.942	 0	 226
273	 0.00214853	 20.942	 0	 227
274	 0.00501351	 20.942	 0	 227
275	 0.00809347	 20.942	 0	 227
276	 0.0145165	 20.942	 0	 227
277	 0.0189263	 20.942	 0	 226
278	 0.0221104	 20.942	 0	 225
279	 0.0303062	 20.942	 0	 226
280	 0.0305702	 20.942	 0	 226
281	 0.0398299	 20.942	 0	 225
282	 0.0401372	 20.942	 0	 224
283	 0.0508677	 20.942	 0	 225
284	 0.0515235	 20.942	 0	 225
285	 0.0552584	 20.942	 0	 224
286	 0.0625808	 20.942	 0	 224
287	 0.0704995	 20.942	 0	 224
288	 0.0734225	 20.942	 0	 224
289	 0.0778566	 20.942	 0	 224
290	 0.0895445	 20.942	 0	 224
291	 0.0918252	 20.942	 0	 223
292	 0.0976074	 20.942	 0	 224
293	 0.104202	 20.942	 0	 225
294	 0.108673	 20.942	 0	 226
295	 0.117399	 20.942	 0	 227
296	 0.12328	 20.942	 0	 226
297	 0.132	 20.942	 0	 225
298	 0.141131	 20.942	 0	 226
299	 0.155563	 20.942	 0	 227
300	 0.162217	 20.942	 0	 228
301	 0.163893	 20.942	 0	 229
302	 0.180457	 20.942	 0	 228
303	 0.185844	 20.942	 0	 229
304	 0.193046	 20.942	 0	 230
305	 0.195916	 20.942	 0	 231
306	 0.202923	 20.942	 0	 231
307	 0.204202	 20.942	 0	 232
308	 0.208506	 20.942	 0	 232
309	 0.211581	 20.942	 0	 231
310	 0.215327	 20.942	 0	 230
311	 0.228213	 20.942	 0	 230
312	 0.233154	 20.942	 0	 230
313	 0.237465	 20.942	 0	 231
314	 0.241028	 20.942	 0	 230
315	 0.244007	 20.942	 0	 231
316	 0.255204	 20.942	 0	 232
317	 0.261517	 20.942	 0	 233
318	 0.262321	 20.942	 0	 234
319	 0.285439	 20.942	 0	 233
320	 0.285667	 20.942	 0	 234
321	 0.287429	 20.942	 0	 234
322	 0.306194	 20.942	 0	 235
323	 0.314945	 20.942	 0	 236
324	 0.3395	 20.942	 0	 235
325	 0.350186	 20.942	 0	 235
326	 0.378826	 20.942	 0	 235
327	 0.378826	 20.942	 0	 234
328	 0.387022	 20.942	 0	 235
329	 0.395429	 20.942	 0	 235
330	 0.402874	 20.942	 0	 234
331	 0.414979	 20.942	 0	 235
332	 0.419557	 9.48837	 0	 236
333	 0.425663	 9.48837	 0	 236
334	 0.42866	 9.48837	 0	 236
335	 0.441229	 9.48837	 0	 235
336	 0.454176	 9.48837	 0	 235
337	 0.468856	 9.48837	 0	 234
338	 0.500952	 9.48837	 0	 234
339	 0.501559	 9.48837	 0	 234
340	 0.51378	 9.48837	 0	 233
341	 0.545644	 9.48837	 0	 234
342	 0.562146	 9.48837	 0	 234
343	 0.57179	 9.48837	 0	 233
344	 0.585731	 9.48837	 0	 232
345	 0.595948	 9.48837	 0	 233
346	 0.612182	 9.48837	 0	 232
347	 0.642228	 9.05066	 0	 233
348	 0.661185	 9.05066	 0	 232
349	 0.676454	 9.05066	 0	 233
350	 0.678388	 9.05066	 0	 232
351	 0.679409	 9.05066	 0	 233
352	 0.680886	 9.05066	 0	 234
353	 0.722838	 9.05066	 0	 235
354	 0.725345	 9.05066	 0	 235
355	 0.733626	 9.05066	 0	 234
356	 0.772405	 9.05066	 0	 235
357	 0.775254	 9.05066	 0	 234
358	 0.807882	 9.05066	 0	 234
359	 0.830925	 9.05066	 0	 234
360	 0.838057	 9.05066	 0	 235
361	 0.847364	 9.05066	 0	 236
362	 0.863867	 9.05066	 0	 235
363	 0.866781	 9.05066	 0	 235
364	 0.878193	 9.05066	 0	 234
365	 0.901144	 9.05066	 0	 233
366	 0.90807	 9.05066	 0	 232
367	 0.908952	 9.05066	 0	 233
368	 0.910742	 9.05066	 0	 233
369	 0.922028	 8.27351	 0	 234
370	 0.955275	 8.27351	 0	 235
371	 1.01912	 8.27351	 0	 236
372	 1.02413	 8.27351	 0	 236
373	 1.02977	 8.27351	 0	 237
374	 1.03105	 8.27351	 0	 237
375	 1.03653	 8.27351	 0	 238
376	 1.06804	 8.27351	 0	 238
377	 1.07009	 8.27351	 0	 238
378	 1.07356	 8.27351	 0	 238
379	 1.07643	 8.27351	 0	 237
380	 1.07884	 8.27351	 0	 236
381	 1.0875	 8.27351	 0	 237
382	 1.08811	 8.27351	 0	 238
383	 1.1291	 8.27351	 0	 237
384	 1.13828	 8.27351	 0	 237
385	 1.14739	 8.27351	 0	 238
386	 1.16649	 8.27351	 0	 239
387	 1.17397	 8.27351	 0	 238
388	 1.20697	 8.27351	 0	 237
389	 1.21823	 8.27351	 0	 236
390	 1.22763	 8.27351	 0	 237
391	 1.23462	 8.27351	 0	 238
392	 1.24243	 8.27351	 0	 239
393	 1.25118	 8.27351	 0	 238
394	 1.27285	 8.27351	 0	 239
395	 1.31512	 8.27351	 0	 239
396	 1.3169	 8.27351	 0	 238
397	 1.32166	 8.27351	 0	 239
398	 1.32927	 8.27351	 0	 238
399	 1.43254	 8.27351	 0	 237
400	 1.45996	 8.27351	 0	 236
401	 1.46229	 8.27351	 0	 236
402	 1.46636	 8.27351	 0	 237
403	 1.47743	 8.27351	 0	 236
404	 1.48921	 8.27351	 0	 235
405	 1.49285	 8.27351	 0	 234
406	 1.52892	 8.27351	 0	 235
407	 1.5322	 8.27351	 0	 234
408	 1.54225	 8.27351	 0	 233
409	 1.56511	 8.27351	 0	 232
410	 1.57494	 8.27351	 0	 233
411	 1.59551	 8.27351	 0	 233
412	 1.60237	 8.27351	 0	 233
413	 1.61593	 8.27351	 0	 234
414	 1.62939	 8.27351	 0	 235
415	 1.64438	 8.27351	 0	 234
416	 1.68394	 8.27351	 0	 235
417	 1.71092	 8.27351	 0	 235
418	 1.75614	 8.27351	 0	 235
419	 1.75614	 8.27351	 0	 234
420	 1.76688	 8.27351	 0	 233
421	 1.7697	 8.27351	 0	 234
422	 1.77297	 8.27351	 0	 233
423	 1.80304	 8.27351	 0	 232
424	 1.84742	 8.27351	 0	 233
425	 1.87448	 8.27351	 0	 234
426	 1.89921	 8.27351	 0	 233
427	 1.90926	 8.27351	 0	 234
428	 1.95939	 8.27351	 0	 235
429	 1.96558	 8.27351	 0	 236
430	 2.00306	 8.27351	 0	 237
431	 2.02007	 8.27351	 0	 238
432	 2.05978	 8.27351	 0	 237
433	 2.0616	 8.27351	 0	 238
434	 2.10372	 8.27351	 0	 239
435	 2.12829	 8.27351	 0	 240
436	 2.15786	 8.27351	 0	 240
437	 2.17649	 8.27351	 0	 240
438	 2.17982	 8.27351	 0	 240
439	 2.18626	 8.27351	 0	 240
440	 2.21527	 8.27351	 0	 240
441	 2.22529	 8.27351	 0	 239
442	 2.24552	 8.27351	 0	 240
443	 2.27729	 8.27351	 0	 240
444	 2.2774	 8.27351	 0	 241
445	 2.33974	 8.27351	 0	 242
446	 2.34991	 8.27351	 0	 243
447	 2.39393	 8.27351	 0	 242
448	 2.43207	 8.27351	 0	 243
449	 2.43295	 8.27351	 0	 242
450	 2.44953	 8.27351	 0	 243
451	 2.4564	 8.27351	 0	 244
452	 2.52372	 8.27351	 0	 243
453	 2.53037	 8.27351	 0	 242
454	 2.54765	 8.27351	 0	 243
455	 2.55918	 8.27351	 0	 243
456	 2.63259	 8.27351	 0	 242
457	 2.65748	 8.27351	 0	 243
458	 2.6654	 8.27351	 0	 244
459	 2.69308	 8.27351	 0	 245
460	 2.69354	 8.27351	 0	 245
461	 2.70946	 8.27351	 0	 246
462	 2.73618	 8.27351	 0	 246
463	 2.74307	 8.27351	 0	 247
464	 2.75972	 8.27351	 0	 248
465	 2.78468	 8.27351	 0	 249
466	 2.78989	 8.27351	 0	 250
467	 2.79085	 8.27351	 0	 251
468	 2.79172	 8.27351	 0	 252
469	 2.81779	 8.27351	 0	 252
470	 2.8189	 8.27351	 0	 253
471	 2.82339	 8.27351	 0	 252
472	 2.83583	 8.27351	 0	 253
473	 2.8405	 8.27351	 0	 252
474	 2.84354	 8.27351	 0	 253
475	 2.88185	 8.27351	 0	 254
476	 2.8858	 8.27351	 0	 254
477	 2.91513	 8.27351	 0	 254
478	 2.93557	 8.27351	 0	 255
479	 2.94675	 8.27351	 0	 256
480	 2.95401	 8.27351	 0	 256
481	 2.96916	 8.27351	 0	 257
482	 2.98309	 8.27351	 0	 258
483	 2.98772	 8.27351	 0	 257
484	 2.99838	 8.27351	 0	 258
485	 3.00781	 8.27351	 0	 259
486	 3.01769	 8.27351	 0	 259
487	 3.02414	 8.27351	 0	 260
488	 3.07231	 8.27351	 0	 260
489	 3.07744	 8.27351	 0	 259
490	 3.10282	 8.27351	 0	 260
491	 3.11158	 8.27351	 0	 261
492	 3.11207	 8.27351	 0	 261
493	 3.11211	 8.27351	 0	 260
494	 3.12454	 8.27351	 0	 261
495	 3.13635	 8.27351	 0	 262
496	 3.13907	 8.27351	 0	 263
497	 3.15815	 8.27351	 0	 262
498	 3.16284	 8.27351	 0	 263
499	 3.17674	 8.27351	 0	 264
500	 3.20561	 8.27351	 0	 265
501	 3.22426	 8.27351	 0	 266
502	 3.23262	 8.27351	 0	 266
503	 3.24694	 8.27351	 0	 267
504	 3.24708	 8.27351	 0	 268
505	 3.26516	 8.27351	 0	 269
506	 3.27816	 8.27351	 0	 270
507	 3.29035	 8.27351	 0	 269
508	 3.30037	 8.27351	 0	 270
509	 3.31867	 8.27351	 0	 270
510	 3.31974	 8.27351	 0	 271
511	 3.32981	 8.27351	 0	 272
512	 3.34635	 8.27351	 0	 273
513	 3.35022	 8.27351	 0	 274
514	 3.35983	 8.27351	 0	 275
515	 3.41181	 8.27351	 0	 276
516	 3.44663	 8.27351	 0	 277
517	 3.45036	 8.27351	 0	 278
518	 3.46073	 8.27351	 0	 279
519	 3.47106	 8.27351	 0	 279
520	 3.47918	 8.27351	 0	 280
521	 3.49395	 8.27351	 0	 280
522	 3.52798	 8.27351	 0	 281
523	 3.53453	 8.27351	 0	 281
524	 3.54582	 8.27351	 0	 281
525	 3.55657	 8.27351	 0	 282
526	 3.58572	 8.27351	 0	 283
527	 3.6009	 8.27351	 0	 284
528	 3.60468	 8.27351	 0	 285
529	 3.65017	 8.27351	 0	 286
530	 3.65731	 8.27351	 0	 285
531	 3.66283	 8.27351	 0	 286
532	 3.69804	 7.82716	 0	 287
533	 3.70516	 7.82716	 0	 288
534	 3.75049	 7.82716	 0	 288
535	 3.75663	 7.75762	 0	 289
536	 3.7592	 7.75762	 0	 290
537	 3.7724	 7.75762	 0	 291
538	 3.78018	 7.75762	 0	 292
539	 3.78673	 7.75762	 0	 293
540	 3.79807	 7.75762	 0	 294
541	 3.80323	 7.75762	 0	 293
542	 3.8055	 7.75762	 0	 294
543	 3.81376	 7.75762	 0	 295
544	 3.81751	 7.75762	 0	 295
545	 3.8309	 7.75762	 0	 295
546	 3.8495	 7.74795	 0	 296
547	 3.86934	 7.74795	 0	 296
548	 3.89093	 7.74795	 0	 297
549	 3.91527	 7.74795	 0	 298
550	 3.92483	 7.74795	 0	 299
551	 3.92799	 7.74795	 0	 300
552	 3.94798	 7.74795	 0	 300
553	 3.95441	 7.74795	 0	 300
554	 3.96202	 7.74795	 0	 301
555	 3.96427	 7.74795	 0	 301
556	 3.9655	 7.74795	 0	 301
557	 3.97173	 7.74795	 0	 302
558	 3.97374	 7.74795	 0	 303
559	 3.9881	 7.74795	 0	 304
560	 3.99056	 7.74795	 0	 305
561	 3.99819	 7.74795	 0	 306
562	 4.00527	 7.74795	 0	 307
563	 4.02251	 7.74795	 0	 308
564	 4.02429	 7.69693	 0	 309
565	 4.02672	 7.69693	 0	 310
566	 4.03828	 7.69693	 0	 311
567	 4.04211	 7.69693	 0	 312
568	 4.05084	 7.69693	 0	 311
569	 4.05953	 7.69693	 0	 312
570	 4.06615	 7.69693	 0	 313
571	 4.06783	 7.696	 0	 314
572	 4.07909	 7.696	 0	 315
573	 4.09112	 7.696	 0	 316
574	 4.09121	 7.696	 0	 317
575	 4.09732	 7.696	 0	 317
576	 4.10466	 7.696	 0	 317
577	 4.11022	 7.696	 0	 318
578	 4.11875	 7.696	 0	 318
579	 4.12282	 7.696	 0	 317
580	 4.12822	 7.696	 0	 318
581	 4.15523	 7.696	 0	 319
582	 4.16165	 7.696	 0	 320
583	 4.16892	 7.696	 0	 320
584	 4.16986	 7.696	 0	 321
585	 4.17339	 7.696	 0	 320
586	 4.17412	 7.696	 0	 321
587	 4.17977	 7.696	 0	 322
588	 4.18656	 7.696	 0	 323
589	 4.1956	 7.696	 0	 324
590	 4.20162	 7.63655	 0	 325
591	 4.20355	 7.63655	 0	 326
592	 4.21334	 7.63655	 0	 327
593	 4.22416	 7.61646	 0	 328
594	 4.22487	 7.61646	 0	 329
595	 4.23743	 7.61646	 0	 330
596	 4.25119	 7.61646	 0	 331
597	 4.25126	 7.61646	 0	 331
598	 4.25289	 7.61026	 0	 332
599	 4.26047	 7.61026	 0	 333
600	 4.2636	 7.61026	 0	 334
601	 4.28093	 7.61026	 0	 335
602	 4.2817	 7.61026	 0	 335
603	 4.28322	 7.61026	 0	 336
604	 4.2852	 7.61026	 0	 337
605	 4.28594	 7.61026	 0	 338
606	 4.29917	 7.61026	 0	 339
607	 4.30405	 7.61026	 0	 340
608	 4.30613	 7.61026	 0	 341
609	 4.31169	 7.61026	 0	 342
610	 4.31533	 7.61026	 0	 343
611	 4.31642	 7.61026	 0	 344
612	 4.32567	 7.61026	 0	 344
613	 4.32919	 7.61026	 0	 344
614	 4.33188	 7.61026	 0	 345
615	 4.35924	 7.61026	 0	 346
616	 4.3628	 7.61026	 0	 346
617	 4.36738	 7.61026	 0	 346
618	 4.36816	 7.61026	 0	 347
619	 4.37642	 7.61026	 0	 348
620	 4.37669	 7.61026	 0	 349
621	 4.37794	 7.61026	 0	 350
622	 4.38754	 7.61026	 0	 351
623	 4.39692	 7.61026	 0	 352
624	 4.41477	 7.61026	 0	 353
625	 4.41554	 7.61026	 0	 353
626	 4.41824	 7.61026	 0	 354
627	 4.41916	 7.61026	 0	 353
628	 4.42707	 7.61026	 0	 354
629	 4.42979	 7.61026	 0	 354
630	 4.44177	 7.61026	 0	 355
631	 4.44441	 7.61026	 0	 356
632	 4.44745	 7.61026	 0	 356
633	 4.44916	 7.61026	 0	 356
634	 4.45034	 7.61026	 0	 357
635	 4.45981	 7.61026	 0	 358
636	 4.4605	 7.61026	 0	 359
637	 4.4605	 7.61026	 0	 360
638	 4.46531	 7.61026	 0	 361
639	 4.48058	 7.61026	 0	 361
640	 4.50072	 7.61026	 0	 361
641	 4.50347	 7.61026	 0	 362
642	 4.50479	 7.61026	 0	 363
643	 4.51066	 7.61026	 0	 364
644	 4.51636	 7.61026	 0	 365
645	 4.54027	 7.61026	 0	 364
646	 4.54363	 7.61026	 0	 365
647	 4.54857	 7.61026	 0	 366
648	 4.55482	 7.61026	 0	 367
649	 4.55523	 7.61026	 0	 368
650	 4.55593	 7.61026	 0	 369
651	 4.55611	 7.61026	 0	 370
652	 4.55764	 7.61026	 0	 371
653	 4.55946	 7.61026	 0	 370
654	 4.56166	 7.61026	 0	 371
655	 4.56849	 7.61026	 0	 372
656	 4.57627	 7.61026	 0	 372
657	 4.5837	 7.61026	 0	 373
658	 4.58536	 7.61026	 0	 373
659	 4.59273	 7.61026	 0	 374
660	 4.60047	 7.61026	 0	 374
661	 4.60791	 7.61026	 0	 375
662	 4.6095	 7.61026	 0	 375
663	 4.61101	 7.61026	 0	 376
664	 4.61134	 7.61026	 0	 377
665	 4.612	 7.61026	 0	 378
666	 4.61202	 7.61026	 0	 379
667	 4.61756	 7.61026	 0	 380
668	 4.62136	 7.61026	 0	 381
669	 4.62174	 7.61026	 0	 382
670	 4.62442	 7.61026	 0	 383
671	 4.62595	 7.61026	 0	 384
672	 4.62969	 7.61026	 0	 384
673	 4.64063	 7.61026	 0	 385
674	 4.64378	 7.61026	 0	 386
675	 4.64497	 7.61026	 0	 385
676	 4.64748	 7.61026	 0	 385
677	 4.65084	 7.61026	 0	 386
678	 4.65438	 7.61026	 0	 386
679	 4.65532	 7.61026	 0	 387
680	 4.65792	 7.61026	 0	 388
681	 4.6609	 7.61026	 0	 389
682	 4.6618	 7.61026	 0	 389
683	 4.66612	 7.61026	 0	 389
684	 4.67566	 7.61026	 0	 388
685	 4.68448	 7.61026	 0	 389
686	 4.68646	 7.61026	 0	 390
687	 4.69119	 7.61026	 0	 391
688	 4.69278	 7.61026	 0	 392
689	 4.69705	 7.61026	 0	 392
690	 4.71192	 7.61026	 0	 393
691	 4.71997	 7.61026	 0	 394
692	 4.72618	 7.61026	 0	 395
693	 4.72679	 7.61026	 0	 395
694	 4.73437	 7.61026	 0	 396
695	 4.7433	 7.61026	 0	 397
696	 4.74915	 7.61026	 0	 398
697	 4.75071	 7.61026	 0	 399
698	 4.75078	 7.61026	 0	 400
699	 4.76332	 7.61026	 0	 401
700	 4.76779	 7.61026	 0	 402
701	 4.77658	 7.61026	 0	 403
702	 4.77666	 7.61026	 0	 404
703	 4.77844	 7.61026	 0	 405
704	 4.78726	 7.61026	 0	 406
705	 4.79208	 7.61026	 0	 406
706	 4.79812	 7.61026	 0	 407
707	 4.80202	 7.61026	 0	 407
708	 4.80222	 7.61026	 0	 408
709	 4.80353	 7.61026	 0	 407
710	 4.80386	 7.61026	 0	 406
711	 4.80899	 7.61026	 0	 407
712	 4.81721	 7.61026	 0	 408
713	 4.81903	 7.61026	 0	 409
714	 4.83249	 7.61026	 0	 409
715	 4.8459	 7.61026	 0	 410
716	 4.84762	 7.61026	 0	 411
717	 4.86801	 7.61026	 0	 410
718	 4.87228	 7.61026	 0	 411
719	 4.8768	 7.61026	 0	 412
720	 4.87916	 7.61026	 0	 412
721	 4.88763	 7.61026	 0	 413
722	 4.89717	 7.61026	 0	 414
723	 4.90424	 7.61026	 0	 415
724	 4.90754	 7.61026	 0	 415
725	 4.9093	 7.61026	 0	 416
726	 4.91057	 7.61026	 0	 416
727	 4.92274	 7.61026	 0	 415
728	 4.92331	 7.61026	 0	 416
729	 4.92967	 7.61026	 0	 415
730	 4.93095	 7.61026	 0	 414
731	 4.93453	 7.61026	 0	 413
732	 4.93478	 7.61026	 0	 414
733	 4.94217	 7.61026	 0	 414
734	 4.94268	 7.61026	 0	 415
735	 4.94807	 7.61026	 0	 415
736	 4.95235	 7.61026	 0	 416
737	 4.95249	 7.61026	 0	 416
738	 4.95282	 7.61026	 0	 417
739	 4.95384	 7.61026	 0	 417
740	 4.9551	 7.61026	 0	 418
741	 4.9594	 7.61026	 0	 419
742	 4.96821	 7.61026	 0	 420
743	 4.97208	 7.61026	 0	 421
744	 4.97363	 7.61026	 0	 421
745	 4.98189	 7.61026	 0	 422
746	 4.98574	 7.61026	 0	 423
747	 4.998	 7.61026	 0	 424
748	 4.99931	 7.61026	 0	 425
749	 5.00025	 7.61026	 0	 425
750	 5.01869	 7.61026	 0	 426
751	 5.02366	 7.61026	 0	 427
752	 5.02442	 7.61026	 0	 426
753	 5.02753	 7.61026	 0	 426
754	 5.02829	 7.61026	 0	 427
755	 5.03331	 7.61026	 0	 427
756	 5.03821	 7.61026	 0	 428
757	 5.04958	 7.61026	 0	 428
758	 5.05595	 7.61026	 0	 429
759	 5.0614	 7.61026	 0	 430
760	 5.07877	 7.61026	 0	 430
761	 5.08049	 7.61026	 0	 431
762	 5.08373	 7.61026	 0	 432
763	 5.08841	 7.61026	 0	 433
764	 5.09523	 7.61026	 0	 434
765	 5.1019	 7.61026	 0	 435
766	 5.11285	 7.61026	 0	 436
767	 5.11358	 7.61026	 0	 437
768	 5.11929	 7.61026	 0	 438
769	 5.12319	 7.61026	 0	 439
770	 5.12677	 7.61026	 0	 438
771	 5.13097	 7.61026	 0	 439
772	 5.13811	 7.61026	 0	 440
773	 5.1397	 7.61026	 0	 441
774	 5.15003	 7.61026	 0	 440
775	 5.15034	 7.61026	 0	 441
776	 5.15043	 7.61026	 0	 441
777	 5.15958	 7.61026	 0	 440
778	 5.1597	 7.61026	 0	 441
779	 5.16444	 7.61026	 0	 442
780	 5.1698	 7.61026	 0	 443
781	 5.17081	 7.61026	 0	 444
782	 5.17454	 7.61026	 0	 445
783	 5.17797	 7.61026	 0	 446
784	 5.17923	 7.61026	 0	 447
785	 5.17928	 7.61026	 0	 448
786	 5.1802	 7.61026	 0	 449
787	 5.18453	 7.61026	 0	 450
788	 5.1855	 7.61026	 0	 451
789	 5.18738	 7.61026	 0	 451
790	 5.19335	 7.61026	 0	 451
791	 5.19673	 7.61026	 0	 452
792	 5.19699	 7.61026	 0	 453
793	 5.20759	 7.61026	 0	 454
794	 5.21355	 7.61026	 0	 455
795	 5.21771	 7.61026	 0	 454
796	 5.23456	 7.61026	 0	 455
797	 5.24382	 7.61026	 0	 455
798	 5.25255	 7.61026	 0	 456
799	 5.2538	 7.61026	 0	 457
800	 5.25711	 7.61026	 0	 458
801	 5.26701	 7.61026	 0	 459
802	 5.26774	 7.61026	 0	 460
803	 5.26914	 7.61026	 0	 461
804	 5.27286	 7.61026	 0	 461
805	 5.27572	 7.61026	 0	 462
806	 5.27871	 7.61026	 0	 463
807	 5.29161	 7.61026	 0	 464
808	 5.29262	 7.61026	 0	 463
809	 5.29327	 7.61026	 0	 464
810	 5.29778	 7.61026	 0	 465
811	 5.2998	 7.61026	 0	 466
812	 5.30335	 7.61026	 0	 467
813	 5.30567	 7.61026	 0	 467
814	 5.31039	 7.61026	 0	 468
815	 5.31191	 7.61026	 0	 469
816	 5.32096	 7.61026	 0	 470
817	 5.32293	 7.61026	 0	 471
818	 5.32422	 7.61026	 0	 472
819	 5.32666	 7.61026	 0	 473
820	 5.3283	 7.61026	 0	 472
821	 5.33238	 7.61026	 0	 472
822	 5.33305	 7.61026	 0	 473
823	 5.33511	 7.61026	 0	 474
824	 5.33813	 7.61026	 0	 475
825	 5.34036	 7.61026	 0	 476
826	 5.34308	 7.61026	 0	 477
827	 5.34761	 7.61026	 0	 477
828	 5.34943	 7.61026	 0	 478
829	 5.35178	 7.61026	 0	 479
830	 5.35196	 7.61026	 0	 480
831	 5.35284	 7.61026	 0	 481
832	 5.36317	 7.61026	 0	 482
833	 5.36805	 7.61026	 0	 483
834	 5.3683	 7.61026	 0	 484
835	 5.36919	 7.61026	 0	 485
836	 5.37151	 7.61026	 0	 486
837	 5.37608	 7.61026	 0	 487
838	 5.37727	 7.61026	 0	 488
839	 5.38017	 7.61026	 0	 489
840	 5.38225	 7.61026	 0	 490
841	 5.38369	 7.61026	 0	 491
842	 5.38649	 7.61026	 0	 492
843	 5.38668	 7.61026	 0	 492
844	 5.38985	 7.61026	 0	 493
845	 5.39194	 7.61026	 0	 494
846	 5.3971	 7.61026	 0	 493
847	 5.39794	 7.61026	 0	 492
848	 5.39893	 7.61026	 0	 493
849	 5.40837	 7.61026	 0	 494
850	 5.41005	 7.61026	 0	 495
851	 5.41428	 7.61026	 0	 495
852	 5.42045	 7.61026	 0	 496
853	 5.42255	 7.61026	 0	 497
854	 5.43011	 7.61026	 0	 498
855	 5.43244	 7.61026	 0	 498
856	 5.4341	 7.61026	 0	 499
857	 5.43996	 7.61026	 0	 500
858	 5.44453	 7.61026	 0	 501
859	 5.44497	 7.61026	 0	 501
860	 5.44508	 7.61026	 0	 502
861	 5.44653	 7.61026	 0	 503
862	 5.44716	 7.61026	 0	 504
863	 5.46366	 7.61026	 0	 505
864	 5.46407	 7.61026	 0	 506
865	 5.46412	 7.61026	 0	 506
866	 5.46423	 7.61026	 0	 507
867	 5.46611	 7.61026	 0	 508
868	 5.46827	 7.61026	 0	 509
869	 5.47019	 7.61026	 0	 510
870	 5.47315	 7.61026	 0	 509
871	 5.47357	 7.61026	 0	 510
872	 5.47647	 7.61026	 0	 511
873	 5.48034	 7.61026	 0	 512
874	 5.48395	 7.61026	 0	 512
875	 5.48948	 7.61026	 0	 513
876	 5.4953	 7.61026	 0	 514
877	 5.49575	 7.61026	 0	 514
878	 5.49671	 7.61026	 0	 514
879	 5.49725	 7.61026	 0	 515
880	 5.50144	 7.61026	 0	 516
881	 5.50226	 7.61026	 0	 516
882	 5.50727	 7.61026	 0	 517
883	 5.50929	 7.61026	 0	 518
884	 5.51015	 7.61026	 0	 519
885	 5.51118	 7.61026	 0	 520
886	 5.51149	 7.61026	 0	 521
887	 5.51744	 7.61026	 0	 522
888	 5.51777	 7.61026	 0	 523
889	 5.51967	 7.61026	 0	 524
890	 5.52836	 7.61026	 0	 525
891	 5.52903	 7.61026	 0	 526
892	 5.53217	 7.61026	 0	 527
893	 5.53722	 7.61026	 0	 528
894	 5.53756	 7.61026	 0	 529
895	 5.54131	 7.61026	 0	 530
896	 5.54305	 7.61026	 0	 531
897	 5.54408	 7.61026	 0	 531
898	 5.54427	 7.61026	 0	 532
899	 5.54647	 7.61026	 0	 532
900	 5.54742	 7.61026	 0	 533
901	 5.54958	 7.61026	 0	 534
902	 5.55086	 7.61026	 0	 535
903	 5.55094	 7.61026	 0	 536
904	 5.55338	 7.61026	 0	 537
905	 5.55403	 7.61026	 0	 538
906	 5.55415	 7.61026	 0	 539
907	 5.55497	 7.61026	 0	 538
908	 5.55788	 7.61026	 0	 539
909	 5.55819	 7.61026	 0	 540
910	 5.55976	 7.61026	 0	 541
911	 5.56028	 7.61026	 0	 542
912	 5.56253	 7.61026	 0	 543
913	 5.56289	 7.61026	 0	 544
914	 5.56296	 7.61026	 0	 545
915	 5.56332	 7.61026	 0	 546
916	 5.56339	 7.61026	 0	 547
917	 5.56461	 7.61026	 0	 548
918	 5.56612	 7.61026	 0	 549
919	 5.57174	 7.61026	 0	 550
920	 5.57276	 7.61026	 0	 551
921	 5.57387	 7.61026	 0	 552
922	 5.57484	 7.61026	 0	 552
923	 5.57821	 7.61026	 0	 553
924	 5.57842	 7.61026	 0	 554
925	 5.57985	 7.61026	 0	 555
926	 5.58025	 7.61026	 0	 556
927	 5.58102	 7.61026	 0	 557
928	 5.58325	 7.61026	 0	 558
929	 5.58365	 7.61026	 0	 558
930	 5.58569	 7.61026	 0	 558
931	 5.58749	 7.61026	 0	 559
932	 5.58798	 7.61026	 0	 559
933	 5.59075	 7.61026	 0	 560
934	 5.59088	 7.61026	 0	 561
935	 5.59112	 7.61026	 0	 562
936	 5.59123	 7.61026	 0	 562
937	 5.59242	 7.61026	 0	 563
938	 5.59537	 7.61026	 0	 564
939	 5.59759	 7.61026	 0	 565
940	 5.60058	 7.61026	 0	 566
941	 5.60228	 7.61026	 0	 567
942	 5.60396	 7.61026	 0	 568
943	 5.60561	 7.61026	 0	 569
944	 5.6057	 7.61026	 0	 570
945	 5.60844	 7.61026	 0	 571
946	 5.6091	 7.61026	 0	 572
947	 5.61074	 7.61026	 0	 573
948	 5.61189	 7.61026	 0	 574
949	 5.61337	 7.61026	 0	 575
950	 5.61396	 7.61026	 0	 576
951	 5.61594	 7.61026	 0	 577
952	 5.61676	 7.61026	 0	 578
953	 5.61845	 7.61026	 0	 578
954	 5.6192	 7.61026	 0	 579
955	 5.62329	 7.61026	 0	 580
956	 5.62364	 7.61026	 0	 581
957	 5.62552	 7.61026	 0	 582
958	 5.63138	 7.61026	 0	 583
959	 5.63183	 7.61026	 0	 584
960	 5.63226	 7.61026	 0	 585
961	 5.63352	 7.61026	 0	 586
962	 5.63378	 7.61026	 0	 587
963	 5.63453	 7.61026	 0	 587
964	 5.6373	 7.61026	 0	 587
965	 5.63781	 7.61026	 0	 588
966	 5.63914	 7.61026	 0	 588
967	 5.63928	 7.61026	 0	 589
968	 5.63934	 7.61026	 0	 590
969	 5.64052	 7.61026	 0	 591
970	 5.64085	 7.61026	 0	 592
971	 5.6409	 7.61026	 0	 593
972	 5.64139	 7.61026	 0	 594
973	 5.64382	 7.61026	 0	 595
974	 5.64401	 7.61026	 0	 596
975	 5.64791	 7.61026	 0	 596
976	 5.64887	 7.61026	 0	 597
977	 5.65013	 7.61026	 0	 598
978	 5.65155	 7.61026	 0	 599
979	 5.6531	 7.61026	 0	 600
980	 5.65796	 7.61026	 0	 601
981	 5.65918	 7.61026	 0	 602
982	 5.66128	 7.61026	 0	 603
983	 5.66536	 7.61026	 0	 602
984	 5.66602	 7.61026	 0	 603
985	 5.67185	 7.61026	 0	 604
986	 5.67201	 7.61026	 0	 605
987	 5.67344	 7.61026	 0	 606
988	 5.67386	 7.61026	 0	 607
989	 5.6769	 7.61026	 0	 607
990	 5.67908	 7.61026	 0	 607
991	 5.67954	 7.61026	 0	 608
992	 5.68029	 7.61026	 0	 609
993	 5.68265	 7.61026	 0	 610
994	 5.68466	 7.61026	 0	 611
995	 5.68596	 7.61026	 0	 612
996	 5.68743	 7.61026	 0	 613
997	 5.68824	 7.61026	 0	 613
998	 5.69063	 7.61026	 0	 614
999	 5.6911	 7.61026	 0	 613
1000	 5.69119	 7.61026	 0	 614
1001	 5.69175	 7.61026	 0	 615
1002	 5.69529	 7.61026	 0	 615
1003	 5.69617	 7.61026	 0	 616
1004	 5.701	 7.61026	 0	 617
1005	 5.70247	 7.61026	 0	 618
1006	 5.70269	 7.61026	 0	 618
1007	 5.70727	 7.61026	 0	 617
1008	 5.70868	 7.61026	 0	 618
1009	 5.70893	 7.61026	 0	 619
1010	 5.7103	 7.61026	 0	 620
1011	 5.71261	 7.61026	 0	 621
1012	 5.71282	 7.61026	 0	 622
1013	 5.71304	 7.61026	 0	 623
1014	 5.71576	 7.61026	 0	 623
1015	 5.71887	 7.61026	 0	 624
1016	 5.72056	 7.61026	 0	 625
1017	 5.72323	 7.61026	 0	 626
1018	 5.72632	 7.61026	 0	 627
1019	 5.72636	 7.61026	 0	 628
1020	 5.72675	 7.61026	 0	 629
1021	 5.7268	 7.61026	 0	 630
1022	 5.72823	 7.61026	 0	 631
1023	 5.73033	 7.61026	 0	 632
1024	 5.73085	 7.61026	 0	 633
1025	 5.73491	 7.61026	 0	 634
1026	 5.73848	 7.61026	 0	 635
1027	 5.7391	 7.61026	 0	 636
1028	 5.73934	 7.61026	 0	 637
1029	 5.73978	 7.61026	 0	 638
1030	 5.73978	 7.61026	 0	 638
1031	 5.74219	 7.61026	 0	 639
1032	 5.74335	 7.61026	 0	 640
1033	 5.74351	 7.61026	 0	 641
1034	 5.74367	 7.61026	 0	 642
1035	 5.74481	 7.61026	 0	 643
1036	 5.74488	 7.61026	 0	 644
1037	 5.74497	 7.61026	 0	 645
1038	 5.74659	 7.61026	 0	 646
1039	 5.7477	 7.61026	 0	 647
1040	 5.74854	 7.61026	 0	 648
1041	 5.74907	 7.61026	 0	 649
1042	 5.75044	 7.61026	 0	 649
1043	 5.75128	 7.61026	 0	 650
1044	 5.75433	 7.61026	 0	 651
1045	 5.75483	 7.61026	 0	 652
1046	 5.75636	 7.61026	 0	 653
1047	 5.75663	 7.61026	 0	 654
1048	 5.75675	 7.61026	 0	 654
1049	 5.75826	 7.61026	 0	 655
1050	 5.7608	 7.61026	 0	 655
1051	 5.76413	 7.61026	 0	 656
1052	 5.76796	 7.61026	 0	 657
1053	 5.76884	 7.61026	 0	 658
1054	 5.76989	 7.61026	 0	 659
1055	 5.7708	 7.61026	 0	 660
1056	 5.77103	 7.61026	 0	 661
1057	 5.77104	 7.61026	 0	 662
1058	 5.77277	 7.61026	 0	 663
1059	 5.775	 7.61026	 0	 664
1060	 5.77594	 7.61026	 0	 664
1061	 5.77671	 7.61026	 0	 665
1062	 5.7769	 7.61026	 0	 666
1063	 5.77801	 7.61026	 0	 667
1064	 5.7783	 7.61026	 0	 668
1065	 5.77882	 7.61026	 0	 669
1066	 5.77943	 7.61026	 0	 670
1067	 5.78049	 7.61026	 0	 671
1068	 5.78324	 7.61026	 0	 672
1069	 5.78752	 7.61026	 0	 673
1070	 5.78831	 7.61026	 0	 674
1071	 5.78842	 7.61026	 0	 675
1072	 5.79206	 7.61026	 0	 676
1073	 5.79381	 7.61026	 0	 677
1074	 5.79396	 7.61026	 0	 678
1075	 5.79568	 7.61026	 0	 678
1076	 5.79594	 7.61026	 0	 677
1077	 5.79647	 7.61026	 0	 678
1078	 5.79692	 7.61026	 0	 678
1079	 5.79735	 7.61026	 0	 679
1080	 5.79791	 7.61026	 0	 680
1081	 5.80121	 7.61026	 0	 681
1082	 5.80135	 7.61026	 0	 682
1083	 5.80289	 7.61026	 0	 682
1084	 5.80414	 7.61026	 0	 683
1085	 5.80424	 7.61026	 0	 684
1086	 5.80598	 7.61026	 0	 685
1087	 5.80801	 7.61026	 0	 686
1088	 5.80983	 7.61026	 0	 687
1089	 5.81009	 7.61026	 0	 688
1090	 5.81018	 7.61026	 0	 689
1091	 5.81363	 7.61026	 0	 690
1092	 5.81444	 7.61026	 0	 691
1093	 5.8201	 7.61026	 0	 692
1094	 5.82045	 7.61026	 0	 693
1095	 5.82122	 7.61026	 0	 693
1096	 5.82167	 7.61026	 0	 693
1097	 5.82219	 7.61026	 0	 693
1098	 5.82368	 7.61026	 0	 694
1099	 5.82494	 7.61026	 0	 693
1100	 5.82535	 7.61026	 0	 694
1101	 5.82671	 7.61026	 0	 695
1102	 5.82781	 7.61026	 0	 695
1103	 5.82888	 7.61026	 0	 696
1104	 5.83014	 7.61026	 0	 697
1105	 5.83075	 7.61026	 0	 698
1106	 5.83168	 7.61026	 0	 699
1107	 5.83196	 7.61026	 0	 700
1108	 5.832	 7.61026	 0	 701
1109	 5.83269	 7.61026	 0	 702
1110	 5.83391	 7.61026	 0	 703
1111	 5.83426	 7.61026	 0	 704
1112	 5.83774	 7.61026	 0	 705
1113	 5.84263	 7.61026	 0	 706
1114	 5.84348	 7.61026	 0	 707
1115	 5.84492	 7.61026	 0	 708
1116	 5.8534	 7.61026	 0	 709
1117	 5.85525	 7.61026	 0	 710
1118	 5.8553	 7.61026	 0	 711
1119	 5.85893	 7.61026	 0	 712
1120	 5.8594	 7.61026	 0	 713
1121	 5.85949	 7.61026	 0	 714
1122	 5.86109	 7.61026	 0	 715
1123	 5.86233	 7.61026	 0	 716
1124	 5.86302	 7.61026	 0	 717
1125	 5.86308	 7.61026	 0	 718
1126	 5.86373	 7.61026	 0	 719
1127	 5.865	 7.61026	 0	 720
1128	 5.86532	 7.61026	 0	 721
1129	 5.86864	 7.61026	 0	 720
1130	 5.87054	 7.61026	 0	 721
1131	 5.87217	 7.61026	 0	 722
1132	 5.87228	 7.61026	 0	 721
1133	 5.87229	 7.61026	 0	 722
1134	 5.87363	 7.61026	 0	 722
1135	 5.87465	 7.61026	 0	 721
1136	 5.87537	 7.61026	 0	 722
1137	 5.8762	 7.61026	 0	 723
1138	 5.87668	 7.61026	 0	 724
1139	 5.87678	 7.61026	 0	 725
1140	 5.87979	 7.61026	 0	 726
1141	 5.8801	 7.61026	 0	 727
1142	 5.88132	 7.61026	 0	 728
1143	 5.88154	 7.61026	 0	 729
1144	 5.88163	 7.61026	 0	 730
1145	 5.88185	 7.61026	 0	 731
1146	 5.88195	 7.61026	 0	 730
1147	 5.88204	 7.61026	 0	 731
1148	 5.88267	 7.61026	 0	 732
1149	 5.88554	 7.61026	 0	 733
1150	 5.88628	 7.61026	 0	 734
1151	 5.88635	 7.61026	 0	 733
1152	 5.88946	 7.61026	 0	 734
1153	 5.89016	 7.61026	 0	 735
1154	 5.89096	 7.61026	 0	 736
1155	 5.89113	 7.61026	 0	 737
1156	 5.89131	 7.61026	 0	 738
1157	 5.89477	 7.61026	 0	 739
1158	 5.89537	 7.61026	 0	 739
1159	 5.89557	 7.61026	 0	 740
1160	 5.89605	 7.61026	 0	 741
1161	 5.89741	 7.61026	 0	 742
1162	 5.89749	 7.61026	 0	 743
1163	 5.89894	 7.61026	 0	 744
1164	 5.90202	 7.61026	 0	 743
1165	 5.90583	 7.61026	 0	 744
1166	 5.90834	 7.61026	 0	 743
1167	 5.90916	 7.61026	 0	 744
1168	 5.90936	 7.61026	 0	 745
1169	 5.90972	 7.61026	 0	 746
1170	 5.91024	 7.61026	 0	 747
1171	 5.91229	 7.61026	 0	 748
1172	 5.91253	 7.61026	 0	 749
1173	 5.91263	 7.61026	 0	 748
1174	 5.91271	 7.61026	 0	 749
1175	 5.91299	 7.61026	 0	 749
1176	 5.9133	 7.61026	 0	 750
1177	 5.914	 7.61026	 0	 751
1178	 5.91408	 7.61026	 0	 752
1179	 5.91662	 7.61026	 0	 753
1180	 5.91669	 7.61026	 0	 754
1181	 5.9177	 7.61026	 0	 755
1182	 5.91834	 7.61026	 0	 756
1183	 5.9189	 7.61026	 0	 757
1184	 5.92247	 7.61026	 0	 758
1185	 5.92273	 7.61026	 0	 759
1186	 5.92372	 7.61026	 0	 760
1187	 5.92467	 7.61026	 0	 761
1188	 5.92667	 7.61026	 0	 762
1189	 5.92803	 7.61026	 0	 763
1190	 5.92846	 7.61026	 0	 762
1191	 5.93005	 7.61026	 0	 763
1192	 5.93292	 7.61026	 0	 764
1193	 5.93393	 7.61026	 0	 765
1194	 5.9341	 7.61026	 0	 766
1195	 5.9349	 7.61026	 0	 767
1196	 5.93527	 7.61026	 0	 767
1197	 5.93677	 7.61026	 0	 768
1198	 5.93725	 7.61026	 0	 769
1199	 5.93838	 7.61026	 0	 770
1200	 5.93958	 7.61026	 0	 771
1201	 5.93981	 7.61026	 0	 771
1202	 5.9399	 7.61026	 0	 772
1203	 5.94041	 7.61026	 0	 773
1204	 5.94237	 7.61026	 0	 774
1205	 5.94435	 7.61026	 0	 775
1206	 5.94445	 7.61026	 0	 775
1207	 5.94698	 7.61026	 0	 776
1208	 5.94734	 7.61026	 0	 777
1209	 5.95018	 7.61026	 0	 778
1210	 5.95048	 7.61026	 0	 779
1211	 5.95136	 7.61026	 0	 779
1212	 5.95482	 7.61026	 0	 780
1213	 5.9555	 7.61026	 0	 780
1214	 5.95701	 7.61026	 0	 781
1215	 5.95705	 7.61026	 0	 782
1216	 5.95723	 7.61026	 0	 782
1217	 5.95873	 7.61026	 0	 783
1218	 5.96109	 7.61026	 0	 784
1219	 5.96179	 7.61026	 0	 785
1220	 5.96223	 7.61026	 0	 786
1221	 5.96352	 7.61026	 0	 787
1222	 5.96402	 7.61026	 0	 788
1223	 5.96545	 7.61026	 0	 787
1224	 5.96598	 7.61026	 0	 788
1225	 5.96636	 7.61026	 0	 789
1226	 5.96636	 7.61026	 0	 790
1227	 5.96669	 7.61026	 0	 791
1228	 5.96694	 7.61026	 0	 790
1229	 5.9677	 7.61026	 0	 789
1230	 5.96771	 7.61026	 0	 790
1231	 5.96935	 7.61026	 0	 790
1232	 5.97651	 7.61026	 0	 791
1233	 5.97698	 7.61026	 0	 792
1234	 5.97927	 7.61026	 0	 793
1235	 5.98092	 7.61026	 0	 794
1236	 5.98161	 7.61026	 0	 795
1237	 5.98205	 7.61026	 0	 795
1238	 5.98435	 7.61026	 0	 796
1239	 5.98729	 7.61026	 0	 797
1240	 5.98738	 7.61026	 0	 797
1241	 5.98849	 7.61026	 0	 798
1242	 5.98876	 7.61026	 0	 799
1243	 5.99076	 7.61026	 0	 800
1244	 5.99329	 7.61026	 0	 801
1245	 5.99374	 7.61026	 0	 802
1246	 5.99475	 7.61026	 0	 803
1247	 5.99553	 7.61026	 0	 803
1248	 5.99622	 7.61026	 0	 804
1249	 5.99742	 7.61026	 0	 805
1250	 5.99783	 7.61026	 0	 806
1251	 6.00269	 7.61026	 0	 807
1252	 6.0028	 7.61026	 0	 808
1253	 6.00436	 7.61026	 0	 809
1254	 6.00473	 7.61026	 0	 809
1255	 6.00554	 7.61026	 0	 810
1256	 6.00618	 7.61026	 0	 811
1257	 6.00899	 7.61026	 0	 812
1258	 6.0111	 7.61026	 0	 813
1259	 6.0114	 7.61026	 0	 814
1260	 6.01223	 7.61026	 0	 815
1261	 6.0138	 7.61026	 0	 816
1262	 6.01434	 7.61026	 0	 817
1263	 6.01705	 7.61026	 0	 818
1264	 6.01761	 7.61026	 0	 819
1265	 6.0177	 7.61026	 0	 820
1266	 6.01844	 7.61026	 0	 821
1267	 6.02011	 7.61026	 0	 822
1268	 6.02434	 7.61026	 0	 823
1269	 6.02444	 7.61026	 0	 824
1270	 6.02445	 7.61026	 0	 825
1271	 6.02454	 7.61026	 0	 826
1272	 6.0248	 7.61026	 0	 827
1273	 6.02535	 7.61026	 0	 828
1274	 6.0259	 7.61026	 0	 829
1275	 6.02605	 7.61026	 0	 830
1276	 6.02629	 7.61026	 0	 830
1277	 6.0291	 7.61026	 0	 831
1278	 6.02917	 7.61026	 0	 832
1279	 6.02985	 7.61026	 0	 833
1280	 6.03192	 7.61026	 0	 834
1281	 6.03388	 7.61026	 0	 835
1282	 6.03414	 7.61026	 0	 836
1283	 6.03521	 7.61026	 0	 837
1284	 6.0353	 7.61026	 0	 838
1285	 6.03944	 7.61026	 0	 839
1286	 6.0409	 7.61026	 0	 840
1287	 6.04113	 7.61026	 0	 841
1288	 6.0421	 7.61026	 0	 840
1289	 6.04227	 7.61026	 0	 841
1290	 6.04288	 7.61026	 0	 842
1291	 6.04434	 7.61026	 0	 843
1292	 6.04514	 7.61026	 0	 842
1293	 6.04622	 7.61026	 0	 843
1294	 6.04804	 7.61026	 0	 843
1295	 6.0506	 7.61026	 0	 844
1296	 6.05261	 7.61026	 0	 845
1297	 6.05351	 7.61026	 0	 846
1298	 6.05583	 7.61026	 0	 847
1299	 6.06133	 7.61026	 0	 848
1300	 6.06137	 7.61026	 0	 849
1301	 6.063	 7.61026	 0	 850
1302	 6.06322	 7.61026	 0	 851
1303	 6.06498	 7.61026	 0	 852
1304	 6.06665	 7.61026	 0	 853
1305	 6.06901	 7.61026	 0	 853
1306	 6.06946	 7.61026	 0	 854
1307	 6.07023	 7.61026	 0	 855
1308	 6.07292	 7.61026	 0	 856
1309	 6.07299	 7.61026	 0	 857
1310	 6.07541	 7.61026	 0	 858
1311	 6.07835	 7.61026	 0	 859
1312	 6.07841	 7.61026	 0	 860
1313	 6.07985	 7.61026	 0	 861
1314	 6.08047	 7.61026	 0	 862
1315	 6.08083	 7.61026	 0	 863
1316	 6.08195	 7.61026	 0	 863
1317	 6.08214	 7.61026	 0	 864
1318	 6.08577	 7.61026	 0	 865
1319	 6.08718	 7.61026	 0	 866
1320	 6.08813	 7.61026	 0	 866
1321	 6.08852	 7.61026	 0	 866
1322	 6.08973	 7.61026	 0	 867
1323	 6.09148	 7.61026	 0	 868
1324	 6.09262	 7.61026	 0	 869
1325	 6.09352	 7.61026	 0	 870
1326	 6.09374	 7.61026	 0	 871
1327	 6.09497	 7.61026	 0	 872
1328	 6.09547	 7.61026	 0	 872
1329	 6.09583	 7.61026	 0	 872
1330	 6.09598	 7.61026	 0	 873
1331	 6.09644	 7.61026	 0	 874
1332	 6.09647	 7.61026	 0	 874
1333	 6.09694	 7.61026	 0	 875
1334	 6.09775	 7.61026	 0	 875
1335	 6.10053	 7.61026	 0	 876
1336	 6.10055	 7.61026	 0	 877
1337	 6.10285	 7.61026	 0	 878
1338	 6.10333	 7.61026	 0	 879
1339	 6.10363	 7.61026	 0	 880
1340	 6.10407	 7.61026	 0	 879
1341	 6.10691	 7.61026	 0	 879
1342	 6.10755	 7.61026	 0	 880
1343	 6.10822	 7.61026	 0	 881
1344	 6.10987	 7.61026	 0	 880
1345	 6.11089	 7.61026	 0	 881
1346	 6.11144	 7.61026	 0	 882
1347	 6.11175	 7.61026	 0	 883
1348	 6.11431	 7.61026	 0	 884
1349	 6.11676	 7.61026	 0	 884
1350	 6.11811	 7.61026	 0	 885
1351	 6.11822	 7.61026	 0	 886
1352	 6.12147	 7.61026	 0	 887
1353	 6.12381	 7.61026	 0	 888
1354	 6.12608	 7.61026	 0	 889
1355	 6.12887	 7.61026	 0	 890
1356	 6.13074	 7.61026	 0	 891
1357	 6.13222	 7.61026	 0	 892
1358	 6.13298	 7.61026	 0	 893
1359	 6.13513	 7.61026	 0	 894
1360	 6.13571	 7.57102	 0	 895
1361	 6.13667	 7.57102	 0	 896
1362	 6.13701	 7.57102	 0	 897
1363	 6.13942	 7.57102	 0	 898
1364	 6.14135	 7.57102	 0	 899
1365	 6.14295	 7.57102	 0	 900
1366	 6.14302	 7.57102	 0	 901
1367	 6.14305	 7.57102	 0	 902
1368	 6.1435	 7.57102	 0	 903
1369	 6.14569	 7.57102	 0	 904
1370	 6.14736	 7.57102	 0	 905
1371	 6.1481	 7.57102	 0	 906
1372	 6.14866	 7.57102	 0	 907
1373	 6.1504	 7.57102	 0	 908
1374	 6.15107	 7.57102	 0	 909
1375	 6.15158	 7.57102	 0	 910
1376	 6.15297	 7.57102	 0	 911
1377	 6.15321	 7.57102	 0	 912
1378	 6.15329	 7.57102	 0	 913
1379	 6.15329	 7.57102	 0	 914
1380	 6.1535	 7.57102	 0	 915
1381	 6.15624	 7.57102	 0	 916
1382	 6.15766	 7.57102	 0	 917
1383	 6.16135	 7.57102	 0	 917
1384	 6.16219	 7.57102	 0	 918
1385	 6.16359	 7.57102	 0	 918
1386	 6.16376	 7.57102	 0	 919
1387	 6.16384	 7.57102	 0	 920
1388	 6.16544	 7.57102	 0	 921
1389	 6.1662	 7.57102	 0	 922
1390	 6.16918	 7.57102	 0	 923
1391	 6.1692	 7.57102	 0	 923
1392	 6.16962	 7.57102	 0	 923
1393	 6.17064	 7.57102	 0	 924
1394	 6.17092	 7.57102	 0	 924
1395	 6.17126	 7.57102	 0	 925
1396	 6.17261	 7.57102	 0	 926
1397	 6.17276	 7.57102	 0	 925
1398	 6.17395	 7.57102	 0	 926
1399	 6.17409	 7.57102	 0	 927
1400	 6.17444	 7.57102	 0	 928
1401	 6.1751	 7.57102	 0	 929
1402	 6.17675	 7.57102	 0	 930
1403	 6.17736	 7.57102	 0	 930
1404	 6.17754	 7.57102	 0	 931
1405	 6.17823	 7.57102	 0	 932
1406	 6.17834	 7.57102	 0	 933
1407	 6.17871	 7.57102	 0	 934
1408	 6.17992	 7.57102	 0	 935
1409	 6.18226	 7.57102	 0	 936
1410	 6.18255	 7.57102	 0	 937
1411	 6.18404	 7.57102	 0	 938
1412	 6.18714	 7.57102	 0	 939
1413	 6.18882	 7.57102	 0	 938
1414	 6.19059	 7.57102	 0	 939
1415	 6.19067	 7.57102	 0	 940
1416	 6.19396	 7.57102	 0	 941
1417	 6.19661	 7.57102	 0	 942
1418	 6.1967	 7.57102	 0	 943
1419	 6.19751	 7.57102	 0	 944
1420	 6.19795	 7.57102	 0	 945
1421	 6.19847	 7.57102	 0	 946
1422	 6.19855	 7.57102	 0	 947
1423	 6.19865	 7.57102	 0	 948
1424	 6.19932	 7.57102	 0	 949
1425	 6.19954	 7.57102	 0	 950
1426	 6.19956	 7.57102	 0	 951
1427	 6.2019	 7.57102	 0	 950
1428	 6.20211	 7.57102	 0	 951
1429	 6.20238	 7.57102	 0	 952
1430	 6.20265	 7.57102	 0	 953
1431	 6.20323	 7.57102	 0	 954
1432	 6.20553	 7.57102	 0	 955
1433	 6.20628	 7.57102	 0	 956
1434	 6.20691	 7.57102	 0	 957
1435	 6.20835	 7.57102	 0	 958
1436	 6.20942	 7.57102	 0	 959
1437	 6.21093	 7.57102	 0	 960
1438	 6.21233	 7.57102	 0	 960
1439	 6.2133	 7.57102	 0	 960
1440	 6.21462	 7.57102	 0	 959
1441	 6.21554	 7.57102	 0	 960
1442	 6.21593	 7.57102	 0	 961
1443	 6.21713	 7.57102	 0	 962
1444	 6.22101	 7.57102	 0	 963
1445	 6.22129	 7.57102	 0	 964
1446	 6.22132	 7.57102	 0	 965
1447	 6.22355	 7.57102	 0	 966
1448	 6.22385	 7.57102	 0	 967
1449	 6.22454	 7.57102	 0	 968
1450	 6.22624	 7.57102	 0	 969
1451	 6.22692	 7.57102	 0	 970
1452	 6.22891	 7.57102	 0	 971
1453	 6.23158	 7.57102	 0	 971
1454	 6.2321	 7.57102	 0	 972
1455	 6.23279	 7.57102	 0	 973
1456	 6.23283	 7.57102	 0	 974
1457	 6.23285	 7.57102	 0	 974
1458	 6.23337	 7.57102	 0	 974
1459	 6.2335	 7.57102	 0	 975
1460	 6.23515	 7.57102	 0	 976
1461	 6.23521	 7.57102	 0	 977
1462	 6.23532	 7.57102	 0	 976
1463	 6.2356	 7.57102	 0	 977
1464	 6.23612	 7.57102	 0	 978
1465	 6.23651	 7.57102	 0	 979
1466	 6.23756	 7.57102	 0	 980
1467	 6.23777	 7.57102	 0	 981
1468	 6.23831	 7.57102	 0	 982
1469	 6.23833	 7.57102	 0	 983
1470	 6.24014	 7.57102	 0	 984
1471	 6.24125	 7.57102	 0	 985
1472	 6.24159	 7.57102	 0	 986
1473	 6.24278	 7.57102	 0	 987
1474	 6.24474	 7.57102	 0	 988
1475	 6.24515	 7.57102	 0	 989
1476	 6.24619	 7.57001	 0	 990
1477	 6.24799	 7.57001	 0	 991
1478	 6.24864	 7.57001	 0	 992
1479	 6.24865	 7.57001	 0	 993
1480	 6.2497	 7.57001	 0	 992
1481	 6.25011	 7.57001	 0	 993
1482	 6.25043	 7.57001	 0	 994
1483	 6.25074	 7.57001	 0	 995
1484	 6.25156	 7.57001	 0	 996
1485	 6.25204	 7.57001	 0	 997
1486	 6.25206	 7.57001	 0	 998
1487	 6.25252	 7.57001	 0	 999
1488	 6.25345	 7.57001	 0	 1000
1489	 6.25424	 7.57001	 0	 1001
1490	 6.25428	 7.57001	 0	 1002
1491	 6.2564	 7.57001	 0	 1003
1492	 6.25654	 7.57001	 0	 1004
1493	 6.25678	 7.57001	 0	 1004
1494	 6.25679	 7.57001	 0	 1005
1495	 6.25682	 7.57001	 0	 1004
1496	 6.25725	 7.57001	 0	 1005
1497	 6.25731	 7.57001	 0	 1006
1498	 6.25749	 7.57001	 0	 1007
1499	 6.26128	 7.57001	 0	 1008
1500	 6.2618	 7.57001	 0	 1009
1501	 6.26331	 7.57001	 0	 1010
1502	 6.2635	 7.57001	 0	 1011
1503	 6.2637	 7.57001	 0	 1010
1504	 6.2642	 7.57001	 0	 1010
1505	 6.26465	 7.57001	 0	 1010
1506	 6.2653	 7.57001	 0	 1011
1507	 6.2667	 7.57001	 0	 1012
1508	 6.26727	 7.57001	 0	 1013
1509	 6.2695	 7.57001	 0	 1014
1510	 6.27039	 7.57001	 0	 1015
1511	 6.2709	 7.57001	 0	 1016
1512	 6.27122	 7.57001	 0	 1017
1513	 6.27175	 7.57001	 0	 1018
1514	 6.27328	 7.57001	 0	 1018
1515	 6.27371	 7.57001	 0	 1017
1516	 6.27411	 7.57001	 0	 1018
1517	 6.27521	 7.57001	 0	 1019
1518	 6.27551	 7.57001	 0	 1020
1519	 6.27756	 7.57001	 0	 1020
1520	 6.2781	 7.57001	 0	 1021
1521	 6.27881	 7.57001	 0	 1022
1522	 6.27911	 7.57001	 0	 1023
1523	 6.2797	 7.57001	 0	 1024
1524	 6.27981	 7.57001	 0	 1025
1525	 6.27983	 7.57001	 0	 1026
1526	 6.28014	 7.57001	 0	 1027
1527	 6.28026	 7.57001	 0	 1026
1528	 6.28026	 7.57001	 0	 1026
1529	 6.28104	 7.57001	 0	 1027
1530	 6.28361	 7.57001	 0	 1028
1531	 6.28396	 7.57001	 0	 1029
1532	 6.28595	 7.57001	 0	 1030
1533	 6.28639	 7.57001	 0	 1031
1534	 6.28711	 7.57001	 0	 1032
1535	 6.28767	 7.57001	 0	 1033
1536	 6.28849	 7.57001	 0	 1034
1537	 6.28874	 7.57001	 0	 1035
1538	 6.29011	 7.57001	 0	 1036
1539	 6.29101	 7.57001	 0	 1037
1540	 6.29241	 7.57001	 0	 1038
1541	 6.29251	 7.57001	 0	 1039
1542	 6.29279	 7.57001	 0	 1040
1543	 6.29288	 7.57001	 0	 1040
1544	 6.29325	 7.57001	 0	 1041
1545	 6.29479	 7.57001	 0	 1041
1546	 6.29488	 7.57001	 0	 1042
1547	 6.29635	 7.57001	 0	 1042
1548	 6.29728	 7.57001	 0	 1043
1549	 6.29761	 7.57001	 0	 1044
1550	 6.29829	 7.57001	 0	 1045
1551	 6.29831	 7.57001	 0	 1046
1552	 6.29845	 7.57001	 0	 1046
1553	 6.29857	 7.57001	 0	 1047
1554	 6.29871	 7.57001	 0	 1048
1555	 6.29937	 7.57001	 0	 1049
1556	 6.30077	 7.57001	 0	 1050
1557	 6.30196	 7.57001	 0	 1051
1558	 6.30258	 7.57001	 0	 1052
1559	 6.30419	 7.57001	 0	 1053
1560	 6.3053	 7.57001	 0	 1054
1561	 6.30826	 7.57001	 0	 1055
1562	 6.3087	 7.57001	 0	 1055
1563	 6.30961	 7.57001	 0	 1056
1564	 6.31027	 7.57001	 0	 1057
1565	 6.31071	 7.57001	 0	 1058
1566	 6.312	 7.57001	 0	 1059
1567	 6.31245	 7.57001	 0	 1060
1568	 6.31291	 7.57001	 0	 1061
1569	 6.31383	 7.57001	 0	 1060
1570	 6.31459	 7.57001	 0	 1061
1571	 6.31495	 7.57001	 0	 1061
1572	 6.31499	 7.57001	 0	 1062
1573	 6.31573	 7.57001	 0	 1063
1574	 6.31772	 7.57001	 0	 1064
1575	 6.31779	 7.57001	 0	 1065
1576	 6.31792	 7.57001	 0	 1066
1577	 6.31848	 7.57001	 0	 1065
1578	 6.31919	 7.57001	 0	 1065
1579	 6.32158	 7.57001	 0	 1066
1580	 6.32163	 7.57001	 0	 1067
1581	 6.32244	 7.57001	 0	 1068
1582	 6.3229	 7.57001	 0	 1067
1583	 6.32295	 7.57001	 0	 1068
1584	 6.32347	 7.57001	 0	 1069
1585	 6.32759	 7.57001	 0	 1070
1586	 6.32906	 7.57001	 0	 1071
1587	 6.33033	 7.57001	 0	 1072
1588	 6.33056	 7.57001	 0	 1073
1589	 6.33143	 7.57001	 0	 1074
1590	 6.33225	 7.57001	 0	 1075
1591	 6.3323	 7.57001	 0	 1076
1592	 6.33234	 7.57001	 0	 1077
1593	 6.33247	 7.57001	 0	 1078
1594	 6.33351	 7.57001	 0	 1079
1595	 6.33423	 7.57001	 0	 1080
1596	 6.33536	 7.57001	 0	 1079
1597	 6.33759	 7.57001	 0	 1080
1598	 6.33775	 7.57001	 0	 1081
1599	 6.33865	 7.57001	 0	 1082
1600	 6.33894	 7.57001	 0	 1083
1601	 6.33896	 7.57001	 0	 1084
1602	 6.33921	 7.57001	 0	 1085
1603	 6.34026	 7.57001	 0	 1086
1604	 6.34056	 7.57001	 0	 1087
1605	 6.3416	 7.57001	 0	 1088
1606	 6.34196	 7.57001	 0	 1089
1607	 6.34228	 7.57001	 0	 1089
1608	 6.34231	 7.57001	 0	 1090
1609	 6.34311	 7.57001	 0	 1091
1610	 6.34369	 7.57001	 0	 1092
1611	 6.34462	 7.57001	 0	 1093
1612	 6.34607	 7.57001	 0	 1094
1613	 6.34643	 7.57001	 0	 1095
1614	 6.34651	 7.57001	 0	 1094
1615	 6.348	 7.57001	 0	 1095
1616	 6.34912	 7.57001	 0	 1096
1617	 6.34923	 7.57001	 0	 1097
1618	 6.34931	 7.57001	 0	 1098
1619	 6.34953	 7.57001	 0	 1099
1620	 6.35001	 7.57001	 0	 1100
1621	 6.35128	 7.57001	 0	 1101
1622	 6.3533	 7.57001	 0	 1102
1623	 6.35343	 7.57001	 0	 1103
1624	 6.35457	 7.57001	 0	 1104
1625	 6.35585	 7.57001	 0	 1105
1626	 6.35616	 7.57001	 0	 1106
1627	 6.35728	 7.57001	 0	 1107
1628	 6.35832	 7.57001	 0	 1108
1629	 6.35871	 7.57001	 0	 1109
1630	 6.35873	 7.57001	 0	 1110
1631	 6.35906	 7.57001	 0	 1111
1632	 6.35939	 7.57001	 0	 1111
1633	 6.3599	 7.57001	 0	 1112
1634	 6.36017	 7.57001	 0	 1113
1635	 6.36024	 7.57001	 0	 1114
1636	 6.36042	 7.57001	 0	 1115
1637	 6.36047	 7.57001	 0	 1116
1638	 6.36085	 7.57001	 0	 1117
1639	 6.36126	 7.57001	 0	 1118
1640	 6.36188	 7.57001	 0	 1119
1641	 6.36296	 7.57001	 0	 1120
1642	 6.36314	 7.57001	 0	 1121
1643	 6.36329	 7.57001	 0	 1122
1644	 6.36356	 7.57001	 0	 1123
1645	 6.36382	 7.57001	 0	 1123
1646	 6.3644	 7.57001	 0	 1124
1647	 6.36467	 7.57001	 0	 1125
1648	 6.36482	 7.57001	 0	 1126
1649	 6.36513	 7.57001	 0	 1127
1650	 6.36584	 7.57001	 0	 1128
1651	 6.36596	 7.57001	 0	 1129
1652	 6.36653	 7.57001	 0	 1130
1653	 6.36699	 7.57001	 0	 1131
1654	 6.36814	 7.57001	 0	 1132
1655	 6.3683	 7.57001	 0	 1133
1656	 6.36949	 7.57001	 0	 1134
1657	 6.36964	 7.57001	 0	 1135
1658	 6.36988	 7.57001	 0	 1134
1659	 6.36998	 7.57001	 0	 1135
1660	 6.37031	 7.57001	 0	 1136
1661	 6.37092	 7.57001	 0	 1137
1662	 6.37094	 7.57001	 0	 1138
1663	 6.37101	 7.57001	 0	 1139
1664	 6.37227	 7.57001	 0	 1140
1665	 6.37256	 7.57001	 0	 1141
1666	 6.37266	 7.57001	 0	 1142
1667	 6.37269	 7.57001	 0	 1143
1668	 6.3752	 7.57001	 0	 1144
1669	 6.3755	 7.57001	 0	 1145
1670	 6.3757	 7.57001	 0	 1146
1671	 6.378	 7.57001	 0	 1147
1672	 6.37906	 7.57001	 0	 1148
1673	 6.37948	 7.57001	 0	 1149
1674	 6.37954	 7.57001	 0	 1150
1675	 6.37987	 7.57001	 0	 1151
1676	 6.3801	 7.57001	 0	 1152
1677	 6.38065	 7.57001	 0	 1153
1678	 6.38089	 7.57001	 0	 1154
1679	 6.38139	 7.57001	 0	 1154
1680	 6.38149	 7.57001	 0	 1155
1681	 6.38202	 7.57001	 0	 1156
1682	 6.38234	 7.57001	 0	 1157
1683	 6.38262	 7.57001	 0	 1158
1684	 6.38274	 7.57001	 0	 1159
1685	 6.38276	 7.57001	 0	 1160
1686	 6.38332	 7.57001	 0	 1161
1687	 6.38353	 7.57001	 0	 1162
1688	 6.38472	 7.57001	 0	 1163
1689	 6.38482	 7.57001	 0	 1164
1690	 6.38483	 7.57001	 0	 1165
1691	 6.38577	 7.57001	 0	 1166
1692	 6.38609	 7.57001	 0	 1167
1693	 6.38624	 7.57001	 0	 1168
1694	 6.38638	 7.57001	 0	 1169
1695	 6.38662	 7.57001	 0	 1170
1696	 6.38743	 7.57001	 0	 1171
1697	 6.3888	 7.57001	 0	 1172
1698	 6.39015	 7.57001	 0	 1173
1699	 6.39016	 7.57001	 0	 1174
1700	 6.3904	 7.57001	 0	 1175
1701	 6.39054	 7.57001	 0	 1176
1702	 6.39056	 7.57001	 0	 1177
1703	 6.39094	 7.57001	 0	 1178
1704	 6.391	 7.57001	 0	 1179
1705	 6.39155	 7.57001	 0	 1180
1706	 6.39162	 7.57001	 0	 1181
1707	 6.39217	 7.57001	 0	 1182
1708	 6.39222	 7.57001	 0	 1183
1709	 6.39229	 7.57001	 0	 1184
1710	 6.39352	 7.57001	 0	 1185
1711	 6.3941	 7.57001	 0	 1186
1712	 6.39463	 7.57001	 0	 1187
1713	 6.39481	 7.57001	 0	 1188
1714	 6.39534	 7.57001	 0	 1189
1715	 6.39564	 7.57001	 0	 1190
1716	 6.39641	 7.57001	 0	 1191
1717	 6.39658	 7.57001	 0	 1191
1718	 6.39705	 7.57001	 0	 1192
1719	 6.39856	 7.57001	 0	 1193
1720	 6.39996	 7.57001	 0	 1194
1721	 6.40005	 7.57001	 0	 1195
1722	 6.40019	 7.57001	 0	 1195
1723	 6.40032	 7.57001	 0	 1196
1724	 6.40079	 7.57001	 0	 1197
1725	 6.40207	 7.57001	 0	 1198
1726	 6.40209	 7.57001	 0	 1198
1727	 6.40229	 7.57001	 0	 1197
1728	 6.40273	 7.57001	 0	 1198
1729	 6.40449	 7.57001	 0	 1199
1730	 6.40488	 7.57001	 0	 1200
1731	 6.40507	 7.57001	 0	 1201
1732	 6.40512	 7.57001	 0	 1202
1733	 6.40536	 7.57001	 0	 1203
1734	 6.40559	 7.57001	 0	 1203
1735	 6.40587	 7.57001	 0	 1204
1736	 6.40641	 7.57001	 0	 1205
1737	 6.40704	 7.57001	 0	 1206
1738	 6.4071	 7.57001	 0	 1207
1739	 6.4075	 7.57001	 0	 1208
1740	 6.40796	 7.57001	 0	 1208
1741	 6.40799	 7.57001	 0	 1209
1742	 6.40812	 7.57001	 0	 1210
1743	 6.40821	 7.57001	 0	 1211
1744	 6.40857	 7.57001	 0	 1212
1745	 6.40887	 7.57001	 0	 1213
1746	 6.4099	 7.57001	 0	 1214
1747	 6.40994	 7.57001	 0	 1215
1748	 6.41038	 7.57001	 0	 1216
1749	 6.41134	 7.57001	 0	 1217
1750	 6.41167	 7.57001	 0	 1218
1751	 6.41205	 7.57001	 0	 1218
1752	 6.41228	 7.57001	 0	 1219
1753	 6.4123	 7.57001	 0	 1220
1754	 6.41246	 7.57001	 0	 1221
1755	 6.41249	 7.57001	 0	 1222
1756	 6.413	 7.57001	 0	 1223
1757	 6.41396	 7.57001	 0	 1224
1758	 6.41417	 7.57001	 0	 1225
1759	 6.4142	 7.57001	 0	 1224
1760	 6.41455	 7.57001	 0	 1225
1761	 6.41463	 7.57001	 0	 1226
1762	 6.41541	 7.57001	 0	 1227
1763	 6.41575	 7.57001	 0	 1228
1764	 6.41583	 7.57001	 0	 1229
1765	 6.41605	 7.57001	 0	 1230
1766	 6.41658	 7.57001	 0	 1231
1767	 6.41724	 7.57001	 0	 1232
1768	 6.41797	 7.57001	 0	 1233
1769	 6.41803	 7.57001	 0	 1234
1770	 6.4185	 7.57001	 0	 1235
1771	 6.41923	 7.57001	 0	 1236
1772	 6.4196	 7.57001	 0	 1237
1773	 6.4197	 7.57001	 0	 1237
1774	 6.41986	 7.57001	 0	 1238
1775	 6.42003	 7.57001	 0	 1239
1776	 6.42078	 7.57001	 0	 1240
1777	 6.42165	 7.57001	 0	 1241
1778	 6.42174	 7.57001	 0	 1242
1779	 6.4222	 7.57001	 0	 1243
1780	 6.42248	 7.57001	 0	 1244
1781	 6.42253	 7.57001	 0	 1245
1782	 6.42278	 7.57001	 0	 1246
1783	 6.42392	 7.57001	 0	 1247
1784	 6.42517	 7.57001	 0	 1248
1785	 6.42562	 7.57001	 0	 1249
1786	 6.42568	 7.57001	 0	 1250
1787	 6.42601	 7.57001	 0	 1251
1788	 6.42699	 7.57001	 0	 1252
1789	 6.42764	 7.57001	 0	 1253
1790	 6.42782	 7.57001	 0	 1254
1791	 6.42849	 7.57001	 0	 1255
1792	 6.42874	 7.57001	 0	 1256
1793	 6.42909	 7.57001	 0	 1257
1794	 6.42953	 7.57001	 0	 1258
1795	 6.42958	 7.57001	 0	 1259
1796	 6.42966	 7.57001	 0	 1260
1797	 6.42973	 7.57001	 0	 1260
1798	 6.42975	 7.57001	 0	 1259
1799	 6.42997	 7.57001	 0	 1260
1800	 6.43045	 7.57001	 0	 1261
1801	 6.43073	 7.57001	 0	 1262
1802	 6.43131	 7.57001	 0	 1263
1803	 6.4315	 7.57001	 0	 1263
1804	 6.43222	 7.57001	 0	 1263
1805	 6.43249	 7.57001	 0	 1264
1806	 6.43266	 7.57001	 0	 1265
1807	 6.4328	 7.57001	 0	 1266
1808	 6.43306	 7.57001	 0	 1266
1809	 6.43359	 7.57001	 0	 1267
1810	 6.43403	 7.57001	 0	 1268
1811	 6.43415	 7.57001	 0	 1269
1812	 6.43424	 7.57001	 0	 1270
1813	 6.43426	 7.57001	 0	 1271
1814	 6.43467	 7.57001	 0	 1272
1815	 6.4356	 7.57001	 0	 1273
1816	 6.4366	 7.57001	 0	 1274
1817	 6.43673	 7.57001	 0	 1275
1818	 6.43751	 7.57001	 0	 1276
1819	 6.43776	 7.57001	 0	 1277
1820	 6.43839	 7.57001	 0	 1278
1821	 6.43846	 7.57001	 0	 1279
1822	 6.43847	 7.57001	 0	 1280
1823	 6.43897	 7.57001	 0	 1279
1824	 6.43926	 7.57001	 0	 1279
1825	 6.44	 7.57001	 0	 1280
1826	 6.44003	 7.57001	 0	 1281
1827	 6.4408	 7.57001	 0	 1282
1828	 6.44111	 7.57001	 0	 1283
1829	 6.44159	 7.57001	 0	 1284
1830	 6.44166	 7.57001	 0	 1285
1831	 6.44199	 7.57001	 0	 1286
1832	 6.44252	 7.57001	 0	 1287
1833	 6.44364	 7.57001	 0	 1288
1834	 6.44377	 7.57001	 0	 1289
1835	 6.4438	 7.57001	 0	 1290
1836	 6.44471	 7.57001	 0	 1291
1837	 6.44527	 7.57001	 0	 1292
1838	 6.44559	 7.57001	 0	 1293
1839	 6.44636	 7.57001	 0	 1294
1840	 6.44669	 7.57001	 0	 1295
1841	 6.44731	 7.57001	 0	 1296
1842	 6.4481	 7.57001	 0	 1297
1843	 6.44814	 7.57001	 0	 1297
1844	 6.44909	 7.57001	 0	 1298
1845	 6.44945	 7.57001	 0	 1299
1846	 6.44948	 7.57001	 0	 1300
1847	 6.45061	 7.57001	 0	 1301
1848	 6.45069	 7.57001	 0	 1302
1849	 6.4508	 7.57001	 0	 1303
1850	 6.45153	 7.57001	 0	 1304
1851	 6.4517	 7.57001	 0	 1305
1852	 6.45227	 7.57001	 0	 1306
1853	 6.45349	 7.57001	 0	 1307
1854	 6.4535	 7.57001	 0	 1308
1855	 6.45434	 7.57001	 0	 1309
1856	 6.45437	 7.57001	 0	 1310
1857	 6.4544	 7.57001	 0	 1311
1858	 6.45453	 7.57001	 0	 1312
1859	 6.45455	 7.57001	 0	 1313
1860	 6.45507	 7.57001	 0	 1314
1861	 6.45566	 7.57001	 0	 1315
1862	 6.45765	 7.57001	 0	 1315
1863	 6.45786	 7.57001	 0	 1316
1864	 6.45808	 7.57001	 0	 1317
1865	 6.45819	 7.57001	 0	 1318
1866	 6.45826	 7.57001	 0	 1319
1867	 6.45876	 7.57001	 0	 1320
1868	 6.45908	 7.57001	 0	 1321
1869	 6.45989	 7.57001	 0	 1322
1870	 6.46102	 7.57001	 0	 1323
1871	 6.46108	 7.57001	 0	 1323
1872	 6.46132	 7.57001	 0	 1324
1873	 6.46148	 7.57001	 0	 1325
1874	 6.46157	 7.57001	 0	 1326
1875	 6.46205	 7.57001	 0	 1327
1876	 6.46231	 7.57001	 0	 1328
1877	 6.46243	 7.57001	 0	 1329
1878	 6.46306	 7.57001	 0	 1330
1879	 6.46344	 7.57001	 0	 1331
1880	 6.46445	 7.57001	 0	 1332
1881	 6.46481	 7.57001	 0	 1332
1882	 6.4655	 7.57001	 0	 1333
1883	 6.46552	 7.57001	 0	 1334
1884	 6.46573	 7.57001	 0	 1335
1885	 6.46592	 7.57001	 0	 1336
1886	 6.46607	 7.57001	 0	 1337
1887	 6.4666	 7.57001	 0	 1338
1888	 6.46669	 7.57001	 0	 1339
1889	 6.46751	 7.57001	 0	 1340
1890	 6.46845	 7.57001	 0	 1341
1891	 6.4685	 7.57001	 0	 1342
1892	 6.46922	 7.57001	 0	 1343
1893	 6.46971	 7.57001	 0	 1344
1894	 6.46976	 7.57001	 0	 1345
1895	 6.46976	 7.57001	 0	 1346
1896	 6.46985	 7.57001	 0	 1347
1897	 6.4701	 7.57001	 0	 1348
1898	 6.47018	 7.57001	 0	 1349
1899	 6.47058	 7.57001	 0	 1350
1900	 6.47095	 7.57001	 0	 1349
1901	 6.471	 7.57001	 0	 1348
1902	 6.47107	 7.57001	 0	 1349
1903	 6.47198	 7.57001	 0	 1349
1904	 6.4721	 7.57001	 0	 1350
1905	 6.47234	 7.57001	 0	 1351
1906	 6.47237	 7.57001	 0	 1352
1907	 6.47341	 7.57001	 0	 1351
1908	 6.47432	 7.57001	 0	 1352
1909	 6.47511	 7.57001	 0	 1353
1910	 6.47547	 7.57001	 0	 1354
1911	 6.47591	 7.57001	 0	 1355
1912	 6.47654	 7.57001	 0	 1356
1913	 6.47758	 7.57001	 0	 1357
1914	 6.47759	 7.57001	 0	 1358
1915	 6.47776	 7.57001	 0	 1359
1916	 6.47795	 7.57001	 0	 1360
1917	 6.47888	 7.57001	 0	 1361
1918	 6.4791	 7.57001	 0	 1362
1919	 6.4794	 7.57001	 0	 1363
1920	 6.47976	 7.57001	 0	 1364
1921	 6.4798	 7.57001	 0	 1364
1922	 6.4801	 7.57001	 0	 1365
1923	 6.48027	 7.57001	 0	 1366
1924	 6.48049	 7.57001	 0	 1366
1925	 6.48053	 7.57001	 0	 1366
1926	 6.48133	 7.57001	 0	 1367
1927	 6.48167	 7.57001	 0	 1368
1928	 6.48226	 7.57001	 0	 1369
1929	 6.48276	 7.57001	 0	 1370
1930	 6.48309	 7.57001	 0	 1371
1931	 6.48342	 7.57001	 0	 1372
1932	 6.48377	 7.57001	 0	 1373
1933	 6.48431	 7.57001	 0	 1372
1934	 6.48529	 7.57001	 0	 1373
1935	 6.48548	 7.57001	 0	 1374
1936	 6.4856	 7.57001	 0	 1373
1937	 6.48612	 7.57001	 0	 1374
1938	 6.48622	 7.57001	 0	 1375
1939	 6.48629	 7.57001	 0	 1375
1940	 6.48636	 7.57001	 0	 1376
1941	 6.48662	 7.57001	 0	 1377
1942	 6.48684	 7.57001	 0	 1378
1943	 6.48698	 7.57001	 0	 1379
1944	 6.48732	 7.57001	 0	 1379
1945	 6.48762	 7.57001	 0	 1380
1946	 6.48835	 7.57001	 0	 1381
1947	 6.48851	 7.57001	 0	 1382
1948	 6.48863	 7.57001	 0	 1383
1949	 6.48893	 7.57001	 0	 1384
1950	 6.48977	 7.57001	 0	 1385
1951	 6.49002	 7.57001	 0	 1386
1952	 6.4901	 7.57001	 0	 1387
1953	 6.49035	 7.57001	 0	 1388
1954	 6.49067	 7.57001	 0	 1389
1955	 6.49084	 7.57001	 0	 1390
1956	 6.49111	 7.57001	 0	 1391
1957	 6.49124	 7.57001	 0	 1392
1958	 6.49157	 7.57001	 0	 1393
1959	 6.49194	 7.57001	 0	 1394
1960	 6.492	 7.57001	 0	 1394
1961	 6.49254	 7.57001	 0	 1395
1962	 6.49262	 7.57001	 0	 1396
1963	 6.49285	 7.57001	 0	 1397
1964	 6.49309	 7.57001	 0	 1398
1965	 6.49436	 7.57001	 0	 1399
1966	 6.49467	 7.57001	 0	 1400
1967	 6.49469	 7.57001	 0	 1401
1968	 6.49474	 7.57001	 0	 1402
1969	 6.49561	 7.57001	 0	 1403
1970	 6.4958	 7.57001	 0	 1404
1971	 6.49626	 7.57001	 0	 1405
1972	 6.49632	 7.57001	 0	 1405
1973	 6.49633	 7.57001	 0	 1406
1974	 6.49677	 7.57001	 0	 1406
1975	 6.49691	 7.57001	 0	 1407
1976	 6.49734	 7.57001	 0	 1408
1977	 6.49772	 7.57001	 0	 1409
1978	 6.49848	 7.57001	 0	 1410
1979	 6.4985	 7.57001	 0	 1411
1980	 6.4989	 7.57001	 0	 1411
1981	 6.50037	 7.57001	 0	 1412
1982	 6.50124	 7.57001	 0	 1413
1983	 6.50126	 7.57001	 0	 1414
1984	 6.50149	 7.57001	 0	 1415
1985	 6.50192	 7.57001	 0	 1416
1986	 6.50197	 7.57001	 0	 1415
1987	 6.50209	 7.57001	 0	 1416
1988	 6.50211	 7.57001	 0	 1417
1989	 6.50273	 7.57001	 0	 1418
1990	 6.50332	 7.57001	 0	 1419
1991	 6.50381	 7.57001	 0	 1420
1992	 6.50396	 7.57001	 0	 1420
1993	 6.50408	 7.57001	 0	 1421
1994	 6.50419	 7.57001	 0	 1422
1995	 6.50461	 7.57001	 0	 1423
1996	 6.5052	 7.57001	 0	 1424
1997	 6.50537	 7.57001	 0	 1424
1998	 6.50543	 7.57001	 0	 1425
1999	 6.50551	 7.57001	 0	 1426
2000	 6.50595	 7.57001	 0	 1427
2001	 6.50642	 7.57001	 0	 1428
2002	 6.50675	 7.57001	 0	 1429
2003	 6.5068	 7.57001	 0	 1429
2004	 6.5071	 7.57001	 0	 1430
2005	 6.50725	 7.57001	 0	 1431
2006	 6.50731	 7.57001	 0	 1432
2007	 6.50733	 7.57001	 0	 1431
2008	 6.5078	 7.57001	 0	 1432
2009	 6.50783	 7.57001	 0	 1433
2010	 6.50795	 7.57001	 0	 1434
2011	 6.50831	 7.57001	 0	 1435
2012	 6.50891	 7.57001	 0	 1436
2013	 6.50933	 7.57001	 0	 1437
2014	 6.50997	 7.57001	 0	 1438
2015	 6.51033	 7.57001	 0	 1439
2016	 6.51067	 7.57001	 0	 1439
2017	 6.51106	 7.57001	 0	 1440
2018	 6.51106	 7.57001	 0	 1441
2019	 6.51162	 7.57001	 0	 1441
2020	 6.51223	 7.57001	 0	 1442
2021	 6.5127	 7.57001	 0	 1443
2022	 6.51276	 7.57001	 0	 1444
2023	 6.51296	 7.57001	 0	 1445
2024	 6.51328	 7.57001	 0	 1446
2025	 6.5134	 7.57001	 0	 1445
2026	 6.51399	 7.57001	 0	 1445
2027	 6.51456	 7.57001	 0	 1445
2028	 6.51486	 7.57001	 0	 1446
2029	 6.51489	 7.57001	 0	 1447
2030	 6.51495	 7.57001	 0	 1448
2031	 6.51553	 7.57001	 0	 1449
2032	 6.51577	 7.57001	 0	 1449
2033	 6.51651	 7.57001	 0	 1450
2034	 6.51662	 7.57001	 0	 1451
2035	 6.51728	 7.57001	 0	 1452
2036	 6.51738	 7.57001	 0	 1453
2037	 6.51754	 7.57001	 0	 1454
2038	 6.51784	 7.57001	 0	 1455
2039	 6.51793	 7.57001	 0	 1456
2040	 6.51843	 7.57001	 0	 1457
2041	 6.51868	 7.57001	 0	 1458
2042	 6.51881	 7.57001	 0	 1459
2043	 6.51887	 7.57001	 0	 1460
2044	 6.51901	 7.57001	 0	 1460
2045	 6.51937	 7.57001	 0	 1461
2046	 6.51954	 7.57001	 0	 1462
2047	 6.52005	 7.57001	 0	 1463
2048	 6.52008	 7.57001	 0	 1464
2049	 6.52031	 7.57001	 0	 1465
2050	 6.52185	 7.57001	 0	 1465
2051	 6.52233	 7.57001	 0	 1466
2052	 6.52243	 7.57001	 0	 1467
2053	 6.52257	 7.57001	 0	 1468
2054	 6.52286	 7.57001	 0	 1469
2055	 6.5231	 7.57001	 0	 1470
2056	 6.52329	 7.57001	 0	 1470
2057	 6.52399	 7.57001	 0	 1471
2058	 6.5244	 7.57001	 0	 1472
2059	 6.52496	 7.57001	 0	 1473
2060	 6.52503	 7.57001	 0	 1474
2061	 6.52536	 7.57001	 0	 1475
2062	 6.52558	 7.57001	 0	 1474
2063	 6.52561	 7.57001	 0	 1475
2064	 6.52601	 7.57001	 0	 1476
2065	 6.52605	 7.57001	 0	 1477
2066	 6.52616	 7.57001	 0	 1478
2067	 6.52665	 7.57001	 0	 1477
2068	 6.52687	 7.57001	 0	 1478
2069	 6.52728	 7.57001	 0	 1478
2070	 6.52801	 7.57001	 0	 1478
2071	 6.52822	 7.57001	 0	 1479
2072	 6.5286	 7.57001	 0	 1479
2073	 6.52899	 7.57001	 0	 1480
2074	 6.52928	 7.57001	 0	 1481
2075	 6.52928	 7.57001	 0	 1482
2076	 6.52938	 7.57001	 0	 1483
2077	 6.53025	 7.57001	 0	 1484
2078	 6.53074	 7.57001	 0	 1485
2079	 6.53122	 7.57001	 0	 1486
2080	 6.53204	 7.57001	 0	 1487
2081	 6.5321	 7.57001	 0	 1488
2082	 6.53221	 7.57001	 0	 1489
2083	 6.53227	 7.57001	 0	 1490
2084	 6.53243	 7.57001	 0	 1491
2085	 6.53274	 7.57001	 0	 1491
2086	 6.53275	 7.57001	 0	 1491
2087	 6.53319	 7.57001	 0	 1492
2088	 6.53333	 7.57001	 0	 1493
2089	 6.53334	 7.57001	 0	 1493
2090	 6.53394	 7.57001	 0	 1494
2091	 6.53415	 7.57001	 0	 1495
2092	 6.53423	 7.57001	 0	 1496
2093	 6.53464	 7.57001	 0	 1497
2094	 6.53506	 7.57001	 0	 1498
2095	 6.53509	 7.57001	 0	 1499
2096	 6.53543	 7.57001	 0	 1499
2097	 6.53556	 7.57001	 0	 1500
2098	 6.53588	 7.57001	 0	 1501
2099	 6.5359	 7.57001	 0	 1502
2100	 6.536	 7.57001	 0	 1503
2101	 6.53602	 7.57001	 0	 1502
2102	 6.5364	 7.57001	 0	 1503
2103	 6.53663	 7.57001	 0	 1504
2104	 6.53664	 7.57001	 0	 1505
2105	 6.53684	 7.57001	 0	 1506
2106	 6.53698	 7.57001	 0	 1507
2107	 6.53721	 7.57001	 0	 1508
2108	 6.53727	 7.57001	 0	 1509
2109	 6.53782	 7.57001	 0	 1510
2110	 6.53783	 7.57001	 0	 1511
2111	 6.538	 7.57001	 0	 1512
2112	 6.53833	 7.57001	 0	 1513
2113	 6.53836	 7.57001	 0	 1512
2114	 6.53869	 7.57001	 0	 1512
2115	 6.53873	 7.57001	 0	 1513
2116	 6.54011	 7.57001	 0	 1512
2117	 6.54027	 7.57001	 0	 1513
2118	 6.54036	 7.57001	 0	 1514
2119	 6.54055	 7.57001	 0	 1515
2120	 6.54065	 7.57001	 0	 1516
2121	 6.54076	 7.57001	 0	 1516
2122	 6.54098	 7.57001	 0	 1517
2123	 6.54114	 7.57001	 0	 1518
2124	 6.54195	 7.57001	 0	 1519
2125	 6.54201	 7.57001	 0	 1520
2126	 6.54232	 7.57001	 0	 1521
2127	 6.54338	 7.57001	 0	 1522
2128	 6.54358	 7.57001	 0	 1523
2129	 6.54394	 7.57001	 0	 1523
2130	 6.54442	 7.57001	 0	 1524
2131	 6.54449	 7.57001	 0	 1525
2132	 6.54555	 7.57001	 0	 1524
2133	 6.54583	 7.57001	 0	 1525
2134	 6.54606	 7.57001	 0	 1526
2135	 6.54633	 7.57001	 0	 1527
2136	 6.54677	 7.57001	 0	 1528
2137	 6.54729	 7.57001	 0	 1529
2138	 6.54748	 7.57001	 0	 1530
2139	 6.54769	 7.57001	 0	 1531
2140	 6.54825	 7.57001	 0	 1532
2141	 6.54852	 7.57001	 0	 1533
2142	 6.54861	 7.57001	 0	 1534
2143	 6.54862	 7.57001	 0	 1534
2144	 6.54865	 7.57001	 0	 1535
2145	 6.54893	 7.57001	 0	 1536
2146	 6.54897	 7.57001	 0	 1535
2147	 6.54916	 7.57001	 0	 1536
2148	 6.55015	 7.57001	 0	 1537
2149	 6.55079	 7.57001	 0	 1538
2150	 6.55102	 7.57001	 0	 1539
2151	 6.55132	 7.57001	 0	 1540
2152	 6.55138	 7.57001	 0	 1541
2153	 6.5517	 7.57001	 0	 1542
2154	 6.5524	 7.57001	 0	 1543
2155	 6.55265	 7.57001	 0	 1544
2156	 6.55277	 7.57001	 0	 1545
2157	 6.55278	 7.57001	 0	 1546
2158	 6.55292	 7.57001	 0	 1547
2159	 6.55312	 7.57001	 0	 1548
2160	 6.55361	 7.57001	 0	 1549
2161	 6.55363	 7.57001	 0	 1550
2162	 6.55396	 7.57001	 0	 1551
2163	 6.55397	 7.57001	 0	 1552
2164	 6.55402	 7.57001	 0	 1553
2165	 6.55446	 7.57001	 0	 1554
2166	 6.5546	 7.57001	 0	 1555
2167	 6.55577	 7.57001	 0	 1556
2168	 6.556	 7.57001	 0	 1557
2169	 6.55611	 7.57001	 0	 1558
2170	 6.55615	 7.57001	 0	 1558
2171	 6.55653	 7.57001	 0	 1559
2172	 6.55655	 7.57001	 0	 1560
2173	 6.55661	 7.57001	 0	 1561
2174	 6.55683	 7.57001	 0	 1562
2175	 6.55687	 7.57001	 0	 1563
2176	 6.55718	 7.57001	 0	 1564
2177	 6.55755	 7.57001	 0	 1565
2178	 6.5578	 7.57001	 0	 1565
2179	 6.55831	 7.57001	 0	 1566
2180	 6.55874	 7.57001	 0	 1567
2181	 6.5593	 7.57001	 0	 1568
2182	 6.55942	 7.57001	 0	 1569
2183	 6.56014	 7.57001	 0	 1570
2184	 6.5602	 7.57001	 0	 1571
2185	 6.56029	 7.57001	 0	 1571
2186	 6.56093	 7.57001	 0	 1572
2187	 6.56123	 7.57001	 0	 1573
2188	 6.56181	 7.57001	 0	 1574
2189	 6.56212	 7.57001	 0	 1575
2190	 6.56219	 7.57001	 0	 1576
2191	 6.56226	 7.57001	 0	 1577
2192	 6.56265	 7.57001	 0	 1577
2193	 6.56294	 7.57001	 0	 1578
2194	 6.56326	 7.57001	 0	 1579
2195	 6.56376	 7.57001	 0	 1580
2196	 6.56442	 7.57001	 0	 1581
2197	 6.56442	 7.57001	 0	 1582
2198	 6.56443	 7.57001	 0	 1583
2199	 6.56496	 7.57001	 0	 1584
2200	 6.56504	 7.57001	 0	 1585
2201	 6.56515	 7.57001	 0	 1586
2202	 6.56519	 7.57001	 0	 1587
2203	 6.56544	 7.57001	 0	 1587
2204	 6.5656	 7.57001	 0	 1588
2205	 6.56689	 7.57001	 0	 1588
2206	 6.56718	 7.57001	 0	 1589
2207	 6.56728	 7.57001	 0	 1590
2208	 6.56775	 7.57001	 0	 1591
2209	 6.5684	 7.57001	 0	 1592
2210	 6.56854	 7.57001	 0	 1593
2211	 6.56866	 7.57001	 0	 1594
2212	 6.56867	 7.57001	 0	 1595
2213	 6.56883	 7.57001	 0	 1596
2214	 6.56905	 7.57001	 0	 1597
2215	 6.56923	 7.57001	 0	 1598
2216	 6.56971	 7.57001	 0	 1599
2217	 6.56978	 7.57001	 0	 1600
2218	 6.57005	 7.57001	 0	 1601
2219	 6.57077	 7.57001	 0	 1602
2220	 6.57085	 7.57001	 0	 1603
2221	 6.57104	 7.57001	 0	 1603
2222	 6.5717	 7.57001	 0	 1602
2223	 6.57189	 7.57001	 0	 1603
2224	 6.57194	 7.57001	 0	 1604
2225	 6.57207	 7.57001	 0	 1605
2226	 6.57241	 7.57001	 0	 1606
2227	 6.57242	 7.57001	 0	 1607
2228	 6.57261	 7.57001	 0	 1608
2229	 6.57343	 7.57001	 0	 1609
2230	 6.57358	 7.57001	 0	 1610
2231	 6.57465	 7.57001	 0	 1611
2232	 6.57582	 7.57001	 0	 1612
2233	 6.57628	 7.57001	 0	 1613
2234	 6.57634	 7.57001	 0	 1614
2235	 6.57663	 7.57001	 0	 1615
2236	 6.57673	 7.57001	 0	 1616
2237	 6.57684	 7.57001	 0	 1617
2238	 6.57697	 7.57001	 0	 1618
2239	 6.57707	 7.57001	 0	 1618
2240	 6.57732	 7.57001	 0	 1619
2241	 6.5774	 7.57001	 0	 1620
2242	 6.57863	 7.57001	 0	 1621
2243	 6.57925	 7.57001	 0	 1621
2244	 6.57956	 7.57001	 0	 1622
2245	 6.58062	 7.57001	 0	 1623
2246	 6.58112	 7.57001	 0	 1624
2247	 6.58126	 7.57001	 0	 1625
2248	 6.58132	 7.57001	 0	 1626
2249	 6.58138	 7.57001	 0	 1626
2250	 6.58189	 7.57001	 0	 1627
2251	 6.58191	 7.57001	 0	 1627
2252	 6.58201	 7.57001	 0	 1628
2253	 6.58205	 7.57001	 0	 1629
2254	 6.58206	 7.57001	 0	 1630
2255	 6.58251	 7.57001	 0	 1629
2256	 6.58253	 7.57001	 0	 1629
2257	 6.58275	 7.57001	 0	 1628
2258	 6.58302	 7.57001	 0	 1628
2259	 6.58342	 7.57001	 0	 1629
2260	 6.58412	 7.57001	 0	 1630
2261	 6.5842	 7.57001	 0	 1631
2262	 6.58461	 7.57001	 0	 1632
2263	 6.58553	 7.57001	 0	 1633
2264	 6.58592	 7.57001	 0	 1632
2265	 6.58676	 7.57001	 0	 1633
2266	 6.58723	 7.57001	 0	 1634
2267	 6.58781	 7.57001	 0	 1635
2268	 6.58815	 7.57001	 0	 1636
2269	 6.58836	 7.57001	 0	 1637
2270	 6.58839	 7.57001	 0	 1638
2271	 6.58927	 7.57001	 0	 1638
2272	 6.58938	 7.57001	 0	 1639
2273	 6.59037	 7.57001	 0	 1640
2274	 6.59061	 7.57001	 0	 1639
2275	 6.59069	 7.57001	 0	 1640
2276	 6.59073	 7.57001	 0	 1641
2277	 6.59091	 7.57001	 0	 1642
2278	 6.59099	 7.57001	 0	 1643
2279	 6.59183	 7.57001	 0	 1644
2280	 6.59218	 7.57001	 0	 1645
2281	 6.5924	 7.57001	 0	 1646
2282	 6.59266	 7.57001	 0	 1647
2283	 6.59351	 7.57001	 0	 1648
2284	 6.59358	 7.57001	 0	 1648
2285	 6.59413	 7.57001	 0	 1649
2286	 6.59453	 7.57001	 0	 1649
2287	 6.59488	 7.57001	 0	 1649
2288	 6.59488	 7.57001	 0	 1650
2289	 6.59494	 7.57001	 0	 1651
2290	 6.5951	 7.57001	 0	 1652
2291	 6.59513	 7.57001	 0	 1652
2292	 6.59516	 7.57001	 0	 1653
2293	 6.59522	 7.57001	 0	 1653
2294	 6.59629	 7.57001	 0	 1654
2295	 6.59638	 7.57001	 0	 1655
2296	 6.59641	 7.57001	 0	 1656
2297	 6.59647	 7.57001	 0	 1657
2298	 6.5965	 7.57001	 0	 1657
2299	 6.59656	 7.57001	 0	 1658
2300	 6.5968	 7.57001	 0	 1659
2301	 6.59696	 7.57001	 0	 1660
2302	 6.59712	 7.57001	 0	 1661
2303	 6.59725	 7.57001	 0	 1662
2304	 6.59742	 7.57001	 0	 1663
2305	 6.59764	 7.57001	 0	 1664
2306	 6.59784	 7.57001	 0	 1665
2307	 6.5981	 7.57001	 0	 1666
2308	 6.59842	 7.57001	 0	 1666
2309	 6.59864	 7.57001	 0	 1667
2310	 6.59876	 7.57001	 0	 1668
2311	 6.59883	 7.57001	 0	 1669
2312	 6.59921	 7.57001	 0	 1668
2313	 6.60033	 7.57001	 0	 1669
2314	 6.60077	 7.57001	 0	 1670
2315	 6.60097	 7.57001	 0	 1670
2316	 6.60149	 7.57001	 0	 1671
2317	 6.60203	 7.57001	 0	 1672
2318	 6.60233	 7.57001	 0	 1673
2319	 6.60243	 7.57001	 0	 1674
2320	 6.60274	 7.57001	 0	 1675
2321	 6.60323	 7.57001	 0	 1676
2322	 6.60338	 7.57001	 0	 1677
2323	 6.60429	 7.57001	 0	 1678
2324	 6.60467	 7.57001	 0	 1679
2325	 6.60507	 7.57001	 0	 1680
2326	 6.60537	 7.57001	 0	 1681
2327	 6.60565	 7.57001	 0	 1682
2328	 6.60587	 7.57001	 0	 1683
2329	 6.60611	 7.57001	 0	 1684
2330	 6.60622	 7.57001	 0	 1685
2331	 6.60686	 7.57001	 0	 1686
2332	 6.60778	 7.57001	 0	 1687
2333	 6.60799	 7.57001	 0	 1688
2334	 6.60832	 7.57001	 0	 1689
2335	 6.60876	 7.57001	 0	 1688
2336	 6.60913	 7.57001	 0	 1689
2337	 6.60934	 7.57001	 0	 1690
2338	 6.6095	 7.57001	 0	 1691
2339	 6.6095	 7.57001	 0	 1692
2340	 6.61024	 7.57001	 0	 1693
2341	 6.61047	 7.57001	 0	 1694
2342	 6.61075	 7.57001	 0	 1694
2343	 6.61092	 7.57001	 0	 1695
2344	 6.61102	 7.57001	 0	 1695
2345	 6.61103	 7.57001	 0	 1696
2346	 6.61117	 7.57001	 0	 1696
2347	 6.61133	 7.57001	 0	 1697
2348	 6.61138	 7.57001	 0	 1698
2349	 6.6124	 7.57001	 0	 1699
2350	 6.61288	 7.57001	 0	 1699
2351	 6.61318	 7.57001	 0	 1699
2352	 6.61378	 7.57001	 0	 1700
2353	 6.6142	 7.57001	 0	 1701
2354	 6.61447	 7.57001	 0	 1702
2355	 6.61447	 7.57001	 0	 1703
2356	 6.61468	 7.57001	 0	 1704
2357	 6.61479	 7.57001	 0	 1705
2358	 6.61481	 7.57001	 0	 1706
2359	 6.61492	 7.57001	 0	 1707
2360	 6.61497	 7.57001	 0	 1708
2361	 6.61513	 7.57001	 0	 1709
2362	 6.61519	 7.57001	 0	 1710
2363	 6.61534	 7.57001	 0	 1711
2364	 6.61628	 7.57001	 0	 1712
2365	 6.6169	 7.57001	 0	 1713
2366	 6.61714	 7.57001	 0	 1714
2367	 6.61805	 7.57001	 0	 1714
2368	 6.61823	 7.57001	 0	 1715
2369	 6.61847	 7.57001	 0	 1716
2370	 6.6185	 7.57001	 0	 1716
2371	 6.61885	 7.57001	 0	 1717
2372	 6.61898	 7.57001	 0	 1718
2373	 6.61915	 7.57001	 0	 1719
2374	 6.61994	 7.57001	 0	 1720
2375	 6.62028	 7.57001	 0	 1721
2376	 6.62028	 7.57001	 0	 1722
2377	 6.62067	 7.57001	 0	 1723
2378	 6.621	 7.57001	 0	 1724
2379	 6.62107	 7.57001	 0	 1724
2380	 6.62169	 7.57001	 0	 1725
2381	 6.62178	 7.57001	 0	 1726
2382	 6.62229	 7.57001	 0	 1727
2383	 6.6226	 7.57001	 0	 1728
2384	 6.62325	 7.57001	 0	 1729
2385	 6.62335	 7.57001	 0	 1729
2386	 6.62339	 7.57001	 0	 1730
2387	 6.6238	 7.57001	 0	 1731
2388	 6.62399	 7.57001	 0	 1732
2389	 6.62447	 7.57001	 0	 1733
2390	 6.62529	 7.57001	 0	 1734
2391	 6.62577	 7.57001	 0	 1735
2392	 6.62608	 7.57001	 0	 1736
2393	 6.62639	 7.57001	 0	 1736
2394	 6.62719	 7.57001	 0	 1737
2395	 6.62721	 7.57001	 0	 1738
2396	 6.62769	 7.57001	 0	 1738
2397	 6.62806	 7.57001	 0	 1739
2398	 6.62808	 7.57001	 0	 1740
2399	 6.62855	 7.57001	 0	 1741
2400	 6.62868	 7.57001	 0	 1742
2401	 6.62888	 7.57001	 0	 1743
2402	 6.62909	 7.57001	 0	 1743
2403	 6.62974	 7.57001	 0	 1744
2404	 6.62977	 7.57001	 0	 1745
2405	 6.63009	 7.57001	 0	 1746
2406	 6.63012	 7.57001	 0	 1747
2407	 6.63012	 7.57001	 0	 1748
2408	 6.63057	 7.57001	 0	 1749
2409	 6.63079	 7.57001	 0	 1750
2410	 6.6308	 7.57001	 0	 1751
2411	 6.6312	 7.57001	 0	 1750
2412	 6.63151	 7.57001	 0	 1751
2413	 6.63197	 7.57001	 0	 1752
2414	 6.6324	 7.57001	 0	 1753
2415	 6.63264	 7.57001	 0	 1754
2416	 6.63292	 7.57001	 0	 1755
2417	 6.63305	 7.57001	 0	 1756
2418	 6.63309	 7.57001	 0	 1757
2419	 6.63346	 7.57001	 0	 1758
2420	 6.63413	 7.57001	 0	 1758
2421	 6.63417	 7.57001	 0	 1759
2422	 6.63457	 7.57001	 0	 1760
2423	 6.63529	 7.57001	 0	 1761
2424	 6.6356	 7.57001	 0	 1762
2425	 6.6357	 7.57001	 0	 1763
2426	 6.6358	 7.57001	 0	 1764
2427	 6.63612	 7.57001	 0	 1765
2428	 6.63627	 7.57001	 0	 1766
2429	 6.63631	 7.57001	 0	 1767
2430	 6.6365	 7.57001	 0	 1767
2431	 6.63683	 7.57001	 0	 1768
2432	 6.63698	 7.57001	 0	 1769
2433	 6.63748	 7.57001	 0	 1770
2434	 6.63756	 7.57001	 0	 1771
2435	 6.63766	 7.57001	 0	 1772
2436	 6.63793	 7.57001	 0	 1773
2437	 6.63803	 7.57001	 0	 1774
2438	 6.63808	 7.57001	 0	 1774
2439	 6.63819	 7.57001	 0	 1775
2440	 6.63864	 7.57001	 0	 1776
2441	 6.63942	 7.57001	 0	 1777
2442	 6.63955	 7.57001	 0	 1778
2443	 6.64005	 7.57001	 0	 1779
2444	 6.64009	 7.57001	 0	 1779
2445	 6.6401	 7.57001	 0	 1780
2446	 6.64051	 7.57001	 0	 1781
2447	 6.64064	 7.57001	 0	 1782
2448	 6.64069	 7.57001	 0	 1783
2449	 6.64088	 7.57001	 0	 1784
2450	 6.64098	 7.57001	 0	 1785
2451	 6.64114	 7.57001	 0	 1786
2452	 6.64119	 7.57001	 0	 1787
2453	 6.64154	 7.57001	 0	 1788
2454	 6.6417	 7.57001	 0	 1788
2455	 6.6423	 7.57001	 0	 1789
2456	 6.6428	 7.57001	 0	 1790
2457	 6.64292	 7.57001	 0	 1791
2458	 6.6433	 7.57001	 0	 1791
2459	 6.64347	 7.57001	 0	 1792
2460	 6.64366	 7.57001	 0	 1793
2461	 6.64368	 7.57001	 0	 1792
2462	 6.6437	 7.57001	 0	 1792
2463	 6.64384	 7.57001	 0	 1793
2464	 6.64399	 7.57001	 0	 1794
2465	 6.64423	 7.57001	 0	 1795
2466	 6.64445	 7.57001	 0	 1796
2467	 6.64464	 7.57001	 0	 1797
2468	 6.64482	 7.57001	 0	 1798
2469	 6.64488	 7.57001	 0	 1798
2470	 6.64539	 7.57001	 0	 1799
2471	 6.6455	 7.57001	 0	 1799
2472	 6.6456	 7.57001	 0	 1800
2473	 6.64646	 7.57001	 0	 1801
2474	 6.64669	 7.57001	 0	 1802
2475	 6.6467	 7.57001	 0	 1803
2476	 6.64675	 7.57001	 0	 1804
2477	 6.64677	 7.57001	 0	 1804
2478	 6.6468	 7.57001	 0	 1805
2479	 6.64691	 7.57001	 0	 1806
2480	 6.64697	 7.57001	 0	 1807
2481	 6.64755	 7.57001	 0	 1808
2482	 6.64764	 7.57001	 0	 1809
2483	 6.64764	 7.57001	 0	 1810
2484	 6.64798	 7.57001	 0	 1811
2485	 6.64814	 7.57001	 0	 1812
2486	 6.64818	 7.57001	 0	 1813
2487	 6.64878	 7.57001	 0	 1814
2488	 6.6495	 7.57001	 0	 1815
2489	 6.65005	 7.57001	 0	 1814
2490	 6.65033	 7.57001	 0	 1815
2491	 6.65064	 7.57001	 0	 1816
2492	 6.65093	 7.57001	 0	 1817
2493	 6.6512	 7.57001	 0	 1818
2494	 6.65122	 7.57001	 0	 1819
2495	 6.65123	 7.57001	 0	 1820
2496	 6.65205	 7.57001	 0	 1821
2497	 6.65225	 7.57001	 0	 1822
2498	 6.65286	 7.57001	 0	 1822
2499	 6.6538	 7.57001	 0	 1823
2500	 6.65383	 7.57001	 0	 1824
2501	 6.65425	 7.57001	 0	 1825
2502	 6.65433	 7.57001	 0	 1826
2503	 6.65436	 7.57001	 0	 1827
2504	 6.65444	 7.57001	 0	 1828
2505	 6.65479	 7.57001	 0	 1829
2506	 6.65488	 7.57001	 0	 1830
2507	 6.65498	 7.57001	 0	 1831
2508	 6.65522	 7.57001	 0	 1832
2509	 6.65529	 7.57001	 0	 1833
2510	 6.6555	 7.57001	 0	 1834
2511	 6.65561	 7.57001	 0	 1835
2512	 6.65587	 7.57001	 0	 1836
2513	 6.65638	 7.57001	 0	 1837
2514	 6.65675	 7.57001	 0	 1838
2515	 6.65756	 7.57001	 0	 1839
2516	 6.65777	 7.57001	 0	 1840
2517	 6.65791	 7.57001	 0	 1841
2518	 6.65792	 7.57001	 0	 1841
2519	 6.65793	 7.57001	 0	 1842
2520	 6.65865	 7.57001	 0	 1842
2521	 6.65937	 7.57001	 0	 1843
2522	 6.65978	 7.57001	 0	 1844
2523	 6.65998	 7.57001	 0	 1845
2524	 6.66039	 7.57001	 0	 1846
2525	 6.66066	 7.57001	 0	 1847
2526	 6.66067	 7.57001	 0	 1848
2527	 6.66067	 7.57001	 0	 1849
2528	 6.66069	 7.57001	 0	 1850
2529	 6.66075	 7.57001	 0	 1850
2530	 6.66082	 7.57001	 0	 1851
2531	 6.66085	 7.57001	 0	 1852
2532	 6.66106	 7.57001	 0	 1853
2533	 6.66114	 7.57001	 0	 1853
2534	 6.66136	 7.57001	 0	 1854
2535	 6.66143	 7.57001	 0	 1855
2536	 6.66157	 7.57001	 0	 1855
2537	 6.66166	 7.57001	 0	 1856
2538	 6.66174	 7.57001	 0	 1857
2539	 6.66181	 7.57001	 0	 1857
2540	 6.66255	 7.57001	 0	 1858
2541	 6.6631	 7.57001	 0	 1859
2542	 6.66314	 7.57001	 0	 1860
2543	 6.66331	 7.57001	 0	 1861
2544	 6.6637	 7.57001	 0	 1862
2545	 6.66372	 7.57001	 0	 1863
2546	 6.66392	 7.57001	 0	 1864
2547	 6.66396	 7.57001	 0	 1865
2548	 6.66466	 7.57001	 0	 1866
2549	 6.66518	 7.57001	 0	 1867
2550	 6.66574	 7.57001	 0	 1868
2551	 6.66659	 7.57001	 0	 1869
2552	 6.66774	 7.57001	 0	 1869
2553	 6.6681	 7.57001	 0	 1870
2554	 6.66828	 7.57001	 0	 1870
2555	 6.6685	 7.57001	 0	 1871
2556	 6.66861	 7.57001	 0	 1872
2557	 6.66869	 7.57001	 0	 1873
2558	 6.66906	 7.57001	 0	 1874
2559	 6.66928	 7.57001	 0	 1875
2560	 6.66954	 7.57001	 0	 1876
2561	 6.66977	 7.57001	 0	 1877
2562	 6.67035	 7.57001	 0	 1878
2563	 6.67042	 7.57001	 0	 1879
2564	 6.67052	 7.57001	 0	 1880
2565	 6.67109	 7.57001	 0	 1881
2566	 6.67146	 7.57001	 0	 1882
2567	 6.67166	 7.57001	 0	 1883
2568	 6.67178	 7.57001	 0	 1884
2569	 6.67202	 7.57001	 0	 1883
2570	 6.67242	 7.57001	 0	 1884
2571	 6.67257	 7.57001	 0	 1885
2572	 6.67324	 7.57001	 0	 1886
2573	 6.67362	 7.57001	 0	 1887
2574	 6.67367	 7.57001	 0	 1887
2575	 6.67385	 7.57001	 0	 1888
2576	 6.67402	 7.57001	 0	 1889
2577	 6.67421	 7.57001	 0	 1890
2578	 6.67443	 7.57001	 0	 1891
2579	 6.67456	 7.57001	 0	 1892
2580	 6.67463	 7.57001	 0	 1893
2581	 6.67491	 7.57001	 0	 1894
2582	 6.67516	 7.57001	 0	 1895
2583	 6.67551	 7.57001	 0	 1895
2584	 6.676	 7.57001	 0	 1896
2585	 6.67606	 7.57001	 0	 1897
2586	 6.67619	 7.57001	 0	 1898
2587	 6.67639	 7.57001	 0	 1899
2588	 6.67721	 7.57001	 0	 1899
2589	 6.67731	 7.57001	 0	 1900
2590	 6.67743	 7.57001	 0	 1901
2591	 6.67745	 7.57001	 0	 1901
2592	 6.67768	 7.57001	 0	 1902
2593	 6.67789	 7.57001	 0	 1903
2594	 6.67824	 7.57001	 0	 1904
2595	 6.67825	 7.57001	 0	 1903
2596	 6.67863	 7.57001	 0	 1904
2597	 6.679	 7.57001	 0	 1905
2598	 6.67915	 7.57001	 0	 1906
2599	 6.67983	 7.57001	 0	 1906
2600	 6.68005	 7.57001	 0	 1907
2601	 6.68116	 7.57001	 0	 1908
2602	 6.6812	 7.57001	 0	 1909
2603	 6.68134	 7.57001	 0	 1910
2604	 6.68182	 7.57001	 0	 1911
2605	 6.68211	 7.57001	 0	 1912
2606	 6.68233	 7.57001	 0	 1911
2607	 6.68239	 7.57001	 0	 1912
2608	 6.68253	 7.57001	 0	 1911
2609	 6.68263	 7.57001	 0	 1912
2610	 6.68273	 7.57001	 0	 1912
2611	 6.68313	 7.57001	 0	 1913
2612	 6.68318	 7.57001	 0	 1914
2613	 6.6842	 7.57001	 0	 1915
2614	 6.68439	 7.57001	 0	 1916
2615	 6.68508	 7.57001	 0	 1917
2616	 6.68513	 7.57001	 0	 1918
2617	 6.68543	 7.57001	 0	 1919
2618	 6.68564	 7.57001	 0	 1920
2619	 6.68626	 7.57001	 0	 1920
2620	 6.68658	 7.57001	 0	 1921
2621	 6.68672	 7.57001	 0	 1922
2622	 6.68675	 7.57001	 0	 1923
2623	 6.68682	 7.57001	 0	 1924
2624	 6.68747	 7.57001	 0	 1925
2625	 6.68761	 7.57001	 0	 1926
2626	 6.68765	 7.57001	 0	 1927
2627	 6.68789	 7.57001	 0	 1928
2628	 6.68793	 7.57001	 0	 1929
2629	 6.68809	 7.57001	 0	 1930
2630	 6.68812	 7.57001	 0	 1931
2631	 6.68821	 7.57001	 0	 1932
2632	 6.68868	 7.57001	 0	 1933
2633	 6.68882	 7.57001	 0	 1934
2634	 6.6893	 7.57001	 0	 1934
2635	 6.68958	 7.57001	 0	 1935
2636	 6.68976	 7.57001	 0	 1936
2637	 6.68979	 7.57001	 0	 1937
2638	 6.69029	 7.57001	 0	 1938
2639	 6.69057	 7.57001	 0	 1939
2640	 6.69106	 7.57001	 0	 1940
2641	 6.69115	 7.57001	 0	 1941
2642	 6.69116	 7.57001	 0	 1942
2643	 6.69168	 7.57001	 0	 1943
2644	 6.69185	 7.57001	 0	 1944
2645	 6.69187	 7.57001	 0	 1945
2646	 6.69201	 7.57001	 0	 1946
2647	 6.6921	 7.57001	 0	 1947
2648	 6.69215	 7.57001	 0	 1948
2649	 6.69258	 7.57001	 0	 1949
2650	 6.69292	 7.57001	 0	 1950
2651	 6.69294	 7.57001	 0	 1951
2652	 6.69304	 7.57001	 0	 1951
2653	 6.69402	 7.57001	 0	 1952
2654	 6.69424	 7.57001	 0	 1953
2655	 6.69481	 7.57001	 0	 1954
2656	 6.69492	 7.57001	 0	 1955
2657	 6.69548	 7.57001	 0	 1956
2658	 6.69571	 7.57001	 0	 1957
2659	 6.69599	 7.57001	 0	 1958
2660	 6.69604	 7.57001	 0	 1959
2661	 6.69613	 7.57001	 0	 1960
2662	 6.69618	 7.57001	 0	 1961
2663	 6.69654	 7.57001	 0	 1962
2664	 6.69662	 7.57001	 0	 1963
2665	 6.69666	 7.57001	 0	 1964
2666	 6.69685	 7.57001	 0	 1965
2667	 6.69687	 7.57001	 0	 1966
2668	 6.6973	 7.57001	 0	 1966
2669	 6.69743	 7.57001	 0	 1967
2670	 6.69832	 7.57001	 0	 1968
2671	 6.69861	 7.57001	 0	 1969
2672	 6.69868	 7.57001	 0	 1970
2673	 6.69926	 7.57001	 0	 1971
2674	 6.69946	 7.57001	 0	 1972
2675	 6.6999	 7.57001	 0	 1973
2676	 6.7	 7.57001	 0	 1972
2677	 6.70013	 7.57001	 0	 1973
2678	 6.70079	 7.57001	 0	 1974
2679	 6.70093	 7.57001	 0	 1975
2680	 6.70099	 7.57001	 0	 1975
2681	 6.70101	 7.57001	 0	 1974
2682	 6.70132	 7.57001	 0	 1975
2683	 6.70143	 7.57001	 0	 1976
2684	 6.70163	 7.57001	 0	 1977
2685	 6.70174	 7.57001	 0	 1978
2686	 6.70229	 7.57001	 0	 1978
2687	 6.70234	 7.57001	 0	 1979
2688	 6.70247	 7.57001	 0	 1979
2689	 6.70301	 7.57001	 0	 1980
2690	 6.70318	 7.57001	 0	 1980
2691	 6.70346	 7.57001	 0	 1981
2692	 6.70372	 7.57001	 0	 1982
2693	 6.70428	 7.57001	 0	 1983
2694	 6.70445	 7.57001	 0	 1983
2695	 6.70461	 7.57001	 0	 1984
2696	 6.70478	 7.57001	 0	 1984
2697	 6.70534	 7.57001	 0	 1984
2698	 6.70604	 7.57001	 0	 1985
2699	 6.70611	 7.57001	 0	 1986
2700	 6.70681	 7.57001	 0	 1987
2701	 6.7071	 7.57001	 0	 1988
2702	 6.70711	 7.57001	 0	 1989
2703	 6.70732	 7.57001	 0	 1990
2704	 6.70737	 7.57001	 0	 1991
2705	 6.7075	 7.57001	 0	 1992
2706	 6.70755	 7.57001	 0	 1993
2707	 6.70768	 7.57001	 0	 1993
2708	 6.70788	 7.57001	 0	 1994
2709	 6.70822	 7.57001	 0	 1995
2710	 6.70826	 7.57001	 0	 1996
2711	 6.70845	 7.57001	 0	 1997
2712	 6.70921	 7.57001	 0	 1998
2713	 6.70947	 7.57001	 0	 1999
2714	 6.70969	 7.57001	 0	 2000
2715	 6.71042	 7.57001	 0	 2001
2716	 6.7108	 7.57001	 0	 2001
2717	 6.71088	 7.57001	 0	 2002
2718	 6.71095	 7.57001	 0	 2003
2719	 6.71103	 7.57001	 0	 2004
2720	 6.71133	 7.57001	 0	 2004
2721	 6.71134	 7.57001	 0	 2004
2722	 6.71195	 7.57001	 0	 2005
2723	 6.71215	 7.57001	 0	 2006
2724	 6.71226	 7.57001	 0	 2007
2725	 6.71237	 7.57001	 0	 2008
2726	 6.71253	 7.57001	 0	 2009
2727	 6.71265	 7.57001	 0	 2010
2728	 6.7134	 7.57001	 0	 2011
2729	 6.71348	 7.57001	 0	 2012
2730	 6.71349	 7.57001	 0	 2013
2731	 6.7135	 7.57001	 0	 2013
2732	 6.71391	 7.57001	 0	 2014
2733	 6.7141	 7.57001	 0	 2015
2734	 6.71447	 7.57001	 0	 2016
2735	 6.71453	 7.57001	 0	 2016
2736	 6.71475	 7.57001	 0	 2017
2737	 6.7158	 7.57001	 0	 2018
2738	 6.71652	 7.57001	 0	 2019
2739	 6.71678	 7.57001	 0	 2020
2740	 6.7171	 7.57001	 0	 2021
2741	 6.71713	 7.57001	 0	 2020
2742	 6.71722	 7.57001	 0	 2021
2743	 6.71734	 7.57001	 0	 2022
2744	 6.71735	 7.57001	 0	 2022
2745	 6.7174	 7.57001	 0	 2022
2746	 6.71757	 7.57001	 0	 2023
2747	 6.7176	 7.57001	 0	 2022
2748	 6.71775	 7.57001	 0	 2023
2749	 6.71841	 7.57001	 0	 2024
2750	 6.71882	 7.57001	 0	 2025
2751	 6.71901	 7.57001	 0	 2026
2752	 6.71909	 7.57001	 0	 2026
2753	 6.72	 7.57001	 0	 2027
2754	 6.72034	 7.57001	 0	 2028
2755	 6.72046	 7.57001	 0	 2029
2756	 6.72079	 7.57001	 0	 2030
2757	 6.72097	 7.57001	 0	 2031
2758	 6.72103	 7.57001	 0	 2031
2759	 6.72123	 7.57001	 0	 2032
2760	 6.72149	 7.57001	 0	 2033
2761	 6.72189	 7.57001	 0	 2034
2762	 6.7227	 7.57001	 0	 2035
2763	 6.72295	 7.57001	 0	 2036
2764	 6.72299	 7.57001	 0	 2037
2765	 6.72306	 7.57001	 0	 2038
2766	 6.72345	 7.57001	 0	 2038
2767	 6.7236	 7.57001	 0	 2039
2768	 6.72402	 7.57001	 0	 2040
2769	 6.72424	 7.57001	 0	 2041
2770	 6.72512	 7.57001	 0	 2042
2771	 6.72559	 7.57001	 0	 2043
2772	 6.72572	 7.57001	 0	 2044
2773	 6.72588	 7.57001	 0	 2045
2774	 6.72594	 7.57001	 0	 2044
2775	 6.72602	 7.57001	 0	 2045
2776	 6.72611	 7.57001	 0	 2046
2777	 6.72614	 7.57001	 0	 2047
2778	 6.72628	 7.57001	 0	 2048
2779	 6.72654	 7.57001	 0	 2049
2780	 6.72662	 7.57001	 0	 2050
2781	 6.72696	 7.57001	 0	 2051
2782	 6.72737	 7.57001	 0	 2050
2783	 6.72775	 7.57001	 0	 2050
2784	 6.72804	 7.57001	 0	 2051
2785	 6.72834	 7.57001	 0	 2052
2786	 6.72856	 7.57001	 0	 2053
2787	 6.72926	 7.57001	 0	 2053
2788	 6.72964	 7.57001	 0	 2054
2789	 6.72975	 7.57001	 0	 2055
2790	 6.72987	 7.57001	 0	 2054
2791	 6.73053	 7.57001	 0	 2055
2792	 6.73055	 7.57001	 0	 2055
2793	 6.7307	 7.57001	 0	 2056
2794	 6.73072	 7.57001	 0	 2057
2795	 6.73089	 7.57001	 0	 2058
2796	 6.73135	 7.57001	 0	 2059
2797	 6.7314	 7.57001	 0	 2060
2798	 6.73167	 7.57001	 0	 2061
2799	 6.73168	 7.57001	 0	 2062
2800	 6.73169	 7.57001	 0	 2061
2801	 6.73173	 7.57001	 0	 2062
2802	 6.73272	 7.57001	 0	 2062
2803	 6.73275	 7.57001	 0	 2063
2804	 6.73277	 7.57001	 0	 2063
2805	 6.73319	 7.57001	 0	 2064
2806	 6.73333	 7.57001	 0	 2065
2807	 6.73391	 7.57001	 0	 2066
2808	 6.73413	 7.57001	 0	 2066
2809	 6.73421	 7.57001	 0	 2067
2810	 6.73446	 7.57001	 0	 2067
2811	 6.73452	 7.57001	 0	 2068
2812	 6.73462	 7.57001	 0	 2069
2813	 6.73488	 7.57001	 0	 2070
2814	 6.73507	 7.57001	 0	 2071
2815	 6.73513	 7.57001	 0	 2072
2816	 6.73541	 7.57001	 0	 2073
2817	 6.73595	 7.57001	 0	 2074
2818	 6.73634	 7.57001	 0	 2075
2819	 6.73671	 7.57001	 0	 2075
2820	 6.73682	 7.57001	 0	 2074
2821	 6.73729	 7.57001	 0	 2075
2822	 6.73736	 7.57001	 0	 2076
2823	 6.73751	 7.57001	 0	 2077
2824	 6.73754	 7.57001	 0	 2078
2825	 6.73872	 7.57001	 0	 2079
2826	 6.73875	 7.57001	 0	 2080
2827	 6.73921	 7.57001	 0	 2079
2828	 6.73936	 7.57001	 0	 2080
2829	 6.73941	 7.57001	 0	 2081
2830	 6.73952	 7.57001	 0	 2082
2831	 6.73971	 7.57001	 0	 2083
2832	 6.74013	 7.57001	 0	 2084
2833	 6.74018	 7.57001	 0	 2085
2834	 6.74034	 7.57001	 0	 2086
2835	 6.74046	 7.57001	 0	 2087
2836	 6.7406	 7.57001	 0	 2087
2837	 6.7408	 7.57001	 0	 2088
2838	 6.74155	 7.57001	 0	 2089
2839	 6.74171	 7.57001	 0	 2088
2840	 6.742	 7.57001	 0	 2089
2841	 6.74226	 7.57001	 0	 2090
2842	 6.74238	 7.57001	 0	 2090
2843	 6.74245	 7.57001	 0	 2091
2844	 6.74253	 7.57001	 0	 2092
2845	 6.74311	 7.57001	 0	 2093
2846	 6.74336	 7.57001	 0	 2094
2847	 6.74342	 7.57001	 0	 2095
2848	 6.74352	 7.57001	 0	 2096
2849	 6.74369	 7.57001	 0	 2097
2850	 6.74369	 7.57001	 0	 2098
2851	 6.74393	 7.57001	 0	 2099
2852	 6.74406	 7.57001	 0	 2100
2853	 6.74444	 7.57001	 0	 2100
2854	 6.74447	 7.57001	 0	 2101
2855	 6.74547	 7.57001	 0	 2102
2856	 6.74552	 7.57001	 0	 2103
2857	 6.74603	 7.57001	 0	 2104
2858	 6.74622	 7.57001	 0	 2105
2859	 6.74627	 7.57001	 0	 2106
2860	 6.74634	 7.57001	 0	 2106
2861	 6.74655	 7.57001	 0	 2107
2862	 6.74691	 7.57001	 0	 2108
2863	 6.74732	 7.57001	 0	 2109
2864	 6.74751	 7.57001	 0	 2110
2865	 6.74753	 7.57001	 0	 2111
2866	 6.74761	 7.57001	 0	 2111
2867	 6.74767	 7.57001	 0	 2111
2868	 6.74792	 7.57001	 0	 2112
2869	 6.74809	 7.57001	 0	 2113
2870	 6.7481	 7.57001	 0	 2114
2871	 6.7483	 7.57001	 0	 2115
2872	 6.74831	 7.57001	 0	 2116
2873	 6.74857	 7.57001	 0	 2116
2874	 6.74876	 7.57001	 0	 2117
2875	 6.74909	 7.57001	 0	 2116
2876	 6.74963	 7.57001	 0	 2116
2877	 6.74972	 7.57001	 0	 2117
2878	 6.74972	 7.57001	 0	 2118
2879	 6.7498	 7.57001	 0	 2119
2880	 6.74986	 7.57001	 0	 2120
2881	 6.74987	 7.57001	 0	 2121
2882	 6.74997	 7.57001	 0	 2122
2883	 6.75001	 7.57001	 0	 2123
2884	 6.75121	 7.57001	 0	 2124
2885	 6.75135	 7.57001	 0	 2124
2886	 6.75158	 7.57001	 0	 2124
2887	 6.75172	 7.57001	 0	 2124
2888	 6.75179	 7.57001	 0	 2124
2889	 6.75194	 7.57001	 0	 2125
2890	 6.75199	 7.57001	 0	 2126
2891	 6.75203	 7.57001	 0	 2127
2892	 6.75228	 7.57001	 0	 2127
2893	 6.75343	 7.57001	 0	 2128
2894	 6.7535	 7.57001	 0	 2129
2895	 6.75419	 7.57001	 0	 2130
2896	 6.75432	 7.57001	 0	 2131
2897	 6.7546	 7.57001	 0	 2132
2898	 6.7551	 7.57001	 0	 2133
2899	 6.75513	 7.57001	 0	 2134
2900	 6.75556	 7.57001	 0	 2135
2901	 6.7558	 7.57001	 0	 2136
2902	 6.75667	 7.57001	 0	 2137
2903	 6.7567	 7.57001	 0	 2138
2904	 6.7568	 7.57001	 0	 2138
2905	 6.75707	 7.57001	 0	 2138
2906	 6.75723	 7.57001	 0	 2139
2907	 6.75731	 7.57001	 0	 2140
2908	 6.75755	 7.57001	 0	 2141
2909	 6.75757	 7.57001	 0	 2142
2910	 6.75775	 7.57001	 0	 2143
2911	 6.75892	 7.57001	 0	 2144
2912	 6.75904	 7.57001	 0	 2145
2913	 6.7595	 7.57001	 0	 2146
2914	 6.75952	 7.57001	 0	 2147
2915	 6.75979	 7.57001	 0	 2148
2916	 6.76015	 7.57001	 0	 2149
2917	 6.76052	 7.57001	 0	 2150
2918	 6.76069	 7.57001	 0	 2151
2919	 6.76073	 7.57001	 0	 2152
2920	 6.76079	 7.57001	 0	 2153
2921	 6.76096	 7.57001	 0	 2154
2922	 6.76107	 7.57001	 0	 2155
2923	 6.76165	 7.57001	 0	 2156
2924	 6.76237	 7.57001	 0	 2156
2925	 6.76279	 7.57001	 0	 2157
2926	 6.76358	 7.57001	 0	 2158
2927	 6.76396	 7.57001	 0	 2158
2928	 6.76429	 7.57001	 0	 2159
2929	 6.7645	 7.57001	 0	 2160
2930	 6.76451	 7.57001	 0	 2160
2931	 6.76451	 7.57001	 0	 2161
2932	 6.76455	 7.57001	 0	 2162
2933	 6.7647	 7.57001	 0	 2163
2934	 6.76506	 7.57001	 0	 2164
2935	 6.76513	 7.57001	 0	 2165
2936	 6.76535	 7.57001	 0	 2166
2937	 6.76562	 7.57001	 0	 2167
2938	 6.76571	 7.57001	 0	 2168
2939	 6.76576	 7.57001	 0	 2169
2940	 6.76626	 7.57001	 0	 2170
2941	 6.76694	 7.57001	 0	 2169
2942	 6.76697	 7.57001	 0	 2170
2943	 6.76698	 7.57001	 0	 2171
2944	 6.7674	 7.57001	 0	 2172
2945	 6.76749	 7.57001	 0	 2173
2946	 6.76759	 7.57001	 0	 2174
2947	 6.76769	 7.57001	 0	 2175
2948	 6.76795	 7.57001	 0	 2176
2949	 6.76816	 7.57001	 0	 2176
2950	 6.76843	 7.57001	 0	 2176
2951	 6.76852	 7.57001	 0	 2177
2952	 6.76859	 7.57001	 0	 2177
2953	 6.76875	 7.57001	 0	 2178
2954	 6.76898	 7.57001	 0	 2179
2955	 6.76912	 7.57001	 0	 2180
2956	 6.76918	 7.57001	 0	 2181
2957	 6.76937	 7.57001	 0	 2182
2958	 6.76967	 7.57001	 0	 2182
2959	 6.76985	 7.57001	 0	 2183
2960	 6.77001	 7.57001	 0	 2184
2961	 6.77012	 7.57001	 0	 2185
2962	 6.77015	 7.57001	 0	 2186
2963	 6.77043	 7.57001	 0	 2187
2964	 6.77063	 7.57001	 0	 2188
2965	 6.77108	 7.57001	 0	 2189
2966	 6.772	 7.57001	 0	 2189
2967	 6.77209	 7.57001	 0	 2190
2968	 6.77215	 7.57001	 0	 2191
2969	 6.77253	 7.57001	 0	 2192
2970	 6.77278	 7.57001	 0	 2193
2971	 6.77278	 7.57001	 0	 2194
2972	 6.7729	 7.57001	 0	 2195
2973	 6.77315	 7.57001	 0	 2196
2974	 6.77366	 7.57001	 0	 2197
2975	 6.77412	 7.57001	 0	 2198
2976	 6.77435	 7.57001	 0	 2199
2977	 6.77452	 7.57001	 0	 2200
2978	 6.77519	 7.57001	 0	 2201
2979	 6.77523	 7.57001	 0	 2202
2980	 6.77528	 7.57001	 0	 2203
2981	 6.77544	 7.57001	 0	 2203
2982	 6.77566	 7.57001	 0	 2204
2983	 6.77586	 7.57001	 0	 2205
2984	 6.77614	 7.57001	 0	 2204
2985	 6.77619	 7.57001	 0	 2205
2986	 6.77643	 7.57001	 0	 2206
2987	 6.77676	 7.57001	 0	 2207
2988	 6.77742	 7.57001	 0	 2208
2989	 6.77757	 7.57001	 0	 2209
2990	 6.77762	 7.57001	 0	 2210
2991	 6.7779	 7.57001	 0	 2211
2992	 6.77794	 7.57001	 0	 2212
2993	 6.77817	 7.57001	 0	 2213
2994	 6.77818	 7.57001	 0	 2214
2995	 6.77827	 7.57001	 0	 2215
2996	 6.77863	 7.57001	 0	 2216
2997	 6.77923	 7.57001	 0	 2217
2998	 6.7798	 7.57001	 0	 2218
2999	 6.77998	 7.57001	 0	 2218
3000	 6.78018	 7.57001	 0	 2219
3001	 6.78105	 7.57001	 0	 2220
3002	 6.7811	 7.57001	 0	 2221
3003	 6.78113	 7.57001	 0	 2220
3004	 6.78123	 7.57001	 0	 2221
3005	 6.78132	 7.57001	 0	 2222
3006	 6.78136	 7.57001	 0	 2223
3007	 6.78148	 7.57001	 0	 2224
3008	 6.78196	 7.57001	 0	 2225
3009	 6.78197	 7.57001	 0	 2226
3010	 6.78232	 7.57001	 0	 2225
3011	 6.78248	 7.57001	 0	 2226
3012	 6.78272	 7.57001	 0	 2226
3013	 6.78297	 7.57001	 0	 2227
3014	 6.78372	 7.57001	 0	 2228
3015	 6.78392	 7.57001	 0	 2227
3016	 6.784	 7.57001	 0	 2228
3017	 6.78411	 7.57001	 0	 2229
3018	 6.78435	 7.57001	 0	 2230
3019	 6.78492	 7.57001	 0	 2231
3020	 6.78562	 7.56193	 0	 2232
3021	 6.78593	 7.56193	 0	 2233
3022	 6.78598	 7.56193	 0	 2233
3023	 6.78606	 7.56193	 0	 2234
3024	 6.78607	 7.56193	 0	 2235
3025	 6.78614	 7.56193	 0	 2236
3026	 6.78631	 7.56193	 0	 2237
3027	 6.78666	 7.56193	 0	 2238
3028	 6.78709	 7.56193	 0	 2239
3029	 6.78744	 7.56193	 0	 2240
3030	 6.78752	 7.56193	 0	 2241
3031	 6.78799	 7.56193	 0	 2241
3032	 6.7883	 7.56193	 0	 2240
3033	 6.78838	 7.56193	 0	 2241
3034	 6.78915	 7.56193	 0	 2242
3035	 6.78921	 7.56193	 0	 2243
3036	 6.78941	 7.56193	 0	 2244
3037	 6.78962	 7.56193	 0	 2245
3038	 6.7899	 7.56193	 0	 2246
3039	 6.79033	 7.56193	 0	 2247
3040	 6.7905	 7.56193	 0	 2248
3041	 6.79072	 7.56193	 0	 2248
3042	 6.79135	 7.56193	 0	 2247
3043	 6.79148	 7.56193	 0	 2248
3044	 6.79174	 7.56193	 0	 2248
3045	 6.79195	 7.56193	 0	 2249
3046	 6.79199	 7.56193	 0	 2250
3047	 6.79223	 7.56193	 0	 2250
3048	 6.79238	 7.56193	 0	 2251
3049	 6.79249	 7.56193	 0	 2252
3050	 6.79302	 7.56193	 0	 2253
3051	 6.7931	 7.56193	 0	 2254
3052	 6.79317	 7.56193	 0	 2255
3053	 6.79325	 7.56193	 0	 2256
3054	 6.7937	 7.56193	 0	 2257
3055	 6.79387	 7.56193	 0	 2258
3056	 6.79424	 7.56193	 0	 2259
3057	 6.79429	 7.56193	 0	 2260
3058	 6.79432	 7.56193	 0	 2261
3059	 6.79434	 7.56193	 0	 2262
3060	 6.79456	 7.56193	 0	 2263
3061	 6.79463	 7.56193	 0	 2264
3062	 6.79466	 7.56193	 0	 2265
3063	 6.79486	 7.56193	 0	 2266
3064	 6.79534	 7.56193	 0	 2267
3065	 6.79552	 7.56193	 0	 2268
3066	 6.7956	 7.56193	 0	 2269
3067	 6.79562	 7.56193	 0	 2270
3068	 6.7962	 7.56193	 0	 2269
3069	 6.79675	 7.56193	 0	 2269
3070	 6.79698	 7.56193	 0	 2270
3071	 6.79734	 7.56193	 0	 2271
3072	 6.79777	 7.56193	 0	 2272
3073	 6.79784	 7.56193	 0	 2273
3074	 6.79788	 7.56193	 0	 2274
3075	 6.79799	 7.56193	 0	 2275
3076	 6.79804	 7.56193	 0	 2276
3077	 6.79843	 7.56193	 0	 2277
3078	 6.79878	 7.56193	 0	 2278
3079	 6.79882	 7.56193	 0	 2278
3080	 6.79882	 7.56193	 0	 2279
3081	 6.79909	 7.56193	 0	 2280
3082	 6.79921	 7.56193	 0	 2279
3083	 6.79949	 7.56193	 0	 2280
3084	 6.79983	 7.56193	 0	 2281
3085	 6.79991	 7.56193	 0	 2282
3086	 6.79997	 7.56193	 0	 2283
3087	 6.80016	 7.56193	 0	 2284
3088	 6.80041	 7.56193	 0	 2285
3089	 6.80057	 7.56193	 0	 2286
3090	 6.8007	 7.56193	 0	 2287
3091	 6.80095	 7.56193	 0	 2288
3092	 6.80098	 7.56193	 0	 2287
3093	 6.80134	 7.56193	 0	 2286
3094	 6.8016	 7.56193	 0	 2286
3095	 6.80168	 7.56193	 0	 2287
3096	 6.80186	 7.56193	 0	 2288
3097	 6.802	 7.56193	 0	 2289
3098	 6.8021	 7.56193	 0	 2290
3099	 6.8023	 7.56193	 0	 2291
3100	 6.8024	 7.56193	 0	 2292
3101	 6.80251	 7.56193	 0	 2293
3102	 6.80261	 7.56193	 0	 2294
3103	 6.80284	 7.56193	 0	 2295
3104	 6.80286	 7.56193	 0	 2296
3105	 6.80291	 7.56193	 0	 2297
3106	 6.80323	 7.56193	 0	 2298
3107	 6.80341	 7.56193	 0	 2299
3108	 6.80341	 7.56193	 0	 2300
3109	 6.80386	 7.56193	 0	 2301
3110	 6.8042	 7.56193	 0	 2302
3111	 6.80421	 7.56193	 0	 2303
3112	 6.80424	 7.56193	 0	 2304
3113	 6.80481	 7.56193	 0	 2303
3114	 6.80488	 7.56193	 0	 2304
3115	 6.80511	 7.56193	 0	 2303
3116	 6.8053	 7.56193	 0	 2304
3117	 6.80561	 7.56193	 0	 2305
3118	 6.8058	 7.56193	 0	 2306
3119	 6.80582	 7.56193	 0	 2307
3120	 6.80585	 7.56193	 0	 2308
3121	 6.80625	 7.56193	 0	 2309
3122	 6.80679	 7.56193	 0	 2310
3123	 6.80688	 7.56193	 0	 2309
3124	 6.80698	 7.56193	 0	 2310
3125	 6.80698	 7.56193	 0	 2311
3126	 6.80707	 7.56193	 0	 2312
3127	 6.80805	 7.56193	 0	 2311
3128	 6.80877	 7.56193	 0	 2311
3129	 6.80986	 7.56193	 0	 2312
3130	 6.80994	 7.56193	 0	 2313
3131	 6.81015	 7.56193	 0	 2314
3132	 6.81017	 7.56193	 0	 2315
3133	 6.81026	 7.56193	 0	 2316
3134	 6.8103	 7.56193	 0	 2317
3135	 6.8107	 7.56193	 0	 2318
3136	 6.81112	 7.56193	 0	 2319
3137	 6.81118	 7.56193	 0	 2320
3138	 6.81126	 7.56193	 0	 2321
3139	 6.81133	 7.56193	 0	 2322
3140	 6.81183	 7.56193	 0	 2323
3141	 6.81197	 7.56193	 0	 2324
3142	 6.81207	 7.56193	 0	 2325
3143	 6.81239	 7.56193	 0	 2326
3144	 6.8124	 7.56193	 0	 2327
3145	 6.81262	 7.56193	 0	 2328
3146	 6.81278	 7.56193	 0	 2329
3147	 6.81298	 7.56193	 0	 2330
3148	 6.81324	 7.56193	 0	 2331
3149	 6.81337	 7.56193	 0	 2332
3150	 6.8138	 7.56193	 0	 2331
3151	 6.8139	 7.56193	 0	 2332
3152	 6.81441	 7.56193	 0	 2333
3153	 6.81465	 7.56193	 0	 2334
3154	 6.81475	 7.56193	 0	 2335
3155	 6.81494	 7.56193	 0	 2334
3156	 6.81499	 7.56193	 0	 2333
3157	 6.8154	 7.56193	 0	 2334
3158	 6.81594	 7.56193	 0	 2335
3159	 6.81655	 7.56193	 0	 2336
3160	 6.81666	 7.56193	 0	 2337
3161	 6.81676	 7.56193	 0	 2338
3162	 6.81702	 7.56193	 0	 2337
3163	 6.81718	 7.56193	 0	 2337
3164	 6.81747	 7.56193	 0	 2338
3165	 6.81769	 7.56193	 0	 2339
3166	 6.81792	 7.56193	 0	 2340
3167	 6.81909	 7.56193	 0	 2341
3168	 6.8191	 7.56193	 0	 2342
3169	 6.81972	 7.56193	 0	 2343
3170	 6.82002	 7.56193	 0	 2344
3171	 6.82006	 7.56193	 0	 2344
3172	 6.82036	 7.56193	 0	 2345
3173	 6.82045	 7.56193	 0	 2346
3174	 6.82113	 7.56193	 0	 2347
3175	 6.82125	 7.56193	 0	 2348
3176	 6.8213	 7.56193	 0	 2349
3177	 6.82171	 7.56193	 0	 2348
3178	 6.82172	 7.56193	 0	 2349
3179	 6.82185	 7.56193	 0	 2349
3180	 6.82195	 7.56193	 0	 2350
3181	 6.822	 7.56193	 0	 2351
3182	 6.82246	 7.56193	 0	 2352
3183	 6.82284	 7.56193	 0	 2351
3184	 6.82304	 7.56193	 0	 2352
3185	 6.82311	 7.56193	 0	 2353
3186	 6.82317	 7.56193	 0	 2353
3187	 6.82327	 7.56193	 0	 2354
3188	 6.8233	 7.56193	 0	 2354
3189	 6.82374	 7.56193	 0	 2355
3190	 6.82381	 7.56193	 0	 2356
3191	 6.82417	 7.56193	 0	 2357
3192	 6.8243	 7.56193	 0	 2358
3193	 6.8243	 7.56193	 0	 2359
3194	 6.82457	 7.56193	 0	 2360
3195	 6.82543	 7.56193	 0	 2361
3196	 6.82555	 7.56193	 0	 2362
3197	 6.82559	 7.56193	 0	 2363
3198	 6.82591	 7.56193	 0	 2364
3199	 6.82611	 7.56193	 0	 2365
3200	 6.82616	 7.56193	 0	 2366
3201	 6.82668	 7.56193	 0	 2367
3202	 6.82678	 7.56193	 0	 2368
3203	 6.82724	 7.56193	 0	 2369
3204	 6.82724	 7.56193	 0	 2370
3205	 6.8273	 7.56193	 0	 2371
3206	 6.82783	 7.56193	 0	 2372
3207	 6.82851	 7.56193	 0	 2372
3208	 6.82878	 7.56193	 0	 2373
3209	 6.82881	 7.56193	 0	 2374
3210	 6.82891	 7.56193	 0	 2375
3211	 6.82893	 7.56193	 0	 2374
3212	 6.82898	 7.56193	 0	 2375
3213	 6.82905	 7.56193	 0	 2376
3214	 6.82915	 7.56193	 0	 2377
3215	 6.82923	 7.56193	 0	 2378
3216	 6.82929	 7.56193	 0	 2379
3217	 6.83005	 7.56193	 0	 2380
3218	 6.83016	 7.56193	 0	 2381
3219	 6.83021	 7.56193	 0	 2382
3220	 6.83036	 7.56193	 0	 2383
3221	 6.83062	 7.56193	 0	 2384
3222	 6.83081	 7.56193	 0	 2385
3223	 6.83089	 7.56193	 0	 2386
3224	 6.8309	 7.56193	 0	 2387
3225	 6.83099	 7.56193	 0	 2388
3226	 6.83105	 7.56193	 0	 2389
3227	 6.83114	 7.56193	 0	 2388
3228	 6.83147	 7.56193	 0	 2389
3229	 6.83161	 7.56193	 0	 2390
3230	 6.83178	 7.56193	 0	 2390
3231	 6.83189	 7.56193	 0	 2391
3232	 6.83191	 7.56193	 0	 2392
3233	 6.832	 7.56193	 0	 2393
3234	 6.83212	 7.56193	 0	 2394
3235	 6.83235	 7.56193	 0	 2395
3236	 6.83238	 7.56193	 0	 2396
3237	 6.83246	 7.56193	 0	 2397
3238	 6.83274	 7.56193	 0	 2398
3239	 6.83318	 7.56193	 0	 2399
3240	 6.83327	 7.56193	 0	 2400
3241	 6.83328	 7.56193	 0	 2401
3242	 6.83343	 7.56193	 0	 2402
3243	 6.83344	 7.56193	 0	 2403
3244	 6.83365	 7.56193	 0	 2404
3245	 6.83382	 7.56193	 0	 2405
3246	 6.83429	 7.56193	 0	 2406
3247	 6.83456	 7.56193	 0	 2407
3248	 6.83466	 7.56193	 0	 2408
3249	 6.83469	 7.56193	 0	 2409
3250	 6.83522	 7.56193	 0	 2410
3251	 6.83522	 7.56193	 0	 2411
3252	 6.83528	 7.56193	 0	 2412
3253	 6.83532	 7.56193	 0	 2413
3254	 6.8354	 7.56193	 0	 2414
3255	 6.83548	 7.56193	 0	 2413
3256	 6.83562	 7.56193	 0	 2414
3257	 6.83608	 7.56193	 0	 2415
3258	 6.83613	 7.56193	 0	 2416
3259	 6.83656	 7.56193	 0	 2417
3260	 6.83727	 7.56193	 0	 2418
3261	 6.83736	 7.56193	 0	 2419
3262	 6.83779	 7.56193	 0	 2420
3263	 6.8378	 7.56193	 0	 2421
3264	 6.83797	 7.56193	 0	 2422
3265	 6.83822	 7.56193	 0	 2423
3266	 6.83826	 7.56193	 0	 2424
3267	 6.83842	 7.56193	 0	 2425
3268	 6.83847	 7.56193	 0	 2426
3269	 6.83858	 7.56193	 0	 2427
3270	 6.83927	 7.56193	 0	 2428
3271	 6.83939	 7.56193	 0	 2429
3272	 6.83961	 7.56193	 0	 2430
3273	 6.83967	 7.56193	 0	 2431
3274	 6.84046	 7.56193	 0	 2432
3275	 6.84055	 7.56193	 0	 2433
3276	 6.84069	 7.56193	 0	 2434
3277	 6.84075	 7.56193	 0	 2435
3278	 6.84085	 7.56193	 0	 2436
3279	 6.84097	 7.56193	 0	 2437
3280	 6.84105	 7.56193	 0	 2438
3281	 6.84134	 7.56193	 0	 2439
3282	 6.84149	 7.56193	 0	 2440
3283	 6.8415	 7.56193	 0	 2441
3284	 6.84159	 7.56193	 0	 2442
3285	 6.84184	 7.56193	 0	 2443
3286	 6.8419	 7.56193	 0	 2444
3287	 6.84207	 7.56193	 0	 2445
3288	 6.84214	 7.56193	 0	 2446
3289	 6.84217	 7.56193	 0	 2447
3290	 6.84232	 7.56193	 0	 2448
3291	 6.84241	 7.56193	 0	 2449
3292	 6.84244	 7.56193	 0	 2450
3293	 6.84291	 7.56193	 0	 2451
3294	 6.84299	 7.56193	 0	 2452
3295	 6.84425	 7.56193	 0	 2453
3296	 6.84489	 7.56193	 0	 2453
3297	 6.84511	 7.56193	 0	 2454
3298	 6.84532	 7.56193	 0	 2455
3299	 6.84543	 7.56193	 0	 2456
3300	 6.8455	 7.56193	 0	 2457
3301	 6.84552	 7.56193	 0	 2458
3302	 6.84554	 7.56193	 0	 2459
3303	 6.84558	 7.56193	 0	 2460
3304	 6.84561	 7.56193	 0	 2461
3305	 6.84563	 7.56193	 0	 2462
3306	 6.84592	 7.56193	 0	 2463
3307	 6.84593	 7.56193	 0	 2464
3308	 6.84631	 7.56193	 0	 2465
3309	 6.84634	 7.56193	 0	 2466
3310	 6.84666	 7.56193	 0	 2467
3311	 6.84685	 7.56193	 0	 2468
3312	 6.84689	 7.56056	 0	 2469
3313	 6.84709	 7.56056	 0	 2470
3314	 6.84727	 7.56056	 0	 2471
3315	 6.84733	 7.56056	 0	 2472
3316	 6.84803	 7.56056	 0	 2473
3317	 6.84819	 7.56056	 0	 2474
3318	 6.84834	 7.56056	 0	 2475
3319	 6.84837	 7.56056	 0	 2476
3320	 6.84849	 7.56056	 0	 2477
3321	 6.84889	 7.56056	 0	 2478
3322	 6.84896	 7.56056	 0	 2479
3323	 6.84896	 7.56056	 0	 2480
3324	 6.84925	 7.56056	 0	 2481
3325	 6.84965	 7.56056	 0	 2482
3326	 6.84968	 7.56056	 0	 2483
3327	 6.84982	 7.56056	 0	 2482
3328	 6.84984	 7.56056	 0	 2483
3329	 6.84991	 7.56056	 0	 2484
3330	 6.85009	 7.56056	 0	 2485
3331	 6.85063	 7.56056	 0	 2486
3332	 6.85069	 7.56056	 0	 2487
3333	 6.85084	 7.56056	 0	 2488
3334	 6.85089	 7.56056	 0	 2489
3335	 6.85117	 7.56056	 0	 2490
3336	 6.85122	 7.56056	 0	 2490
3337	 6.85132	 7.56056	 0	 2491
3338	 6.85144	 7.56056	 0	 2492
3339	 6.85158	 7.56056	 0	 2493
3340	 6.85163	 7.56056	 0	 2494
3341	 6.85164	 7.56056	 0	 2495
3342	 6.85168	 7.56056	 0	 2496
3343	 6.85174	 7.56056	 0	 2497
3344	 6.85188	 7.56056	 0	 2498
3345	 6.85199	 7.56056	 0	 2499
3346	 6.85204	 7.56056	 0	 2498
3347	 6.85218	 7.56056	 0	 2498
3348	 6.85222	 7.56056	 0	 2499
3349	 6.85237	 7.56056	 0	 2500
3350	 6.85237	 7.56056	 0	 2501
3351	 6.85281	 7.56056	 0	 2502
3352	 6.85283	 7.56056	 0	 2503
3353	 6.85283	 7.56056	 0	 2504
3354	 6.85288	 7.56056	 0	 2505
3355	 6.85297	 7.56056	 0	 2506
3356	 6.85309	 7.56056	 0	 2507
3357	 6.85311	 7.56056	 0	 2508
3358	 6.85321	 7.56056	 0	 2508
3359	 6.85341	 7.56056	 0	 2509
3360	 6.85352	 7.56056	 0	 2510
3361	 6.85395	 7.56056	 0	 2511
3362	 6.85399	 7.56056	 0	 2511
3363	 6.85408	 7.56056	 0	 2512
3364	 6.85414	 7.56056	 0	 2513
3365	 6.85425	 7.56056	 0	 2514
3366	 6.85429	 7.56056	 0	 2515
3367	 6.85441	 7.56056	 0	 2516
3368	 6.85466	 7.56056	 0	 2516
3369	 6.85491	 7.56056	 0	 2517
3370	 6.85493	 7.56056	 0	 2518
3371	 6.85517	 7.56056	 0	 2517
3372	 6.85535	 7.56056	 0	 2518
3373	 6.85546	 7.56056	 0	 2519
3374	 6.85551	 7.56056	 0	 2520
3375	 6.85592	 7.56056	 0	 2521
3376	 6.85596	 7.56056	 0	 2520
3377	 6.85606	 7.56056	 0	 2521
3378	 6.85615	 7.56056	 0	 2520
3379	 6.8562	 7.56056	 0	 2521
3380	 6.85622	 7.56056	 0	 2522
3381	 6.85624	 7.56056	 0	 2523
3382	 6.85656	 7.56056	 0	 2524
3383	 6.85662	 7.56056	 0	 2525
3384	 6.85662	 7.56056	 0	 2526
3385	 6.85672	 7.56056	 0	 2527
3386	 6.85684	 7.56056	 0	 2527
3387	 6.85687	 7.56056	 0	 2528
3388	 6.85693	 7.56056	 0	 2529
3389	 6.85719	 7.56056	 0	 2530
3390	 6.85725	 7.56056	 0	 2531
3391	 6.85727	 7.56056	 0	 2532
3392	 6.85731	 7.56056	 0	 2533
3393	 6.85756	 7.56056	 0	 2534
3394	 6.85766	 7.56056	 0	 2535
3395	 6.85773	 7.56056	 0	 2536
3396	 6.85796	 7.56056	 0	 2537
3397	 6.85812	 7.56056	 0	 2538
3398	 6.85821	 7.56056	 0	 2539
3399	 6.85863	 7.56056	 0	 2540
3400	 6.85866	 7.56056	 0	 2541
3401	 6.85891	 7.56056	 0	 2542
3402	 6.85898	 7.56056	 0	 2543
3403	 6.85899	 7.56056	 0	 2544
3404	 6.85939	 7.56056	 0	 2545
3405	 6.85968	 7.56056	 0	 2546
3406	 6.85977	 7.56056	 0	 2547
3407	 6.86048	 7.56056	 0	 2548
3408	 6.86063	 7.56056	 0	 2549
3409	 6.86067	 7.56056	 0	 2550
3410	 6.8608	 7.56056	 0	 2550
3411	 6.86141	 7.56056	 0	 2551
3412	 6.86222	 7.56056	 0	 2552
3413	 6.86237	 7.56056	 0	 2553
3414	 6.86238	 7.56056	 0	 2552
3415	 6.8624	 7.56056	 0	 2552
3416	 6.86244	 7.56056	 0	 2553
3417	 6.86285	 7.56056	 0	 2554
3418	 6.86299	 7.56056	 0	 2555
3419	 6.86306	 7.56056	 0	 2556
3420	 6.86307	 7.56056	 0	 2557
3421	 6.86331	 7.56056	 0	 2557
3422	 6.86335	 7.56056	 0	 2556
3423	 6.86335	 7.56056	 0	 2557
3424	 6.86346	 7.56056	 0	 2558
3425	 6.86376	 7.56056	 0	 2559
3426	 6.86417	 7.56056	 0	 2560
3427	 6.8642	 7.56056	 0	 2561
3428	 6.86429	 7.56056	 0	 2562
3429	 6.86454	 7.56056	 0	 2563
3430	 6.86469	 7.56056	 0	 2564
3431	 6.86475	 7.56056	 0	 2565
3432	 6.86495	 7.56056	 0	 2566
3433	 6.86499	 7.56056	 0	 2567
3434	 6.86531	 7.56056	 0	 2568
3435	 6.86539	 7.56056	 0	 2569
3436	 6.86559	 7.56056	 0	 2570
3437	 6.86559	 7.56056	 0	 2571
3438	 6.86603	 7.56056	 0	 2572
3439	 6.86604	 7.56056	 0	 2573
3440	 6.86607	 7.56056	 0	 2574
3441	 6.86609	 7.56056	 0	 2573
3442	 6.86617	 7.56056	 0	 2574
3443	 6.86627	 7.56056	 0	 2575
3444	 6.86636	 7.56056	 0	 2576
3445	 6.86641	 7.56056	 0	 2577
3446	 6.8668	 7.56056	 0	 2578
3447	 6.86684	 7.56056	 0	 2579
3448	 6.86693	 7.56056	 0	 2580
3449	 6.86709	 7.56056	 0	 2581
3450	 6.8671	 7.56056	 0	 2582
3451	 6.8672	 7.56056	 0	 2583
3452	 6.86733	 7.56056	 0	 2584
3453	 6.86741	 7.56056	 0	 2585
3454	 6.8675	 7.56056	 0	 2586
3455	 6.86752	 7.56056	 0	 2587
3456	 6.86775	 7.56056	 0	 2586
3457	 6.86801	 7.56056	 0	 2587
3458	 6.86808	 7.56056	 0	 2588
3459	 6.8683	 7.56056	 0	 2589
3460	 6.86839	 7.56056	 0	 2590
3461	 6.86857	 7.56056	 0	 2591
3462	 6.8686	 7.56056	 0	 2592
3463	 6.86872	 7.56056	 0	 2593
3464	 6.86877	 7.56056	 0	 2594
3465	 6.86905	 7.56056	 0	 2595
3466	 6.86912	 7.56056	 0	 2596
3467	 6.86926	 7.56056	 0	 2597
3468	 6.86932	 7.56056	 0	 2598
3469	 6.86953	 7.56056	 0	 2599
3470	 6.86958	 7.56056	 0	 2600
3471	 6.86966	 7.56056	 0	 2601
3472	 6.86981	 7.56056	 0	 2602
3473	 6.87055	 7.56056	 0	 2603
3474	 6.8707	 7.56056	 0	 2604
3475	 6.87096	 7.56056	 0	 2605
3476	 6.8712	 7.56056	 0	 2606
3477	 6.8712	 7.56056	 0	 2607
3478	 6.87122	 7.56056	 0	 2608
3479	 6.87122	 7.56056	 0	 2609
3480	 6.8713	 7.56056	 0	 2610
3481	 6.87145	 7.56056	 0	 2611
3482	 6.87147	 7.56056	 0	 2612
3483	 6.87174	 7.56056	 0	 2613
3484	 6.87176	 7.56056	 0	 2614
3485	 6.87177	 7.56056	 0	 2615
3486	 6.87197	 7.56056	 0	 2616
3487	 6.87216	 7.56056	 0	 2617
3488	 6.87224	 7.56056	 0	 2618
3489	 6.87227	 7.56056	 0	 2619
3490	 6.87292	 7.56056	 0	 2620
3491	 6.87302	 7.56056	 0	 2619
3492	 6.87306	 7.56056	 0	 2620
3493	 6.87332	 7.56056	 0	 2620
3494	 6.87339	 7.56056	 0	 2621
3495	 6.87361	 7.56056	 0	 2622
3496	 6.87416	 7.56056	 0	 2623
3497	 6.87446	 7.56056	 0	 2624
3498	 6.87488	 7.56056	 0	 2625
3499	 6.87491	 7.56056	 0	 2626
3500	 6.87494	 7.56056	 0	 2627
3501	 6.87496	 7.56056	 0	 2628
3502	 6.87536	 7.56056	 0	 2629
3503	 6.87538	 7.56056	 0	 2630
3504	 6.8756	 7.56056	 0	 2631
3505	 6.87562	 7.56056	 0	 2631
3506	 6.87575	 7.56056	 0	 2632
3507	 6.87589	 7.56056	 0	 2633
3508	 6.87594	 7.56056	 0	 2634
3509	 6.876	 7.56056	 0	 2635
3510	 6.87612	 7.56056	 0	 2636
3511	 6.87613	 7.56056	 0	 2637
3512	 6.87618	 7.56056	 0	 2638
3513	 6.87636	 7.56056	 0	 2639
3514	 6.8772	 7.56056	 0	 2639
3515	 6.87732	 7.56056	 0	 2640
3516	 6.8774	 7.56056	 0	 2641
3517	 6.87769	 7.56056	 0	 2642
3518	 6.87777	 7.56056	 0	 2643
3519	 6.87797	 7.56056	 0	 2642
3520	 6.87799	 7.56056	 0	 2643
3521	 6.87801	 7.56056	 0	 2642
3522	 6.87804	 7.56056	 0	 2643
3523	 6.87806	 7.56056	 0	 2644
3524	 6.87806	 7.56056	 0	 2645
3525	 6.87879	 7.56056	 0	 2646
3526	 6.87888	 7.56056	 0	 2647
3527	 6.87895	 7.56056	 0	 2648
3528	 6.87906	 7.56056	 0	 2649
3529	 6.87921	 7.56056	 0	 2650
3530	 6.87925	 7.56056	 0	 2651
3531	 6.87929	 7.56056	 0	 2651
3532	 6.87941	 7.56056	 0	 2652
3533	 6.87947	 7.56056	 0	 2653
3534	 6.87976	 7.56056	 0	 2654
3535	 6.88002	 7.56056	 0	 2654
3536	 6.88004	 7.56056	 0	 2655
3537	 6.88005	 7.56056	 0	 2656
3538	 6.88017	 7.56056	 0	 2657
3539	 6.88024	 7.56056	 0	 2658
3540	 6.88034	 7.56056	 0	 2659
3541	 6.88054	 7.56056	 0	 2660
3542	 6.88065	 7.56056	 0	 2661
3543	 6.88067	 7.56056	 0	 2662
3544	 6.88074	 7.56056	 0	 2663
3545	 6.88116	 7.56056	 0	 2664
3546	 6.88151	 7.56056	 0	 2665
3547	 6.88188	 7.56056	 0	 2666
3548	 6.88219	 7.56056	 0	 2666
3549	 6.88233	 7.56056	 0	 2667
3550	 6.88246	 7.56056	 0	 2668
3551	 6.88259	 7.56056	 0	 2669
3552	 6.88272	 7.56056	 0	 2670
3553	 6.88304	 7.56056	 0	 2671
3554	 6.88313	 7.56056	 0	 2671
3555	 6.88325	 7.56056	 0	 2672
3556	 6.88337	 7.56056	 0	 2673
3557	 6.88345	 7.56056	 0	 2674
3558	 6.88362	 7.56056	 0	 2675
3559	 6.88367	 7.56056	 0	 2676
3560	 6.88376	 7.56056	 0	 2677
3561	 6.88399	 7.56056	 0	 2678
3562	 6.88408	 7.56056	 0	 2679
3563	 6.88411	 7.56056	 0	 2680
3564	 6.88417	 7.56056	 0	 2681
3565	 6.88423	 7.56056	 0	 2682
3566	 6.88453	 7.56056	 0	 2683
3567	 6.88455	 7.56056	 0	 2683
3568	 6.88477	 7.56056	 0	 2684
3569	 6.88486	 7.56056	 0	 2685
3570	 6.88508	 7.56056	 0	 2686
3571	 6.8851	 7.56056	 0	 2687
3572	 6.88519	 7.56056	 0	 2687
3573	 6.88529	 7.56056	 0	 2688
3574	 6.88551	 7.56056	 0	 2687
3575	 6.88559	 7.56056	 0	 2688
3576	 6.88575	 7.56056	 0	 2689
3577	 6.88586	 7.56056	 0	 2690
3578	 6.88594	 7.56056	 0	 2691
3579	 6.88628	 7.56056	 0	 2692
3580	 6.88629	 7.56056	 0	 2693
3581	 6.88631	 7.56056	 0	 2694
3582	 6.88653	 7.56056	 0	 2695
3583	 6.88654	 7.56056	 0	 2696
3584	 6.88665	 7.56056	 0	 2697
3585	 6.88665	 7.56056	 0	 2698
3586	 6.88668	 7.56056	 0	 2699
3587	 6.88695	 7.56056	 0	 2700
3588	 6.88749	 7.56056	 0	 2700
3589	 6.88751	 7.56056	 0	 2701
3590	 6.88754	 7.56056	 0	 2702
3591	 6.88758	 7.56056	 0	 2703
3592	 6.88768	 7.56056	 0	 2703
3593	 6.88798	 7.56056	 0	 2704
3594	 6.88806	 7.56056	 0	 2705
3595	 6.88829	 7.56056	 0	 2706
3596	 6.88843	 7.56056	 0	 2707
3597	 6.88867	 7.56056	 0	 2708
3598	 6.88876	 7.56056	 0	 2709
3599	 6.88895	 7.56056	 0	 2710
3600	 6.88899	 7.56056	 0	 2711
3601	 6.88903	 7.56056	 0	 2712
3602	 6.8891	 7.56056	 0	 2713
3603	 6.88962	 7.56056	 0	 2714
3604	 6.88968	 7.56056	 0	 2715
3605	 6.88983	 7.56056	 0	 2716
3606	 6.88985	 7.56056	 0	 2717
3607	 6.89007	 7.56056	 0	 2718
3608	 6.89028	 7.56056	 0	 2719
3609	 6.89031	 7.56056	 0	 2720
3610	 6.89043	 7.56056	 0	 2721
3611	 6.89047	 7.56056	 0	 2722
3612	 6.89069	 7.56056	 0	 2723
3613	 6.89074	 7.56056	 0	 2724
3614	 6.89082	 7.56056	 0	 2725
3615	 6.89104	 7.56056	 0	 2726
3616	 6.89108	 7.56056	 0	 2727
3617	 6.89123	 7.56056	 0	 2728
3618	 6.8914	 7.56056	 0	 2729
3619	 6.89143	 7.56056	 0	 2729
3620	 6.89151	 7.56056	 0	 2730
3621	 6.8916	 7.56056	 0	 2731
3622	 6.89171	 7.56056	 0	 2732
3623	 6.89193	 7.56056	 0	 2733
3624	 6.8921	 7.56056	 0	 2733
3625	 6.89224	 7.56056	 0	 2734
3626	 6.89228	 7.56056	 0	 2735
3627	 6.89232	 7.56056	 0	 2736
3628	 6.89252	 7.56056	 0	 2736
3629	 6.89268	 7.56056	 0	 2737
3630	 6.89271	 7.56056	 0	 2738
3631	 6.89281	 7.56056	 0	 2739
3632	 6.89299	 7.56056	 0	 2740
3633	 6.89308	 7.56056	 0	 2741
3634	 6.89315	 7.56056	 0	 2742
3635	 6.89332	 7.56056	 0	 2743
3636	 6.8934	 7.56056	 0	 2744
3637	 6.89351	 7.56056	 0	 2745
3638	 6.89353	 7.56056	 0	 2746
3639	 6.89392	 7.56056	 0	 2747
3640	 6.89392	 7.56056	 0	 2747
3641	 6.89422	 7.56056	 0	 2747
3642	 6.89431	 7.56056	 0	 2748
3643	 6.89433	 7.56056	 0	 2749
3644	 6.89434	 7.56056	 0	 2750
3645	 6.89443	 7.56056	 0	 2751
3646	 6.89453	 7.56056	 0	 2752
3647	 6.89461	 7.56056	 0	 2753
3648	 6.89478	 7.56056	 0	 2754
3649	 6.89485	 7.56056	 0	 2754
3650	 6.89497	 7.56056	 0	 2755
3651	 6.89499	 7.56056	 0	 2756
3652	 6.89535	 7.56056	 0	 2757
3653	 6.89579	 7.56056	 0	 2757
3654	 6.8959	 7.56056	 0	 2758
3655	 6.896	 7.56056	 0	 2759
3656	 6.89601	 7.56056	 0	 2760
3657	 6.89607	 7.56056	 0	 2761
3658	 6.89611	 7.56056	 0	 2762
3659	 6.89631	 7.56056	 0	 2763
3660	 6.89667	 7.56056	 0	 2764
3661	 6.8968	 7.56056	 0	 2765
3662	 6.8971	 7.56056	 0	 2766
3663	 6.89711	 7.56056	 0	 2767
3664	 6.89732	 7.56056	 0	 2768
3665	 6.89736	 7.56056	 0	 2769
3666	 6.89736	 7.56056	 0	 2770
3667	 6.89747	 7.56056	 0	 2771
3668	 6.89775	 7.56056	 0	 2772
3669	 6.89791	 7.56056	 0	 2771
3670	 6.89812	 7.56056	 0	 2772
3671	 6.89826	 7.56056	 0	 2773
3672	 6.89843	 7.56056	 0	 2774
3673	 6.89848	 7.56056	 0	 2775
3674	 6.89848	 7.56056	 0	 2776
3675	 6.89867	 7.56056	 0	 2777
3676	 6.89874	 7.56056	 0	 2778
3677	 6.8988	 7.56056	 0	 2779
3678	 6.89896	 7.56056	 0	 2779
3679	 6.89898	 7.56056	 0	 2780
3680	 6.89904	 7.56056	 0	 2781
3681	 6.89911	 7.56056	 0	 2782
3682	 6.89924	 7.56056	 0	 2783
3683	 6.89962	 7.56056	 0	 2784
3684	 6.89962	 7.56056	 0	 2785
3685	 6.89966	 7.56056	 0	 2786
3686	 6.89979	 7.56056	 0	 2787
3687	 6.89988	 7.56056	 0	 2788
3688	 6.89993	 7.56056	 0	 2788
3689	 6.89995	 7.56056	 0	 2789
3690	 6.90004	 7.56056	 0	 2790
3691	 6.90008	 7.56056	 0	 2791
3692	 6.90022	 7.56056	 0	 2792
3693	 6.9006	 7.56056	 0	 2791
3694	 6.90072	 7.56056	 0	 2792
3695	 6.90076	 7.56056	 0	 2793
3696	 6.90083	 7.56056	 0	 2794
3697	 6.90088	 7.56056	 0	 2795
3698	 6.90089	 7.56056	 0	 2796
3699	 6.90094	 7.56056	 0	 2797
3700	 6.90097	 7.56056	 0	 2797
3701	 6.90127	 7.56056	 0	 2798
3702	 6.90136	 7.56056	 0	 2799
3703	 6.90141	 7.56056	 0	 2800
3704	 6.90143	 7.56056	 0	 2801
3705	 6.90154	 7.56056	 0	 2800
3706	 6.90156	 7.56056	 0	 2801
3707	 6.90158	 7.56056	 0	 2802
3708	 6.90159	 7.56056	 0	 2803
3709	 6.9016	 7.56056	 0	 2804
3710	 6.90188	 7.56056	 0	 2805
3711	 6.90191	 7.56056	 0	 2805
3712	 6.90212	 7.56056	 0	 2805
3713	 6.90219	 7.56056	 0	 2806
3714	 6.90227	 7.56056	 0	 2807
3715	 6.90232	 7.56056	 0	 2808
3716	 6.90245	 7.56056	 0	 2809
3717	 6.90261	 7.56056	 0	 2809
3718	 6.90289	 7.56056	 0	 2810
3719	 6.90294	 7.56056	 0	 2811
3720	 6.90323	 7.56056	 0	 2812
3721	 6.90337	 7.56056	 0	 2813
3722	 6.90349	 7.56056	 0	 2814
3723	 6.90381	 7.56056	 0	 2815
3724	 6.90383	 7.56056	 0	 2816
3725	 6.90399	 7.56056	 0	 2817
3726	 6.90401	 7.56056	 0	 2818
3727	 6.90406	 7.56056	 0	 2819
3728	 6.90413	 7.56056	 0	 2820
3729	 6.90418	 7.56056	 0	 2821
3730	 6.90419	 7.56056	 0	 2822
3731	 6.90435	 7.56056	 0	 2823
3732	 6.90438	 7.56056	 0	 2824
3733	 6.90464	 7.56056	 0	 2825
3734	 6.90467	 7.56056	 0	 2826
3735	 6.90502	 7.56056	 0	 2826
3736	 6.90508	 7.56056	 0	 2827
3737	 6.90531	 7.56056	 0	 2828
3738	 6.90545	 7.56056	 0	 2829
3739	 6.90566	 7.56056	 0	 2830
3740	 6.90566	 7.56056	 0	 2831
3741	 6.90569	 7.56056	 0	 2831
3742	 6.90574	 7.56056	 0	 2832
3743	 6.90587	 7.56056	 0	 2833
3744	 6.90605	 7.56056	 0	 2834
3745	 6.90611	 7.56056	 0	 2835
3746	 6.90612	 7.56056	 0	 2836
3747	 6.90632	 7.56056	 0	 2836
3748	 6.90636	 7.56056	 0	 2837
3749	 6.90655	 7.56056	 0	 2838
3750	 6.90674	 7.56056	 0	 2838
3751	 6.90676	 7.56056	 0	 2839
3752	 6.90694	 7.56056	 0	 2840
3753	 6.90721	 7.56056	 0	 2841
3754	 6.90771	 7.56056	 0	 2842
3755	 6.90773	 7.56056	 0	 2843
3756	 6.90776	 7.56056	 0	 2844
3757	 6.9079	 7.56056	 0	 2845
3758	 6.90803	 7.56056	 0	 2846
3759	 6.9083	 7.56056	 0	 2847
3760	 6.90838	 7.56056	 0	 2848
3761	 6.90859	 7.56056	 0	 2849
3762	 6.90907	 7.56056	 0	 2850
3763	 6.90909	 7.56056	 0	 2850
3764	 6.90913	 7.56056	 0	 2851
3765	 6.9096	 7.56056	 0	 2852
3766	 6.90966	 7.56056	 0	 2853
3767	 6.90968	 7.56056	 0	 2852
3768	 6.90986	 7.56056	 0	 2853
3769	 6.90989	 7.56056	 0	 2852
3770	 6.90998	 7.56056	 0	 2853
3771	 6.91003	 7.56056	 0	 2854
3772	 6.91007	 7.56056	 0	 2855
3773	 6.91012	 7.56056	 0	 2854
3774	 6.91014	 7.56056	 0	 2855
3775	 6.91054	 7.56056	 0	 2854
3776	 6.91069	 7.56056	 0	 2855
3777	 6.91104	 7.56056	 0	 2856
3778	 6.91111	 7.56056	 0	 2856
3779	 6.91113	 7.56056	 0	 2857
3780	 6.91113	 7.56056	 0	 2858
3781	 6.91138	 7.56056	 0	 2859
3782	 6.91144	 7.56056	 0	 2858
3783	 6.91145	 7.56056	 0	 2859
3784	 6.91153	 7.56056	 0	 2860
3785	 6.91173	 7.56056	 0	 2861
3786	 6.91174	 7.56056	 0	 2862
3787	 6.9118	 7.56056	 0	 2863
3788	 6.91184	 7.56056	 0	 2864
3789	 6.91212	 7.56056	 0	 2863
3790	 6.91217	 7.56056	 0	 2862
3791	 6.91224	 7.56056	 0	 2863
3792	 6.91227	 7.56056	 0	 2862
3793	 6.91232	 7.56056	 0	 2861
3794	 6.91251	 7.56056	 0	 2862
3795	 6.91251	 7.56056	 0	 2863
3796	 6.91251	 7.56056	 0	 2864
3797	 6.91253	 7.56056	 0	 2863
3798	 6.91258	 7.56056	 0	 2864
3799	 6.91259	 7.56056	 0	 2865
3800	 6.91263	 7.56056	 0	 2866
3801	 6.9127	 7.56056	 0	 2867
3802	 6.91275	 7.56056	 0	 2868
3803	 6.91283	 7.56056	 0	 2869
3804	 6.91288	 7.56056	 0	 2870
3805	 6.91293	 7.56056	 0	 2871
3806	 6.913	 7.56056	 0	 2871
3807	 6.91302	 7.56056	 0	 2872
3808	 6.91304	 7.56056	 0	 2873
3809	 6.91307	 7.56056	 0	 2872
3810	 6.91325	 7.56056	 0	 2871
3811	 6.91332	 7.56056	 0	 2872
3812	 6.91338	 7.56056	 0	 2873
3813	 6.91339	 7.56056	 0	 2872
3814	 6.91367	 7.56056	 0	 2871
3815	 6.91371	 7.56056	 0	 2872
3816	 6.91387	 7.56056	 0	 2873
3817	 6.91388	 7.56056	 0	 2874
3818	 6.91389	 7.56056	 0	 2875
3819	 6.9139	 7.56056	 0	 2876
3820	 6.91397	 7.56056	 0	 2877
3821	 6.914	 7.56056	 0	 2876
3822	 6.91425	 7.56056	 0	 2877
3823	 6.91438	 7.56056	 0	 2878
3824	 6.91445	 7.56056	 0	 2879
3825	 6.9146	 7.56056	 0	 2880
3826	 6.91463	 7.56056	 0	 2881
3827	 6.91475	 7.56056	 0	 2881
3828	 6.91479	 7.56056	 0	 2881
3829	 6.91493	 7.56056	 0	 2880
3830	 6.91495	 7.56056	 0	 2879
3831	 6.91503	 7.56056	 0	 2880
3832	 6.91505	 7.56056	 0	 2881
3833	 6.91509	 7.56056	 0	 2882
3834	 6.9153	 7.56056	 0	 2883
3835	 6.91541	 7.56056	 0	 2884
3836	 6.91547	 7.56056	 0	 2883
3837	 6.91575	 7.56056	 0	 2884
3838	 6.91578	 7.56056	 0	 2883
3839	 6.91581	 7.56056	 0	 2882
3840	 6.91584	 7.56056	 0	 2883
3841	 6.91595	 7.56056	 0	 2884
3842	 6.916	 7.56056	 0	 2885
3843	 6.91601	 7.56056	 0	 2886
3844	 6.91603	 7.56056	 0	 2885
3845	 6.91629	 7.56056	 0	 2884
3846	 6.9163	 7.56056	 0	 2884
3847	 6.91641	 7.56056	 0	 2885
3848	 6.91651	 7.56056	 0	 2886
3849	 6.91654	 7.56056	 0	 2887
3850	 6.91655	 7.56056	 0	 2886
3851	 6.91661	 7.56056	 0	 2885
3852	 6.91673	 7.56056	 0	 2884
3853	 6.91674	 7.56056	 0	 2884
3854	 6.9168	 7.56056	 0	 2883
3855	 6.91682	 7.56056	 0	 2884
3856	 6.91684	 7.56056	 0	 2885
3857	 6.91693	 7.56056	 0	 2886
3858	 6.91698	 7.56056	 0	 2887
3859	 6.91719	 7.56056	 0	 2888
3860	 6.91737	 7.56056	 0	 2889
3861	 6.91738	 7.56056	 0	 2890
3862	 6.91767	 7.56056	 0	 2891
3863	 6.9177	 7.56056	 0	 2892
3864	 6.91787	 7.56056	 0	 2893
3865	 6.91789	 7.56056	 0	 2894
3866	 6.91807	 7.56056	 0	 2894
3867	 6.91833	 7.56056	 0	 2895
3868	 6.91838	 7.56056	 0	 2894
3869	 6.91846	 7.56056	 0	 2893
3870	 6.91858	 7.56056	 0	 2892
3871	 6.91862	 7.56056	 0	 2892
3872	 6.91863	 7.56056	 0	 2893
3873	 6.91869	 7.56056	 0	 2894
3874	 6.91888	 7.56056	 0	 2895
3875	 6.91903	 7.56056	 0	 2896
3876	 6.91908	 7.56056	 0	 2897
3877	 6.9191	 7.56056	 0	 2898
3878	 6.91912	 7.56056	 0	 2899
3879	 6.91938	 7.56056	 0	 2900
3880	 6.91941	 7.56056	 0	 2899
3881	 6.91957	 7.56056	 0	 2900
3882	 6.91964	 7.56056	 0	 2901
3883	 6.91978	 7.56056	 0	 2902
3884	 6.91978	 7.56056	 0	 2901
3885	 6.9198	 7.56056	 0	 2902
3886	 6.91982	 7.56056	 0	 2901
3887	 6.91987	 7.56056	 0	 2902
3888	 6.91996	 7.56056	 0	 2901
3889	 6.92006	 7.56056	 0	 2902
3890	 6.92006	 7.56056	 0	 2903
3891	 6.92006	 7.56056	 0	 2904
3892	 6.92012	 7.56056	 0	 2904
3893	 6.92037	 7.56056	 0	 2905
3894	 6.9204	 7.56056	 0	 2906
3895	 6.92042	 7.56056	 0	 2905
3896	 6.9205	 7.56056	 0	 2906
3897	 6.92063	 7.56056	 0	 2907
3898	 6.92064	 7.56056	 0	 2908
3899	 6.92068	 7.56056	 0	 2909
3900	 6.92069	 7.56056	 0	 2910
3901	 6.92085	 7.56056	 0	 2911
3902	 6.92097	 7.56056	 0	 2910
3903	 6.921	 7.56056	 0	 2911
3904	 6.92103	 7.56056	 0	 2912
3905	 6.92106	 7.56056	 0	 2911
3906	 6.92109	 7.56056	 0	 2912
3907	 6.92112	 7.56056	 0	 2913
3908	 6.9217	 7.56056	 0	 2914
3909	 6.92183	 7.56056	 0	 2915
3910	 6.9219	 7.56056	 0	 2914
3911	 6.92203	 7.56056	 0	 2915
3912	 6.92212	 7.56056	 0	 2916
3913	 6.92216	 7.56056	 0	 2915
3914	 6.92221	 7.56056	 0	 2915
3915	 6.92222	 7.56056	 0	 2916
3916	 6.9223	 7.56056	 0	 2917
3917	 6.92234	 7.56056	 0	 2916
3918	 6.92249	 7.56056	 0	 2915
3919	 6.92257	 7.56056	 0	 2916
3920	 6.92257	 7.56056	 0	 2915
3921	 6.92262	 7.56056	 0	 2914
3922	 6.92269	 7.56056	 0	 2915
3923	 6.92284	 7.56056	 0	 2916
3924	 6.92292	 7.56056	 0	 2915
3925	 6.92312	 7.56056	 0	 2916
3926	 6.92337	 7.56056	 0	 2915
3927	 6.92338	 7.56056	 0	 2916
3928	 6.92347	 7.56056	 0	 2917
3929	 6.92362	 7.56056	 0	 2916
3930	 6.92378	 7.56056	 0	 2917
3931	 6.92378	 7.56056	 0	 2918
3932	 6.9239	 7.56056	 0	 2919
3933	 6.924	 7.56056	 0	 2918
3934	 6.92401	 7.56056	 0	 2919
3935	 6.92403	 7.56056	 0	 2920
3936	 6.92405	 7.56056	 0	 2921
3937	 6.9241	 7.56056	 0	 2922
3938	 6.92415	 7.56056	 0	 2923
3939	 6.92421	 7.56056	 0	 2924
3940	 6.92424	 7.56056	 0	 2923
3941	 6.92427	 7.56056	 0	 2922
3942	 6.92438	 7.56056	 0	 2923
3943	 6.92439	 7.56056	 0	 2924
3944	 6.92439	 7.56056	 0	 2925
3945	 6.9244	 7.56056	 0	 2926
3946	 6.92456	 7.56056	 0	 2927
3947	 6.92473	 7.56056	 0	 2928
3948	 6.92484	 7.56056	 0	 2929
3949	 6.92491	 7.56056	 0	 2930
3950	 6.92494	 7.56056	 0	 2929
3951	 6.92496	 7.56056	 0	 2928
3952	 6.92503	 7.56056	 0	 2928
3953	 6.92505	 7.56056	 0	 2929
3954	 6.92506	 7.56056	 0	 2930
3955	 6.92517	 7.56056	 0	 2931
3956	 6.92536	 7.56056	 0	 2930
3957	 6.92539	 7.56056	 0	 2931
3958	 6.92545	 7.56056	 0	 2932
3959	 6.92548	 7.56056	 0	 2933
3960	 6.92556	 7.56056	 0	 2933
3961	 6.92584	 7.56056	 0	 2934
3962	 6.92588	 7.56056	 0	 2935
3963	 6.92588	 7.56056	 0	 2935
3964	 6.92593	 7.56056	 0	 2934
3965	 6.92601	 7.56056	 0	 2935
3966	 6.92606	 7.56056	 0	 2936
3967	 6.9261	 7.56056	 0	 2937
3968	 6.92614	 7.56056	 0	 2936
3969	 6.92618	 7.56056	 0	 2937
3970	 6.92628	 7.56056	 0	 2936
3971	 6.92632	 7.56056	 0	 2937
3972	 6.92633	 7.56056	 0	 2938
3973	 6.92653	 7.56056	 0	 2939
3974	 6.92665	 7.56056	 0	 2938
3975	 6.92666	 7.56056	 0	 2939
3976	 6.92684	 7.56056	 0	 2939
3977	 6.92688	 7.56056	 0	 2940
3978	 6.92713	 7.56056	 0	 2941
3979	 6.92735	 7.56056	 0	 2941
3980	 6.92737	 7.56056	 0	 2942
3981	 6.92751	 7.56056	 0	 2942
3982	 6.92788	 7.56056	 0	 2943
3983	 6.92789	 7.56056	 0	 2944
3984	 6.92795	 7.56056	 0	 2944
3985	 6.92807	 7.56056	 0	 2945
3986	 6.92817	 7.56056	 0	 2946
3987	 6.92837	 7.56056	 0	 2947
3988	 6.92845	 7.56056	 0	 2948
3989	 6.92853	 7.56056	 0	 2947
3990	 6.92853	 7.56056	 0	 2948
3991	 6.9288	 7.56056	 0	 2947
3992	 6.92884	 7.56056	 0	 2948
3993	 6.92901	 7.56056	 0	 2949
3994	 6.92902	 7.56056	 0	 2948
3995	 6.9291	 7.56056	 0	 2947
3996	 6.92911	 7.56056	 0	 2948
3997	 6.9292	 7.56056	 0	 2949
3998	 6.92931	 7.56056	 0	 2948
3999	 6.92953	 7.56056	 0	 2947
4000	 6.92961	 7.56056	 0	 2947
4001	 6.92964	 7.56056	 0	 2948
4002	 6.92979	 7.56056	 0	 2949
4003	 6.92999	 7.56056	 0	 2950
4004	 6.93001	 7.56056	 0	 2951
4005	 6.93008	 7.56056	 0	 2952
4006	 6.93028	 7.56056	 0	 2953
4007	 6.9303	 7.56056	 0	 2954
4008	 6.93033	 7.56056	 0	 2953
4009	 6.93033	 7.56056	 0	 2954
4010	 6.93043	 7.56056	 0	 2955
4011	 6.93051	 7.56056	 0	 2955
4012	 6.93063	 7.56056	 0	 2956
4013	 6.93083	 7.56056	 0	 2955
4014	 6.9309	 7.56056	 0	 2955
4015	 6.93092	 7.56056	 0	 2954
4016	 6.931	 7.56056	 0	 2955
4017	 6.93113	 7.56056	 0	 2956
4018	 6.93126	 7.56056	 0	 2955
4019	 6.93135	 7.56056	 0	 2954
4020	 6.93147	 7.56056	 0	 2955
4021	 6.93148	 7.56056	 0	 2954
4022	 6.9315	 7.56056	 0	 2955
4023	 6.93178	 7.56056	 0	 2956
4024	 6.93184	 7.56056	 0	 2957
4025	 6.93192	 7.56056	 0	 2956
4026	 6.93205	 7.56056	 0	 2957
4027	 6.9323	 7.56056	 0	 2958
4028	 6.9326	 7.56056	 0	 2957
4029	 6.93263	 7.56056	 0	 2958
4030	 6.93266	 7.56056	 0	 2959
4031	 6.9327	 7.56056	 0	 2960
4032	 6.93276	 7.56056	 0	 2959
4033	 6.93278	 7.56056	 0	 2958
4034	 6.93306	 7.56056	 0	 2959
4035	 6.93316	 7.56056	 0	 2960
4036	 6.93327	 7.56056	 0	 2961
4037	 6.93329	 7.56056	 0	 2960
4038	 6.93333	 7.56056	 0	 2961
4039	 6.93333	 7.56056	 0	 2962
4040	 6.9335	 7.56056	 0	 2963
4041	 6.93359	 7.56056	 0	 2964
4042	 6.9337	 7.56056	 0	 2965
4043	 6.93374	 7.56056	 0	 2966
4044	 6.93381	 7.56056	 0	 2967
4045	 6.93387	 7.56056	 0	 2968
4046	 6.93401	 7.56056	 0	 2969
4047	 6.93404	 7.56056	 0	 2969
4048	 6.93416	 7.56056	 0	 2970
4049	 6.93426	 7.56056	 0	 2969
4050	 6.93434	 7.56056	 0	 2968
4051	 6.93435	 7.56056	 0	 2967
4052	 6.93453	 7.56056	 0	 2968
4053	 6.93465	 7.56056	 0	 2969
4054	 6.93471	 7.56056	 0	 2968
4055	 6.93478	 7.56056	 0	 2968
4056	 6.93481	 7.56056	 0	 2969
4057	 6.93483	 7.56056	 0	 2970
4058	 6.93486	 7.56056	 0	 2969
4059	 6.93488	 7.56056	 0	 2968
4060	 6.93491	 7.56056	 0	 2969
4061	 6.93494	 7.56056	 0	 2970
4062	 6.93495	 7.56056	 0	 2970
4063	 6.93501	 7.56056	 0	 2971
4064	 6.93503	 7.56056	 0	 2972
4065	 6.93521	 7.56056	 0	 2973
4066	 6.93525	 7.56056	 0	 2974
4067	 6.93525	 7.56056	 0	 2975
4068	 6.93526	 7.56056	 0	 2976
4069	 6.93528	 7.56056	 0	 2977
4070	 6.93546	 7.56056	 0	 2976
4071	 6.93561	 7.56056	 0	 2975
4072	 6.93586	 7.56056	 0	 2976
4073	 6.93597	 7.56056	 0	 2977
4074	 6.936	 7.56056	 0	 2978
4075	 6.93618	 7.56056	 0	 2979
4076	 6.93622	 7.56056	 0	 2980
4077	 6.93624	 7.56056	 0	 2981
4078	 6.93625	 7.56056	 0	 2980
4079	 6.93633	 7.56056	 0	 2981
4080	 6.93635	 7.56056	 0	 2982
4081	 6.93635	 7.56056	 0	 2983
4082	 6.93642	 7.56056	 0	 2984
4083	 6.93645	 7.56056	 0	 2985
4084	 6.93649	 7.56056	 0	 2986
4085	 6.93651	 7.56056	 0	 2986
4086	 6.93673	 7.56056	 0	 2987
4087	 6.9368	 7.56056	 0	 2987
4088	 6.93691	 7.56056	 0	 2988
4089	 6.93702	 7.56056	 0	 2989
4090	 6.93708	 7.56056	 0	 2990
4091	 6.93711	 7.56056	 0	 2991
4092	 6.93718	 7.56056	 0	 2992
4093	 6.93718	 7.56056	 0	 2993
4094	 6.93729	 7.56056	 0	 2994
4095	 6.93768	 7.56056	 0	 2995
4096	 6.93771	 7.56056	 0	 2996
4097	 6.9378	 7.56056	 0	 2997
4098	 6.93787	 7.56056	 0	 2998
4099	 6.938	 7.56056	 0	 2998
4100	 6.93807	 7.56056	 0	 2997
4101	 6.93817	 7.56056	 0	 2998
4102	 6.93832	 7.56056	 0	 2998
4103	 6.9384	 7.56056	 0	 2999
4104	 6.93851	 7.56056	 0	 3000
4105	 6.93856	 7.56056	 0	 3001
4106	 6.93858	 7.56056	 0	 3000
4107	 6.93862	 7.56056	 0	 3001
4108	 6.93867	 7.56056	 0	 3002
4109	 6.93893	 7.56056	 0	 3003
4110	 6.93908	 7.56056	 0	 3002
4111	 6.93911	 7.56056	 0	 3001
4112	 6.93916	 7.56056	 0	 3002
4113	 6.93927	 7.56056	 0	 3002
4114	 6.93944	 7.56056	 0	 3002
4115	 6.93945	 7.56056	 0	 3001
4116	 6.93968	 7.56056	 0	 3002
4117	 6.93993	 7.56056	 0	 3001
4118	 6.94007	 7.56056	 0	 3002
4119	 6.94019	 7.56056	 0	 3001
4120	 6.94032	 7.56056	 0	 3002
4121	 6.94039	 7.56056	 0	 3001
4122	 6.94081	 7.56056	 0	 3000
4123	 6.94091	 7.56056	 0	 3000
4124	 6.94093	 7.56056	 0	 3001
4125	 6.94103	 7.56056	 0	 3002
4126	 6.94111	 7.56056	 0	 3003
4127	 6.94126	 7.56056	 0	 3002
4128	 6.94129	 7.56056	 0	 3003
4129	 6.94133	 7.56056	 0	 3002
4130	 6.94149	 7.56056	 0	 3003
4131	 6.9416	 7.56056	 0	 3004
4132	 6.94162	 7.56056	 0	 3005
4133	 6.94169	 7.56056	 0	 3006
4134	 6.94186	 7.56056	 0	 3007
4135	 6.94209	 7.56056	 0	 3006
4136	 6.94225	 7.56056	 0	 3007
4137	 6.94229	 7.56056	 0	 3006
4138	 6.9424	 7.56056	 0	 3006
4139	 6.94242	 7.56056	 0	 3006
4140	 6.94244	 7.56056	 0	 3005
4141	 6.94253	 7.56056	 0	 3006
4142	 6.94253	 7.56056	 0	 3007
4143	 6.94264	 7.56056	 0	 3008
4144	 6.94269	 7.56056	 0	 3007
4145	 6.9427	 7.56056	 0	 3008
4146	 6.94283	 7.56056	 0	 3009
4147	 6.94297	 7.56056	 0	 3010
4148	 6.94317	 7.56056	 0	 3011
4149	 6.9432	 7.56056	 0	 3010
4150	 6.9432	 7.56056	 0	 3011
4151	 6.94325	 7.56056	 0	 3010
4152	 6.94327	 7.56056	 0	 3011
4153	 6.94329	 7.56056	 0	 3010
4154	 6.94332	 7.56056	 0	 3009
4155	 6.94343	 7.56056	 0	 3009
4156	 6.94348	 7.56056	 0	 3008
4157	 6.94348	 7.56056	 0	 3008
4158	 6.94349	 7.56056	 0	 3009
4159	 6.94357	 7.56056	 0	 3008
4160	 6.94378	 7.56056	 0	 3009
4161	 6.94403	 7.56056	 0	 3010
4162	 6.94404	 7.56056	 0	 3011
4163	 6.94413	 7.56056	 0	 3011
4164	 6.94435	 7.56056	 0	 3010
4165	 6.94483	 7.56056	 0	 3011
4166	 6.94497	 7.56056	 0	 3012
4167	 6.94524	 7.56056	 0	 3013
4168	 6.94557	 7.56056	 0	 3012
4169	 6.94561	 7.56056	 0	 3013
4170	 6.94572	 7.56056	 0	 3012
4171	 6.94587	 7.56056	 0	 3013
4172	 6.94591	 7.56056	 0	 3014
4173	 6.94592	 7.56056	 0	 3015
4174	 6.94595	 7.56056	 0	 3015
4175	 6.94614	 7.56056	 0	 3016
4176	 6.94621	 7.56056	 0	 3016
4177	 6.94634	 7.56056	 0	 3016
4178	 6.9464	 7.56056	 0	 3015
4179	 6.94643	 7.56056	 0	 3014
4180	 6.94651	 7.56056	 0	 3015
4181	 6.94658	 7.56056	 0	 3016
4182	 6.94659	 7.56056	 0	 3016
4183	 6.94674	 7.56056	 0	 3017
4184	 6.94674	 7.56056	 0	 3016
4185	 6.94682	 7.56056	 0	 3016
4186	 6.9469	 7.56056	 0	 3017
4187	 6.94692	 7.56056	 0	 3018
4188	 6.94695	 7.56056	 0	 3019
4189	 6.94695	 7.56056	 0	 3020
4190	 6.94701	 7.56056	 0	 3019
4191	 6.94707	 7.56056	 0	 3018
4192	 6.94718	 7.56056	 0	 3017
4193	 6.9472	 7.56056	 0	 3018
4194	 6.94723	 7.56056	 0	 3019
4195	 6.94751	 7.56056	 0	 3018
4196	 6.94759	 7.56056	 0	 3017
4197	 6.94768	 7.56056	 0	 3018
4198	 6.94791	 7.56056	 0	 3017
4199	 6.94796	 7.56056	 0	 3016
4200	 6.9483	 7.56056	 0	 3015
4201	 6.94831	 7.56056	 0	 3016
4202	 6.94844	 7.56056	 0	 3017
4203	 6.94847	 7.56056	 0	 3018
4204	 6.94859	 7.56056	 0	 3019
4205	 6.94863	 7.56056	 0	 3020
4206	 6.94864	 7.56056	 0	 3019
4207	 6.94864	 7.56056	 0	 3020
4208	 6.94866	 7.56056	 0	 3019
4209	 6.9487	 7.56056	 0	 3020
4210	 6.94898	 7.56056	 0	 3019
4211	 6.94917	 7.56056	 0	 3020
4212	 6.9492	 7.56056	 0	 3021
4213	 6.94925	 7.56056	 0	 3022
4214	 6.94926	 7.56056	 0	 3022
4215	 6.94938	 7.56056	 0	 3023
4216	 6.94939	 7.56056	 0	 3024
4217	 6.94947	 7.56056	 0	 3025
4218	 6.94964	 7.56056	 0	 3026
4219	 6.94965	 7.56056	 0	 3027
4220	 6.94981	 7.56056	 0	 3028
4221	 6.9499	 7.56056	 0	 3029
4222	 6.9501	 7.56056	 0	 3030
4223	 6.95034	 7.56056	 0	 3029
4224	 6.95035	 7.56056	 0	 3030
4225	 6.95041	 7.56056	 0	 3031
4226	 6.95048	 7.56056	 0	 3032
4227	 6.9505	 7.56056	 0	 3031
4228	 6.95053	 7.56056	 0	 3032
4229	 6.95054	 7.56056	 0	 3033
4230	 6.95058	 7.56056	 0	 3032
4231	 6.95062	 7.56056	 0	 3033
4232	 6.95065	 7.56056	 0	 3032
4233	 6.95074	 7.56056	 0	 3033
4234	 6.95095	 7.56056	 0	 3034
4235	 6.95099	 7.56056	 0	 3033
4236	 6.951	 7.56056	 0	 3034
4237	 6.95103	 7.56056	 0	 3033
4238	 6.95111	 7.56056	 0	 3034
4239	 6.95121	 7.56056	 0	 3035
4240	 6.95125	 7.56056	 0	 3036
4241	 6.95129	 7.56056	 0	 3035
4242	 6.95134	 7.56056	 0	 3036
4243	 6.95136	 7.56056	 0	 3035
4244	 6.9514	 7.56056	 0	 3036
4245	 6.95151	 7.56056	 0	 3036
4246	 6.95155	 7.56056	 0	 3037
4247	 6.95155	 7.56056	 0	 3036
4248	 6.95157	 7.56056	 0	 3036
4249	 6.95157	 7.56056	 0	 3037
4250	 6.95161	 7.56056	 0	 3038
4251	 6.9519	 7.56056	 0	 3039
4252	 6.95196	 7.56056	 0	 3038
4253	 6.95208	 7.56056	 0	 3039
4254	 6.95221	 7.56056	 0	 3040
4255	 6.95223	 7.56056	 0	 3039
4256	 6.95245	 7.56056	 0	 3040
4257	 6.9525	 7.56056	 0	 3041
4258	 6.95286	 7.56056	 0	 3042
4259	 6.95291	 7.56056	 0	 3043
4260	 6.95297	 7.56056	 0	 3044
4261	 6.95313	 7.56056	 0	 3043
4262	 6.95315	 7.56056	 0	 3044
4263	 6.95321	 7.56056	 0	 3045
4264	 6.95325	 7.56056	 0	 3046
4265	 6.9534	 7.56056	 0	 3047
4266	 6.95343	 7.56056	 0	 3048
4267	 6.95345	 7.56056	 0	 3047
4268	 6.95359	 7.56056	 0	 3048
4269	 6.95361	 7.56056	 0	 3047
4270	 6.95383	 7.56056	 0	 3046
4271	 6.95384	 7.56056	 0	 3045
4272	 6.95392	 7.56056	 0	 3046
4273	 6.95392	 7.56056	 0	 3045
4274	 6.95403	 7.56056	 0	 3045
4275	 6.95409	 7.56056	 0	 3044
4276	 6.95426	 7.56056	 0	 3043
4277	 6.95439	 7.56056	 0	 3042
4278	 6.95443	 7.56056	 0	 3043
4279	 6.95452	 7.56056	 0	 3044
4280	 6.95455	 7.56056	 0	 3045
4281	 6.95456	 7.56056	 0	 3046
4282	 6.95457	 7.56056	 0	 3046
4283	 6.95484	 7.56056	 0	 3046
4284	 6.9549	 7.56056	 0	 3046
4285	 6.95495	 7.56056	 0	 3045
4286	 6.95495	 7.56056	 0	 3046
4287	 6.95506	 7.56056	 0	 3047
4288	 6.95513	 7.56056	 0	 3048
4289	 6.95523	 7.56056	 0	 3049
4290	 6.95526	 7.56056	 0	 3050
4291	 6.95529	 7.56056	 0	 3050
4292	 6.95531	 7.56056	 0	 3051
4293	 6.95538	 7.56056	 0	 3051
4294	 6.95541	 7.56056	 0	 3050
4295	 6.9555	 7.56056	 0	 3051
4296	 6.95554	 7.56056	 0	 3052
4297	 6.95565	 7.56056	 0	 3051
4298	 6.95576	 7.56056	 0	 3050
4299	 6.95583	 7.56056	 0	 3051
4300	 6.95586	 7.56056	 0	 3052
4301	 6.95588	 7.56056	 0	 3052
4302	 6.95594	 7.56056	 0	 3051
4303	 6.95595	 7.56056	 0	 3050
4304	 6.95599	 7.56056	 0	 3051
4305	 6.95606	 7.56056	 0	 3050
4306	 6.95617	 7.56056	 0	 3049
4307	 6.95618	 7.56056	 0	 3048
4308	 6.95627	 7.56056	 0	 3047
4309	 6.95637	 7.56056	 0	 3048
4310	 6.95646	 7.56056	 0	 3047
4311	 6.95647	 7.56056	 0	 3047
4312	 6.95668	 7.56056	 0	 3046
4313	 6.95694	 7.56056	 0	 3047
4314	 6.95694	 7.56056	 0	 3048
4315	 6.95703	 7.56056	 0	 3049
4316	 6.95709	 7.56056	 0	 3048
4317	 6.95714	 7.56056	 0	 3049
4318	 6.95718	 7.56056	 0	 3050
4319	 6.9573	 7.56056	 0	 3051
4320	 6.95732	 7.56056	 0	 3050
4321	 6.95745	 7.56056	 0	 3050
4322	 6.9575	 7.56056	 0	 3050
4323	 6.95753	 7.56056	 0	 3051
4324	 6.95768	 7.56056	 0	 3051
4325	 6.95775	 7.56056	 0	 3052
4326	 6.95776	 7.56056	 0	 3053
4327	 6.95795	 7.56056	 0	 3054
4328	 6.95804	 7.56056	 0	 3055
4329	 6.95804	 7.56056	 0	 3054
4330	 6.95805	 7.56056	 0	 3053
4331	 6.95806	 7.56056	 0	 3052
4332	 6.95809	 7.56056	 0	 3051
4333	 6.9581	 7.56056	 0	 3051
4334	 6.95827	 7.56056	 0	 3052
4335	 6.95843	 7.56056	 0	 3053
4336	 6.95853	 7.56056	 0	 3052
4337	 6.95853	 7.56056	 0	 3051
4338	 6.95861	 7.56056	 0	 3050
4339	 6.95873	 7.56056	 0	 3049
4340	 6.95878	 7.56056	 0	 3048
4341	 6.95888	 7.56056	 0	 3049
4342	 6.95899	 7.56056	 0	 3050
4343	 6.95901	 7.56056	 0	 3049
4344	 6.9591	 7.56056	 0	 3050
4345	 6.95911	 7.56056	 0	 3049
4346	 6.95914	 7.56056	 0	 3048
4347	 6.95921	 7.56056	 0	 3049
4348	 6.95929	 7.56056	 0	 3048
4349	 6.95939	 7.56056	 0	 3049
4350	 6.95945	 7.56056	 0	 3050
4351	 6.95961	 7.56056	 0	 3050
4352	 6.95971	 7.56056	 0	 3051
4353	 6.95979	 7.56056	 0	 3052
4354	 6.95979	 7.56056	 0	 3053
4355	 6.95982	 7.56056	 0	 3054
4356	 6.96002	 7.56056	 0	 3055
4357	 6.96006	 7.56056	 0	 3054
4358	 6.96011	 7.56056	 0	 3053
4359	 6.96029	 7.56056	 0	 3054
4360	 6.9603	 7.56056	 0	 3055
4361	 6.96036	 7.56056	 0	 3056
4362	 6.96037	 7.56056	 0	 3057
4363	 6.96038	 7.56056	 0	 3056
4364	 6.9604	 7.56056	 0	 3055
4365	 6.9604	 7.56056	 0	 3056
4366	 6.96065	 7.56056	 0	 3055
4367	 6.96082	 7.56056	 0	 3054
4368	 6.96085	 7.56056	 0	 3053
4369	 6.96086	 7.56056	 0	 3052
4370	 6.96087	 7.56056	 0	 3051
4371	 6.96091	 7.56056	 0	 3050
4372	 6.96103	 7.56056	 0	 3051
4373	 6.96107	 7.56056	 0	 3050
4374	 6.96115	 7.56056	 0	 3049
4375	 6.96116	 7.56056	 0	 3050
4376	 6.96117	 7.56056	 0	 3050
4377	 6.96117	 7.56056	 0	 3049
4378	 6.96118	 7.56056	 0	 3048
4379	 6.9612	 7.56056	 0	 3049
4380	 6.96125	 7.56056	 0	 3050
4381	 6.96139	 7.56056	 0	 3049
4382	 6.96145	 7.56056	 0	 3050
4383	 6.96147	 7.56056	 0	 3049
4384	 6.96148	 7.56056	 0	 3048
4385	 6.96155	 7.56056	 0	 3048
4386	 6.96156	 7.56056	 0	 3049
4387	 6.96158	 7.56056	 0	 3050
4388	 6.96161	 7.56056	 0	 3051
4389	 6.96164	 7.56056	 0	 3052
4390	 6.96164	 7.56056	 0	 3053
4391	 6.96167	 7.56056	 0	 3054
4392	 6.96174	 7.56056	 0	 3055
4393	 6.96189	 7.56056	 0	 3056
4394	 6.96197	 7.56056	 0	 3055
4395	 6.96202	 7.56056	 0	 3054
4396	 6.96208	 7.56056	 0	 3054
4397	 6.9621	 7.56056	 0	 3055
4398	 6.96211	 7.56056	 0	 3056
4399	 6.96216	 7.56056	 0	 3057
4400	 6.96218	 7.56056	 0	 3058
4401	 6.96219	 7.56056	 0	 3059
4402	 6.9622	 7.56056	 0	 3058
4403	 6.96234	 7.56056	 0	 3057
4404	 6.96245	 7.56056	 0	 3056
4405	 6.96246	 7.56056	 0	 3057
4406	 6.96246	 7.56056	 0	 3058
4407	 6.96254	 7.56056	 0	 3059
4408	 6.96271	 7.56056	 0	 3058
4409	 6.96278	 7.56056	 0	 3057
4410	 6.96285	 7.56056	 0	 3058
4411	 6.96292	 7.56056	 0	 3059
4412	 6.96293	 7.56056	 0	 3060
4413	 6.96299	 7.56056	 0	 3061
4414	 6.96301	 7.56056	 0	 3062
4415	 6.9631	 7.56056	 0	 3063
4416	 6.96312	 7.56056	 0	 3062
4417	 6.96321	 7.56056	 0	 3061
4418	 6.96325	 7.56056	 0	 3062
4419	 6.96335	 7.56056	 0	 3063
4420	 6.96336	 7.56056	 0	 3062
4421	 6.96344	 7.56056	 0	 3061
4422	 6.96344	 7.56056	 0	 3062
4423	 6.96346	 7.56056	 0	 3063
4424	 6.9635	 7.56056	 0	 3064
4425	 6.96367	 7.56056	 0	 3064
4426	 6.96367	 7.56056	 0	 3063
4427	 6.96373	 7.56056	 0	 3064
4428	 6.96378	 7.56056	 0	 3065
4429	 6.9638	 7.56056	 0	 3066
4430	 6.96383	 7.56056	 0	 3065
4431	 6.96386	 7.56056	 0	 3066
4432	 6.96388	 7.56056	 0	 3066
4433	 6.96396	 7.56056	 0	 3065
4434	 6.96403	 7.56056	 0	 3066
4435	 6.96406	 7.56056	 0	 3065
4436	 6.96416	 7.56056	 0	 3064
4437	 6.96421	 7.56056	 0	 3065
4438	 6.9643	 7.56056	 0	 3065
4439	 6.96433	 7.56056	 0	 3066
4440	 6.96438	 7.56056	 0	 3067
4441	 6.96446	 7.56056	 0	 3068
4442	 6.96448	 7.56056	 0	 3067
4443	 6.96448	 7.56056	 0	 3068
4444	 6.96467	 7.56056	 0	 3069
4445	 6.96468	 7.56056	 0	 3070
4446	 6.9647	 7.56056	 0	 3069
4447	 6.96476	 7.56056	 0	 3069
4448	 6.9648	 7.56056	 0	 3070
4449	 6.96493	 7.56056	 0	 3071
4450	 6.96496	 7.56056	 0	 3070
4451	 6.96498	 7.56056	 0	 3069
4452	 6.96506	 7.56056	 0	 3069
4453	 6.9653	 7.56056	 0	 3070
4454	 6.96531	 7.56056	 0	 3071
4455	 6.96548	 7.56056	 0	 3072
4456	 6.96559	 7.56056	 0	 3072
4457	 6.96562	 7.56056	 0	 3072
4458	 6.96563	 7.56056	 0	 3071
4459	 6.96589	 7.56056	 0	 3072
4460	 6.96598	 7.56056	 0	 3073
4461	 6.966	 7.56056	 0	 3074
4462	 6.96604	 7.56056	 0	 3074
4463	 6.96612	 7.56056	 0	 3075
4464	 6.96613	 7.56056	 0	 3076
4465	 6.96615	 7.56056	 0	 3077
4466	 6.96623	 7.56056	 0	 3078
4467	 6.96628	 7.56056	 0	 3077
4468	 6.96628	 7.56056	 0	 3078
4469	 6.96635	 7.56056	 0	 3077
4470	 6.9664	 7.56056	 0	 3076
4471	 6.96643	 7.56056	 0	 3075
4472	 6.96651	 7.56056	 0	 3076
4473	 6.96653	 7.56056	 0	 3077
4474	 6.96656	 7.56056	 0	 3078
4475	 6.96665	 7.56056	 0	 3079
4476	 6.96667	 7.56056	 0	 3079
4477	 6.96668	 7.56056	 0	 3080
4478	 6.96677	 7.56056	 0	 3079
4479	 6.96686	 7.56056	 0	 3080
4480	 6.96687	 7.56056	 0	 3079
4481	 6.96689	 7.56056	 0	 3080
4482	 6.96695	 7.56056	 0	 3081
4483	 6.96701	 7.56056	 0	 3080
4484	 6.96712	 7.56056	 0	 3081
4485	 6.96719	 7.56056	 0	 3080
4486	 6.96728	 7.56056	 0	 3079
4487	 6.96754	 7.56056	 0	 3080
4488	 6.96773	 7.56056	 0	 3081
4489	 6.96779	 7.56056	 0	 3082
4490	 6.96779	 7.56056	 0	 3081
4491	 6.96789	 7.56056	 0	 3082
4492	 6.96813	 7.56056	 0	 3081
4493	 6.96823	 7.56056	 0	 3080
4494	 6.96824	 7.56056	 0	 3080
4495	 6.96829	 7.56056	 0	 3081
4496	 6.96848	 7.56056	 0	 3082
4497	 6.96848	 7.56056	 0	 3083
4498	 6.96849	 7.56056	 0	 3082
4499	 6.96852	 7.56056	 0	 3083
4500	 6.96858	 7.56056	 0	 3084
4501	 6.96864	 7.56056	 0	 3085
4502	 6.96868	 7.56056	 0	 3084
4503	 6.96871	 7.56056	 0	 3083
4504	 6.96874	 7.56056	 0	 3082
4505	 6.96882	 7.56056	 0	 3081
4506	 6.96883	 7.56056	 0	 3082
4507	 6.96888	 7.56056	 0	 3083
4508	 6.96889	 7.56056	 0	 3083
4509	 6.96891	 7.56056	 0	 3082
4510	 6.96892	 7.56056	 0	 3081
4511	 6.96909	 7.56056	 0	 3080
4512	 6.96931	 7.56056	 0	 3081
4513	 6.96932	 7.56056	 0	 3080
4514	 6.96946	 7.56056	 0	 3079
4515	 6.96965	 7.56056	 0	 3078
4516	 6.96968	 7.56056	 0	 3079
4517	 6.96971	 7.56056	 0	 3080
4518	 6.96988	 7.56056	 0	 3079
4519	 6.96992	 7.56056	 0	 3080
4520	 6.96997	 7.56056	 0	 3081
4521	 6.96997	 7.56056	 0	 3080
4522	 6.97	 7.56056	 0	 3081
4523	 6.97015	 7.56056	 0	 3080
4524	 6.97019	 7.56056	 0	 3081
4525	 6.97019	 7.56056	 0	 3082
4526	 6.9702	 7.56056	 0	 3082
4527	 6.97031	 7.56056	 0	 3083
4528	 6.97033	 7.56056	 0	 3083
4529	 6.97041	 7.56056	 0	 3082
4530	 6.97051	 7.56056	 0	 3082
4531	 6.97053	 7.56056	 0	 3083
4532	 6.97062	 7.56056	 0	 3082
4533	 6.97071	 7.56056	 0	 3083
4534	 6.97074	 7.56056	 0	 3084
4535	 6.97076	 7.56056	 0	 3083
4536	 6.97079	 7.56056	 0	 3082
4537	 6.97084	 7.56056	 0	 3081
4538	 6.97087	 7.56056	 0	 3082
4539	 6.9709	 7.56056	 0	 3082
4540	 6.97091	 7.56056	 0	 3082
4541	 6.97091	 7.56056	 0	 3083
4542	 6.97091	 7.56056	 0	 3082
4543	 6.97094	 7.56056	 0	 3081
4544	 6.97095	 7.56056	 0	 3082
4545	 6.97107	 7.56056	 0	 3083
4546	 6.97112	 7.56056	 0	 3082
4547	 6.97118	 7.56056	 0	 3081
4548	 6.97121	 7.56056	 0	 3082
4549	 6.97126	 7.56056	 0	 3083
4550	 6.97126	 7.56056	 0	 3084
4551	 6.97128	 7.56056	 0	 3085
4552	 6.97131	 7.56056	 0	 3084
4553	 6.9714	 7.56056	 0	 3085
4554	 6.97142	 7.56056	 0	 3084
4555	 6.97143	 7.56056	 0	 3085
4556	 6.97147	 7.56056	 0	 3085
4557	 6.97149	 7.56056	 0	 3084
4558	 6.9715	 7.56056	 0	 3085
4559	 6.9715	 7.56056	 0	 3086
4560	 6.9716	 7.56056	 0	 3085
4561	 6.97165	 7.56056	 0	 3084
4562	 6.97165	 7.56056	 0	 3083
4563	 6.97166	 7.56056	 0	 3082
4564	 6.97168	 7.56056	 0	 3083
4565	 6.9717	 7.56056	 0	 3084
4566	 6.97197	 7.56056	 0	 3083
4567	 6.97205	 7.56056	 0	 3082
4568	 6.97206	 7.56056	 0	 3082
4569	 6.97207	 7.56056	 0	 3082
4570	 6.97215	 7.56056	 0	 3083
4571	 6.97218	 7.56056	 0	 3084
4572	 6.97223	 7.56056	 0	 3084
4573	 6.97224	 7.56056	 0	 3083
4574	 6.97244	 7.56056	 0	 3084
4575	 6.97255	 7.56056	 0	 3085
4576	 6.97259	 7.56056	 0	 3086
4577	 6.97266	 7.56056	 0	 3087
4578	 6.97266	 7.56056	 0	 3086
4579	 6.97277	 7.56056	 0	 3087
4580	 6.97288	 7.56056	 0	 3087
4581	 6.97295	 7.56056	 0	 3086
4582	 6.97295	 7.56056	 0	 3085
4583	 6.97308	 7.56056	 0	 3086
4584	 6.97315	 7.56056	 0	 3087
4585	 6.97321	 7.56056	 0	 3087
4586	 6.97339	 7.56056	 0	 3086
4587	 6.97346	 7.56056	 0	 3085
4588	 6.97352	 7.56056	 0	 3086
4589	 6.97352	 7.56056	 0	 3085
4590	 6.97355	 7.56056	 0	 3086
4591	 6.97359	 7.56056	 0	 3087
4592	 6.97362	 7.56056	 0	 3088
4593	 6.97365	 7.56056	 0	 3087
4594	 6.9738	 7.56056	 0	 3087
4595	 6.97384	 7.56056	 0	 3086
4596	 6.97388	 7.56056	 0	 3085
4597	 6.97389	 7.56056	 0	 3086
4598	 6.97391	 7.56056	 0	 3085
4599	 6.97393	 7.56056	 0	 3084
4600	 6.97395	 7.56056	 0	 3083
4601	 6.97398	 7.56056	 0	 3084
4602	 6.974	 7.56056	 0	 3083
4603	 6.9741	 7.56056	 0	 3083
4604	 6.97413	 7.56056	 0	 3084
4605	 6.97415	 7.56056	 0	 3085
4606	 6.97434	 7.56056	 0	 3086
4607	 6.97438	 7.56056	 0	 3086
4608	 6.97443	 7.56056	 0	 3085
4609	 6.97453	 7.56056	 0	 3086
4610	 6.9747	 7.56056	 0	 3085
4611	 6.97476	 7.56056	 0	 3086
4612	 6.97478	 7.56056	 0	 3085
4613	 6.9748	 7.56056	 0	 3086
4614	 6.97509	 7.56056	 0	 3085
4615	 6.97517	 7.56056	 0	 3086
4616	 6.9752	 7.56056	 0	 3087
4617	 6.97526	 7.56056	 0	 3086
4618	 6.97531	 7.56056	 0	 3087
4619	 6.97531	 7.56056	 0	 3088
4620	 6.97532	 7.56056	 0	 3089
4621	 6.97535	 7.56056	 0	 3088
4622	 6.9755	 7.56056	 0	 3089
4623	 6.97552	 7.56056	 0	 3090
4624	 6.97558	 7.56056	 0	 3091
4625	 6.97573	 7.56056	 0	 3090
4626	 6.97573	 7.56056	 0	 3089
4627	 6.97573	 7.56056	 0	 3089
4628	 6.97583	 7.56056	 0	 3090
4629	 6.97587	 7.56056	 0	 3089
4630	 6.97596	 7.56056	 0	 3089
4631	 6.97596	 7.56056	 0	 3088
4632	 6.976	 7.56056	 0	 3087
4633	 6.97603	 7.56056	 0	 3087
4634	 6.97603	 7.56056	 0	 3086
4635	 6.97604	 7.56056	 0	 3085
4636	 6.97613	 7.56056	 0	 3085
4637	 6.97625	 7.56056	 0	 3086
4638	 6.97625	 7.56056	 0	 3085
4639	 6.97637	 7.56056	 0	 3085
4640	 6.97642	 7.56056	 0	 3086
4641	 6.97663	 7.56056	 0	 3085
4642	 6.97664	 7.56056	 0	 3086
4643	 6.97667	 7.56056	 0	 3086
4644	 6.97668	 7.56056	 0	 3085
4645	 6.97668	 7.56056	 0	 3086
4646	 6.97672	 7.56056	 0	 3086
4647	 6.97678	 7.56056	 0	 3085
4648	 6.97701	 7.56056	 0	 3084
4649	 6.97707	 7.56056	 0	 3085
4650	 6.97711	 7.56056	 0	 3086
4651	 6.97717	 7.56056	 0	 3087
4652	 6.97719	 7.56056	 0	 3088
4653	 6.97721	 7.56056	 0	 3089
4654	 6.97729	 7.56056	 0	 3088
4655	 6.97748	 7.56056	 0	 3089
4656	 6.97775	 7.56056	 0	 3090
4657	 6.9779	 7.56056	 0	 3089
4658	 6.97792	 7.56056	 0	 3088
4659	 6.97803	 7.56056	 0	 3089
4660	 6.97822	 7.56056	 0	 3090
4661	 6.9784	 7.56056	 0	 3091
4662	 6.97851	 7.56056	 0	 3091
4663	 6.97858	 7.56056	 0	 3092
4664	 6.97869	 7.56056	 0	 3091
4665	 6.9787	 7.56056	 0	 3090
4666	 6.97871	 7.56056	 0	 3091
4667	 6.97873	 7.56056	 0	 3090
4668	 6.97875	 7.56056	 0	 3089
4669	 6.97879	 7.56056	 0	 3088
4670	 6.97886	 7.56056	 0	 3089
4671	 6.97889	 7.56056	 0	 3088
4672	 6.97904	 7.56056	 0	 3089
4673	 6.97907	 7.56056	 0	 3090
4674	 6.9791	 7.56056	 0	 3091
4675	 6.97914	 7.56056	 0	 3090
4676	 6.97917	 7.56056	 0	 3089
4677	 6.9792	 7.56056	 0	 3090
4678	 6.97926	 7.56056	 0	 3089
4679	 6.97928	 7.56056	 0	 3088
4680	 6.97934	 7.56056	 0	 3087
4681	 6.97936	 7.56056	 0	 3086
4682	 6.97968	 7.56056	 0	 3087
4683	 6.97979	 7.56056	 0	 3086
4684	 6.97983	 7.56056	 0	 3085
4685	 6.97996	 7.56056	 0	 3084
4686	 6.98002	 7.56056	 0	 3083
4687	 6.98003	 7.56056	 0	 3082
4688	 6.98009	 7.56056	 0	 3083
4689	 6.98017	 7.56056	 0	 3084
4690	 6.98018	 7.56056	 0	 3083
4691	 6.98026	 7.56056	 0	 3084
4692	 6.98028	 7.56056	 0	 3083
4693	 6.98033	 7.56056	 0	 3084
4694	 6.98039	 7.56056	 0	 3083
4695	 6.9804	 7.56056	 0	 3083
4696	 6.98044	 7.56056	 0	 3083
4697	 6.9805	 7.56056	 0	 3082
4698	 6.98068	 7.56056	 0	 3081
4699	 6.9807	 7.56056	 0	 3080
4700	 6.98077	 7.56056	 0	 3079
4701	 6.9809	 7.56056	 0	 3079
4702	 6.98094	 7.56056	 0	 3080
4703	 6.98103	 7.56056	 0	 3081
4704	 6.98108	 7.56056	 0	 3081
4705	 6.9811	 7.56056	 0	 3082
4706	 6.98123	 7.56056	 0	 3081
4707	 6.98134	 7.56056	 0	 3082
4708	 6.98147	 7.56056	 0	 3082
4709	 6.9815	 7.56056	 0	 3083
4710	 6.98153	 7.56056	 0	 3082
4711	 6.98155	 7.56056	 0	 3082
4712	 6.98158	 7.56056	 0	 3082
4713	 6.98162	 7.56056	 0	 3082
4714	 6.98165	 7.56056	 0	 3081
4715	 6.98167	 7.56056	 0	 3082
4716	 6.98177	 7.56056	 0	 3082
4717	 6.98187	 7.56056	 0	 3083
4718	 6.98189	 7.56056	 0	 3082
4719	 6.98191	 7.56056	 0	 3081
4720	 6.98195	 7.56056	 0	 3082
4721	 6.98206	 7.56056	 0	 3083
4722	 6.98206	 7.56056	 0	 3084
4723	 6.98218	 7.56056	 0	 3085
4724	 6.98218	 7.56056	 0	 3085
4725	 6.9822	 7.56056	 0	 3085
4726	 6.9822	 7.56056	 0	 3085
4727	 6.9822	 7.56056	 0	 3086
4728	 6.98225	 7.56056	 0	 3087
4729	 6.98225	 7.56056	 0	 3088
4730	 6.98251	 7.56056	 0	 3087
4731	 6.98255	 7.56056	 0	 3088
4732	 6.98269	 7.56056	 0	 3088
4733	 6.98272	 7.56056	 0	 3089
4734	 6.98276	 7.56056	 0	 3089
4735	 6.98283	 7.56056	 0	 3090
4736	 6.98289	 7.56056	 0	 3091
4737	 6.98292	 7.56056	 0	 3092
4738	 6.98303	 7.56056	 0	 3093
4739	 6.98316	 7.56056	 0	 3094
4740	 6.98321	 7.56056	 0	 3094
4741	 6.98321	 7.56056	 0	 3095
4742	 6.98323	 7.56056	 0	 3096
4743	 6.98326	 7.56056	 0	 3097
4744	 6.98327	 7.56056	 0	 3096
4745	 6.98327	 7.56056	 0	 3096
4746	 6.98328	 7.56056	 0	 3097
4747	 6.98333	 7.56056	 0	 3096
4748	 6.98334	 7.56056	 0	 3095
4749	 6.98338	 7.56056	 0	 3095
4750	 6.98347	 7.56056	 0	 3096
4751	 6.98347	 7.56056	 0	 3095
4752	 6.9835	 7.56056	 0	 3094
4753	 6.98352	 7.56056	 0	 3093
4754	 6.98359	 7.56056	 0	 3094
4755	 6.9836	 7.56056	 0	 3093
4756	 6.98361	 7.56056	 0	 3094
4757	 6.98368	 7.56056	 0	 3094
4758	 6.98368	 7.56056	 0	 3095
4759	 6.98372	 7.56056	 0	 3096
4760	 6.98374	 7.56056	 0	 3097
4761	 6.98384	 7.56056	 0	 3096
4762	 6.98385	 7.56056	 0	 3097
4763	 6.98392	 7.56056	 0	 3098
4764	 6.9842	 7.56056	 0	 3099
4765	 6.98426	 7.56056	 0	 3098
4766	 6.98432	 7.56056	 0	 3097
4767	 6.98435	 7.56056	 0	 3098
4768	 6.98449	 7.56056	 0	 3097
4769	 6.98449	 7.56056	 0	 3097
4770	 6.98453	 7.56056	 0	 3098
4771	 6.98457	 7.56056	 0	 3099
4772	 6.98458	 7.56056	 0	 3098
4773	 6.98458	 7.56056	 0	 3099
4774	 6.98462	 7.56056	 0	 3098
4775	 6.9847	 7.56056	 0	 3097
4776	 6.98471	 7.56056	 0	 3096
4777	 6.98498	 7.56056	 0	 3095
4778	 6.98503	 7.56056	 0	 3094
4779	 6.98506	 7.56056	 0	 3095
4780	 6.98515	 7.56056	 0	 3094
4781	 6.98517	 7.56056	 0	 3093
4782	 6.98521	 7.56056	 0	 3092
4783	 6.98531	 7.56056	 0	 3092
4784	 6.9854	 7.56056	 0	 3091
4785	 6.98544	 7.56056	 0	 3092
4786	 6.98546	 7.56056	 0	 3091
4787	 6.98547	 7.56056	 0	 3091
4788	 6.98553	 7.56056	 0	 3092
4789	 6.98554	 7.56056	 0	 3093
4790	 6.98557	 7.56056	 0	 3092
4791	 6.98565	 7.56056	 0	 3093
4792	 6.98568	 7.56056	 0	 3094
4793	 6.98575	 7.56056	 0	 3093
4794	 6.98588	 7.56056	 0	 3092
4795	 6.98589	 7.56056	 0	 3091
4796	 6.98591	 7.56056	 0	 3092
4797	 6.98591	 7.56056	 0	 3093
4798	 6.98601	 7.56056	 0	 3092
4799	 6.98601	 7.56056	 0	 3093
4800	 6.98602	 7.56056	 0	 3094
4801	 6.98603	 7.56056	 0	 3093
4802	 6.98611	 7.56056	 0	 3094
4803	 6.98615	 7.56056	 0	 3093
4804	 6.98634	 7.56056	 0	 3092
4805	 6.98638	 7.56056	 0	 3091
4806	 6.9866	 7.56056	 0	 3092
4807	 6.98661	 7.56056	 0	 3091
4808	 6.98677	 7.56056	 0	 3092
4809	 6.98681	 7.56056	 0	 3093
4810	 6.98685	 7.56056	 0	 3094
4811	 6.98686	 7.56056	 0	 3095
4812	 6.98714	 7.56056	 0	 3096
4813	 6.98718	 7.56056	 0	 3095
4814	 6.9872	 7.56056	 0	 3096
4815	 6.98722	 7.56056	 0	 3097
4816	 6.98729	 7.56056	 0	 3097
4817	 6.98739	 7.56056	 0	 3096
4818	 6.9874	 7.56056	 0	 3097
4819	 6.98756	 7.56056	 0	 3098
4820	 6.9876	 7.56056	 0	 3098
4821	 6.98763	 7.56056	 0	 3098
4822	 6.98769	 7.56056	 0	 3099
4823	 6.98775	 7.56056	 0	 3098
4824	 6.98789	 7.56056	 0	 3097
4825	 6.98794	 7.56056	 0	 3097
4826	 6.98796	 7.56056	 0	 3096
4827	 6.98804	 7.56056	 0	 3095
4828	 6.98804	 7.56056	 0	 3096
4829	 6.98806	 7.56056	 0	 3095
4830	 6.98812	 7.56056	 0	 3096
4831	 6.98815	 7.56056	 0	 3095
4832	 6.98854	 7.56056	 0	 3096
4833	 6.98864	 7.56056	 0	 3096
4834	 6.98868	 7.56056	 0	 3097
4835	 6.98873	 7.56056	 0	 3096
4836	 6.98889	 7.56056	 0	 3095
4837	 6.98893	 7.56056	 0	 3094
4838	 6.98894	 7.56056	 0	 3093
4839	 6.98901	 7.56056	 0	 3092
4840	 6.98905	 7.56056	 0	 3093
4841	 6.9891	 7.56056	 0	 3092
4842	 6.98914	 7.56056	 0	 3091
4843	 6.98915	 7.56056	 0	 3091
4844	 6.9893	 7.56056	 0	 3092
4845	 6.98938	 7.56056	 0	 3093
4846	 6.98941	 7.56056	 0	 3092
4847	 6.98941	 7.56056	 0	 3091
4848	 6.98954	 7.56056	 0	 3092
4849	 6.98957	 7.56056	 0	 3093
4850	 6.98968	 7.56056	 0	 3094
4851	 6.98969	 7.56056	 0	 3095
4852	 6.98969	 7.56056	 0	 3094
4853	 6.98977	 7.56056	 0	 3095
4854	 6.98979	 7.56056	 0	 3095
4855	 6.98979	 7.56056	 0	 3095
4856	 6.98988	 7.56056	 0	 3095
4857	 6.98991	 7.56056	 0	 3094
4858	 6.99002	 7.56056	 0	 3093
4859	 6.99003	 7.56056	 0	 3092
4860	 6.99006	 7.56056	 0	 3092
4861	 6.99013	 7.56056	 0	 3093
4862	 6.99039	 7.56056	 0	 3094
4863	 6.99044	 7.56056	 0	 3095
4864	 6.99049	 7.56056	 0	 3096
4865	 6.9905	 7.56056	 0	 3097
4866	 6.99053	 7.56056	 0	 3097
4867	 6.99053	 7.56056	 0	 3098
4868	 6.99061	 7.56056	 0	 3099
4869	 6.99075	 7.56056	 0	 3100
4870	 6.99078	 7.56056	 0	 3099
4871	 6.99084	 7.56056	 0	 3098
4872	 6.99085	 7.56056	 0	 3097
4873	 6.99098	 7.56056	 0	 3098
4874	 6.99105	 7.56056	 0	 3099
4875	 6.99105	 7.56056	 0	 3100
4876	 6.99106	 7.56056	 0	 3101
4877	 6.99108	 7.56056	 0	 3100
4878	 6.99119	 7.56056	 0	 3101
4879	 6.9912	 7.56056	 0	 3100
4880	 6.99124	 7.56056	 0	 3099
4881	 6.99134	 7.56056	 0	 3098
4882	 6.99137	 7.56056	 0	 3097
4883	 6.99139	 7.56056	 0	 3096
4884	 6.99145	 7.56056	 0	 3095
4885	 6.99147	 7.56056	 0	 3094
4886	 6.99159	 7.56056	 0	 3093
4887	 6.9916	 7.56056	 0	 3092
4888	 6.99168	 7.56056	 0	 3093
4889	 6.99168	 7.56056	 0	 3092
4890	 6.99173	 7.56056	 0	 3091
4891	 6.99209	 7.56056	 0	 3092
4892	 6.99216	 7.56056	 0	 3093
4893	 6.99217	 7.56056	 0	 3094
4894	 6.99224	 7.56056	 0	 3093
4895	 6.99225	 7.56056	 0	 3094
4896	 6.99229	 7.56056	 0	 3093
4897	 6.99232	 7.56056	 0	 3092
4898	 6.99242	 7.56056	 0	 3093
4899	 6.99243	 7.56056	 0	 3092
4900	 6.9925	 7.56056	 0	 3091
4901	 6.99259	 7.56056	 0	 3092
4902	 6.9926	 7.56056	 0	 3093
4903	 6.99271	 7.56056	 0	 3093
4904	 6.99273	 7.56056	 0	 3092
4905	 6.99274	 7.56056	 0	 3093
4906	 6.99284	 7.56056	 0	 3094
4907	 6.99288	 7.56056	 0	 3093
4908	 6.99291	 7.56056	 0	 3094
4909	 6.99307	 7.56056	 0	 3093
4910	 6.99321	 7.56056	 0	 3094
4911	 6.99323	 7.56056	 0	 3095
4912	 6.99329	 7.56056	 0	 3096
4913	 6.99338	 7.56056	 0	 3095
4914	 6.99343	 7.56056	 0	 3094
4915	 6.99349	 7.56056	 0	 3095
4916	 6.9937	 7.56056	 0	 3096
4917	 6.99377	 7.56056	 0	 3097
4918	 6.99387	 7.56056	 0	 3097
4919	 6.99387	 7.56056	 0	 3096
4920	 6.99388	 7.56056	 0	 3097
4921	 6.99391	 7.56056	 0	 3098
4922	 6.99399	 7.56056	 0	 3099
4923	 6.99401	 7.56056	 0	 3099
4924	 6.9942	 7.56056	 0	 3100
4925	 6.99422	 7.56056	 0	 3101
4926	 6.99442	 7.56056	 0	 3100
4927	 6.99452	 7.56056	 0	 3101
4928	 6.99455	 7.56056	 0	 3101
4929	 6.99462	 7.56056	 0	 3102
4930	 6.99465	 7.56056	 0	 3102
4931	 6.99466	 7.56056	 0	 3103
4932	 6.99467	 7.56056	 0	 3103
4933	 6.99478	 7.56056	 0	 3104
4934	 6.99481	 7.56056	 0	 3103
4935	 6.99486	 7.56056	 0	 3104
4936	 6.99494	 7.56056	 0	 3105
4937	 6.99496	 7.56056	 0	 3104
4938	 6.99499	 7.56056	 0	 3105
4939	 6.99513	 7.56056	 0	 3106
4940	 6.99529	 7.56056	 0	 3107
4941	 6.99534	 7.56056	 0	 3107
4942	 6.99535	 7.56056	 0	 3108
4943	 6.99548	 7.56056	 0	 3109
4944	 6.99564	 7.56056	 0	 3108
4945	 6.99567	 7.56056	 0	 3107
4946	 6.99571	 7.56056	 0	 3106
4947	 6.99577	 7.56056	 0	 3107
4948	 6.99577	 7.56056	 0	 3106
4949	 6.99591	 7.56056	 0	 3105
4950	 6.99596	 7.56056	 0	 3106
4951	 6.99601	 7.56056	 0	 3107
4952	 6.99618	 7.56056	 0	 3107
4953	 6.99621	 7.56056	 0	 3108
4954	 6.99622	 7.56056	 0	 3107
4955	 6.99622	 7.56056	 0	 3108
4956	 6.99631	 7.56056	 0	 3108
4957	 6.99638	 7.56056	 0	 3107
4958	 6.99658	 7.56056	 0	 3108
4959	 6.9966	 7.56056	 0	 3107
4960	 6.99665	 7.56056	 0	 3106
4961	 6.99666	 7.56056	 0	 3105
4962	 6.99675	 7.56056	 0	 3106
4963	 6.99676	 7.56056	 0	 3106
4964	 6.9968	 7.56056	 0	 3105
4965	 6.99686	 7.56056	 0	 3105
4966	 6.99697	 7.56056	 0	 3104
4967	 6.99703	 7.56056	 0	 3103
4968	 6.99719	 7.56056	 0	 3102
4969	 6.99721	 7.56056	 0	 3101
4970	 6.99733	 7.56056	 0	 3101
4971	 6.99738	 7.56056	 0	 3100
4972	 6.99759	 7.56056	 0	 3100
4973	 6.9976	 7.56056	 0	 3099
4974	 6.99761	 7.56056	 0	 3100
4975	 6.99762	 7.56056	 0	 3101
4976	 6.99762	 7.56056	 0	 3100
4977	 6.99772	 7.56056	 0	 3101
4978	 6.99782	 7.56056	 0	 3100
4979	 6.99794	 7.56056	 0	 3099
4980	 6.99803	 7.56056	 0	 3098
4981	 6.99804	 7.56056	 0	 3097
4982	 6.99808	 7.56056	 0	 3098
4983	 6.9981	 7.56056	 0	 3097
4984	 6.99816	 7.56056	 0	 3096
4985	 6.99833	 7.56056	 0	 3095
4986	 6.99839	 7.56056	 0	 3096
4987	 6.99848	 7.56056	 0	 3095
4988	 6.9985	 7.56056	 0	 3095
4989	 6.9985	 7.56056	 0	 3094
4990	 6.99853	 7.56056	 0	 3095
4991	 6.99859	 7.56056	 0	 3094
4992	 6.9988	 7.56056	 0	 3093
4993	 6.9988	 7.56056	 0	 3093
4994	 6.99883	 7.56056	 0	 3094
4995	 6.99931	 7.56056	 0	 3095
4996	 6.99938	 7.56056	 0	 3094
4997	 6.9998	 7.56056	 0	 3094
4998	 6.99982	 7.56056	 0	 3093
4999	 6.99984	 7.56056	 0	 3094
5000	 6.99984	 7.56056	 0	 3093
5001	 6.9999	 7.56056	 0	 3094
5002	 6.99992	 7.56056	 0	 3093
5003	 6.99993	 7.56056	 0	 3092
5004	 6.99994	 7.56056	 0	 3093
5005	 6.99997	 7.56056	 0	 3094
5006	 7	 7.56056	 0	 3095
5007	 7	 7.56056	 0	 3095
5008	 7.00002	 7.56056	 0	 3095
5009	 7.00002	 7.56056	 0	 3096
5010	 7.00008	 7.56056	 0	 3097
5011	 7.00009	 7.56056	 0	 3096
5012	 7.00018	 7.56056	 0	 3097
5013	 7.00022	 7.56056	 0	 3097
5014	 7.00034	 7.56056	 0	 3098
5015	 7.00039	 7.56056	 0	 3099
5016	 7.00046	 7.56056	 0	 3100
5017	 7.00047	 7.56056	 0	 3101
5018	 7.00049	 7.56056	 0	 3102
5019	 7.00061	 7.56056	 0	 3101
5020	 7.00061	 7.56056	 0	 3102
5021	 7.00065	 7.56056	 0	 3102
5022	 7.00066	 7.56056	 0	 3102
5023	 7.00071	 7.56056	 0	 3101
5024	 7.00075	 7.56056	 0	 3101
5025	 7.00079	 7.56056	 0	 3102
5026	 7.00086	 7.56056	 0	 3103
5027	 7.00094	 7.56056	 0	 3104
5028	 7.00099	 7.56056	 0	 3105
5029	 7.00109	 7.56056	 0	 3106
5030	 7.00111	 7.56056	 0	 3107
5031	 7.00117	 7.56056	 0	 3107
5032	 7.00119	 7.56056	 0	 3108
5033	 7.0012	 7.56056	 0	 3109
5034	 7.0013	 7.56056	 0	 3110
5035	 7.00132	 7.56056	 0	 3111
5036	 7.00135	 7.56056	 0	 3110
5037	 7.00137	 7.56056	 0	 3111
5038	 7.00137	 7.56056	 0	 3110
5039	 7.00137	 7.56056	 0	 3110
5040	 7.00143	 7.56056	 0	 3109
5041	 7.00144	 7.56056	 0	 3108
5042	 7.0015	 7.56056	 0	 3109
5043	 7.00172	 7.56056	 0	 3108
5044	 7.00173	 7.56056	 0	 3107
5045	 7.00174	 7.56056	 0	 3108
5046	 7.00175	 7.56056	 0	 3109
5047	 7.00183	 7.56056	 0	 3108
5048	 7.00183	 7.56056	 0	 3109
5049	 7.00185	 7.56056	 0	 3110
5050	 7.0021	 7.56056	 0	 3111
5051	 7.00219	 7.56056	 0	 3112
5052	 7.00225	 7.56056	 0	 3113
5053	 7.0023	 7.56056	 0	 3112
5054	 7.0024	 7.56056	 0	 3113
5055	 7.00248	 7.56056	 0	 3114
5056	 7.00249	 7.56056	 0	 3115
5057	 7.00255	 7.56056	 0	 3114
5058	 7.0026	 7.56056	 0	 3113
5059	 7.00265	 7.56056	 0	 3112
5060	 7.00271	 7.56056	 0	 3111
5061	 7.00277	 7.56056	 0	 3111
5062	 7.00292	 7.56056	 0	 3110
5063	 7.00304	 7.56056	 0	 3109
5064	 7.0031	 7.56056	 0	 3110
5065	 7.00319	 7.56056	 0	 3111
5066	 7.00322	 7.56056	 0	 3110
5067	 7.00328	 7.56056	 0	 3111
5068	 7.00332	 7.56056	 0	 3112
5069	 7.00334	 7.56056	 0	 3113
5070	 7.00342	 7.56056	 0	 3114
5071	 7.00358	 7.56056	 0	 3113
5072	 7.00366	 7.56056	 0	 3112
5073	 7.00384	 7.56056	 0	 3111
5074	 7.00387	 7.56056	 0	 3112
5075	 7.00389	 7.56056	 0	 3113
5076	 7.00392	 7.56056	 0	 3112
5077	 7.00394	 7.56056	 0	 3111
5078	 7.00399	 7.56056	 0	 3112
5079	 7.00409	 7.56056	 0	 3112
5080	 7.00423	 7.56056	 0	 3112
5081	 7.00424	 7.56056	 0	 3111
5082	 7.00442	 7.56056	 0	 3110
5083	 7.00454	 7.56056	 0	 3109
5084	 7.00459	 7.56056	 0	 3110
5085	 7.00462	 7.56056	 0	 3111
5086	 7.00464	 7.56056	 0	 3112
5087	 7.00478	 7.56056	 0	 3113
5088	 7.00483	 7.56056	 0	 3112
5089	 7.00492	 7.56056	 0	 3111
5090	 7.00495	 7.56056	 0	 3112
5091	 7.00503	 7.56056	 0	 3112
5092	 7.00517	 7.56056	 0	 3111
5093	 7.00551	 7.56056	 0	 3110
5094	 7.00555	 7.56056	 0	 3109
5095	 7.00556	 7.56056	 0	 3109
5096	 7.00557	 7.56056	 0	 3109
5097	 7.00568	 7.56056	 0	 3108
5098	 7.00594	 7.56056	 0	 3107
5099	 7.00598	 7.56056	 0	 3108
5100	 7.00605	 7.56056	 0	 3107
5101	 7.00612	 7.56056	 0	 3108
5102	 7.00618	 7.56056	 0	 3109
5103	 7.00629	 7.56056	 0	 3108
5104	 7.00643	 7.56056	 0	 3109
5105	 7.0065	 7.56056	 0	 3109
5106	 7.00655	 7.56056	 0	 3108
5107	 7.00657	 7.56056	 0	 3107
5108	 7.00658	 7.56056	 0	 3106
5109	 7.00662	 7.56056	 0	 3105
5110	 7.00678	 7.56056	 0	 3104
5111	 7.00682	 7.56056	 0	 3105
5112	 7.00686	 7.56056	 0	 3104
5113	 7.00688	 7.56056	 0	 3103
5114	 7.00692	 7.56056	 0	 3104
5115	 7.00697	 7.56056	 0	 3104
5116	 7.00701	 7.56056	 0	 3103
5117	 7.00701	 7.56056	 0	 3102
5118	 7.00702	 7.56056	 0	 3103
5119	 7.00705	 7.56056	 0	 3104
5120	 7.00707	 7.56056	 0	 3105
5121	 7.00707	 7.56056	 0	 3106
5122	 7.0072	 7.56056	 0	 3105
5123	 7.0074	 7.56056	 0	 3106
5124	 7.00741	 7.56056	 0	 3107
5125	 7.00742	 7.56056	 0	 3108
5126	 7.00743	 7.56056	 0	 3109
5127	 7.00746	 7.56056	 0	 3110
5128	 7.00748	 7.56056	 0	 3111
5129	 7.00749	 7.56056	 0	 3112
5130	 7.00752	 7.56056	 0	 3111
5131	 7.00761	 7.56056	 0	 3110
5132	 7.00763	 7.56056	 0	 3111
5133	 7.00772	 7.56056	 0	 3110
5134	 7.0078	 7.56056	 0	 3109
5135	 7.00781	 7.56056	 0	 3110
5136	 7.00787	 7.56056	 0	 3110
5137	 7.00794	 7.56056	 0	 3111
5138	 7.00795	 7.56056	 0	 3111
5139	 7.00802	 7.56056	 0	 3112
5140	 7.00808	 7.56056	 0	 3113
5141	 7.0081	 7.56056	 0	 3112
5142	 7.00815	 7.56056	 0	 3113
5143	 7.00817	 7.56056	 0	 3112
5144	 7.00817	 7.56056	 0	 3111
5145	 7.00826	 7.56056	 0	 3112
5146	 7.00829	 7.56056	 0	 3113
5147	 7.0083	 7.56056	 0	 3114
5148	 7.0084	 7.56056	 0	 3115
5149	 7.00847	 7.56056	 0	 3115
5150	 7.00847	 7.56056	 0	 3114
5151	 7.00859	 7.56056	 0	 3113
5152	 7.0086	 7.56056	 0	 3114
5153	 7.00861	 7.56056	 0	 3115
5154	 7.00864	 7.56056	 0	 3114
5155	 7.00875	 7.56056	 0	 3115
5156	 7.00878	 7.56056	 0	 3116
5157	 7.0088	 7.56056	 0	 3117
5158	 7.0088	 7.56056	 0	 3116
5159	 7.00885	 7.56056	 0	 3117
5160	 7.00885	 7.56056	 0	 3118
5161	 7.00889	 7.56056	 0	 3117
5162	 7.00896	 7.56056	 0	 3118
5163	 7.00897	 7.56056	 0	 3119
5164	 7.00897	 7.56056	 0	 3120
5165	 7.00906	 7.56056	 0	 3119
5166	 7.00916	 7.56056	 0	 3120
5167	 7.00919	 7.56056	 0	 3121
5168	 7.00929	 7.56056	 0	 3122
5169	 7.0093	 7.56056	 0	 3123
5170	 7.00933	 7.56056	 0	 3124
5171	 7.00935	 7.56056	 0	 3123
5172	 7.00956	 7.56056	 0	 3124
5173	 7.00959	 7.56056	 0	 3123
5174	 7.00967	 7.56056	 0	 3122
5175	 7.00976	 7.56056	 0	 3123
5176	 7.00987	 7.56056	 0	 3123
5177	 7.00997	 7.56056	 0	 3124
5178	 7.00999	 7.56056	 0	 3123
5179	 7.01005	 7.56056	 0	 3124
5180	 7.01007	 7.56056	 0	 3123
5181	 7.01016	 7.56056	 0	 3122
5182	 7.01016	 7.56056	 0	 3123
5183	 7.01021	 7.56056	 0	 3124
5184	 7.01023	 7.56056	 0	 3125
5185	 7.01039	 7.56056	 0	 3126
5186	 7.01059	 7.56056	 0	 3127
5187	 7.0106	 7.56056	 0	 3128
5188	 7.01066	 7.56056	 0	 3129
5189	 7.01077	 7.56056	 0	 3130
5190	 7.0109	 7.56056	 0	 3131
5191	 7.01094	 7.56056	 0	 3130
5192	 7.01103	 7.56056	 0	 3129
5193	 7.01107	 7.56056	 0	 3128
5194	 7.01112	 7.56056	 0	 3128
5195	 7.01114	 7.56056	 0	 3129
5196	 7.01116	 7.56056	 0	 3128
5197	 7.01131	 7.56056	 0	 3129
5198	 7.01139	 7.56056	 0	 3128
5199	 7.0114	 7.56056	 0	 3127
5200	 7.0114	 7.56056	 0	 3126
5201	 7.01148	 7.56056	 0	 3125
5202	 7.01153	 7.56056	 0	 3126
5203	 7.0117	 7.56056	 0	 3125
5204	 7.01174	 7.56056	 0	 3124
5205	 7.01191	 7.56056	 0	 3125
5206	 7.01194	 7.56056	 0	 3126
5207	 7.01195	 7.56056	 0	 3127
5208	 7.01214	 7.56056	 0	 3126
5209	 7.01229	 7.56056	 0	 3125
5210	 7.0123	 7.56056	 0	 3126
5211	 7.01235	 7.56056	 0	 3127
5212	 7.01239	 7.56056	 0	 3126
5213	 7.01241	 7.56056	 0	 3127
5214	 7.0125	 7.56056	 0	 3126
5215	 7.01253	 7.56056	 0	 3127
5216	 7.01259	 7.56056	 0	 3128
5217	 7.0129	 7.56056	 0	 3129
5218	 7.01296	 7.56056	 0	 3128
5219	 7.01307	 7.56056	 0	 3127
5220	 7.01309	 7.56056	 0	 3126
5221	 7.01309	 7.56056	 0	 3125
5222	 7.01324	 7.56056	 0	 3124
5223	 7.01334	 7.56056	 0	 3123
5224	 7.01341	 7.56056	 0	 3123
5225	 7.01345	 7.56056	 0	 3122
5226	 7.01358	 7.56056	 0	 3121
5227	 7.01368	 7.56056	 0	 3120
5228	 7.01379	 7.56056	 0	 3121
5229	 7.01389	 7.56056	 0	 3122
5230	 7.0139	 7.56056	 0	 3122
5231	 7.01393	 7.56056	 0	 3122
5232	 7.01393	 7.56056	 0	 3121
5233	 7.01394	 7.56056	 0	 3120
5234	 7.01404	 7.56056	 0	 3121
5235	 7.01406	 7.56056	 0	 3120
5236	 7.01406	 7.56056	 0	 3121
5237	 7.01413	 7.56056	 0	 3120
5238	 7.01414	 7.56056	 0	 3120
5239	 7.01425	 7.56056	 0	 3121
5240	 7.01433	 7.56056	 0	 3120
5241	 7.01452	 7.56056	 0	 3121
5242	 7.01457	 7.56056	 0	 3122
5243	 7.01469	 7.56056	 0	 3121
5244	 7.0151	 7.56056	 0	 3122
5245	 7.01517	 7.56056	 0	 3123
5246	 7.01522	 7.56056	 0	 3122
5247	 7.01533	 7.56056	 0	 3121
5248	 7.01534	 7.56056	 0	 3122
5249	 7.01534	 7.56056	 0	 3122
5250	 7.01552	 7.56056	 0	 3121
5251	 7.01553	 7.56056	 0	 3122
5252	 7.01554	 7.56056	 0	 3121
5253	 7.01557	 7.56056	 0	 3120
5254	 7.01559	 7.56056	 0	 3121
5255	 7.01559	 7.56056	 0	 3121
5256	 7.01573	 7.56056	 0	 3120
5257	 7.01573	 7.56056	 0	 3121
5258	 7.01575	 7.56056	 0	 3122
5259	 7.01578	 7.56056	 0	 3121
5260	 7.01578	 7.56056	 0	 3120
5261	 7.01588	 7.56056	 0	 3121
5262	 7.01588	 7.56056	 0	 3120
5263	 7.01595	 7.56056	 0	 3119
5264	 7.016	 7.56056	 0	 3119
5265	 7.01615	 7.56056	 0	 3120
5266	 7.01616	 7.56056	 0	 3120
5267	 7.0162	 7.56056	 0	 3121
5268	 7.01629	 7.56056	 0	 3120
5269	 7.01635	 7.56056	 0	 3121
5270	 7.01641	 7.56056	 0	 3122
5271	 7.01644	 7.56056	 0	 3121
5272	 7.01652	 7.56056	 0	 3120
5273	 7.01653	 7.56056	 0	 3121
5274	 7.0167	 7.56056	 0	 3122
5275	 7.01673	 7.56056	 0	 3123
5276	 7.01687	 7.56056	 0	 3124
5277	 7.01691	 7.56056	 0	 3123
5278	 7.01703	 7.56056	 0	 3124
5279	 7.01703	 7.56056	 0	 3125
5280	 7.01709	 7.56056	 0	 3124
5281	 7.0171	 7.56056	 0	 3125
5282	 7.01736	 7.56056	 0	 3126
5283	 7.01745	 7.56056	 0	 3126
5284	 7.01771	 7.56056	 0	 3127
5285	 7.01774	 7.56056	 0	 3128
5286	 7.01777	 7.56056	 0	 3128
5287	 7.01781	 7.56056	 0	 3128
5288	 7.01785	 7.56056	 0	 3127
5289	 7.01791	 7.56056	 0	 3128
5290	 7.01797	 7.56056	 0	 3129
5291	 7.01801	 7.56056	 0	 3130
5292	 7.01816	 7.56056	 0	 3131
5293	 7.01823	 7.56056	 0	 3130
5294	 7.01823	 7.56056	 0	 3129
5295	 7.01823	 7.56056	 0	 3129
5296	 7.01828	 7.56056	 0	 3130
5297	 7.01846	 7.56056	 0	 3129
5298	 7.01851	 7.56056	 0	 3130
5299	 7.01867	 7.56056	 0	 3130
5300	 7.01868	 7.56056	 0	 3129
5301	 7.01874	 7.56056	 0	 3128
5302	 7.01876	 7.56056	 0	 3129
5303	 7.01883	 7.56056	 0	 3129
5304	 7.01887	 7.56056	 0	 3128
5305	 7.01889	 7.56056	 0	 3129
5306	 7.01892	 7.56056	 0	 3129
5307	 7.01893	 7.56056	 0	 3129
5308	 7.01894	 7.56056	 0	 3128
5309	 7.01895	 7.56056	 0	 3129
5310	 7.01896	 7.56056	 0	 3130
5311	 7.01907	 7.56056	 0	 3129
5312	 7.01917	 7.56056	 0	 3130
5313	 7.01917	 7.56056	 0	 3129
5314	 7.01918	 7.56056	 0	 3128
5315	 7.01924	 7.56056	 0	 3129
5316	 7.01933	 7.56056	 0	 3128
5317	 7.01936	 7.56056	 0	 3129
5318	 7.01949	 7.56056	 0	 3130
5319	 7.01953	 7.56056	 0	 3129
5320	 7.01953	 7.56056	 0	 3130
5321	 7.01954	 7.56056	 0	 3129
5322	 7.01962	 7.56056	 0	 3130
5323	 7.01965	 7.56056	 0	 3130
5324	 7.01965	 7.56056	 0	 3131
5325	 7.01967	 7.56056	 0	 3132
5326	 7.0197	 7.56056	 0	 3131
5327	 7.01975	 7.56056	 0	 3130
5328	 7.01976	 7.56056	 0	 3131
5329	 7.01976	 7.56056	 0	 3130
5330	 7.01976	 7.56056	 0	 3129
5331	 7.01977	 7.56056	 0	 3129
5332	 7.0199	 7.56056	 0	 3130
5333	 7.01997	 7.56056	 0	 3129
5334	 7.01998	 7.56056	 0	 3128
5335	 7.02002	 7.56056	 0	 3127
5336	 7.02007	 7.56056	 0	 3126
5337	 7.02018	 7.56056	 0	 3127
5338	 7.02022	 7.56056	 0	 3128
5339	 7.02022	 7.56056	 0	 3129
5340	 7.02036	 7.56056	 0	 3128
5341	 7.02038	 7.56056	 0	 3127
5342	 7.02039	 7.56056	 0	 3126
5343	 7.02056	 7.56056	 0	 3125
5344	 7.02058	 7.56056	 0	 3126
5345	 7.02069	 7.56056	 0	 3127
5346	 7.02081	 7.56056	 0	 3126
5347	 7.02084	 7.56056	 0	 3127
5348	 7.02087	 7.56056	 0	 3127
5349	 7.0209	 7.56056	 0	 3128
5350	 7.02091	 7.56056	 0	 3127
5351	 7.02115	 7.56056	 0	 3128
5352	 7.0213	 7.56056	 0	 3127
5353	 7.02133	 7.56056	 0	 3126
5354	 7.02133	 7.56056	 0	 3126
5355	 7.02171	 7.56056	 0	 3126
5356	 7.02175	 7.56056	 0	 3125
5357	 7.02179	 7.56056	 0	 3126
5358	 7.02182	 7.56056	 0	 3127
5359	 7.02193	 7.56056	 0	 3126
5360	 7.02197	 7.56056	 0	 3125
5361	 7.02202	 7.56056	 0	 3124
5362	 7.02211	 7.56056	 0	 3125
5363	 7.02214	 7.56056	 0	 3125
5364	 7.02221	 7.56056	 0	 3124
5365	 7.02223	 7.56056	 0	 3125
5366	 7.02229	 7.56056	 0	 3126
5367	 7.02241	 7.56056	 0	 3127
5368	 7.02243	 7.56056	 0	 3128
5369	 7.0225	 7.56056	 0	 3129
5370	 7.02258	 7.56056	 0	 3130
5371	 7.02267	 7.56056	 0	 3130
5372	 7.02273	 7.56056	 0	 3131
5373	 7.02285	 7.56056	 0	 3132
5374	 7.02285	 7.56056	 0	 3131
5375	 7.02294	 7.56056	 0	 3130
5376	 7.02299	 7.56056	 0	 3131
5377	 7.023	 7.56056	 0	 3132
5378	 7.02304	 7.56056	 0	 3132
5379	 7.02321	 7.56056	 0	 3133
5380	 7.02337	 7.56056	 0	 3134
5381	 7.02345	 7.56056	 0	 3135
5382	 7.02345	 7.56056	 0	 3136
5383	 7.02351	 7.56056	 0	 3137
5384	 7.02354	 7.56056	 0	 3138
5385	 7.02358	 7.56056	 0	 3139
5386	 7.02359	 7.56056	 0	 3138
5387	 7.02362	 7.56056	 0	 3138
5388	 7.02371	 7.56056	 0	 3137
5389	 7.02374	 7.56056	 0	 3138
5390	 7.02374	 7.56056	 0	 3138
5391	 7.02374	 7.56056	 0	 3137
5392	 7.02378	 7.56056	 0	 3136
5393	 7.02378	 7.56056	 0	 3137
5394	 7.02379	 7.56056	 0	 3138
5395	 7.02391	 7.56056	 0	 3139
5396	 7.02391	 7.56056	 0	 3139
5397	 7.02421	 7.56056	 0	 3138
5398	 7.02424	 7.56056	 0	 3137
5399	 7.02439	 7.56056	 0	 3136
5400	 7.02463	 7.56056	 0	 3137
5401	 7.02463	 7.56056	 0	 3138
5402	 7.02483	 7.56056	 0	 3137
5403	 7.02491	 7.56056	 0	 3136
5404	 7.02496	 7.56056	 0	 3137
5405	 7.025	 7.56056	 0	 3138
5406	 7.02513	 7.56056	 0	 3139
5407	 7.02518	 7.56056	 0	 3140
5408	 7.02522	 7.56056	 0	 3141
5409	 7.02522	 7.56056	 0	 3142
5410	 7.02523	 7.56056	 0	 3141
5411	 7.02533	 7.56056	 0	 3142
5412	 7.02541	 7.56056	 0	 3141
5413	 7.02548	 7.56056	 0	 3142
5414	 7.02554	 7.56056	 0	 3143
5415	 7.02555	 7.56056	 0	 3144
5416	 7.02555	 7.56056	 0	 3143
5417	 7.02556	 7.56056	 0	 3142
5418	 7.02557	 7.56056	 0	 3142
5419	 7.02563	 7.56056	 0	 3141
5420	 7.02566	 7.56056	 0	 3142
5421	 7.02579	 7.56056	 0	 3143
5422	 7.02579	 7.56056	 0	 3144
5423	 7.0258	 7.56056	 0	 3143
5424	 7.02594	 7.56056	 0	 3144
5425	 7.02594	 7.56056	 0	 3143
5426	 7.026	 7.56056	 0	 3144
5427	 7.02602	 7.56056	 0	 3143
5428	 7.02602	 7.56056	 0	 3142
5429	 7.02604	 7.56056	 0	 3141
5430	 7.02621	 7.56056	 0	 3142
5431	 7.02627	 7.56056	 0	 3143
5432	 7.0263	 7.56056	 0	 3144
5433	 7.02646	 7.56056	 0	 3143
5434	 7.02659	 7.56056	 0	 3142
5435	 7.0267	 7.56056	 0	 3141
5436	 7.02674	 7.56056	 0	 3142
5437	 7.02675	 7.56056	 0	 3143
5438	 7.02677	 7.56056	 0	 3142
5439	 7.02678	 7.56056	 0	 3143
5440	 7.02694	 7.56056	 0	 3142
5441	 7.02697	 7.56056	 0	 3143
5442	 7.02706	 7.56056	 0	 3142
5443	 7.02708	 7.56056	 0	 3142
5444	 7.02724	 7.56056	 0	 3143
5445	 7.02725	 7.56056	 0	 3142
5446	 7.02747	 7.56056	 0	 3143
5447	 7.02747	 7.56056	 0	 3144
5448	 7.02765	 7.56056	 0	 3144
5449	 7.02769	 7.56056	 0	 3145
5450	 7.02771	 7.56056	 0	 3144
5451	 7.02775	 7.56056	 0	 3143
5452	 7.02778	 7.56056	 0	 3144
5453	 7.02788	 7.56056	 0	 3144
5454	 7.02797	 7.56056	 0	 3143
5455	 7.02797	 7.56056	 0	 3142
5456	 7.02819	 7.56056	 0	 3143
5457	 7.02825	 7.56056	 0	 3142
5458	 7.02834	 7.56056	 0	 3143
5459	 7.0284	 7.56056	 0	 3144
5460	 7.02851	 7.56056	 0	 3145
5461	 7.02863	 7.56056	 0	 3146
5462	 7.02872	 7.56056	 0	 3145
5463	 7.02892	 7.56056	 0	 3146
5464	 7.02897	 7.56056	 0	 3145
5465	 7.02907	 7.56056	 0	 3144
5466	 7.02908	 7.56056	 0	 3145
5467	 7.02911	 7.56056	 0	 3145
5468	 7.02928	 7.56056	 0	 3144
5469	 7.02935	 7.56056	 0	 3144
5470	 7.0294	 7.56056	 0	 3145
5471	 7.02951	 7.56056	 0	 3144
5472	 7.02952	 7.56056	 0	 3143
5473	 7.02953	 7.56056	 0	 3144
5474	 7.02958	 7.56056	 0	 3145
5475	 7.02959	 7.56056	 0	 3146
5476	 7.0296	 7.56056	 0	 3147
5477	 7.02968	 7.56056	 0	 3148
5478	 7.0297	 7.56056	 0	 3147
5479	 7.02971	 7.56056	 0	 3147
5480	 7.02975	 7.56056	 0	 3148
5481	 7.02982	 7.56056	 0	 3148
5482	 7.02989	 7.56056	 0	 3147
5483	 7.02989	 7.56056	 0	 3147
5484	 7.02991	 7.56056	 0	 3148
5485	 7.02997	 7.56056	 0	 3149
5486	 7.02998	 7.56056	 0	 3150
5487	 7.03	 7.56056	 0	 3149
5488	 7.03005	 7.56056	 0	 3148
5489	 7.03009	 7.56056	 0	 3148
5490	 7.03013	 7.56056	 0	 3147
5491	 7.03021	 7.56056	 0	 3146
5492	 7.03029	 7.56056	 0	 3147
5493	 7.03032	 7.56056	 0	 3148
5494	 7.03035	 7.56056	 0	 3147
5495	 7.03047	 7.56056	 0	 3147
5496	 7.03053	 7.56056	 0	 3148
5497	 7.03054	 7.56056	 0	 3149
5498	 7.03059	 7.56056	 0	 3148
5499	 7.0306	 7.56056	 0	 3147
5500	 7.03061	 7.56056	 0	 3146
5501	 7.03084	 7.56056	 0	 3147
5502	 7.03084	 7.56056	 0	 3148
5503	 7.03108	 7.56056	 0	 3147
5504	 7.03108	 7.56056	 0	 3148
5505	 7.03112	 7.56056	 0	 3149
5506	 7.03116	 7.56056	 0	 3148
5507	 7.03127	 7.56056	 0	 3149
5508	 7.03133	 7.56056	 0	 3148
5509	 7.03136	 7.56056	 0	 3149
5510	 7.03136	 7.56056	 0	 3148
5511	 7.03138	 7.56056	 0	 3147
5512	 7.03148	 7.56056	 0	 3148
5513	 7.03149	 7.56056	 0	 3147
5514	 7.03151	 7.56056	 0	 3148
5515	 7.03162	 7.56056	 0	 3147
5516	 7.03164	 7.56056	 0	 3148
5517	 7.03164	 7.56056	 0	 3147
5518	 7.03174	 7.56056	 0	 3148
5519	 7.03184	 7.56056	 0	 3149
5520	 7.03188	 7.56056	 0	 3150
5521	 7.03188	 7.56056	 0	 3151
5522	 7.0319	 7.56056	 0	 3152
5523	 7.03191	 7.56056	 0	 3151
5524	 7.03194	 7.56056	 0	 3150
5525	 7.03207	 7.56056	 0	 3149
5526	 7.03208	 7.56056	 0	 3148
5527	 7.03214	 7.56056	 0	 3147
5528	 7.03231	 7.56056	 0	 3146
5529	 7.03236	 7.56056	 0	 3145
5530	 7.0324	 7.56056	 0	 3146
5531	 7.03244	 7.56056	 0	 3146
5532	 7.03244	 7.56056	 0	 3147
5533	 7.03247	 7.56056	 0	 3146
5534	 7.0325	 7.56056	 0	 3145
5535	 7.03251	 7.56056	 0	 3145
5536	 7.03252	 7.56056	 0	 3144
5537	 7.03259	 7.56056	 0	 3143
5538	 7.03266	 7.56056	 0	 3144
5539	 7.03275	 7.56056	 0	 3145
5540	 7.03282	 7.56056	 0	 3144
5541	 7.03294	 7.56056	 0	 3145
5542	 7.03303	 7.56056	 0	 3144
5543	 7.03306	 7.56056	 0	 3143
5544	 7.03328	 7.56056	 0	 3142
5545	 7.03334	 7.56056	 0	 3143
5546	 7.03338	 7.56056	 0	 3144
5547	 7.03349	 7.56056	 0	 3145
5548	 7.03364	 7.56056	 0	 3144
5549	 7.03366	 7.56056	 0	 3145
5550	 7.03372	 7.56056	 0	 3146
5551	 7.034	 7.56056	 0	 3147
5552	 7.03415	 7.56056	 0	 3148
5553	 7.0342	 7.56056	 0	 3149
5554	 7.0342	 7.56056	 0	 3148
5555	 7.03425	 7.56056	 0	 3149
5556	 7.03431	 7.56056	 0	 3150
5557	 7.03435	 7.56056	 0	 3150
5558	 7.03437	 7.56056	 0	 3151
5559	 7.0344	 7.56056	 0	 3152
5560	 7.03443	 7.56056	 0	 3152
5561	 7.03447	 7.56056	 0	 3153
5562	 7.03453	 7.56056	 0	 3154
5563	 7.03456	 7.56056	 0	 3153
5564	 7.03467	 7.56056	 0	 3154
5565	 7.03468	 7.56056	 0	 3155
5566	 7.03479	 7.56056	 0	 3155
5567	 7.03482	 7.56056	 0	 3154
5568	 7.03484	 7.56056	 0	 3153
5569	 7.03485	 7.56056	 0	 3154
5570	 7.03485	 7.56056	 0	 3155
5571	 7.03488	 7.56056	 0	 3155
5572	 7.03496	 7.56056	 0	 3156
5573	 7.035	 7.56056	 0	 3157
5574	 7.03502	 7.56056	 0	 3157
5575	 7.03503	 7.56056	 0	 3158
5576	 7.03503	 7.56056	 0	 3157
5577	 7.03507	 7.56056	 0	 3158
5578	 7.0351	 7.56056	 0	 3159
5579	 7.03528	 7.56056	 0	 3160
5580	 7.03528	 7.56056	 0	 3161
5581	 7.0353	 7.56056	 0	 3161
5582	 7.03537	 7.56056	 0	 3161
5583	 7.03544	 7.56056	 0	 3162
5584	 7.03558	 7.56056	 0	 3163
5585	 7.0356	 7.56056	 0	 3162
5586	 7.03565	 7.56056	 0	 3163
5587	 7.0357	 7.56056	 0	 3164
5588	 7.03573	 7.56056	 0	 3165
5589	 7.03579	 7.56056	 0	 3166
5590	 7.03582	 7.56056	 0	 3165
5591	 7.03602	 7.56056	 0	 3166
5592	 7.03604	 7.56056	 0	 3167
5593	 7.03609	 7.56056	 0	 3168
5594	 7.03609	 7.56056	 0	 3169
5595	 7.03619	 7.56056	 0	 3170
5596	 7.03627	 7.56056	 0	 3169
5597	 7.03633	 7.56056	 0	 3169
5598	 7.03643	 7.56056	 0	 3168
5599	 7.03644	 7.56056	 0	 3169
5600	 7.03645	 7.56056	 0	 3168
5601	 7.03646	 7.56056	 0	 3168
5602	 7.03648	 7.56056	 0	 3169
5603	 7.03648	 7.56056	 0	 3168
5604	 7.03652	 7.56056	 0	 3169
5605	 7.03654	 7.56056	 0	 3170
5606	 7.03679	 7.56056	 0	 3169
5607	 7.03702	 7.56056	 0	 3168
5608	 7.0371	 7.56056	 0	 3169
5609	 7.0371	 7.56056	 0	 3168
5610	 7.03714	 7.56056	 0	 3169
5611	 7.03717	 7.56056	 0	 3170
5612	 7.0372	 7.56056	 0	 3169
5613	 7.0372	 7.56056	 0	 3169
5614	 7.03735	 7.56056	 0	 3170
5615	 7.03738	 7.56056	 0	 3169
5616	 7.03739	 7.56056	 0	 3170
5617	 7.0374	 7.56056	 0	 3170
5618	 7.03744	 7.56056	 0	 3171
5619	 7.03756	 7.56056	 0	 3170
5620	 7.03756	 7.56056	 0	 3171
5621	 7.03756	 7.56056	 0	 3172
5622	 7.03757	 7.56056	 0	 3171
5623	 7.03762	 7.56056	 0	 3170
5624	 7.03764	 7.56056	 0	 3169
5625	 7.03764	 7.56056	 0	 3168
5626	 7.03772	 7.56056	 0	 3169
5627	 7.03789	 7.56056	 0	 3169
5628	 7.03793	 7.56056	 0	 3169
5629	 7.03798	 7.56056	 0	 3170
5630	 7.03798	 7.56056	 0	 3171
5631	 7.03802	 7.56056	 0	 3172
5632	 7.03806	 7.56056	 0	 3173
5633	 7.03807	 7.56056	 0	 3172
5634	 7.03811	 7.56056	 0	 3172
5635	 7.03814	 7.56056	 0	 3171
5636	 7.03815	 7.56056	 0	 3171
5637	 7.03817	 7.56056	 0	 3171
5638	 7.03817	 7.56056	 0	 3172
5639	 7.03817	 7.56056	 0	 3173
5640	 7.03821	 7.56056	 0	 3172
5641	 7.03822	 7.56056	 0	 3171
5642	 7.03825	 7.56056	 0	 3170
5643	 7.03834	 7.56056	 0	 3169
5644	 7.03847	 7.56056	 0	 3168
5645	 7.03848	 7.56056	 0	 3167
5646	 7.0385	 7.56056	 0	 3166
5647	 7.03875	 7.56056	 0	 3165
5648	 7.03879	 7.56056	 0	 3164
5649	 7.0388	 7.56056	 0	 3165
5650	 7.03889	 7.56056	 0	 3166
5651	 7.03894	 7.56056	 0	 3167
5652	 7.039	 7.56056	 0	 3166
5653	 7.03903	 7.56056	 0	 3165
5654	 7.03914	 7.56056	 0	 3166
5655	 7.03915	 7.56056	 0	 3166
5656	 7.03919	 7.56056	 0	 3165
5657	 7.03922	 7.56056	 0	 3165
5658	 7.03923	 7.56056	 0	 3164
5659	 7.03925	 7.56056	 0	 3165
5660	 7.03926	 7.56056	 0	 3166
5661	 7.03927	 7.56056	 0	 3165
5662	 7.03931	 7.56056	 0	 3164
5663	 7.03932	 7.56056	 0	 3164
5664	 7.03933	 7.56056	 0	 3165
5665	 7.03934	 7.56056	 0	 3166
5666	 7.03937	 7.56056	 0	 3167
5667	 7.03947	 7.56056	 0	 3168
5668	 7.03949	 7.56056	 0	 3167
5669	 7.03951	 7.56056	 0	 3166
5670	 7.03954	 7.56056	 0	 3167
5671	 7.03959	 7.56056	 0	 3166
5672	 7.0396	 7.56056	 0	 3165
5673	 7.03974	 7.56056	 0	 3164
5674	 7.03983	 7.56056	 0	 3165
5675	 7.03985	 7.56056	 0	 3165
5676	 7.03985	 7.56056	 0	 3166
5677	 7.03986	 7.56056	 0	 3165
5678	 7.03988	 7.56056	 0	 3166
5679	 7.03988	 7.56056	 0	 3167
5680	 7.03994	 7.56056	 0	 3166
5681	 7.03994	 7.56056	 0	 3167
5682	 7.03996	 7.56056	 0	 3167
5683	 7.03998	 7.56056	 0	 3168
5684	 7.04004	 7.56056	 0	 3167
5685	 7.04023	 7.56056	 0	 3166
5686	 7.04027	 7.56056	 0	 3167
5687	 7.04046	 7.56056	 0	 3166
5688	 7.04048	 7.56056	 0	 3167
5689	 7.04052	 7.56056	 0	 3166
5690	 7.04052	 7.56056	 0	 3165
5691	 7.04056	 7.56056	 0	 3164
5692	 7.04059	 7.56056	 0	 3163
5693	 7.04059	 7.56056	 0	 3162
5694	 7.04062	 7.56056	 0	 3163
5695	 7.04063	 7.56056	 0	 3162
5696	 7.04072	 7.56056	 0	 3161
5697	 7.04077	 7.56056	 0	 3162
5698	 7.04077	 7.56056	 0	 3163
5699	 7.04083	 7.56056	 0	 3164
5700	 7.04089	 7.56056	 0	 3165
5701	 7.0409	 7.56056	 0	 3166
5702	 7.04093	 7.56056	 0	 3167
5703	 7.04102	 7.56056	 0	 3166
5704	 7.04111	 7.56056	 0	 3165
5705	 7.04126	 7.56056	 0	 3165
5706	 7.04132	 7.56056	 0	 3165
5707	 7.04132	 7.56056	 0	 3164
5708	 7.04146	 7.56056	 0	 3163
5709	 7.0415	 7.56056	 0	 3164
5710	 7.0417	 7.56056	 0	 3163
5711	 7.0417	 7.56056	 0	 3164
5712	 7.04172	 7.56056	 0	 3163
5713	 7.04178	 7.56056	 0	 3162
5714	 7.04186	 7.56056	 0	 3162
5715	 7.04186	 7.56056	 0	 3163
5716	 7.0419	 7.56056	 0	 3162
5717	 7.04192	 7.56056	 0	 3161
5718	 7.04192	 7.56056	 0	 3162
5719	 7.04196	 7.56056	 0	 3161
5720	 7.04204	 7.56056	 0	 3162
5721	 7.04206	 7.56056	 0	 3162
5722	 7.04209	 7.56056	 0	 3161
5723	 7.04212	 7.56056	 0	 3161
5724	 7.04227	 7.56056	 0	 3160
5725	 7.04232	 7.56056	 0	 3161
5726	 7.04232	 7.56056	 0	 3160
5727	 7.04235	 7.56056	 0	 3161
5728	 7.04241	 7.56056	 0	 3162
5729	 7.04245	 7.56056	 0	 3162
5730	 7.04247	 7.56056	 0	 3161
5731	 7.04255	 7.56056	 0	 3162
5732	 7.04259	 7.56056	 0	 3163
5733	 7.04266	 7.56056	 0	 3164
5734	 7.04268	 7.56056	 0	 3165
5735	 7.0428	 7.56056	 0	 3164
5736	 7.0429	 7.56056	 0	 3165
5737	 7.04294	 7.56056	 0	 3166
5738	 7.04305	 7.56056	 0	 3167
5739	 7.0431	 7.56056	 0	 3168
5740	 7.04312	 7.56056	 0	 3169
5741	 7.04313	 7.56056	 0	 3170
5742	 7.04314	 7.56056	 0	 3171
5743	 7.04315	 7.56056	 0	 3172
5744	 7.04318	 7.56056	 0	 3171
5745	 7.04326	 7.56056	 0	 3171
5746	 7.04328	 7.56056	 0	 3172
5747	 7.04328	 7.56056	 0	 3172
5748	 7.04332	 7.56056	 0	 3173
5749	 7.04334	 7.56056	 0	 3172
5750	 7.04338	 7.56056	 0	 3172
5751	 7.04344	 7.56056	 0	 3173
5752	 7.04346	 7.56056	 0	 3172
5753	 7.04347	 7.56056	 0	 3173
5754	 7.04356	 7.56056	 0	 3172
5755	 7.04356	 7.56056	 0	 3173
5756	 7.04362	 7.56056	 0	 3173
5757	 7.04366	 7.56056	 0	 3174
5758	 7.0437	 7.56056	 0	 3173
5759	 7.04373	 7.56056	 0	 3174
5760	 7.04378	 7.56056	 0	 3175
5761	 7.0438	 7.56056	 0	 3176
5762	 7.04386	 7.56056	 0	 3175
5763	 7.04388	 7.56056	 0	 3174
5764	 7.04405	 7.56056	 0	 3175
5765	 7.04406	 7.56056	 0	 3176
5766	 7.04423	 7.56056	 0	 3177
5767	 7.04427	 7.56056	 0	 3178
5768	 7.04431	 7.56056	 0	 3177
5769	 7.04432	 7.56056	 0	 3176
5770	 7.04437	 7.56056	 0	 3177
5771	 7.04439	 7.56056	 0	 3176
5772	 7.04439	 7.56056	 0	 3175
5773	 7.04442	 7.56056	 0	 3176
5774	 7.04442	 7.56056	 0	 3177
5775	 7.04443	 7.56056	 0	 3177
5776	 7.04445	 7.56056	 0	 3178
5777	 7.04454	 7.56056	 0	 3179
5778	 7.04461	 7.56056	 0	 3178
5779	 7.04463	 7.56056	 0	 3177
5780	 7.04463	 7.56056	 0	 3177
5781	 7.04465	 7.56056	 0	 3176
5782	 7.04474	 7.56056	 0	 3177
5783	 7.04474	 7.56056	 0	 3178
5784	 7.04481	 7.56056	 0	 3179
5785	 7.04491	 7.56056	 0	 3180
5786	 7.04521	 7.56056	 0	 3181
5787	 7.04526	 7.56056	 0	 3182
5788	 7.04528	 7.56056	 0	 3183
5789	 7.04528	 7.56056	 0	 3182
5790	 7.04539	 7.56056	 0	 3182
5791	 7.04545	 7.56056	 0	 3181
5792	 7.04557	 7.56056	 0	 3180
5793	 7.04567	 7.56056	 0	 3180
5794	 7.04567	 7.56056	 0	 3181
5795	 7.04568	 7.56056	 0	 3182
5796	 7.0458	 7.56056	 0	 3181
5797	 7.04583	 7.56056	 0	 3180
5798	 7.04591	 7.56056	 0	 3179
5799	 7.04597	 7.56056	 0	 3179
5800	 7.04601	 7.56056	 0	 3178
5801	 7.04611	 7.56056	 0	 3177
5802	 7.04616	 7.56056	 0	 3178
5803	 7.0462	 7.56056	 0	 3177
5804	 7.04654	 7.56056	 0	 3178
5805	 7.04655	 7.56056	 0	 3179
5806	 7.04666	 7.56056	 0	 3180
5807	 7.04672	 7.56056	 0	 3181
5808	 7.04676	 7.56056	 0	 3182
5809	 7.04689	 7.56056	 0	 3183
5810	 7.04693	 7.56056	 0	 3184
5811	 7.047	 7.56056	 0	 3185
5812	 7.04702	 7.56056	 0	 3186
5813	 7.04708	 7.56056	 0	 3187
5814	 7.04714	 7.56056	 0	 3188
5815	 7.04717	 7.56056	 0	 3187
5816	 7.04727	 7.56056	 0	 3187
5817	 7.04728	 7.56056	 0	 3188
5818	 7.04736	 7.56056	 0	 3189
5819	 7.0474	 7.56056	 0	 3190
5820	 7.04742	 7.56056	 0	 3190
5821	 7.04748	 7.56056	 0	 3189
5822	 7.04749	 7.56056	 0	 3188
5823	 7.0475	 7.56056	 0	 3189
5824	 7.04763	 7.56056	 0	 3188
5825	 7.04766	 7.56056	 0	 3189
5826	 7.04767	 7.56056	 0	 3190
5827	 7.04784	 7.56056	 0	 3191
5828	 7.04799	 7.56056	 0	 3191
5829	 7.04811	 7.56056	 0	 3190
5830	 7.04827	 7.56056	 0	 3191
5831	 7.04832	 7.56056	 0	 3191
5832	 7.04835	 7.56056	 0	 3190
5833	 7.04839	 7.56056	 0	 3191
5834	 7.04842	 7.56056	 0	 3192
5835	 7.04845	 7.56056	 0	 3193
5836	 7.0485	 7.56056	 0	 3194
5837	 7.04855	 7.56056	 0	 3194
5838	 7.04855	 7.56056	 0	 3193
5839	 7.04855	 7.56056	 0	 3194
5840	 7.04856	 7.56056	 0	 3195
5841	 7.0486	 7.56056	 0	 3196
5842	 7.04885	 7.56056	 0	 3195
5843	 7.04893	 7.56056	 0	 3196
5844	 7.04907	 7.56056	 0	 3196
5845	 7.04908	 7.56056	 0	 3197
5846	 7.04909	 7.56056	 0	 3196
5847	 7.04911	 7.56056	 0	 3196
5848	 7.04914	 7.56056	 0	 3195
5849	 7.0492	 7.56056	 0	 3196
5850	 7.04923	 7.56056	 0	 3197
5851	 7.04924	 7.56056	 0	 3198
5852	 7.04925	 7.56056	 0	 3199
5853	 7.04944	 7.56056	 0	 3199
5854	 7.0495	 7.56056	 0	 3198
5855	 7.04959	 7.56056	 0	 3197
5856	 7.0496	 7.56056	 0	 3198
5857	 7.04964	 7.56056	 0	 3198
5858	 7.04968	 7.56056	 0	 3199
5859	 7.04976	 7.56056	 0	 3198
5860	 7.04979	 7.56056	 0	 3197
5861	 7.04979	 7.56056	 0	 3198
5862	 7.04986	 7.56056	 0	 3199
5863	 7.04992	 7.56056	 0	 3200
5864	 7.04998	 7.56056	 0	 3199
5865	 7.05	 7.56056	 0	 3200
5866	 7.05002	 7.56056	 0	 3201
5867	 7.05002	 7.56056	 0	 3200
5868	 7.05008	 7.56056	 0	 3201
5869	 7.05017	 7.56056	 0	 3200
5870	 7.05034	 7.56056	 0	 3201
5871	 7.05039	 7.56056	 0	 3200
5872	 7.0504	 7.56056	 0	 3199
5873	 7.0505	 7.56056	 0	 3200
5874	 7.05056	 7.56056	 0	 3199
5875	 7.05072	 7.56056	 0	 3198
5876	 7.05081	 7.56056	 0	 3199
5877	 7.05087	 7.56056	 0	 3200
5878	 7.05088	 7.56056	 0	 3201
5879	 7.05111	 7.56056	 0	 3200
5880	 7.05129	 7.56056	 0	 3201
5881	 7.05133	 7.56056	 0	 3200
5882	 7.05138	 7.56056	 0	 3201
5883	 7.05141	 7.56056	 0	 3202
5884	 7.05148	 7.56056	 0	 3201
5885	 7.05148	 7.56056	 0	 3200
5886	 7.05151	 7.56056	 0	 3199
5887	 7.05153	 7.56056	 0	 3200
5888	 7.05154	 7.56056	 0	 3199
5889	 7.05155	 7.56056	 0	 3200
5890	 7.05172	 7.56056	 0	 3201
5891	 7.05182	 7.56056	 0	 3200
5892	 7.05188	 7.56056	 0	 3201
5893	 7.05195	 7.56056	 0	 3202
5894	 7.05197	 7.56056	 0	 3203
5895	 7.052	 7.56056	 0	 3202
5896	 7.052	 7.56056	 0	 3201
5897	 7.052	 7.56056	 0	 3201
5898	 7.05204	 7.56056	 0	 3202
5899	 7.05213	 7.56056	 0	 3201
5900	 7.05218	 7.56056	 0	 3202
5901	 7.05226	 7.56056	 0	 3202
5902	 7.05227	 7.56056	 0	 3203
5903	 7.05246	 7.56056	 0	 3203
5904	 7.05249	 7.56056	 0	 3202
5905	 7.05262	 7.56056	 0	 3201
5906	 7.05276	 7.56056	 0	 3200
5907	 7.05277	 7.56056	 0	 3199
5908	 7.05282	 7.56056	 0	 3200
5909	 7.05288	 7.56056	 0	 3199
5910	 7.0529	 7.56056	 0	 3198
5911	 7.05295	 7.56056	 0	 3197
5912	 7.053	 7.56056	 0	 3198
5913	 7.05301	 7.56056	 0	 3197
5914	 7.05301	 7.56056	 0	 3198
5915	 7.05302	 7.56056	 0	 3199
5916	 7.05307	 7.56056	 0	 3200
5917	 7.05308	 7.56056	 0	 3200
5918	 7.05318	 7.56056	 0	 3200
5919	 7.05319	 7.56056	 0	 3201
5920	 7.05334	 7.56056	 0	 3200
5921	 7.05336	 7.56056	 0	 3199
5922	 7.05338	 7.56056	 0	 3198
5923	 7.05342	 7.56056	 0	 3199
5924	 7.05343	 7.56056	 0	 3200
5925	 7.05344	 7.56056	 0	 3201
5926	 7.05349	 7.56056	 0	 3201
5927	 7.05355	 7.56056	 0	 3200
5928	 7.05356	 7.56056	 0	 3201
5929	 7.05358	 7.56056	 0	 3200
5930	 7.05359	 7.56056	 0	 3201
5931	 7.05368	 7.56056	 0	 3200
5932	 7.05368	 7.56056	 0	 3201
5933	 7.05372	 7.56056	 0	 3202
5934	 7.05376	 7.56056	 0	 3201
5935	 7.05381	 7.56056	 0	 3202
5936	 7.05391	 7.56056	 0	 3201
5937	 7.05404	 7.56056	 0	 3200
5938	 7.05412	 7.56056	 0	 3199
5939	 7.05427	 7.56056	 0	 3200
5940	 7.05434	 7.56056	 0	 3200
5941	 7.0544	 7.56056	 0	 3199
5942	 7.05449	 7.56056	 0	 3198
5943	 7.05455	 7.56056	 0	 3198
5944	 7.05472	 7.56056	 0	 3199
5945	 7.05474	 7.56056	 0	 3198
5946	 7.05483	 7.56056	 0	 3197
5947	 7.0549	 7.56056	 0	 3198
5948	 7.05498	 7.56056	 0	 3197
5949	 7.05507	 7.56056	 0	 3196
5950	 7.05508	 7.56056	 0	 3197
5951	 7.05522	 7.56056	 0	 3196
5952	 7.0553	 7.56056	 0	 3195
5953	 7.05545	 7.56056	 0	 3196
5954	 7.05547	 7.56056	 0	 3197
5955	 7.05549	 7.56056	 0	 3196
5956	 7.05551	 7.56056	 0	 3197
5957	 7.05559	 7.56056	 0	 3198
5958	 7.05559	 7.56056	 0	 3198
5959	 7.0556	 7.56056	 0	 3198
5960	 7.05565	 7.56056	 0	 3197
5961	 7.05567	 7.56056	 0	 3198
5962	 7.05569	 7.56056	 0	 3197
5963	 7.05572	 7.56056	 0	 3198
5964	 7.05575	 7.56056	 0	 3198
5965	 7.05577	 7.56056	 0	 3197
5966	 7.05591	 7.56056	 0	 3198
5967	 7.05593	 7.56056	 0	 3197
5968	 7.05604	 7.56056	 0	 3198
5969	 7.05608	 7.56056	 0	 3197
5970	 7.05608	 7.56056	 0	 3196
5971	 7.0561	 7.56056	 0	 3195
5972	 7.05611	 7.56056	 0	 3196
5973	 7.05611	 7.56056	 0	 3195
5974	 7.05617	 7.56056	 0	 3194
5975	 7.05619	 7.56056	 0	 3195
5976	 7.05623	 7.56056	 0	 3194
5977	 7.05629	 7.56056	 0	 3194
5978	 7.05635	 7.56056	 0	 3195
5979	 7.05635	 7.56056	 0	 3195
5980	 7.05636	 7.56056	 0	 3194
5981	 7.05639	 7.56056	 0	 3195
5982	 7.05639	 7.56056	 0	 3194
5983	 7.05643	 7.56056	 0	 3195
5984	 7.05644	 7.56056	 0	 3195
5985	 7.05645	 7.56056	 0	 3196
5986	 7.05651	 7.56056	 0	 3197
5987	 7.05656	 7.56056	 0	 3196
5988	 7.05661	 7.56056	 0	 3197
5989	 7.05666	 7.56056	 0	 3198
5990	 7.05673	 7.56056	 0	 3197
5991	 7.05678	 7.56056	 0	 3198
5992	 7.05686	 7.56056	 0	 3198
5993	 7.05696	 7.56056	 0	 3197
5994	 7.05703	 7.56056	 0	 3196
5995	 7.05721	 7.56056	 0	 3195
5996	 7.05736	 7.56056	 0	 3194
5997	 7.0575	 7.56056	 0	 3195
5998	 7.05753	 7.56056	 0	 3194
5999	 7.0576	 7.56056	 0	 3195
6000	 7.0576	 7.56056	 0	 3196
6001	 7.05769	 7.56056	 0	 3197
6002	 7.05777	 7.56056	 0	 3196
6003	 7.05784	 7.56056	 0	 3195
6004	 7.0579	 7.56056	 0	 3196
6005	 7.05795	 7.56056	 0	 3195
6006	 7.05799	 7.56056	 0	 3196
6007	 7.05801	 7.56056	 0	 3197
6008	 7.05809	 7.56056	 0	 3198
6009	 7.05813	 7.56056	 0	 3199
6010	 7.05814	 7.56056	 0	 3198
6011	 7.05824	 7.56056	 0	 3199
6012	 7.05838	 7.56056	 0	 3200
6013	 7.05851	 7.56056	 0	 3201
6014	 7.05859	 7.56056	 0	 3202
6015	 7.05871	 7.56056	 0	 3203
6016	 7.05893	 7.56056	 0	 3204
6017	 7.05897	 7.56056	 0	 3205
6018	 7.05899	 7.56056	 0	 3206
6019	 7.059	 7.56056	 0	 3207
6020	 7.05905	 7.56056	 0	 3208
6021	 7.05906	 7.56056	 0	 3209
6022	 7.05915	 7.56056	 0	 3210
6023	 7.0592	 7.56056	 0	 3211
6024	 7.05922	 7.56056	 0	 3210
6025	 7.05922	 7.56056	 0	 3211
6026	 7.05927	 7.56056	 0	 3212
6027	 7.05928	 7.56056	 0	 3211
6028	 7.05932	 7.56056	 0	 3212
6029	 7.05933	 7.56056	 0	 3213
6030	 7.05937	 7.56056	 0	 3214
6031	 7.05938	 7.56056	 0	 3213
6032	 7.05946	 7.56056	 0	 3214
6033	 7.0595	 7.56056	 0	 3215
6034	 7.05952	 7.56056	 0	 3216
6035	 7.05953	 7.56056	 0	 3215
6036	 7.05957	 7.56056	 0	 3216
6037	 7.05959	 7.56056	 0	 3216
6038	 7.05963	 7.56056	 0	 3216
6039	 7.05965	 7.56056	 0	 3216
6040	 7.05966	 7.56056	 0	 3217
6041	 7.05976	 7.56056	 0	 3216
6042	 7.05982	 7.56056	 0	 3217
6043	 7.05983	 7.56056	 0	 3216
6044	 7.05999	 7.56056	 0	 3217
6045	 7.06007	 7.56056	 0	 3218
6046	 7.06009	 7.56056	 0	 3217
6047	 7.06011	 7.56056	 0	 3216
6048	 7.06027	 7.56056	 0	 3217
6049	 7.06032	 7.56056	 0	 3218
6050	 7.06038	 7.56056	 0	 3217
6051	 7.06039	 7.56056	 0	 3218
6052	 7.0605	 7.56056	 0	 3219
6053	 7.06054	 7.56056	 0	 3220
6054	 7.06054	 7.56056	 0	 3221
6055	 7.0606	 7.56056	 0	 3222
6056	 7.06067	 7.56056	 0	 3221
6057	 7.06072	 7.56056	 0	 3222
6058	 7.06082	 7.56056	 0	 3221
6059	 7.0609	 7.56056	 0	 3222
6060	 7.06101	 7.56056	 0	 3221
6061	 7.06103	 7.56056	 0	 3221
6062	 7.06108	 7.56056	 0	 3220
6063	 7.06113	 7.56056	 0	 3221
6064	 7.06116	 7.56056	 0	 3222
6065	 7.06134	 7.56056	 0	 3223
6066	 7.06137	 7.56056	 0	 3224
6067	 7.06139	 7.56056	 0	 3225
6068	 7.06146	 7.56056	 0	 3225
6069	 7.06147	 7.56056	 0	 3225
6070	 7.06148	 7.56056	 0	 3224
6071	 7.06152	 7.56056	 0	 3225
6072	 7.06157	 7.56056	 0	 3224
6073	 7.06165	 7.56056	 0	 3225
6074	 7.06173	 7.56056	 0	 3226
6075	 7.06175	 7.56056	 0	 3227
6076	 7.06176	 7.56056	 0	 3228
6077	 7.06181	 7.56056	 0	 3227
6078	 7.06186	 7.56056	 0	 3227
6079	 7.06187	 7.56056	 0	 3226
6080	 7.06195	 7.56056	 0	 3227
6081	 7.06207	 7.56056	 0	 3228
6082	 7.06211	 7.56056	 0	 3228
6083	 7.06215	 7.56056	 0	 3227
6084	 7.06216	 7.56056	 0	 3228
6085	 7.06225	 7.56056	 0	 3227
6086	 7.06227	 7.56056	 0	 3228
6087	 7.06232	 7.56056	 0	 3227
6088	 7.06234	 7.56056	 0	 3226
6089	 7.06241	 7.56056	 0	 3227
6090	 7.06243	 7.56056	 0	 3228
6091	 7.06246	 7.56056	 0	 3229
6092	 7.06252	 7.56056	 0	 3230
6093	 7.06279	 7.56056	 0	 3231
6094	 7.06279	 7.56056	 0	 3231
6095	 7.06286	 7.56056	 0	 3231
6096	 7.06288	 7.56056	 0	 3232
6097	 7.06298	 7.56056	 0	 3231
6098	 7.06298	 7.56056	 0	 3230
6099	 7.06299	 7.56056	 0	 3231
6100	 7.0631	 7.56056	 0	 3232
6101	 7.06311	 7.56056	 0	 3232
6102	 7.06314	 7.56056	 0	 3233
6103	 7.06317	 7.56056	 0	 3234
6104	 7.06319	 7.56056	 0	 3233
6105	 7.06322	 7.56056	 0	 3232
6106	 7.06328	 7.56056	 0	 3233
6107	 7.06329	 7.56056	 0	 3232
6108	 7.06332	 7.56056	 0	 3233
6109	 7.06337	 7.56056	 0	 3234
6110	 7.06341	 7.56056	 0	 3235
6111	 7.06346	 7.56056	 0	 3236
6112	 7.06356	 7.56056	 0	 3235
6113	 7.06357	 7.56056	 0	 3236
6114	 7.06363	 7.56056	 0	 3236
6115	 7.06366	 7.56056	 0	 3236
6116	 7.06383	 7.56056	 0	 3237
6117	 7.06388	 7.56056	 0	 3237
6118	 7.0639	 7.56056	 0	 3236
6119	 7.06392	 7.56056	 0	 3235
6120	 7.06393	 7.56056	 0	 3234
6121	 7.06398	 7.56056	 0	 3233
6122	 7.06401	 7.56056	 0	 3234
6123	 7.06406	 7.56056	 0	 3235
6124	 7.0642	 7.56056	 0	 3234
6125	 7.0643	 7.56056	 0	 3233
6126	 7.06431	 7.56056	 0	 3233
6127	 7.06432	 7.56056	 0	 3232
6128	 7.06441	 7.56056	 0	 3231
6129	 7.06443	 7.56056	 0	 3230
6130	 7.06449	 7.56056	 0	 3229
6131	 7.06455	 7.56056	 0	 3230
6132	 7.06493	 7.56056	 0	 3231
6133	 7.06496	 7.56056	 0	 3232
6134	 7.06509	 7.56056	 0	 3233
6135	 7.0651	 7.56056	 0	 3234
6136	 7.06513	 7.56056	 0	 3234
6137	 7.06515	 7.56056	 0	 3233
6138	 7.06519	 7.56056	 0	 3234
6139	 7.0652	 7.56056	 0	 3235
6140	 7.0652	 7.56056	 0	 3234
6141	 7.06524	 7.56056	 0	 3233
6142	 7.06539	 7.56056	 0	 3234
6143	 7.06539	 7.56056	 0	 3235
6144	 7.0654	 7.56056	 0	 3234
6145	 7.06546	 7.56056	 0	 3235
6146	 7.06547	 7.56056	 0	 3236
6147	 7.06549	 7.56056	 0	 3235
6148	 7.06552	 7.56056	 0	 3234
6149	 7.06553	 7.56056	 0	 3233
6150	 7.06558	 7.56056	 0	 3234
6151	 7.06567	 7.56056	 0	 3235
6152	 7.06567	 7.56056	 0	 3234
6153	 7.06572	 7.56056	 0	 3235
6154	 7.0658	 7.56056	 0	 3236
6155	 7.06588	 7.56056	 0	 3237
6156	 7.06588	 7.56056	 0	 3236
6157	 7.06589	 7.56056	 0	 3235
6158	 7.0659	 7.56056	 0	 3236
6159	 7.06604	 7.56056	 0	 3235
6160	 7.06608	 7.56056	 0	 3236
6161	 7.06619	 7.56056	 0	 3237
6162	 7.06619	 7.56056	 0	 3238
6163	 7.06623	 7.56056	 0	 3239
6164	 7.06625	 7.56056	 0	 3239
6165	 7.06628	 7.56056	 0	 3240
6166	 7.06631	 7.56056	 0	 3239
6167	 7.06633	 7.56056	 0	 3240
6168	 7.06636	 7.56056	 0	 3241
6169	 7.06639	 7.56056	 0	 3242
6170	 7.06641	 7.56056	 0	 3243
6171	 7.06644	 7.56056	 0	 3244
6172	 7.06648	 7.56056	 0	 3243
6173	 7.06652	 7.56056	 0	 3244
6174	 7.06652	 7.56056	 0	 3245
6175	 7.06653	 7.56056	 0	 3246
6176	 7.06669	 7.56056	 0	 3245
6177	 7.0667	 7.56056	 0	 3246
6178	 7.06674	 7.56056	 0	 3245
6179	 7.06675	 7.56056	 0	 3244
6180	 7.06687	 7.56056	 0	 3245
6181	 7.06696	 7.56056	 0	 3245
6182	 7.06712	 7.56056	 0	 3246
6183	 7.06726	 7.56056	 0	 3246
6184	 7.06727	 7.56056	 0	 3247
6185	 7.06731	 7.56056	 0	 3248
6186	 7.06747	 7.56056	 0	 3248
6187	 7.06764	 7.56056	 0	 3247
6188	 7.0677	 7.56056	 0	 3248
6189	 7.06774	 7.56056	 0	 3247
6190	 7.06775	 7.56056	 0	 3248
6191	 7.06807	 7.56056	 0	 3248
6192	 7.06809	 7.56056	 0	 3249
6193	 7.06816	 7.56056	 0	 3248
6194	 7.06816	 7.56056	 0	 3249
6195	 7.06818	 7.56056	 0	 3250
6196	 7.06825	 7.56056	 0	 3251
6197	 7.06827	 7.56056	 0	 3251
6198	 7.06831	 7.56056	 0	 3252
6199	 7.06835	 7.56056	 0	 3251
6200	 7.06846	 7.56056	 0	 3252
6201	 7.06859	 7.56056	 0	 3253
6202	 7.06861	 7.56056	 0	 3254
6203	 7.06861	 7.56056	 0	 3254
6204	 7.06873	 7.56056	 0	 3253
6205	 7.06874	 7.56056	 0	 3252
6206	 7.06877	 7.56056	 0	 3253
6207	 7.06884	 7.56056	 0	 3252
6208	 7.06894	 7.56056	 0	 3253
6209	 7.069	 7.56056	 0	 3252
6210	 7.069	 7.56056	 0	 3252
6211	 7.06902	 7.56056	 0	 3252
6212	 7.06903	 7.56056	 0	 3251
6213	 7.06903	 7.56056	 0	 3250
6214	 7.06904	 7.56056	 0	 3249
6215	 7.06913	 7.56056	 0	 3248
6216	 7.06916	 7.56056	 0	 3249
6217	 7.06924	 7.56056	 0	 3250
6218	 7.06924	 7.56056	 0	 3249
6219	 7.06928	 7.56056	 0	 3248
6220	 7.06931	 7.56056	 0	 3249
6221	 7.06935	 7.56056	 0	 3250
6222	 7.06941	 7.56056	 0	 3251
6223	 7.06959	 7.56056	 0	 3250
6224	 7.06961	 7.56056	 0	 3250
6225	 7.06961	 7.56056	 0	 3251
6226	 7.06963	 7.56056	 0	 3252
6227	 7.06964	 7.56056	 0	 3253
6228	 7.06965	 7.56056	 0	 3254
6229	 7.06971	 7.56056	 0	 3253
6230	 7.06977	 7.56056	 0	 3252
6231	 7.06984	 7.56056	 0	 3253
6232	 7.06985	 7.56056	 0	 3252
6233	 7.06987	 7.56056	 0	 3251
6234	 7.07004	 7.56056	 0	 3250
6235	 7.07008	 7.56056	 0	 3251
6236	 7.07008	 7.56056	 0	 3250
6237	 7.07008	 7.56056	 0	 3249
6238	 7.07009	 7.56056	 0	 3250
6239	 7.07016	 7.56056	 0	 3249
6240	 7.07028	 7.56056	 0	 3250
6241	 7.07033	 7.56056	 0	 3249
6242	 7.0704	 7.56056	 0	 3248
6243	 7.07043	 7.56056	 0	 3248
6244	 7.07044	 7.56056	 0	 3247
6245	 7.07047	 7.56056	 0	 3247
6246	 7.07074	 7.56056	 0	 3246
6247	 7.07083	 7.56056	 0	 3245
6248	 7.07083	 7.56056	 0	 3244
6249	 7.07086	 7.56056	 0	 3243
6250	 7.0709	 7.56056	 0	 3244
6251	 7.07099	 7.56056	 0	 3243
6252	 7.07099	 7.56056	 0	 3242
6253	 7.07103	 7.56056	 0	 3241
6254	 7.07104	 7.56056	 0	 3241
6255	 7.07104	 7.56056	 0	 3242
6256	 7.07112	 7.56056	 0	 3243
6257	 7.07116	 7.56056	 0	 3242
6258	 7.07118	 7.56056	 0	 3243
6259	 7.07141	 7.56056	 0	 3242
6260	 7.07144	 7.56056	 0	 3243
6261	 7.07147	 7.56056	 0	 3242
6262	 7.07157	 7.56056	 0	 3241
6263	 7.07161	 7.56056	 0	 3242
6264	 7.07169	 7.56056	 0	 3243
6265	 7.07174	 7.56056	 0	 3244
6266	 7.07181	 7.56056	 0	 3245
6267	 7.07182	 7.56056	 0	 3246
6268	 7.07183	 7.56056	 0	 3246
6269	 7.07183	 7.56056	 0	 3245
6270	 7.07198	 7.56056	 0	 3245
6271	 7.07199	 7.56056	 0	 3246
6272	 7.072	 7.56056	 0	 3246
6273	 7.07204	 7.56056	 0	 3245
6274	 7.07205	 7.56056	 0	 3246
6275	 7.07206	 7.56056	 0	 3245
6276	 7.0721	 7.56056	 0	 3244
6277	 7.07214	 7.56056	 0	 3245
6278	 7.07214	 7.56056	 0	 3244
6279	 7.07222	 7.56056	 0	 3243
6280	 7.0723	 7.56056	 0	 3244
6281	 7.07235	 7.56056	 0	 3245
6282	 7.07262	 7.56056	 0	 3246
6283	 7.07264	 7.56056	 0	 3245
6284	 7.07266	 7.56056	 0	 3244
6285	 7.07266	 7.56056	 0	 3245
6286	 7.07276	 7.56056	 0	 3246
6287	 7.07281	 7.56056	 0	 3247
6288	 7.0729	 7.56056	 0	 3247
6289	 7.07295	 7.56056	 0	 3248
6290	 7.07295	 7.56056	 0	 3247
6291	 7.07296	 7.56056	 0	 3248
6292	 7.07308	 7.56056	 0	 3247
6293	 7.07323	 7.56056	 0	 3248
6294	 7.07333	 7.56056	 0	 3249
6295	 7.07342	 7.56056	 0	 3250
6296	 7.07349	 7.56056	 0	 3250
6297	 7.07353	 7.56056	 0	 3251
6298	 7.07365	 7.56056	 0	 3250
6299	 7.07367	 7.56056	 0	 3250
6300	 7.0737	 7.56056	 0	 3249
6301	 7.07382	 7.56056	 0	 3250
6302	 7.07382	 7.56056	 0	 3249
6303	 7.07384	 7.56056	 0	 3250
6304	 7.07385	 7.56056	 0	 3251
6305	 7.07395	 7.56056	 0	 3252
6306	 7.07396	 7.56056	 0	 3251
6307	 7.07398	 7.56056	 0	 3250
6308	 7.07402	 7.56056	 0	 3251
6309	 7.07402	 7.56056	 0	 3252
6310	 7.07408	 7.56056	 0	 3253
6311	 7.0741	 7.56056	 0	 3254
6312	 7.07424	 7.56056	 0	 3255
6313	 7.07427	 7.56056	 0	 3254
6314	 7.07432	 7.56056	 0	 3253
6315	 7.07441	 7.56056	 0	 3252
6316	 7.07447	 7.56056	 0	 3253
6317	 7.07449	 7.56056	 0	 3252
6318	 7.0745	 7.56056	 0	 3251
6319	 7.07454	 7.56056	 0	 3252
6320	 7.07456	 7.56056	 0	 3253
6321	 7.07458	 7.56056	 0	 3254
6322	 7.0746	 7.56056	 0	 3253
6323	 7.07477	 7.56056	 0	 3254
6324	 7.07479	 7.56056	 0	 3253
6325	 7.07485	 7.56056	 0	 3252
6326	 7.07487	 7.56056	 0	 3253
6327	 7.07502	 7.56056	 0	 3252
6328	 7.07505	 7.56056	 0	 3253
6329	 7.07508	 7.56056	 0	 3254
6330	 7.07515	 7.56056	 0	 3255
6331	 7.07516	 7.56056	 0	 3256
6332	 7.07523	 7.56056	 0	 3257
6333	 7.07527	 7.56056	 0	 3256
6334	 7.07535	 7.56056	 0	 3257
6335	 7.07536	 7.56056	 0	 3256
6336	 7.07538	 7.56056	 0	 3257
6337	 7.07539	 7.56056	 0	 3256
6338	 7.07551	 7.56056	 0	 3257
6339	 7.07552	 7.56056	 0	 3258
6340	 7.07552	 7.56056	 0	 3259
6341	 7.07557	 7.56056	 0	 3260
6342	 7.07558	 7.56056	 0	 3261
6343	 7.0756	 7.56056	 0	 3260
6344	 7.07561	 7.56056	 0	 3259
6345	 7.07572	 7.56056	 0	 3260
6346	 7.07596	 7.56056	 0	 3259
6347	 7.07598	 7.56056	 0	 3260
6348	 7.07599	 7.56056	 0	 3259
6349	 7.07601	 7.56056	 0	 3260
6350	 7.07603	 7.56056	 0	 3261
6351	 7.07613	 7.56056	 0	 3260
6352	 7.07621	 7.56056	 0	 3261
6353	 7.07623	 7.56056	 0	 3260
6354	 7.07628	 7.56056	 0	 3261
6355	 7.07632	 7.56056	 0	 3262
6356	 7.0764	 7.56056	 0	 3263
6357	 7.07649	 7.56056	 0	 3264
6358	 7.07655	 7.56056	 0	 3265
6359	 7.07656	 7.56056	 0	 3266
6360	 7.07659	 7.56056	 0	 3266
6361	 7.07677	 7.56056	 0	 3265
6362	 7.0768	 7.56056	 0	 3265
6363	 7.07682	 7.56056	 0	 3264
6364	 7.07695	 7.56056	 0	 3263
6365	 7.077	 7.56056	 0	 3263
6366	 7.077	 7.56056	 0	 3264
6367	 7.07702	 7.56056	 0	 3263
6368	 7.07709	 7.56056	 0	 3262
6369	 7.07723	 7.56056	 0	 3262
6370	 7.07726	 7.56056	 0	 3261
6371	 7.07727	 7.56056	 0	 3261
6372	 7.07727	 7.56056	 0	 3262
6373	 7.07728	 7.56056	 0	 3263
6374	 7.0775	 7.56056	 0	 3264
6375	 7.07754	 7.56056	 0	 3263
6376	 7.0776	 7.56056	 0	 3262
6377	 7.07771	 7.56056	 0	 3262
6378	 7.07776	 7.56056	 0	 3261
6379	 7.07776	 7.56056	 0	 3262
6380	 7.07784	 7.56056	 0	 3261
6381	 7.07786	 7.56056	 0	 3260
6382	 7.07789	 7.56056	 0	 3261
6383	 7.07797	 7.56056	 0	 3262
6384	 7.07801	 7.56056	 0	 3263
6385	 7.07811	 7.56056	 0	 3262
6386	 7.07821	 7.56056	 0	 3262
6387	 7.07827	 7.56056	 0	 3261
6388	 7.07831	 7.56056	 0	 3260
6389	 7.0784	 7.56056	 0	 3259
6390	 7.07841	 7.56056	 0	 3260
6391	 7.07843	 7.56056	 0	 3261
6392	 7.07846	 7.56056	 0	 3261
6393	 7.07848	 7.56056	 0	 3262
6394	 7.07854	 7.56056	 0	 3263
6395	 7.07855	 7.56056	 0	 3264
6396	 7.07863	 7.56056	 0	 3264
6397	 7.07877	 7.56056	 0	 3265
6398	 7.07891	 7.56056	 0	 3264
6399	 7.07892	 7.56056	 0	 3263
6400	 7.07903	 7.56056	 0	 3262
6401	 7.07904	 7.56056	 0	 3263
6402	 7.07906	 7.56056	 0	 3262
6403	 7.07908	 7.56056	 0	 3263
6404	 7.07919	 7.56056	 0	 3262
6405	 7.07934	 7.56056	 0	 3261
6406	 7.07935	 7.56056	 0	 3260
6407	 7.07936	 7.56056	 0	 3259
6408	 7.07939	 7.56056	 0	 3260
6409	 7.07946	 7.56056	 0	 3261
6410	 7.07949	 7.56056	 0	 3260
6411	 7.07949	 7.56056	 0	 3261
6412	 7.07949	 7.56056	 0	 3262
6413	 7.0796	 7.56056	 0	 3261
6414	 7.07965	 7.56056	 0	 3260
6415	 7.07974	 7.56056	 0	 3259
6416	 7.07975	 7.56056	 0	 3260
6417	 7.07975	 7.56056	 0	 3261
6418	 7.07978	 7.56056	 0	 3262
6419	 7.07997	 7.56056	 0	 3263
6420	 7.0801	 7.56056	 0	 3264
6421	 7.08012	 7.56056	 0	 3265
6422	 7.08013	 7.56056	 0	 3266
6423	 7.08026	 7.56056	 0	 3266
6424	 7.08031	 7.56056	 0	 3267
6425	 7.08033	 7.56056	 0	 3266
6426	 7.08033	 7.56056	 0	 3265
6427	 7.08033	 7.56056	 0	 3264
6428	 7.08039	 7.56056	 0	 3264
6429	 7.08052	 7.56056	 0	 3263
6430	 7.08066	 7.56056	 0	 3262
6431	 7.08066	 7.56056	 0	 3261
6432	 7.08077	 7.56056	 0	 3260
6433	 7.0808	 7.56056	 0	 3259
6434	 7.08081	 7.56056	 0	 3260
6435	 7.08082	 7.56056	 0	 3259
6436	 7.08084	 7.56056	 0	 3258
6437	 7.08089	 7.56056	 0	 3259
6438	 7.08091	 7.56056	 0	 3258
6439	 7.08102	 7.56056	 0	 3259
6440	 7.0811	 7.56056	 0	 3260
6441	 7.08115	 7.56056	 0	 3259
6442	 7.08117	 7.56056	 0	 3260
6443	 7.0812	 7.56056	 0	 3261
6444	 7.08128	 7.56056	 0	 3261
6445	 7.0813	 7.56056	 0	 3260
6446	 7.08131	 7.56056	 0	 3261
6447	 7.08132	 7.56056	 0	 3260
6448	 7.0814	 7.56056	 0	 3259
6449	 7.08141	 7.56056	 0	 3258
6450	 7.08147	 7.56056	 0	 3257
6451	 7.08149	 7.56056	 0	 3256
6452	 7.08149	 7.56056	 0	 3255
6453	 7.0816	 7.56056	 0	 3256
6454	 7.08163	 7.56056	 0	 3255
6455	 7.08168	 7.56056	 0	 3256
6456	 7.0817	 7.56056	 0	 3255
6457	 7.08171	 7.56056	 0	 3256
6458	 7.08201	 7.56056	 0	 3257
6459	 7.08218	 7.56056	 0	 3258
6460	 7.08219	 7.56056	 0	 3257
6461	 7.08229	 7.56056	 0	 3257
6462	 7.08233	 7.56056	 0	 3258
6463	 7.08236	 7.56056	 0	 3259
6464	 7.08238	 7.56056	 0	 3260
6465	 7.08239	 7.56056	 0	 3260
6466	 7.0826	 7.56056	 0	 3259
6467	 7.0826	 7.56056	 0	 3258
6468	 7.08284	 7.56056	 0	 3259
6469	 7.08289	 7.56056	 0	 3260
6470	 7.0829	 7.56056	 0	 3261
6471	 7.083	 7.56056	 0	 3262
6472	 7.083	 7.56056	 0	 3263
6473	 7.0831	 7.56056	 0	 3264
6474	 7.08314	 7.56056	 0	 3263
6475	 7.0832	 7.56056	 0	 3263
6476	 7.08322	 7.56056	 0	 3262
6477	 7.08333	 7.56056	 0	 3261
6478	 7.08336	 7.56056	 0	 3262
6479	 7.08338	 7.56056	 0	 3263
6480	 7.0834	 7.56056	 0	 3263
6481	 7.0834	 7.56056	 0	 3264
6482	 7.08342	 7.56056	 0	 3264
6483	 7.08342	 7.56056	 0	 3265
6484	 7.08344	 7.56056	 0	 3266
6485	 7.08348	 7.56056	 0	 3267
6486	 7.08354	 7.56056	 0	 3268
6487	 7.08356	 7.56056	 0	 3269
6488	 7.08363	 7.56056	 0	 3268
6489	 7.08369	 7.56056	 0	 3267
6490	 7.08372	 7.56056	 0	 3268
6491	 7.08373	 7.56056	 0	 3269
6492	 7.08382	 7.56056	 0	 3270
6493	 7.08388	 7.56056	 0	 3271
6494	 7.08395	 7.56056	 0	 3272
6495	 7.08397	 7.56056	 0	 3273
6496	 7.08404	 7.56056	 0	 3272
6497	 7.0843	 7.56056	 0	 3271
6498	 7.08433	 7.56056	 0	 3272
6499	 7.08437	 7.56056	 0	 3273
6500	 7.08442	 7.56056	 0	 3273
6501	 7.08443	 7.56056	 0	 3272
6502	 7.08444	 7.56056	 0	 3272
6503	 7.0845	 7.56056	 0	 3273
6504	 7.08454	 7.56056	 0	 3273
6505	 7.08469	 7.56056	 0	 3272
6506	 7.08478	 7.56056	 0	 3273
6507	 7.08483	 7.56056	 0	 3274
6508	 7.08486	 7.56056	 0	 3273
6509	 7.0849	 7.56056	 0	 3274
6510	 7.08492	 7.56056	 0	 3273
6511	 7.08494	 7.56056	 0	 3272
6512	 7.08503	 7.56056	 0	 3273
6513	 7.08507	 7.56056	 0	 3274
6514	 7.08513	 7.56056	 0	 3274
6515	 7.08532	 7.56056	 0	 3275
6516	 7.08541	 7.56056	 0	 3276
6517	 7.08543	 7.56056	 0	 3277
6518	 7.08554	 7.56056	 0	 3278
6519	 7.08572	 7.56056	 0	 3279
6520	 7.08579	 7.56056	 0	 3278
6521	 7.08584	 7.56056	 0	 3279
6522	 7.08594	 7.56056	 0	 3280
6523	 7.086	 7.56056	 0	 3279
6524	 7.08602	 7.56056	 0	 3278
6525	 7.08626	 7.56056	 0	 3279
6526	 7.08627	 7.56056	 0	 3278
6527	 7.0864	 7.56056	 0	 3277
6528	 7.08646	 7.56056	 0	 3276
6529	 7.08657	 7.56056	 0	 3277
6530	 7.08664	 7.56056	 0	 3276
6531	 7.08684	 7.56056	 0	 3277
6532	 7.08687	 7.56056	 0	 3278
6533	 7.08693	 7.56056	 0	 3279
6534	 7.08697	 7.56056	 0	 3280
6535	 7.08716	 7.56056	 0	 3279
6536	 7.08718	 7.56056	 0	 3278
6537	 7.08722	 7.56056	 0	 3279
6538	 7.08724	 7.56056	 0	 3280
6539	 7.08733	 7.56056	 0	 3279
6540	 7.08734	 7.56056	 0	 3280
6541	 7.08743	 7.56056	 0	 3279
6542	 7.08749	 7.56056	 0	 3278
6543	 7.08752	 7.56056	 0	 3277
6544	 7.08758	 7.56056	 0	 3276
6545	 7.08768	 7.56056	 0	 3275
6546	 7.08772	 7.56056	 0	 3276
6547	 7.08774	 7.56056	 0	 3275
6548	 7.08775	 7.56056	 0	 3276
6549	 7.08778	 7.56056	 0	 3277
6550	 7.08782	 7.56056	 0	 3276
6551	 7.08785	 7.56056	 0	 3277
6552	 7.08798	 7.56056	 0	 3277
6553	 7.088	 7.56056	 0	 3278
6554	 7.08802	 7.56056	 0	 3278
6555	 7.0881	 7.56056	 0	 3277
6556	 7.08823	 7.56056	 0	 3278
6557	 7.08826	 7.56056	 0	 3279
6558	 7.08827	 7.56056	 0	 3280
6559	 7.08828	 7.56056	 0	 3280
6560	 7.08844	 7.56056	 0	 3279
6561	 7.08861	 7.56056	 0	 3278
6562	 7.08866	 7.56056	 0	 3279
6563	 7.08868	 7.56056	 0	 3278
6564	 7.08873	 7.56056	 0	 3277
6565	 7.08874	 7.56056	 0	 3278
6566	 7.08879	 7.56056	 0	 3279
6567	 7.08881	 7.56056	 0	 3280
6568	 7.08884	 7.56056	 0	 3281
6569	 7.089	 7.56056	 0	 3280
6570	 7.08901	 7.56056	 0	 3279
6571	 7.08905	 7.56056	 0	 3278
6572	 7.0893	 7.56056	 0	 3278
6573	 7.08934	 7.56056	 0	 3277
6574	 7.08948	 7.56056	 0	 3276
6575	 7.08949	 7.56056	 0	 3275
6576	 7.08949	 7.56056	 0	 3275
6577	 7.08972	 7.56056	 0	 3274
6578	 7.08975	 7.56056	 0	 3275
6579	 7.08983	 7.56056	 0	 3276
6580	 7.08984	 7.56056	 0	 3277
6581	 7.09001	 7.56056	 0	 3278
6582	 7.09003	 7.56056	 0	 3277
6583	 7.09007	 7.56056	 0	 3278
6584	 7.09015	 7.56056	 0	 3279
6585	 7.09016	 7.56056	 0	 3278
6586	 7.09018	 7.56056	 0	 3279
6587	 7.09019	 7.56056	 0	 3278
6588	 7.09022	 7.56056	 0	 3277
6589	 7.0903	 7.56056	 0	 3276
6590	 7.0903	 7.56056	 0	 3275
6591	 7.09039	 7.56056	 0	 3276
6592	 7.09049	 7.56056	 0	 3277
6593	 7.0905	 7.56056	 0	 3278
6594	 7.09054	 7.56056	 0	 3279
6595	 7.09057	 7.56056	 0	 3280
6596	 7.09057	 7.56056	 0	 3281
6597	 7.09073	 7.56056	 0	 3282
6598	 7.09076	 7.56056	 0	 3283
6599	 7.09084	 7.56056	 0	 3282
6600	 7.09084	 7.56056	 0	 3281
6601	 7.09095	 7.56056	 0	 3282
6602	 7.09096	 7.56056	 0	 3281
6603	 7.09096	 7.56056	 0	 3281
6604	 7.09096	 7.56056	 0	 3282
6605	 7.091	 7.56056	 0	 3281
6606	 7.09104	 7.56056	 0	 3282
6607	 7.09106	 7.56056	 0	 3281
6608	 7.09113	 7.56056	 0	 3280
6609	 7.09114	 7.56056	 0	 3281
6610	 7.09115	 7.56056	 0	 3282
6611	 7.09117	 7.56056	 0	 3281
6612	 7.09121	 7.56056	 0	 3281
6613	 7.09128	 7.56056	 0	 3281
6614	 7.09131	 7.56056	 0	 3280
6615	 7.09134	 7.56056	 0	 3281
6616	 7.0914	 7.56056	 0	 3280
6617	 7.09149	 7.56056	 0	 3281
6618	 7.09152	 7.56056	 0	 3282
6619	 7.09158	 7.56056	 0	 3281
6620	 7.09161	 7.56056	 0	 3280
6621	 7.09162	 7.56056	 0	 3281
6622	 7.09165	 7.56056	 0	 3282
6623	 7.09174	 7.56056	 0	 3281
6624	 7.09177	 7.56056	 0	 3282
6625	 7.09178	 7.56056	 0	 3283
6626	 7.09179	 7.56056	 0	 3282
6627	 7.09182	 7.56056	 0	 3281
6628	 7.09188	 7.56056	 0	 3280
6629	 7.09196	 7.56056	 0	 3279
6630	 7.09199	 7.56056	 0	 3278
6631	 7.09203	 7.56056	 0	 3277
6632	 7.09204	 7.56056	 0	 3278
6633	 7.09209	 7.56056	 0	 3277
6634	 7.09209	 7.56056	 0	 3278
6635	 7.09216	 7.56056	 0	 3279
6636	 7.09232	 7.56056	 0	 3278
6637	 7.09238	 7.56056	 0	 3277
6638	 7.09245	 7.56056	 0	 3276
6639	 7.0925	 7.56056	 0	 3276
6640	 7.09261	 7.56056	 0	 3275
6641	 7.09269	 7.56056	 0	 3274
6642	 7.09292	 7.56056	 0	 3273
6643	 7.09303	 7.56056	 0	 3274
6644	 7.09308	 7.56056	 0	 3273
6645	 7.09314	 7.56056	 0	 3272
6646	 7.09318	 7.56056	 0	 3273
6647	 7.09321	 7.56056	 0	 3272
6648	 7.09323	 7.56056	 0	 3273
6649	 7.09329	 7.56056	 0	 3274
6650	 7.0933	 7.56056	 0	 3275
6651	 7.09335	 7.56056	 0	 3275
6652	 7.09339	 7.56056	 0	 3274
6653	 7.09345	 7.56056	 0	 3273
6654	 7.09347	 7.56056	 0	 3272
6655	 7.09348	 7.56056	 0	 3271
6656	 7.09349	 7.56056	 0	 3272
6657	 7.0935	 7.56056	 0	 3273
6658	 7.0935	 7.56056	 0	 3272
6659	 7.0935	 7.56056	 0	 3271
6660	 7.09356	 7.56056	 0	 3270
6661	 7.09356	 7.56056	 0	 3271
6662	 7.09358	 7.56056	 0	 3271
6663	 7.09358	 7.56056	 0	 3272
6664	 7.09362	 7.56056	 0	 3271
6665	 7.09363	 7.56056	 0	 3272
6666	 7.09365	 7.56056	 0	 3271
6667	 7.09366	 7.56056	 0	 3272
6668	 7.09371	 7.56056	 0	 3271
6669	 7.0938	 7.56056	 0	 3272
6670	 7.09398	 7.56056	 0	 3273
6671	 7.09407	 7.56056	 0	 3274
6672	 7.09419	 7.56056	 0	 3275
6673	 7.09421	 7.56056	 0	 3276
6674	 7.09421	 7.56056	 0	 3275
6675	 7.0943	 7.56056	 0	 3274
6676	 7.09441	 7.56056	 0	 3273
6677	 7.09444	 7.56056	 0	 3272
6678	 7.09445	 7.56056	 0	 3273
6679	 7.09456	 7.56056	 0	 3272
6680	 7.0946	 7.56056	 0	 3271
6681	 7.09469	 7.56056	 0	 3270
6682	 7.0947	 7.56056	 0	 3269
6683	 7.09475	 7.56056	 0	 3270
6684	 7.09476	 7.56056	 0	 3269
6685	 7.09478	 7.56056	 0	 3270
6686	 7.09484	 7.56056	 0	 3271
6687	 7.09489	 7.56056	 0	 3272
6688	 7.09505	 7.56056	 0	 3273
6689	 7.09517	 7.56056	 0	 3274
6690	 7.09519	 7.56056	 0	 3273
6691	 7.09528	 7.56056	 0	 3274
6692	 7.09531	 7.56056	 0	 3273
6693	 7.09533	 7.56056	 0	 3273
6694	 7.09534	 7.56056	 0	 3272
6695	 7.09535	 7.56056	 0	 3273
6696	 7.09547	 7.56056	 0	 3274
6697	 7.09549	 7.56056	 0	 3273
6698	 7.09554	 7.56056	 0	 3274
6699	 7.09555	 7.56056	 0	 3275
6700	 7.09555	 7.56056	 0	 3276
6701	 7.09561	 7.56056	 0	 3277
6702	 7.09565	 7.56056	 0	 3276
6703	 7.0957	 7.56056	 0	 3277
6704	 7.09571	 7.56056	 0	 3276
6705	 7.09573	 7.56056	 0	 3277
6706	 7.09589	 7.56056	 0	 3276
6707	 7.09597	 7.56056	 0	 3275
6708	 7.09601	 7.56056	 0	 3274
6709	 7.09609	 7.56056	 0	 3275
6710	 7.09611	 7.56056	 0	 3274
6711	 7.09617	 7.56056	 0	 3274
6712	 7.09623	 7.56056	 0	 3275
6713	 7.09628	 7.56056	 0	 3274
6714	 7.09637	 7.56056	 0	 3273
6715	 7.09657	 7.56056	 0	 3272
6716	 7.09659	 7.56056	 0	 3271
6717	 7.09666	 7.56056	 0	 3270
6718	 7.09667	 7.56056	 0	 3271
6719	 7.09669	 7.56056	 0	 3270
6720	 7.09676	 7.56056	 0	 3271
6721	 7.09691	 7.56056	 0	 3272
6722	 7.09695	 7.56056	 0	 3273
6723	 7.09699	 7.56056	 0	 3272
6724	 7.09701	 7.56056	 0	 3273
6725	 7.09703	 7.56056	 0	 3274
6726	 7.09713	 7.56056	 0	 3275
6727	 7.09716	 7.56056	 0	 3274
6728	 7.0972	 7.56056	 0	 3273
6729	 7.0973	 7.56056	 0	 3274
6730	 7.09735	 7.56056	 0	 3273
6731	 7.09742	 7.56056	 0	 3273
6732	 7.09743	 7.56056	 0	 3274
6733	 7.09749	 7.56056	 0	 3273
6734	 7.09754	 7.56056	 0	 3272
6735	 7.09774	 7.56056	 0	 3271
6736	 7.09777	 7.56056	 0	 3270
6737	 7.09778	 7.56056	 0	 3269
6738	 7.09779	 7.56056	 0	 3268
6739	 7.09797	 7.56056	 0	 3269
6740	 7.09823	 7.56056	 0	 3268
6741	 7.09825	 7.56056	 0	 3268
6742	 7.09831	 7.56056	 0	 3269
6743	 7.09832	 7.56056	 0	 3268
6744	 7.0984	 7.56056	 0	 3268
6745	 7.09842	 7.56056	 0	 3269
6746	 7.09853	 7.56056	 0	 3270
6747	 7.09858	 7.56056	 0	 3269
6748	 7.09859	 7.56056	 0	 3268
6749	 7.09872	 7.56056	 0	 3269
6750	 7.09883	 7.56056	 0	 3270
6751	 7.09891	 7.56056	 0	 3271
6752	 7.09892	 7.56056	 0	 3272
6753	 7.09892	 7.56056	 0	 3272
6754	 7.09896	 7.56056	 0	 3272
6755	 7.09897	 7.56056	 0	 3273
6756	 7.09897	 7.56056	 0	 3274
6757	 7.09898	 7.56056	 0	 3273
6758	 7.09901	 7.56056	 0	 3274
6759	 7.09902	 7.56056	 0	 3275
6760	 7.09908	 7.56056	 0	 3274
6761	 7.09913	 7.56056	 0	 3273
6762	 7.09915	 7.56056	 0	 3274
6763	 7.09932	 7.56056	 0	 3273
6764	 7.09935	 7.56056	 0	 3274
6765	 7.09936	 7.56056	 0	 3273
6766	 7.09949	 7.56056	 0	 3272
6767	 7.09951	 7.56056	 0	 3273
6768	 7.0996	 7.56056	 0	 3272
6769	 7.09964	 7.56056	 0	 3271
6770	 7.09967	 7.56056	 0	 3272
6771	 7.09968	 7.56056	 0	 3271
6772	 7.09971	 7.56056	 0	 3270
6773	 7.09975	 7.56056	 0	 3271
6774	 7.09978	 7.56056	 0	 3270
6775	 7.09989	 7.56056	 0	 3271
6776	 7.09993	 7.56056	 0	 3271
6777	 7.09994	 7.56056	 0	 3270
6778	 7.09996	 7.56056	 0	 3271
6779	 7.09999	 7.56056	 0	 3272
6780	 7.10019	 7.56056	 0	 3273
6781	 7.10023	 7.56056	 0	 3272
6782	 7.10024	 7.56056	 0	 3273
6783	 7.10034	 7.56056	 0	 3272
6784	 7.10036	 7.56056	 0	 3273
6785	 7.10039	 7.56056	 0	 3272
6786	 7.10041	 7.56056	 0	 3271
6787	 7.10048	 7.56056	 0	 3270
6788	 7.10049	 7.56056	 0	 3271
6789	 7.10059	 7.56056	 0	 3272
6790	 7.10063	 7.56056	 0	 3271
6791	 7.10068	 7.56056	 0	 3270
6792	 7.10069	 7.56056	 0	 3271
6793	 7.10069	 7.56056	 0	 3272
6794	 7.1007	 7.56056	 0	 3271
6795	 7.10079	 7.56056	 0	 3272
6796	 7.10081	 7.56056	 0	 3271
6797	 7.1009	 7.56056	 0	 3272
6798	 7.10114	 7.56056	 0	 3273
6799	 7.10124	 7.56056	 0	 3272
6800	 7.10125	 7.56056	 0	 3273
6801	 7.10125	 7.56056	 0	 3272
6802	 7.10135	 7.56056	 0	 3271
6803	 7.10142	 7.56056	 0	 3272
6804	 7.10144	 7.56056	 0	 3273
6805	 7.10154	 7.56056	 0	 3274
6806	 7.10158	 7.56056	 0	 3275
6807	 7.10185	 7.56056	 0	 3276
6808	 7.10186	 7.56056	 0	 3277
6809	 7.10187	 7.56056	 0	 3278
6810	 7.10191	 7.56056	 0	 3277
6811	 7.10192	 7.56056	 0	 3278
6812	 7.10197	 7.56056	 0	 3279
6813	 7.10203	 7.56056	 0	 3280
6814	 7.10208	 7.56056	 0	 3281
6815	 7.10215	 7.56056	 0	 3280
6816	 7.10217	 7.56056	 0	 3279
6817	 7.10217	 7.56056	 0	 3278
6818	 7.10223	 7.56056	 0	 3277
6819	 7.10225	 7.56056	 0	 3278
6820	 7.10232	 7.56056	 0	 3277
6821	 7.10234	 7.56056	 0	 3277
6822	 7.10244	 7.56056	 0	 3276
6823	 7.10253	 7.56056	 0	 3277
6824	 7.10255	 7.56056	 0	 3276
6825	 7.10258	 7.56056	 0	 3275
6826	 7.1027	 7.56056	 0	 3274
6827	 7.10283	 7.56056	 0	 3273
6828	 7.10284	 7.56056	 0	 3274
6829	 7.10302	 7.56056	 0	 3273
6830	 7.10307	 7.56056	 0	 3272
6831	 7.1031	 7.56056	 0	 3273
6832	 7.10312	 7.56056	 0	 3272
6833	 7.10313	 7.56056	 0	 3273
6834	 7.10319	 7.56056	 0	 3272
6835	 7.10321	 7.56056	 0	 3273
6836	 7.10324	 7.56056	 0	 3272
6837	 7.10338	 7.56056	 0	 3272
6838	 7.10348	 7.56056	 0	 3273
6839	 7.1036	 7.56056	 0	 3274
6840	 7.10368	 7.56056	 0	 3275
6841	 7.10373	 7.56056	 0	 3276
6842	 7.10374	 7.56056	 0	 3277
6843	 7.10374	 7.56056	 0	 3276
6844	 7.10388	 7.56056	 0	 3277
6845	 7.10388	 7.56056	 0	 3276
6846	 7.10398	 7.56056	 0	 3275
6847	 7.10398	 7.56056	 0	 3276
6848	 7.104	 7.56056	 0	 3277
6849	 7.10415	 7.56056	 0	 3277
6850	 7.10424	 7.56056	 0	 3278
6851	 7.10424	 7.56056	 0	 3277
6852	 7.10427	 7.56056	 0	 3278
6853	 7.10429	 7.56056	 0	 3278
6854	 7.10441	 7.56056	 0	 3277
6855	 7.10444	 7.56056	 0	 3278
6856	 7.10446	 7.56056	 0	 3279
6857	 7.10448	 7.56056	 0	 3278
6858	 7.10451	 7.56056	 0	 3277
6859	 7.10469	 7.56056	 0	 3276
6860	 7.1047	 7.56056	 0	 3275
6861	 7.10471	 7.56056	 0	 3276
6862	 7.10485	 7.56056	 0	 3275
6863	 7.1049	 7.56056	 0	 3274
6864	 7.1049	 7.56056	 0	 3273
6865	 7.1049	 7.56056	 0	 3274
6866	 7.10494	 7.56056	 0	 3275
6867	 7.10495	 7.56056	 0	 3274
6868	 7.10499	 7.56056	 0	 3275
6869	 7.10508	 7.56056	 0	 3274
6870	 7.10508	 7.56056	 0	 3273
6871	 7.10509	 7.56056	 0	 3272
6872	 7.1051	 7.56056	 0	 3273
6873	 7.10519	 7.56056	 0	 3272
6874	 7.10526	 7.56056	 0	 3273
6875	 7.10528	 7.56056	 0	 3272
6876	 7.10528	 7.56056	 0	 3271
6877	 7.10529	 7.56056	 0	 3272
6878	 7.10532	 7.56056	 0	 3273
6879	 7.10539	 7.56056	 0	 3274
6880	 7.10543	 7.56056	 0	 3275
6881	 7.10546	 7.56056	 0	 3275
6882	 7.10549	 7.56056	 0	 3276
6883	 7.1055	 7.56056	 0	 3277
6884	 7.10563	 7.56056	 0	 3278
6885	 7.10576	 7.56056	 0	 3279
6886	 7.10577	 7.56056	 0	 3280
6887	 7.10578	 7.56056	 0	 3280
6888	 7.10583	 7.56056	 0	 3280
6889	 7.10592	 7.56056	 0	 3281
6890	 7.10596	 7.56056	 0	 3280
6891	 7.10603	 7.56056	 0	 3281
6892	 7.10603	 7.56056	 0	 3282
6893	 7.10604	 7.56056	 0	 3283
6894	 7.10605	 7.56056	 0	 3282
6895	 7.10612	 7.56056	 0	 3281
6896	 7.10612	 7.56056	 0	 3280
6897	 7.10617	 7.56056	 0	 3281
6898	 7.10618	 7.56056	 0	 3282
6899	 7.10618	 7.56056	 0	 3281
6900	 7.10625	 7.56056	 0	 3282
6901	 7.10643	 7.56056	 0	 3283
6902	 7.10652	 7.56056	 0	 3282
6903	 7.10652	 7.56056	 0	 3283
6904	 7.10654	 7.56056	 0	 3282
6905	 7.10655	 7.56056	 0	 3283
6906	 7.10661	 7.56056	 0	 3284
6907	 7.10662	 7.56056	 0	 3283
6908	 7.10668	 7.56056	 0	 3284
6909	 7.10677	 7.56056	 0	 3285
6910	 7.1068	 7.56056	 0	 3284
6911	 7.10683	 7.56056	 0	 3285
6912	 7.10683	 7.56056	 0	 3284
6913	 7.10687	 7.56056	 0	 3283
6914	 7.10688	 7.56056	 0	 3284
6915	 7.1069	 7.56056	 0	 3285
6916	 7.10693	 7.56056	 0	 3286
6917	 7.10694	 7.56056	 0	 3287
6918	 7.10702	 7.56056	 0	 3286
6919	 7.10703	 7.56056	 0	 3287
6920	 7.10704	 7.56056	 0	 3286
6921	 7.10707	 7.56056	 0	 3286
6922	 7.10708	 7.56056	 0	 3285
6923	 7.10714	 7.56056	 0	 3284
6924	 7.10717	 7.56056	 0	 3285
6925	 7.10718	 7.56056	 0	 3284
6926	 7.10718	 7.56056	 0	 3283
6927	 7.10722	 7.56056	 0	 3284
6928	 7.10722	 7.56056	 0	 3283
6929	 7.10724	 7.56056	 0	 3282
6930	 7.1073	 7.56056	 0	 3281
6931	 7.10732	 7.56056	 0	 3282
6932	 7.1075	 7.56056	 0	 3281
6933	 7.10752	 7.56056	 0	 3282
6934	 7.10761	 7.56056	 0	 3283
6935	 7.10762	 7.56056	 0	 3282
6936	 7.10768	 7.56056	 0	 3281
6937	 7.10778	 7.56056	 0	 3282
6938	 7.10779	 7.56056	 0	 3281
6939	 7.10789	 7.56056	 0	 3280
6940	 7.10798	 7.56056	 0	 3280
6941	 7.108	 7.56056	 0	 3280
6942	 7.10805	 7.56056	 0	 3279
6943	 7.10805	 7.56056	 0	 3278
6944	 7.10829	 7.56056	 0	 3277
6945	 7.10847	 7.56056	 0	 3278
6946	 7.10847	 7.56056	 0	 3279
6947	 7.10847	 7.56056	 0	 3278
6948	 7.10849	 7.56056	 0	 3277
6949	 7.10853	 7.56056	 0	 3276
6950	 7.10866	 7.56056	 0	 3275
6951	 7.10879	 7.56056	 0	 3276
6952	 7.10882	 7.56056	 0	 3277
6953	 7.10894	 7.56056	 0	 3276
6954	 7.10896	 7.56056	 0	 3277
6955	 7.10913	 7.56056	 0	 3278
6956	 7.10923	 7.56056	 0	 3279
6957	 7.10923	 7.56056	 0	 3280
6958	 7.10928	 7.56056	 0	 3281
6959	 7.1093	 7.56056	 0	 3281
6960	 7.10931	 7.56056	 0	 3282
6961	 7.10933	 7.56056	 0	 3283
6962	 7.10934	 7.56056	 0	 3282
6963	 7.1094	 7.56056	 0	 3281
6964	 7.10942	 7.56056	 0	 3282
6965	 7.10945	 7.56056	 0	 3283
6966	 7.10947	 7.56056	 0	 3282
6967	 7.10958	 7.56056	 0	 3283
6968	 7.10959	 7.56056	 0	 3284
6969	 7.10962	 7.56056	 0	 3283
6970	 7.10963	 7.56056	 0	 3284
6971	 7.10965	 7.56056	 0	 3285
6972	 7.10966	 7.56056	 0	 3286
6973	 7.1097	 7.56056	 0	 3287
6974	 7.10975	 7.56056	 0	 3286
6975	 7.10976	 7.56056	 0	 3287
6976	 7.10978	 7.56056	 0	 3288
6977	 7.1098	 7.56056	 0	 3287
6978	 7.10982	 7.56056	 0	 3288
6979	 7.10982	 7.56056	 0	 3287
6980	 7.10984	 7.56056	 0	 3286
6981	 7.10985	 7.56056	 0	 3285
6982	 7.10989	 7.56056	 0	 3286
6983	 7.1099	 7.56056	 0	 3287
6984	 7.10993	 7.56056	 0	 3288
6985	 7.10996	 7.56056	 0	 3287
6986	 7.10997	 7.56056	 0	 3288
6987	 7.11002	 7.56056	 0	 3288
6988	 7.11004	 7.56056	 0	 3289
6989	 7.11006	 7.56056	 0	 3288
6990	 7.11009	 7.56056	 0	 3287
6991	 7.11009	 7.56056	 0	 3286
6992	 7.11013	 7.56056	 0	 3285
6993	 7.11016	 7.56056	 0	 3284
6994	 7.11016	 7.56056	 0	 3283
6995	 7.11017	 7.56056	 0	 3284
6996	 7.11022	 7.56056	 0	 3283
6997	 7.11022	 7.56056	 0	 3282
6998	 7.11027	 7.56056	 0	 3283
6999	 7.1103	 7.56056	 0	 3282
7000	 7.11031	 7.56056	 0	 3281
7001	 7.11038	 7.56056	 0	 3282
7002	 7.11041	 7.56056	 0	 3283
7003	 7.11041	 7.56056	 0	 3282
7004	 7.11046	 7.56056	 0	 3283
7005	 7.11048	 7.56056	 0	 3282
7006	 7.11049	 7.56056	 0	 3281
7007	 7.11054	 7.56056	 0	 3282
7008	 7.11058	 7.56056	 0	 3283
7009	 7.11063	 7.56056	 0	 3284
7010	 7.11069	 7.56056	 0	 3284
7011	 7.11088	 7.56056	 0	 3285
7012	 7.11093	 7.56056	 0	 3285
7013	 7.11098	 7.56056	 0	 3286
7014	 7.11109	 7.56056	 0	 3287
7015	 7.11112	 7.56056	 0	 3288
7016	 7.11124	 7.56056	 0	 3289
7017	 7.11131	 7.56056	 0	 3288
7018	 7.11135	 7.56056	 0	 3287
7019	 7.1114	 7.56056	 0	 3286
7020	 7.1114	 7.56056	 0	 3287
7021	 7.11152	 7.56056	 0	 3288
7022	 7.11162	 7.56056	 0	 3289
7023	 7.11174	 7.56056	 0	 3290
7024	 7.11176	 7.56056	 0	 3289
7025	 7.11183	 7.56056	 0	 3288
7026	 7.11185	 7.56056	 0	 3287
7027	 7.11187	 7.56056	 0	 3288
7028	 7.11191	 7.56056	 0	 3287
7029	 7.11198	 7.56056	 0	 3287
7030	 7.11198	 7.56056	 0	 3288
7031	 7.11205	 7.56056	 0	 3289
7032	 7.11218	 7.56056	 0	 3290
7033	 7.11218	 7.56056	 0	 3290
7034	 7.11229	 7.56056	 0	 3289
7035	 7.11241	 7.56056	 0	 3288
7036	 7.11244	 7.56056	 0	 3288
7037	 7.11244	 7.56056	 0	 3287
7038	 7.11245	 7.56056	 0	 3288
7039	 7.11248	 7.56056	 0	 3287
7040	 7.11248	 7.56056	 0	 3288
7041	 7.11249	 7.56056	 0	 3287
7042	 7.1125	 7.56056	 0	 3286
7043	 7.11253	 7.56056	 0	 3287
7044	 7.11259	 7.56056	 0	 3288
7045	 7.11264	 7.56056	 0	 3287
7046	 7.11277	 7.56056	 0	 3286
7047	 7.11277	 7.56056	 0	 3285
7048	 7.11278	 7.56056	 0	 3284
7049	 7.11281	 7.56056	 0	 3283
7050	 7.11282	 7.56056	 0	 3284
7051	 7.11284	 7.56056	 0	 3285
7052	 7.11299	 7.56056	 0	 3286
7053	 7.11304	 7.56056	 0	 3285
7054	 7.11311	 7.56056	 0	 3286
7055	 7.11318	 7.56056	 0	 3285
7056	 7.11323	 7.56056	 0	 3286
7057	 7.11339	 7.56056	 0	 3285
7058	 7.11346	 7.56056	 0	 3286
7059	 7.11353	 7.56056	 0	 3287
7060	 7.11354	 7.56056	 0	 3286
7061	 7.11355	 7.56056	 0	 3287
7062	 7.1136	 7.56056	 0	 3286
7063	 7.1136	 7.56056	 0	 3286
7064	 7.11362	 7.56056	 0	 3287
7065	 7.11365	 7.56056	 0	 3286
7066	 7.11366	 7.56056	 0	 3287
7067	 7.11373	 7.56056	 0	 3288
7068	 7.11391	 7.56056	 0	 3289
7069	 7.11392	 7.56056	 0	 3288
7070	 7.11408	 7.56056	 0	 3287
7071	 7.11409	 7.56056	 0	 3286
7072	 7.1141	 7.56056	 0	 3285
7073	 7.11411	 7.56056	 0	 3284
7074	 7.11415	 7.56056	 0	 3285
7075	 7.11415	 7.56056	 0	 3286
7076	 7.11418	 7.56056	 0	 3286
7077	 7.11426	 7.56056	 0	 3285
7078	 7.11435	 7.56056	 0	 3286
7079	 7.11436	 7.56056	 0	 3285
7080	 7.11452	 7.56056	 0	 3284
7081	 7.11453	 7.56056	 0	 3283
7082	 7.11453	 7.56056	 0	 3284
7083	 7.11466	 7.56056	 0	 3285
7084	 7.11466	 7.56056	 0	 3284
7085	 7.11467	 7.56056	 0	 3285
7086	 7.11468	 7.56056	 0	 3285
7087	 7.11471	 7.56056	 0	 3286
7088	 7.11474	 7.56056	 0	 3285
7089	 7.11481	 7.56056	 0	 3285
7090	 7.11481	 7.56056	 0	 3286
7091	 7.11485	 7.56056	 0	 3287
7092	 7.11487	 7.56056	 0	 3288
7093	 7.11489	 7.56056	 0	 3289
7094	 7.1149	 7.56056	 0	 3288
7095	 7.11494	 7.56056	 0	 3287
7096	 7.11498	 7.56056	 0	 3288
7097	 7.11508	 7.56056	 0	 3289
7098	 7.11515	 7.56056	 0	 3288
7099	 7.11524	 7.56056	 0	 3289
7100	 7.11528	 7.56056	 0	 3288
7101	 7.11528	 7.56056	 0	 3287
7102	 7.11529	 7.56056	 0	 3288
7103	 7.1153	 7.56056	 0	 3289
7104	 7.11531	 7.56056	 0	 3288
7105	 7.11532	 7.56056	 0	 3289
7106	 7.11538	 7.56056	 0	 3290
7107	 7.1154	 7.56056	 0	 3291
7108	 7.11552	 7.56056	 0	 3290
7109	 7.11555	 7.56056	 0	 3289
7110	 7.11557	 7.56056	 0	 3288
7111	 7.11558	 7.56056	 0	 3287
7112	 7.11559	 7.56056	 0	 3288
7113	 7.11563	 7.56056	 0	 3289
7114	 7.1157	 7.56056	 0	 3290
7115	 7.11572	 7.56056	 0	 3291
7116	 7.11574	 7.56056	 0	 3292
7117	 7.11577	 7.56056	 0	 3291
7118	 7.11578	 7.56056	 0	 3290
7119	 7.1158	 7.56056	 0	 3291
7120	 7.11583	 7.56056	 0	 3290
7121	 7.11583	 7.56056	 0	 3289
7122	 7.11583	 7.56056	 0	 3288
7123	 7.11586	 7.56056	 0	 3289
7124	 7.11591	 7.56056	 0	 3290
7125	 7.11593	 7.56056	 0	 3290
7126	 7.11594	 7.56056	 0	 3291
7127	 7.11594	 7.56056	 0	 3290
7128	 7.11595	 7.56056	 0	 3291
7129	 7.11596	 7.56056	 0	 3291
7130	 7.11598	 7.56056	 0	 3292
7131	 7.11604	 7.56056	 0	 3291
7132	 7.1161	 7.56056	 0	 3290
7133	 7.11616	 7.56056	 0	 3289
7134	 7.11622	 7.56056	 0	 3290
7135	 7.11623	 7.56056	 0	 3289
7136	 7.1163	 7.56056	 0	 3288
7137	 7.11636	 7.56056	 0	 3289
7138	 7.11644	 7.56056	 0	 3288
7139	 7.11648	 7.56056	 0	 3287
7140	 7.11652	 7.56056	 0	 3288
7141	 7.11653	 7.56056	 0	 3287
7142	 7.11656	 7.56056	 0	 3286
7143	 7.11667	 7.56056	 0	 3287
7144	 7.11672	 7.56056	 0	 3286
7145	 7.11672	 7.56056	 0	 3285
7146	 7.11673	 7.56056	 0	 3284
7147	 7.11674	 7.56056	 0	 3283
7148	 7.11675	 7.56056	 0	 3282
7149	 7.11677	 7.56056	 0	 3281
7150	 7.11678	 7.56056	 0	 3280
7151	 7.11682	 7.56056	 0	 3281
7152	 7.1169	 7.56056	 0	 3282
7153	 7.11695	 7.56056	 0	 3283
7154	 7.11696	 7.56056	 0	 3282
7155	 7.117	 7.56056	 0	 3283
7156	 7.11701	 7.56056	 0	 3284
7157	 7.11719	 7.56056	 0	 3285
7158	 7.11723	 7.56056	 0	 3286
7159	 7.11727	 7.56056	 0	 3287
7160	 7.11728	 7.56056	 0	 3286
7161	 7.1173	 7.56056	 0	 3285
7162	 7.11736	 7.56056	 0	 3284
7163	 7.1174	 7.56056	 0	 3283
7164	 7.11743	 7.56056	 0	 3282
7165	 7.11744	 7.56056	 0	 3281
7166	 7.11744	 7.56056	 0	 3282
7167	 7.11751	 7.56056	 0	 3281
7168	 7.11757	 7.56056	 0	 3282
7169	 7.11757	 7.56056	 0	 3281
7170	 7.11765	 7.56056	 0	 3282
7171	 7.11773	 7.56056	 0	 3283
7172	 7.11774	 7.56056	 0	 3282
7173	 7.11775	 7.56056	 0	 3281
7174	 7.11776	 7.56056	 0	 3282
7175	 7.11777	 7.56056	 0	 3283
7176	 7.11787	 7.56056	 0	 3284
7177	 7.11791	 7.56056	 0	 3283
7178	 7.11799	 7.56056	 0	 3282
7179	 7.11807	 7.56056	 0	 3281
7180	 7.1181	 7.56056	 0	 3280
7181	 7.11812	 7.56056	 0	 3281
7182	 7.11825	 7.56056	 0	 3281
7183	 7.11826	 7.56056	 0	 3282
7184	 7.11827	 7.56056	 0	 3283
7185	 7.11832	 7.56056	 0	 3284
7186	 7.1184	 7.56056	 0	 3284
7187	 7.11841	 7.56056	 0	 3285
7188	 7.11844	 7.56056	 0	 3286
7189	 7.1186	 7.56056	 0	 3285
7190	 7.11863	 7.56056	 0	 3284
7191	 7.11866	 7.56056	 0	 3283
7192	 7.11868	 7.56056	 0	 3284
7193	 7.11868	 7.56056	 0	 3283
7194	 7.11871	 7.56056	 0	 3282
7195	 7.11875	 7.56056	 0	 3283
7196	 7.11878	 7.56056	 0	 3282
7197	 7.11884	 7.56056	 0	 3283
7198	 7.11887	 7.56056	 0	 3284
7199	 7.11892	 7.56056	 0	 3285
7200	 7.11894	 7.56056	 0	 3284
7201	 7.11899	 7.56056	 0	 3285
7202	 7.11903	 7.56056	 0	 3286
7203	 7.11909	 7.56056	 0	 3287
7204	 7.1191	 7.56056	 0	 3286
7205	 7.11912	 7.56056	 0	 3287
7206	 7.11912	 7.56056	 0	 3286
7207	 7.11915	 7.56056	 0	 3285
7208	 7.11918	 7.56056	 0	 3286
7209	 7.11918	 7.56056	 0	 3287
7210	 7.11918	 7.56056	 0	 3288
7211	 7.1192	 7.56056	 0	 3287
7212	 7.11923	 7.56056	 0	 3286
7213	 7.11943	 7.56056	 0	 3287
7214	 7.11949	 7.56056	 0	 3286
7215	 7.11951	 7.56056	 0	 3286
7216	 7.11958	 7.56056	 0	 3287
7217	 7.1197	 7.56056	 0	 3288
7218	 7.11977	 7.56056	 0	 3287
7219	 7.11977	 7.56056	 0	 3286
7220	 7.11978	 7.56056	 0	 3285
7221	 7.11981	 7.56056	 0	 3286
7222	 7.11983	 7.56056	 0	 3287
7223	 7.11985	 7.56056	 0	 3286
7224	 7.11986	 7.56056	 0	 3285
7225	 7.11987	 7.56056	 0	 3284
7226	 7.11992	 7.56056	 0	 3285
7227	 7.11995	 7.56056	 0	 3284
7228	 7.11996	 7.56056	 0	 3283
7229	 7.11997	 7.56056	 0	 3282
7230	 7.12002	 7.56056	 0	 3281
7231	 7.12004	 7.56056	 0	 3282
7232	 7.12007	 7.56056	 0	 3283
7233	 7.12008	 7.56056	 0	 3282
7234	 7.12013	 7.56056	 0	 3281
7235	 7.12015	 7.56056	 0	 3280
7236	 7.12031	 7.56056	 0	 3279
7237	 7.12034	 7.56056	 0	 3280
7238	 7.12039	 7.56056	 0	 3280
7239	 7.1204	 7.56056	 0	 3280
7240	 7.12041	 7.56056	 0	 3279
7241	 7.12041	 7.56056	 0	 3280
7242	 7.12044	 7.56056	 0	 3281
7243	 7.12045	 7.56056	 0	 3282
7244	 7.12053	 7.56056	 0	 3283
7245	 7.12059	 7.56056	 0	 3284
7246	 7.12067	 7.56056	 0	 3283
7247	 7.1207	 7.56056	 0	 3284
7248	 7.12078	 7.56056	 0	 3285
7249	 7.12095	 7.56056	 0	 3284
7250	 7.12109	 7.56056	 0	 3283
7251	 7.12111	 7.56056	 0	 3282
7252	 7.12118	 7.56056	 0	 3283
7253	 7.12126	 7.56056	 0	 3282
7254	 7.12127	 7.56056	 0	 3281
7255	 7.1213	 7.56056	 0	 3282
7256	 7.12132	 7.56056	 0	 3283
7257	 7.12133	 7.56056	 0	 3282
7258	 7.12139	 7.56056	 0	 3281
7259	 7.12142	 7.56056	 0	 3280
7260	 7.12146	 7.56056	 0	 3281
7261	 7.12151	 7.56056	 0	 3282
7262	 7.12154	 7.56056	 0	 3281
7263	 7.12156	 7.56056	 0	 3280
7264	 7.1216	 7.56056	 0	 3279
7265	 7.12162	 7.56056	 0	 3278
7266	 7.12164	 7.56056	 0	 3277
7267	 7.12168	 7.56056	 0	 3278
7268	 7.12177	 7.56056	 0	 3277
7269	 7.12179	 7.56056	 0	 3276
7270	 7.12184	 7.56056	 0	 3275
7271	 7.12187	 7.56056	 0	 3274
7272	 7.12188	 7.56056	 0	 3275
7273	 7.12191	 7.56056	 0	 3274
7274	 7.12192	 7.56056	 0	 3275
7275	 7.122	 7.56056	 0	 3274
7276	 7.12206	 7.56056	 0	 3274
7277	 7.12221	 7.56056	 0	 3273
7278	 7.12222	 7.56056	 0	 3272
7279	 7.12226	 7.56056	 0	 3271
7280	 7.12229	 7.56056	 0	 3270
7281	 7.1224	 7.56056	 0	 3269
7282	 7.12261	 7.56056	 0	 3268
7283	 7.12266	 7.56056	 0	 3267
7284	 7.12269	 7.56056	 0	 3268
7285	 7.1228	 7.56056	 0	 3267
7286	 7.12282	 7.56056	 0	 3266
7287	 7.12283	 7.56056	 0	 3265
7288	 7.12284	 7.56056	 0	 3264
7289	 7.12287	 7.56056	 0	 3263
7290	 7.12291	 7.56056	 0	 3262
7291	 7.12295	 7.56056	 0	 3261
7292	 7.12297	 7.56056	 0	 3260
7293	 7.12298	 7.56056	 0	 3259
7294	 7.12304	 7.56056	 0	 3258
7295	 7.12312	 7.56056	 0	 3259
7296	 7.12319	 7.56056	 0	 3260
7297	 7.12325	 7.56056	 0	 3259
7298	 7.12326	 7.56056	 0	 3260
7299	 7.12329	 7.56056	 0	 3259
7300	 7.12335	 7.56056	 0	 3258
7301	 7.12348	 7.56056	 0	 3257
7302	 7.12358	 7.56056	 0	 3258
7303	 7.12361	 7.56056	 0	 3257
7304	 7.12367	 7.56056	 0	 3256
7305	 7.12371	 7.56056	 0	 3257
7306	 7.12372	 7.56056	 0	 3256
7307	 7.12383	 7.56056	 0	 3255
7308	 7.12392	 7.56056	 0	 3256
7309	 7.12392	 7.56056	 0	 3257
7310	 7.12392	 7.56056	 0	 3256
7311	 7.124	 7.56056	 0	 3255
7312	 7.12402	 7.56056	 0	 3256
7313	 7.1242	 7.56056	 0	 3257
7314	 7.12424	 7.56056	 0	 3256
7315	 7.12425	 7.56056	 0	 3257
7316	 7.12434	 7.56056	 0	 3256
7317	 7.12434	 7.56056	 0	 3255
7318	 7.12442	 7.56056	 0	 3256
7319	 7.12455	 7.56056	 0	 3257
7320	 7.12458	 7.56056	 0	 3258
7321	 7.12465	 7.56056	 0	 3259
7322	 7.12465	 7.56056	 0	 3260
7323	 7.12469	 7.56056	 0	 3261
7324	 7.1247	 7.56056	 0	 3260
7325	 7.12471	 7.56056	 0	 3261
7326	 7.12478	 7.56056	 0	 3262
7327	 7.1248	 7.56056	 0	 3263
7328	 7.12482	 7.56056	 0	 3264
7329	 7.12483	 7.56056	 0	 3265
7330	 7.12487	 7.56056	 0	 3266
7331	 7.12491	 7.56056	 0	 3265
7332	 7.12503	 7.56056	 0	 3266
7333	 7.12506	 7.56056	 0	 3267
7334	 7.12507	 7.56056	 0	 3267
7335	 7.12512	 7.56056	 0	 3266
7336	 7.12515	 7.56056	 0	 3265
7337	 7.12525	 7.56056	 0	 3266
7338	 7.12527	 7.56056	 0	 3267
7339	 7.12531	 7.56056	 0	 3268
7340	 7.12531	 7.56056	 0	 3268
7341	 7.12535	 7.56056	 0	 3267
7342	 7.1255	 7.56056	 0	 3266
7343	 7.12553	 7.56056	 0	 3267
7344	 7.12556	 7.56056	 0	 3266
7345	 7.12563	 7.56056	 0	 3265
7346	 7.12565	 7.56056	 0	 3265
7347	 7.12566	 7.56056	 0	 3264
7348	 7.12568	 7.56056	 0	 3263
7349	 7.12579	 7.56056	 0	 3264
7350	 7.12582	 7.56056	 0	 3265
7351	 7.12583	 7.56056	 0	 3266
7352	 7.12583	 7.56056	 0	 3267
7353	 7.12589	 7.56056	 0	 3266
7354	 7.12591	 7.56056	 0	 3266
7355	 7.12596	 7.56056	 0	 3267
7356	 7.12596	 7.56056	 0	 3266
7357	 7.12606	 7.56056	 0	 3267
7358	 7.12607	 7.56056	 0	 3268
7359	 7.12611	 7.56056	 0	 3269
7360	 7.12612	 7.56056	 0	 3268
7361	 7.12616	 7.56056	 0	 3269
7362	 7.12618	 7.56056	 0	 3268
7363	 7.12629	 7.56056	 0	 3267
7364	 7.12634	 7.56056	 0	 3268
7365	 7.1264	 7.56056	 0	 3268
7366	 7.12641	 7.56056	 0	 3267
7367	 7.12645	 7.56056	 0	 3266
7368	 7.12653	 7.56056	 0	 3267
7369	 7.12653	 7.56056	 0	 3268
7370	 7.12657	 7.56056	 0	 3267
7371	 7.12661	 7.56056	 0	 3267
7372	 7.12661	 7.56056	 0	 3266
7373	 7.12665	 7.56056	 0	 3267
7374	 7.12665	 7.56056	 0	 3268
7375	 7.12667	 7.56056	 0	 3269
7376	 7.12671	 7.56056	 0	 3269
7377	 7.12675	 7.56056	 0	 3268
7378	 7.12676	 7.56056	 0	 3267
7379	 7.12676	 7.56056	 0	 3268
7380	 7.12677	 7.56056	 0	 3267
7381	 7.12681	 7.56056	 0	 3266
7382	 7.12682	 7.56056	 0	 3265
7383	 7.12682	 7.56056	 0	 3264
7384	 7.12686	 7.56056	 0	 3265
7385	 7.12692	 7.56056	 0	 3264
7386	 7.12695	 7.56056	 0	 3263
7387	 7.12703	 7.56056	 0	 3264
7388	 7.12704	 7.56056	 0	 3263
7389	 7.12718	 7.56056	 0	 3264
7390	 7.12723	 7.56056	 0	 3265
7391	 7.12727	 7.56056	 0	 3264
7392	 7.12735	 7.56056	 0	 3264
7393	 7.12742	 7.56056	 0	 3263
7394	 7.12743	 7.56056	 0	 3264
7395	 7.1275	 7.56056	 0	 3263
7396	 7.12752	 7.56056	 0	 3264
7397	 7.12753	 7.56056	 0	 3263
7398	 7.12757	 7.56056	 0	 3262
7399	 7.12758	 7.56056	 0	 3261
7400	 7.1276	 7.56056	 0	 3261
7401	 7.12768	 7.56056	 0	 3260
7402	 7.12774	 7.56056	 0	 3261
7403	 7.12776	 7.56056	 0	 3260
7404	 7.12798	 7.56056	 0	 3259
7405	 7.12799	 7.56056	 0	 3260
7406	 7.12801	 7.56056	 0	 3259
7407	 7.12803	 7.56056	 0	 3260
7408	 7.12805	 7.56056	 0	 3261
7409	 7.12807	 7.56056	 0	 3262
7410	 7.12811	 7.56056	 0	 3263
7411	 7.12814	 7.56056	 0	 3262
7412	 7.12819	 7.56056	 0	 3261
7413	 7.12826	 7.56056	 0	 3260
7414	 7.12837	 7.56056	 0	 3259
7415	 7.12847	 7.56056	 0	 3258
7416	 7.1285	 7.56056	 0	 3257
7417	 7.12851	 7.56056	 0	 3256
7418	 7.12855	 7.56056	 0	 3255
7419	 7.12872	 7.56056	 0	 3256
7420	 7.12875	 7.56056	 0	 3255
7421	 7.12877	 7.56056	 0	 3256
7422	 7.12885	 7.56056	 0	 3257
7423	 7.12889	 7.56056	 0	 3258
7424	 7.12892	 7.56056	 0	 3257
7425	 7.12893	 7.56056	 0	 3256
7426	 7.12893	 7.56056	 0	 3255
7427	 7.12893	 7.56056	 0	 3256
7428	 7.12894	 7.56056	 0	 3255
7429	 7.12906	 7.56056	 0	 3256
7430	 7.12917	 7.56056	 0	 3255
7431	 7.1292	 7.56056	 0	 3256
7432	 7.12921	 7.56056	 0	 3255
7433	 7.12921	 7.56056	 0	 3256
7434	 7.12926	 7.56056	 0	 3255
7435	 7.12927	 7.56056	 0	 3254
7436	 7.12942	 7.56056	 0	 3255
7437	 7.12944	 7.56056	 0	 3254
7438	 7.12946	 7.56056	 0	 3254
7439	 7.12962	 7.56056	 0	 3253
7440	 7.12962	 7.56056	 0	 3252
7441	 7.12968	 7.56056	 0	 3251
7442	 7.12975	 7.56056	 0	 3250
7443	 7.12981	 7.56056	 0	 3249
7444	 7.12983	 7.56056	 0	 3248
7445	 7.12984	 7.56056	 0	 3247
7446	 7.12988	 7.56056	 0	 3246
7447	 7.12989	 7.56056	 0	 3245
7448	 7.12999	 7.56056	 0	 3244
7449	 7.13003	 7.56056	 0	 3245
7450	 7.13007	 7.56056	 0	 3244
7451	 7.13025	 7.56056	 0	 3243
7452	 7.13026	 7.56056	 0	 3244
7453	 7.13027	 7.56056	 0	 3243
7454	 7.13029	 7.56056	 0	 3244
7455	 7.13032	 7.56056	 0	 3243
7456	 7.13037	 7.56056	 0	 3244
7457	 7.1305	 7.56056	 0	 3244
7458	 7.13066	 7.56056	 0	 3244
7459	 7.13067	 7.56056	 0	 3243
7460	 7.13068	 7.56056	 0	 3244
7461	 7.13071	 7.56056	 0	 3245
7462	 7.13072	 7.56056	 0	 3246
7463	 7.1308	 7.56056	 0	 3245
7464	 7.13083	 7.56056	 0	 3244
7465	 7.13091	 7.56056	 0	 3244
7466	 7.13095	 7.56056	 0	 3243
7467	 7.13101	 7.56056	 0	 3242
7468	 7.13113	 7.56056	 0	 3241
7469	 7.13115	 7.56056	 0	 3242
7470	 7.13116	 7.56056	 0	 3241
7471	 7.13118	 7.56056	 0	 3240
7472	 7.13119	 7.56056	 0	 3239
7473	 7.13121	 7.56056	 0	 3240
7474	 7.13122	 7.56056	 0	 3241
7475	 7.13124	 7.56056	 0	 3240
7476	 7.13129	 7.56056	 0	 3239
7477	 7.1313	 7.56056	 0	 3238
7478	 7.13133	 7.56056	 0	 3239
7479	 7.13133	 7.56056	 0	 3238
7480	 7.13135	 7.56056	 0	 3239
7481	 7.13135	 7.56056	 0	 3238
7482	 7.13135	 7.56056	 0	 3239
7483	 7.13135	 7.56056	 0	 3238
7484	 7.13136	 7.56056	 0	 3238
7485	 7.13142	 7.56056	 0	 3237
7486	 7.13158	 7.56056	 0	 3238
7487	 7.13166	 7.56056	 0	 3239
7488	 7.13172	 7.56056	 0	 3240
7489	 7.13177	 7.56056	 0	 3239
7490	 7.13184	 7.56056	 0	 3238
7491	 7.13185	 7.56056	 0	 3237
7492	 7.13186	 7.56056	 0	 3236
7493	 7.13187	 7.56056	 0	 3235
7494	 7.13217	 7.56056	 0	 3236
7495	 7.13217	 7.56056	 0	 3235
7496	 7.13225	 7.56056	 0	 3236
7497	 7.1323	 7.56056	 0	 3235
7498	 7.13238	 7.56056	 0	 3236
7499	 7.13238	 7.56056	 0	 3235
7500	 7.1324	 7.56056	 0	 3236
7501	 7.13253	 7.56056	 0	 3235
7502	 7.13254	 7.56056	 0	 3234
7503	 7.13256	 7.56056	 0	 3233
7504	 7.13268	 7.56056	 0	 3234
7505	 7.1327	 7.56056	 0	 3233
7506	 7.13273	 7.56056	 0	 3234
7507	 7.13277	 7.56056	 0	 3233
7508	 7.13277	 7.56056	 0	 3232
7509	 7.13277	 7.56056	 0	 3231
7510	 7.13283	 7.56056	 0	 3230
7511	 7.13292	 7.56056	 0	 3229
7512	 7.13295	 7.56056	 0	 3230
7513	 7.13296	 7.56056	 0	 3231
7514	 7.13297	 7.56056	 0	 3232
7515	 7.13299	 7.56056	 0	 3231
7516	 7.13306	 7.56056	 0	 3232
7517	 7.13307	 7.56056	 0	 3233
7518	 7.1331	 7.56056	 0	 3234
7519	 7.13311	 7.56056	 0	 3233
7520	 7.13314	 7.56056	 0	 3232
7521	 7.13314	 7.56056	 0	 3233
7522	 7.13319	 7.56056	 0	 3233
7523	 7.13322	 7.56056	 0	 3234
7524	 7.13326	 7.56056	 0	 3233
7525	 7.13332	 7.56056	 0	 3234
7526	 7.13337	 7.56056	 0	 3235
7527	 7.13339	 7.56056	 0	 3234
7528	 7.13341	 7.56056	 0	 3233
7529	 7.13353	 7.56056	 0	 3233
7530	 7.13362	 7.56056	 0	 3233
7531	 7.13363	 7.56056	 0	 3234
7532	 7.13368	 7.56056	 0	 3235
7533	 7.13374	 7.56056	 0	 3234
7534	 7.13378	 7.56056	 0	 3233
7535	 7.13387	 7.56056	 0	 3232
7536	 7.1339	 7.56056	 0	 3231
7537	 7.13395	 7.56056	 0	 3230
7538	 7.13403	 7.56056	 0	 3230
7539	 7.13414	 7.56056	 0	 3231
7540	 7.13421	 7.56056	 0	 3232
7541	 7.13428	 7.56056	 0	 3233
7542	 7.13431	 7.56056	 0	 3232
7543	 7.13438	 7.56056	 0	 3233
7544	 7.1344	 7.56056	 0	 3234
7545	 7.13443	 7.56056	 0	 3233
7546	 7.13444	 7.56056	 0	 3232
7547	 7.13446	 7.56056	 0	 3233
7548	 7.1345	 7.56056	 0	 3234
7549	 7.13455	 7.56056	 0	 3235
7550	 7.1347	 7.56056	 0	 3236
7551	 7.13475	 7.56056	 0	 3237
7552	 7.13483	 7.56056	 0	 3238
7553	 7.13494	 7.56056	 0	 3237
7554	 7.13501	 7.56056	 0	 3236
7555	 7.13503	 7.56056	 0	 3235
7556	 7.13504	 7.56056	 0	 3236
7557	 7.1354	 7.56056	 0	 3237
7558	 7.13542	 7.56056	 0	 3236
7559	 7.13545	 7.56056	 0	 3237
7560	 7.13551	 7.56056	 0	 3236
7561	 7.13558	 7.56056	 0	 3237
7562	 7.13573	 7.56056	 0	 3238
7563	 7.13574	 7.56056	 0	 3239
7564	 7.13575	 7.56056	 0	 3238
7565	 7.13576	 7.56056	 0	 3237
7566	 7.13577	 7.56056	 0	 3238
7567	 7.13582	 7.56056	 0	 3237
7568	 7.13587	 7.56056	 0	 3238
7569	 7.13587	 7.56056	 0	 3237
7570	 7.13588	 7.56056	 0	 3236
7571	 7.13596	 7.56056	 0	 3237
7572	 7.136	 7.56056	 0	 3238
7573	 7.136	 7.56056	 0	 3237
7574	 7.13607	 7.56056	 0	 3238
7575	 7.1362	 7.56056	 0	 3237
7576	 7.13626	 7.56056	 0	 3238
7577	 7.13638	 7.56056	 0	 3237
7578	 7.1364	 7.56056	 0	 3238
7579	 7.13642	 7.56056	 0	 3237
7580	 7.13644	 7.56056	 0	 3238
7581	 7.13645	 7.56056	 0	 3238
7582	 7.13669	 7.56056	 0	 3237
7583	 7.13671	 7.56056	 0	 3238
7584	 7.13673	 7.56056	 0	 3239
7585	 7.13674	 7.56056	 0	 3238
7586	 7.13675	 7.56056	 0	 3238
7587	 7.13677	 7.56056	 0	 3239
7588	 7.13681	 7.56056	 0	 3240
7589	 7.13682	 7.56056	 0	 3241
7590	 7.13684	 7.56056	 0	 3241
7591	 7.13685	 7.56056	 0	 3240
7592	 7.13695	 7.56056	 0	 3241
7593	 7.13697	 7.56056	 0	 3240
7594	 7.13699	 7.56056	 0	 3239
7595	 7.13701	 7.56056	 0	 3238
7596	 7.13703	 7.56056	 0	 3237
7597	 7.13712	 7.56056	 0	 3238
7598	 7.13721	 7.56056	 0	 3239
7599	 7.13741	 7.56056	 0	 3240
7600	 7.13746	 7.56056	 0	 3241
7601	 7.1375	 7.56056	 0	 3242
7602	 7.13757	 7.56056	 0	 3241
7603	 7.1376	 7.56056	 0	 3240
7604	 7.13765	 7.56056	 0	 3239
7605	 7.13767	 7.56056	 0	 3240
7606	 7.13772	 7.56056	 0	 3239
7607	 7.13776	 7.56056	 0	 3238
7608	 7.13783	 7.56056	 0	 3239
7609	 7.13787	 7.56056	 0	 3239
7610	 7.1379	 7.56056	 0	 3238
7611	 7.13793	 7.56056	 0	 3239
7612	 7.13793	 7.56056	 0	 3238
7613	 7.13795	 7.56056	 0	 3237
7614	 7.13807	 7.56056	 0	 3237
7615	 7.13811	 7.56056	 0	 3238
7616	 7.13814	 7.56056	 0	 3237
7617	 7.13818	 7.56056	 0	 3236
7618	 7.13819	 7.56056	 0	 3235
7619	 7.13843	 7.56056	 0	 3236
7620	 7.13846	 7.56056	 0	 3237
7621	 7.13849	 7.56056	 0	 3238
7622	 7.13849	 7.56056	 0	 3237
7623	 7.13854	 7.56056	 0	 3236
7624	 7.13854	 7.56056	 0	 3235
7625	 7.13856	 7.56056	 0	 3234
7626	 7.13857	 7.56056	 0	 3233
7627	 7.1386	 7.56056	 0	 3232
7628	 7.1388	 7.56056	 0	 3231
7629	 7.13881	 7.56056	 0	 3230
7630	 7.13885	 7.56056	 0	 3231
7631	 7.13888	 7.56056	 0	 3232
7632	 7.13892	 7.56056	 0	 3233
7633	 7.13896	 7.56056	 0	 3233
7634	 7.13896	 7.56056	 0	 3234
7635	 7.13897	 7.56056	 0	 3233
7636	 7.13898	 7.56056	 0	 3232
7637	 7.13899	 7.56056	 0	 3231
7638	 7.13904	 7.56056	 0	 3231
7639	 7.13909	 7.56056	 0	 3232
7640	 7.13917	 7.56056	 0	 3231
7641	 7.13925	 7.56056	 0	 3232
7642	 7.1393	 7.56056	 0	 3233
7643	 7.13931	 7.56056	 0	 3234
7644	 7.13932	 7.56056	 0	 3233
7645	 7.13935	 7.56056	 0	 3232
7646	 7.13939	 7.56056	 0	 3233
7647	 7.13941	 7.56056	 0	 3234
7648	 7.13944	 7.56056	 0	 3233
7649	 7.13946	 7.56056	 0	 3234
7650	 7.13952	 7.56056	 0	 3235
7651	 7.13954	 7.56056	 0	 3234
7652	 7.1396	 7.56056	 0	 3233
7653	 7.13961	 7.56056	 0	 3232
7654	 7.13963	 7.56056	 0	 3231
7655	 7.13966	 7.56056	 0	 3232
7656	 7.13967	 7.56056	 0	 3233
7657	 7.13968	 7.56056	 0	 3232
7658	 7.13968	 7.56056	 0	 3233
7659	 7.13974	 7.56056	 0	 3232
7660	 7.1398	 7.56056	 0	 3231
7661	 7.13981	 7.56056	 0	 3232
7662	 7.13982	 7.56056	 0	 3233
7663	 7.13987	 7.56056	 0	 3233
7664	 7.13989	 7.56056	 0	 3232
7665	 7.13991	 7.56056	 0	 3231
7666	 7.13994	 7.56056	 0	 3232
7667	 7.13997	 7.56056	 0	 3231
7668	 7.14014	 7.56056	 0	 3230
7669	 7.14014	 7.56056	 0	 3229
7670	 7.14017	 7.56056	 0	 3230
7671	 7.14017	 7.56056	 0	 3229
7672	 7.14018	 7.56056	 0	 3230
7673	 7.14019	 7.56056	 0	 3229
7674	 7.1402	 7.56056	 0	 3228
7675	 7.14022	 7.56056	 0	 3229
7676	 7.14024	 7.56056	 0	 3228
7677	 7.14027	 7.56056	 0	 3228
7678	 7.14032	 7.56056	 0	 3229
7679	 7.14037	 7.56056	 0	 3228
7680	 7.14044	 7.56056	 0	 3227
7681	 7.14046	 7.56056	 0	 3228
7682	 7.14051	 7.56056	 0	 3227
7683	 7.14062	 7.56056	 0	 3226
7684	 7.14063	 7.56056	 0	 3225
7685	 7.14072	 7.56056	 0	 3226
7686	 7.14074	 7.56056	 0	 3225
7687	 7.14076	 7.56056	 0	 3224
7688	 7.1408	 7.56056	 0	 3225
7689	 7.14088	 7.56056	 0	 3226
7690	 7.1409	 7.56056	 0	 3226
7691	 7.14093	 7.56056	 0	 3225
7692	 7.141	 7.56056	 0	 3224
7693	 7.141	 7.56056	 0	 3223
7694	 7.14105	 7.56056	 0	 3224
7695	 7.14115	 7.56056	 0	 3225
7696	 7.14124	 7.56056	 0	 3226
7697	 7.14124	 7.56056	 0	 3225
7698	 7.14131	 7.56056	 0	 3224
7699	 7.14132	 7.56056	 0	 3223
7700	 7.14137	 7.56056	 0	 3224
7701	 7.14142	 7.56056	 0	 3223
7702	 7.14156	 7.56056	 0	 3224
7703	 7.14158	 7.56056	 0	 3223
7704	 7.14163	 7.56056	 0	 3222
7705	 7.14163	 7.56056	 0	 3221
7706	 7.14166	 7.56056	 0	 3220
7707	 7.14171	 7.56056	 0	 3219
7708	 7.14174	 7.56056	 0	 3218
7709	 7.14174	 7.56056	 0	 3219
7710	 7.14181	 7.56056	 0	 3218
7711	 7.14185	 7.56056	 0	 3219
7712	 7.14186	 7.56056	 0	 3220
7713	 7.14186	 7.56056	 0	 3219
7714	 7.14189	 7.56056	 0	 3219
7715	 7.14193	 7.56056	 0	 3218
7716	 7.14197	 7.56056	 0	 3219
7717	 7.14199	 7.56056	 0	 3218
7718	 7.14205	 7.56056	 0	 3217
7719	 7.14208	 7.56056	 0	 3218
7720	 7.14211	 7.56056	 0	 3217
7721	 7.14213	 7.56056	 0	 3216
7722	 7.1422	 7.56056	 0	 3217
7723	 7.14223	 7.56056	 0	 3216
7724	 7.14241	 7.56056	 0	 3215
7725	 7.14245	 7.56056	 0	 3216
7726	 7.14249	 7.56056	 0	 3217
7727	 7.14249	 7.56056	 0	 3218
7728	 7.14253	 7.56056	 0	 3219
7729	 7.14255	 7.56056	 0	 3220
7730	 7.14258	 7.56056	 0	 3221
7731	 7.14259	 7.56056	 0	 3222
7732	 7.1426	 7.56056	 0	 3221
7733	 7.14263	 7.56056	 0	 3220
7734	 7.1427	 7.56056	 0	 3221
7735	 7.14274	 7.56056	 0	 3220
7736	 7.14283	 7.56056	 0	 3221
7737	 7.14284	 7.56056	 0	 3222
7738	 7.14289	 7.56056	 0	 3221
7739	 7.14296	 7.56056	 0	 3220
7740	 7.14299	 7.56056	 0	 3221
7741	 7.1431	 7.56056	 0	 3222
7742	 7.14315	 7.56056	 0	 3222
7743	 7.14316	 7.56056	 0	 3221
7744	 7.14318	 7.56056	 0	 3222
7745	 7.14319	 7.56056	 0	 3221
7746	 7.1432	 7.56056	 0	 3220
7747	 7.14322	 7.56056	 0	 3219
7748	 7.14327	 7.56056	 0	 3218
7749	 7.14329	 7.56056	 0	 3219
7750	 7.14331	 7.56056	 0	 3218
7751	 7.14336	 7.56056	 0	 3218
7752	 7.14347	 7.56056	 0	 3219
7753	 7.14348	 7.56056	 0	 3218
7754	 7.1435	 7.56056	 0	 3217
7755	 7.14357	 7.56056	 0	 3216
7756	 7.14358	 7.56056	 0	 3215
7757	 7.14364	 7.56056	 0	 3214
7758	 7.14365	 7.56056	 0	 3215
7759	 7.14366	 7.56056	 0	 3216
7760	 7.14368	 7.56056	 0	 3216
7761	 7.14369	 7.56056	 0	 3217
7762	 7.14371	 7.56056	 0	 3216
7763	 7.14375	 7.56056	 0	 3217
7764	 7.14376	 7.56056	 0	 3216
7765	 7.14377	 7.56056	 0	 3217
7766	 7.1438	 7.56056	 0	 3216
7767	 7.14398	 7.56056	 0	 3215
7768	 7.14406	 7.56056	 0	 3214
7769	 7.14406	 7.56056	 0	 3213
7770	 7.14413	 7.56056	 0	 3212
7771	 7.14417	 7.56056	 0	 3213
7772	 7.14428	 7.56056	 0	 3212
7773	 7.14444	 7.56056	 0	 3211
7774	 7.14448	 7.56056	 0	 3210
7775	 7.14454	 7.56056	 0	 3209
7776	 7.14458	 7.56056	 0	 3210
7777	 7.14469	 7.56056	 0	 3211
7778	 7.1447	 7.56056	 0	 3210
7779	 7.14473	 7.56056	 0	 3209
7780	 7.14487	 7.56056	 0	 3208
7781	 7.14488	 7.56056	 0	 3207
7782	 7.1449	 7.56056	 0	 3207
7783	 7.14495	 7.56056	 0	 3206
7784	 7.14496	 7.56056	 0	 3207
7785	 7.145	 7.56056	 0	 3206
7786	 7.14501	 7.56056	 0	 3205
7787	 7.14504	 7.56056	 0	 3206
7788	 7.14508	 7.56056	 0	 3205
7789	 7.14512	 7.56056	 0	 3204
7790	 7.14512	 7.56056	 0	 3203
7791	 7.14512	 7.56056	 0	 3204
7792	 7.14515	 7.56056	 0	 3205
7793	 7.14516	 7.56056	 0	 3206
7794	 7.1452	 7.56056	 0	 3207
7795	 7.14522	 7.56056	 0	 3206
7796	 7.14528	 7.56056	 0	 3207
7797	 7.14531	 7.56056	 0	 3208
7798	 7.14536	 7.56056	 0	 3209
7799	 7.14546	 7.56056	 0	 3210
7800	 7.1455	 7.56056	 0	 3211
7801	 7.14568	 7.56056	 0	 3210
7802	 7.14573	 7.56056	 0	 3209
7803	 7.14579	 7.56056	 0	 3208
7804	 7.14582	 7.56056	 0	 3207
7805	 7.14586	 7.56056	 0	 3206
7806	 7.14589	 7.56056	 0	 3207
7807	 7.14592	 7.56056	 0	 3206
7808	 7.14602	 7.56056	 0	 3205
7809	 7.14608	 7.56056	 0	 3206
7810	 7.1461	 7.56056	 0	 3205
7811	 7.14614	 7.56056	 0	 3204
7812	 7.14618	 7.56056	 0	 3205
7813	 7.14619	 7.56056	 0	 3206
7814	 7.1462	 7.56056	 0	 3205
7815	 7.14623	 7.56056	 0	 3204
7816	 7.14635	 7.56056	 0	 3205
7817	 7.14639	 7.56056	 0	 3206
7818	 7.14678	 7.56056	 0	 3207
7819	 7.1468	 7.56056	 0	 3206
7820	 7.1469	 7.56056	 0	 3205
7821	 7.14691	 7.56056	 0	 3204
7822	 7.14692	 7.56056	 0	 3203
7823	 7.14693	 7.56056	 0	 3204
7824	 7.14697	 7.56056	 0	 3203
7825	 7.14703	 7.56056	 0	 3204
7826	 7.14709	 7.56056	 0	 3203
7827	 7.14714	 7.56056	 0	 3202
7828	 7.14714	 7.56056	 0	 3201
7829	 7.14717	 7.56056	 0	 3202
7830	 7.14724	 7.56056	 0	 3203
7831	 7.14727	 7.56056	 0	 3204
7832	 7.1473	 7.56056	 0	 3203
7833	 7.14755	 7.56056	 0	 3202
7834	 7.14757	 7.56056	 0	 3201
7835	 7.14767	 7.56056	 0	 3200
7836	 7.14781	 7.56056	 0	 3199
7837	 7.14785	 7.56056	 0	 3198
7838	 7.14796	 7.56056	 0	 3197
7839	 7.14797	 7.56056	 0	 3198
7840	 7.148	 7.56056	 0	 3197
7841	 7.14803	 7.56056	 0	 3198
7842	 7.14808	 7.56056	 0	 3199
7843	 7.14823	 7.56056	 0	 3198
7844	 7.1483	 7.56056	 0	 3197
7845	 7.14841	 7.56056	 0	 3198
7846	 7.14841	 7.56056	 0	 3199
7847	 7.14843	 7.56056	 0	 3198
7848	 7.1485	 7.56056	 0	 3197
7849	 7.14858	 7.56056	 0	 3198
7850	 7.14867	 7.56056	 0	 3197
7851	 7.14879	 7.56056	 0	 3196
7852	 7.1488	 7.56056	 0	 3195
7853	 7.14883	 7.56056	 0	 3196
7854	 7.14885	 7.56056	 0	 3197
7855	 7.14888	 7.56056	 0	 3196
7856	 7.14889	 7.56056	 0	 3197
7857	 7.14889	 7.56056	 0	 3196
7858	 7.14892	 7.56056	 0	 3195
7859	 7.14893	 7.56056	 0	 3196
7860	 7.14903	 7.56056	 0	 3197
7861	 7.14904	 7.56056	 0	 3196
7862	 7.14911	 7.56056	 0	 3197
7863	 7.14912	 7.56056	 0	 3198
7864	 7.14914	 7.56056	 0	 3199
7865	 7.14928	 7.56056	 0	 3198
7866	 7.14933	 7.56056	 0	 3197
7867	 7.14936	 7.56056	 0	 3198
7868	 7.14938	 7.56056	 0	 3197
7869	 7.14949	 7.56056	 0	 3198
7870	 7.1495	 7.56056	 0	 3197
7871	 7.14951	 7.56056	 0	 3198
7872	 7.14964	 7.56056	 0	 3199
7873	 7.14964	 7.56056	 0	 3198
7874	 7.14967	 7.56056	 0	 3199
7875	 7.14981	 7.56056	 0	 3200
7876	 7.14982	 7.56056	 0	 3199
7877	 7.14984	 7.56056	 0	 3198
7878	 7.14985	 7.56056	 0	 3199
7879	 7.14987	 7.56056	 0	 3200
7880	 7.1499	 7.56056	 0	 3199
7881	 7.14992	 7.56056	 0	 3198
7882	 7.14995	 7.56056	 0	 3197
7883	 7.14999	 7.56056	 0	 3196
7884	 7.15011	 7.56056	 0	 3195
7885	 7.15027	 7.56056	 0	 3196
7886	 7.15031	 7.56056	 0	 3195
7887	 7.15046	 7.56056	 0	 3194
7888	 7.15054	 7.56056	 0	 3195
7889	 7.15054	 7.56056	 0	 3194
7890	 7.15057	 7.56056	 0	 3195
7891	 7.15065	 7.56056	 0	 3196
7892	 7.15079	 7.56056	 0	 3195
7893	 7.1509	 7.56056	 0	 3194
7894	 7.1509	 7.56056	 0	 3195
7895	 7.15107	 7.56056	 0	 3196
7896	 7.1511	 7.56056	 0	 3197
7897	 7.15113	 7.56056	 0	 3198
7898	 7.15121	 7.56056	 0	 3198
7899	 7.15124	 7.56056	 0	 3197
7900	 7.1513	 7.56056	 0	 3196
7901	 7.15131	 7.56056	 0	 3195
7902	 7.15133	 7.56056	 0	 3194
7903	 7.15141	 7.56056	 0	 3193
7904	 7.1515	 7.56056	 0	 3194
7905	 7.15165	 7.56056	 0	 3195
7906	 7.15166	 7.56056	 0	 3194
7907	 7.1517	 7.56056	 0	 3193
7908	 7.15175	 7.56056	 0	 3194
7909	 7.15178	 7.56056	 0	 3193
7910	 7.1518	 7.56056	 0	 3192
7911	 7.15184	 7.56056	 0	 3193
7912	 7.15189	 7.56056	 0	 3194
7913	 7.15197	 7.56056	 0	 3195
7914	 7.15205	 7.56056	 0	 3194
7915	 7.15208	 7.56056	 0	 3193
7916	 7.15215	 7.56056	 0	 3192
7917	 7.15225	 7.56056	 0	 3191
7918	 7.15243	 7.56056	 0	 3190
7919	 7.15246	 7.56056	 0	 3191
7920	 7.15251	 7.56056	 0	 3190
7921	 7.15256	 7.56056	 0	 3189
7922	 7.15258	 7.56056	 0	 3188
7923	 7.15262	 7.56056	 0	 3189
7924	 7.15271	 7.56056	 0	 3188
7925	 7.15277	 7.56056	 0	 3187
7926	 7.15278	 7.56056	 0	 3186
7927	 7.15284	 7.56056	 0	 3185
7928	 7.15291	 7.56056	 0	 3184
7929	 7.15299	 7.56056	 0	 3183
7930	 7.15301	 7.56056	 0	 3184
7931	 7.15301	 7.56056	 0	 3185
7932	 7.15303	 7.56056	 0	 3184
7933	 7.15311	 7.56056	 0	 3185
7934	 7.15316	 7.56056	 0	 3186
7935	 7.15317	 7.56056	 0	 3185
7936	 7.15319	 7.56056	 0	 3186
7937	 7.15321	 7.56056	 0	 3187
7938	 7.15325	 7.56056	 0	 3186
7939	 7.15327	 7.56056	 0	 3185
7940	 7.15328	 7.56056	 0	 3184
7941	 7.15331	 7.56056	 0	 3185
7942	 7.15339	 7.56056	 0	 3186
7943	 7.15341	 7.56056	 0	 3185
7944	 7.15342	 7.56056	 0	 3186
7945	 7.15346	 7.56056	 0	 3185
7946	 7.15347	 7.56056	 0	 3184
7947	 7.1535	 7.56056	 0	 3183
7948	 7.15353	 7.56056	 0	 3183
7949	 7.15362	 7.56056	 0	 3182
7950	 7.15366	 7.56056	 0	 3183
7951	 7.15368	 7.56056	 0	 3182
7952	 7.15368	 7.56056	 0	 3183
7953	 7.15369	 7.56056	 0	 3184
7954	 7.1538	 7.56056	 0	 3183
7955	 7.15385	 7.56056	 0	 3182
7956	 7.15399	 7.56056	 0	 3181
7957	 7.15411	 7.56056	 0	 3180
7958	 7.15417	 7.56056	 0	 3179
7959	 7.15421	 7.56056	 0	 3179
7960	 7.15421	 7.56056	 0	 3178
7961	 7.15421	 7.56056	 0	 3177
7962	 7.15425	 7.56056	 0	 3176
7963	 7.15434	 7.56056	 0	 3177
7964	 7.15439	 7.56056	 0	 3176
7965	 7.15445	 7.56056	 0	 3176
7966	 7.15448	 7.56056	 0	 3175
7967	 7.15455	 7.56056	 0	 3174
7968	 7.15455	 7.56056	 0	 3173
7969	 7.15456	 7.56056	 0	 3172
7970	 7.15457	 7.56056	 0	 3171
7971	 7.15459	 7.56056	 0	 3170
7972	 7.15461	 7.56056	 0	 3169
7973	 7.15462	 7.56056	 0	 3169
7974	 7.15465	 7.56056	 0	 3169
7975	 7.15479	 7.56056	 0	 3168
7976	 7.15508	 7.56056	 0	 3169
7977	 7.1552	 7.56056	 0	 3170
7978	 7.15528	 7.56056	 0	 3171
7979	 7.15537	 7.56056	 0	 3172
7980	 7.15539	 7.56056	 0	 3171
7981	 7.1554	 7.56056	 0	 3172
7982	 7.15545	 7.56056	 0	 3173
7983	 7.15545	 7.56056	 0	 3174
7984	 7.15547	 7.56056	 0	 3173
7985	 7.15549	 7.56056	 0	 3172
7986	 7.15553	 7.56056	 0	 3173
7987	 7.15563	 7.56056	 0	 3172
7988	 7.15575	 7.56056	 0	 3173
7989	 7.15578	 7.56056	 0	 3172
7990	 7.15593	 7.56056	 0	 3173
7991	 7.15593	 7.56056	 0	 3172
7992	 7.15596	 7.56056	 0	 3171
7993	 7.156	 7.56056	 0	 3170
7994	 7.15601	 7.56056	 0	 3169
7995	 7.15602	 7.56056	 0	 3168
7996	 7.15623	 7.56056	 0	 3167
7997	 7.15627	 7.56056	 0	 3168
7998	 7.15631	 7.56056	 0	 3167
7999	 7.15635	 7.56056	 0	 3168
8000	 7.15646	 7.56056	 0	 3169
8001	 7.15647	 7.56056	 0	 3169
8002	 7.1566	 7.56056	 0	 3168
8003	 7.1566	 7.56056	 0	 3169
8004	 7.15665	 7.56056	 0	 3170
8005	 7.15668	 7.56056	 0	 3171
8006	 7.15672	 7.56056	 0	 3170
8007	 7.15673	 7.56056	 0	 3169
8008	 7.15679	 7.56056	 0	 3168
8009	 7.1568	 7.56056	 0	 3167
8010	 7.15688	 7.56056	 0	 3168
8011	 7.15688	 7.56056	 0	 3167
8012	 7.15689	 7.56056	 0	 3168
8013	 7.15691	 7.56056	 0	 3167
8014	 7.157	 7.56056	 0	 3166
8015	 7.15701	 7.56056	 0	 3165
8016	 7.15722	 7.56056	 0	 3166
8017	 7.15729	 7.56056	 0	 3165
8018	 7.15741	 7.56056	 0	 3164
8019	 7.15747	 7.56056	 0	 3163
8020	 7.1576	 7.56056	 0	 3164
8021	 7.15763	 7.56056	 0	 3163
8022	 7.15764	 7.56056	 0	 3162
8023	 7.15766	 7.56056	 0	 3161
8024	 7.15766	 7.56056	 0	 3162
8025	 7.15771	 7.56056	 0	 3163
8026	 7.15771	 7.56056	 0	 3163
8027	 7.15771	 7.56056	 0	 3162
8028	 7.15776	 7.56056	 0	 3163
8029	 7.15777	 7.56056	 0	 3162
8030	 7.15777	 7.56056	 0	 3163
8031	 7.15778	 7.56056	 0	 3162
8032	 7.15794	 7.56056	 0	 3161
8033	 7.15796	 7.56056	 0	 3162
8034	 7.15806	 7.56056	 0	 3161
8035	 7.1581	 7.56056	 0	 3162
8036	 7.15814	 7.56056	 0	 3163
8037	 7.15823	 7.56056	 0	 3162
8038	 7.15828	 7.56056	 0	 3163
8039	 7.15833	 7.56056	 0	 3164
8040	 7.15835	 7.56056	 0	 3163
8041	 7.15838	 7.56056	 0	 3162
8042	 7.15843	 7.56056	 0	 3161
8043	 7.15847	 7.56056	 0	 3162
8044	 7.15849	 7.56056	 0	 3162
8045	 7.15857	 7.56056	 0	 3163
8046	 7.15861	 7.56056	 0	 3162
8047	 7.15877	 7.56056	 0	 3161
8048	 7.15885	 7.56056	 0	 3162
8049	 7.15886	 7.56056	 0	 3163
8050	 7.1589	 7.56056	 0	 3162
8051	 7.15901	 7.56056	 0	 3163
8052	 7.15901	 7.56056	 0	 3164
8053	 7.15906	 7.56056	 0	 3165
8054	 7.15908	 7.56056	 0	 3166
8055	 7.15911	 7.56056	 0	 3165
8056	 7.15912	 7.56056	 0	 3166
8057	 7.15915	 7.56056	 0	 3165
8058	 7.15921	 7.56056	 0	 3166
8059	 7.15925	 7.56056	 0	 3167
8060	 7.15926	 7.56056	 0	 3168
8061	 7.15934	 7.56056	 0	 3169
8062	 7.15936	 7.56056	 0	 3170
8063	 7.15944	 7.56056	 0	 3169
8064	 7.15944	 7.56056	 0	 3168
8065	 7.15948	 7.56056	 0	 3169
8066	 7.15948	 7.56056	 0	 3170
8067	 7.1595	 7.56056	 0	 3169
8068	 7.15952	 7.56056	 0	 3170
8069	 7.15964	 7.56056	 0	 3169
8070	 7.15971	 7.56056	 0	 3170
8071	 7.15977	 7.56056	 0	 3169
8072	 7.15996	 7.56056	 0	 3168
8073	 7.15996	 7.56056	 0	 3169
8074	 7.16001	 7.56056	 0	 3168
8075	 7.16001	 7.56056	 0	 3168
8076	 7.16006	 7.56056	 0	 3169
8077	 7.1601	 7.56056	 0	 3168
8078	 7.16018	 7.56056	 0	 3167
8079	 7.16023	 7.56056	 0	 3168
8080	 7.1603	 7.56056	 0	 3167
8081	 7.16032	 7.56056	 0	 3168
8082	 7.16032	 7.56056	 0	 3167
8083	 7.16035	 7.56056	 0	 3167
8084	 7.16038	 7.56056	 0	 3166
8085	 7.16039	 7.56056	 0	 3165
8086	 7.16042	 7.56056	 0	 3166
8087	 7.1605	 7.56056	 0	 3165
8088	 7.16053	 7.56056	 0	 3166
8089	 7.16058	 7.56056	 0	 3165
8090	 7.16061	 7.56056	 0	 3166
8091	 7.16064	 7.56056	 0	 3165
8092	 7.16071	 7.56056	 0	 3164
8093	 7.16085	 7.56056	 0	 3165
8094	 7.16086	 7.56056	 0	 3164
8095	 7.16089	 7.56056	 0	 3165
8096	 7.16095	 7.56056	 0	 3164
8097	 7.16096	 7.56056	 0	 3163
8098	 7.16097	 7.56056	 0	 3164
8099	 7.16106	 7.56056	 0	 3165
8100	 7.16107	 7.56056	 0	 3164
8101	 7.1611	 7.56056	 0	 3163
8102	 7.16119	 7.56056	 0	 3162
8103	 7.16122	 7.56056	 0	 3163
8104	 7.16127	 7.56056	 0	 3164
8105	 7.16128	 7.56056	 0	 3163
8106	 7.1613	 7.56056	 0	 3162
8107	 7.16147	 7.56056	 0	 3161
8108	 7.16152	 7.56056	 0	 3160
8109	 7.16153	 7.56056	 0	 3159
8110	 7.16154	 7.56056	 0	 3160
8111	 7.16154	 7.56056	 0	 3161
8112	 7.16156	 7.56056	 0	 3160
8113	 7.16157	 7.56056	 0	 3159
8114	 7.16162	 7.56056	 0	 3158
8115	 7.16164	 7.56056	 0	 3157
8116	 7.16168	 7.56056	 0	 3156
8117	 7.1617	 7.56056	 0	 3155
8118	 7.16172	 7.56056	 0	 3154
8119	 7.1618	 7.56056	 0	 3155
8120	 7.16183	 7.56056	 0	 3154
8121	 7.1619	 7.56056	 0	 3153
8122	 7.16191	 7.56056	 0	 3152
8123	 7.16191	 7.56056	 0	 3151
8124	 7.16196	 7.56056	 0	 3152
8125	 7.16203	 7.56056	 0	 3151
8126	 7.16205	 7.56056	 0	 3150
8127	 7.16222	 7.56056	 0	 3149
8128	 7.16223	 7.56056	 0	 3148
8129	 7.16229	 7.56056	 0	 3149
8130	 7.16229	 7.56056	 0	 3150
8131	 7.16232	 7.56056	 0	 3149
8132	 7.16241	 7.56056	 0	 3148
8133	 7.16247	 7.56056	 0	 3147
8134	 7.16253	 7.56056	 0	 3148
8135	 7.16254	 7.56056	 0	 3147
8136	 7.16256	 7.56056	 0	 3146
8137	 7.16257	 7.56056	 0	 3145
8138	 7.16258	 7.56056	 0	 3144
8139	 7.16266	 7.56056	 0	 3143
8140	 7.1627	 7.56056	 0	 3142
8141	 7.16272	 7.56056	 0	 3143
8142	 7.16275	 7.56056	 0	 3142
8143	 7.16276	 7.56056	 0	 3141
8144	 7.16282	 7.56056	 0	 3142
8145	 7.16282	 7.56056	 0	 3141
8146	 7.16282	 7.56056	 0	 3140
8147	 7.16291	 7.56056	 0	 3141
8148	 7.16293	 7.56056	 0	 3142
8149	 7.163	 7.56056	 0	 3141
8150	 7.16301	 7.56056	 0	 3142
8151	 7.16302	 7.56056	 0	 3141
8152	 7.16302	 7.56056	 0	 3140
8153	 7.16303	 7.56056	 0	 3141
8154	 7.16307	 7.56056	 0	 3140
8155	 7.16309	 7.56056	 0	 3140
8156	 7.16312	 7.56056	 0	 3139
8157	 7.16318	 7.56056	 0	 3138
8158	 7.16319	 7.56056	 0	 3137
8159	 7.16321	 7.56056	 0	 3138
8160	 7.16322	 7.56056	 0	 3139
8161	 7.16322	 7.56056	 0	 3138
8162	 7.16323	 7.56056	 0	 3137
8163	 7.16324	 7.56056	 0	 3136
8164	 7.1633	 7.56056	 0	 3137
8165	 7.16332	 7.56056	 0	 3136
8166	 7.16333	 7.56056	 0	 3137
8167	 7.16337	 7.56056	 0	 3136
8168	 7.1634	 7.56056	 0	 3137
8169	 7.16341	 7.56056	 0	 3136
8170	 7.16346	 7.56056	 0	 3135
8171	 7.16352	 7.56056	 0	 3136
8172	 7.1636	 7.56056	 0	 3137
8173	 7.16361	 7.56056	 0	 3138
8174	 7.16363	 7.56056	 0	 3137
8175	 7.16366	 7.56056	 0	 3138
8176	 7.1638	 7.56056	 0	 3137
8177	 7.1638	 7.56056	 0	 3138
8178	 7.16381	 7.56056	 0	 3137
8179	 7.16381	 7.56056	 0	 3138
8180	 7.16384	 7.56056	 0	 3139
8181	 7.16393	 7.56056	 0	 3140
8182	 7.164	 7.56056	 0	 3139
8183	 7.16407	 7.56056	 0	 3140
8184	 7.16407	 7.56056	 0	 3139
8185	 7.16412	 7.56056	 0	 3138
8186	 7.16417	 7.56056	 0	 3137
8187	 7.16419	 7.56056	 0	 3136
8188	 7.1642	 7.56056	 0	 3135
8189	 7.16423	 7.56056	 0	 3134
8190	 7.16426	 7.56056	 0	 3133
8191	 7.16437	 7.56056	 0	 3134
8192	 7.1644	 7.56056	 0	 3135
8193	 7.1644	 7.56056	 0	 3134
8194	 7.16442	 7.56056	 0	 3135
8195	 7.16445	 7.56056	 0	 3134
8196	 7.16446	 7.56056	 0	 3135
8197	 7.16453	 7.56056	 0	 3136
8198	 7.16458	 7.56056	 0	 3135
8199	 7.16472	 7.56056	 0	 3134
8200	 7.16475	 7.56056	 0	 3133
8201	 7.16478	 7.56056	 0	 3132
8202	 7.16478	 7.56056	 0	 3131
8203	 7.16482	 7.56056	 0	 3132
8204	 7.16485	 7.56056	 0	 3131
8205	 7.16487	 7.56056	 0	 3130
8206	 7.16488	 7.56056	 0	 3129
8207	 7.16489	 7.56056	 0	 3128
8208	 7.16492	 7.56056	 0	 3129
8209	 7.16496	 7.56056	 0	 3128
8210	 7.16497	 7.56056	 0	 3129
8211	 7.16499	 7.56056	 0	 3130
8212	 7.16512	 7.56056	 0	 3129
8213	 7.16523	 7.56056	 0	 3130
8214	 7.16524	 7.56056	 0	 3131
8215	 7.16528	 7.56056	 0	 3132
8216	 7.16531	 7.56056	 0	 3131
8217	 7.16534	 7.56056	 0	 3130
8218	 7.16538	 7.56056	 0	 3131
8219	 7.16551	 7.56056	 0	 3130
8220	 7.16552	 7.56056	 0	 3131
8221	 7.16554	 7.56056	 0	 3130
8222	 7.16559	 7.56056	 0	 3129
8223	 7.16563	 7.56056	 0	 3130
8224	 7.16564	 7.56056	 0	 3129
8225	 7.16568	 7.56056	 0	 3128
8226	 7.16578	 7.56056	 0	 3129
8227	 7.16594	 7.56056	 0	 3128
8228	 7.16595	 7.56056	 0	 3129
8229	 7.16596	 7.56056	 0	 3128
8230	 7.16602	 7.56056	 0	 3129
8231	 7.16602	 7.56056	 0	 3128
8232	 7.16602	 7.56056	 0	 3129
8233	 7.16603	 7.56056	 0	 3128
8234	 7.16609	 7.56056	 0	 3129
8235	 7.1661	 7.56056	 0	 3128
8236	 7.16612	 7.56056	 0	 3129
8237	 7.16613	 7.56056	 0	 3128
8238	 7.16616	 7.56056	 0	 3127
8239	 7.16626	 7.56056	 0	 3128
8240	 7.16646	 7.56056	 0	 3129
8241	 7.16648	 7.56056	 0	 3130
8242	 7.16649	 7.56056	 0	 3129
8243	 7.16652	 7.56056	 0	 3128
8244	 7.16652	 7.56056	 0	 3129
8245	 7.16653	 7.56056	 0	 3130
8246	 7.16657	 7.56056	 0	 3129
8247	 7.16657	 7.56056	 0	 3128
8248	 7.16658	 7.56056	 0	 3129
8249	 7.16667	 7.56056	 0	 3128
8250	 7.16669	 7.56056	 0	 3127
8251	 7.16669	 7.56056	 0	 3126
8252	 7.16672	 7.56056	 0	 3127
8253	 7.1668	 7.56056	 0	 3128
8254	 7.16683	 7.56056	 0	 3129
8255	 7.16688	 7.56056	 0	 3130
8256	 7.16693	 7.56056	 0	 3129
8257	 7.16705	 7.56056	 0	 3130
8258	 7.16706	 7.56056	 0	 3131
8259	 7.16708	 7.56056	 0	 3132
8260	 7.16717	 7.56056	 0	 3131
8261	 7.16717	 7.56056	 0	 3130
8262	 7.16719	 7.56056	 0	 3131
8263	 7.16726	 7.56056	 0	 3130
8264	 7.16733	 7.56056	 0	 3129
8265	 7.16743	 7.56056	 0	 3129
8266	 7.16745	 7.56056	 0	 3128
8267	 7.16747	 7.56056	 0	 3127
8268	 7.16752	 7.56056	 0	 3128
8269	 7.16752	 7.56056	 0	 3127
8270	 7.16754	 7.56056	 0	 3126
8271	 7.16765	 7.56056	 0	 3125
8272	 7.16767	 7.56056	 0	 3124
8273	 7.16768	 7.56056	 0	 3125
8274	 7.16772	 7.56056	 0	 3124
8275	 7.16778	 7.56056	 0	 3125
8276	 7.16778	 7.56056	 0	 3125
8277	 7.16779	 7.56056	 0	 3124
8278	 7.16783	 7.56056	 0	 3123
8279	 7.16785	 7.56056	 0	 3122
8280	 7.16795	 7.56056	 0	 3121
8281	 7.16798	 7.56056	 0	 3122
8282	 7.16804	 7.56056	 0	 3123
8283	 7.1681	 7.56056	 0	 3123
8284	 7.16813	 7.56056	 0	 3122
8285	 7.1682	 7.56056	 0	 3121
8286	 7.16821	 7.56056	 0	 3122
8287	 7.16823	 7.56056	 0	 3121
8288	 7.16825	 7.56056	 0	 3120
8289	 7.16832	 7.56056	 0	 3121
8290	 7.16834	 7.56056	 0	 3120
8291	 7.16848	 7.56056	 0	 3119
8292	 7.16848	 7.56056	 0	 3120
8293	 7.16849	 7.56056	 0	 3119
8294	 7.16853	 7.56056	 0	 3120
8295	 7.1686	 7.56056	 0	 3121
8296	 7.16867	 7.56056	 0	 3122
8297	 7.16871	 7.56056	 0	 3121
8298	 7.16876	 7.56056	 0	 3122
8299	 7.16889	 7.56056	 0	 3121
8300	 7.16895	 7.56056	 0	 3120
8301	 7.16902	 7.56056	 0	 3119
8302	 7.16909	 7.56056	 0	 3120
8303	 7.16909	 7.56056	 0	 3121
8304	 7.1691	 7.56056	 0	 3120
8305	 7.16918	 7.56056	 0	 3119
8306	 7.16918	 7.56056	 0	 3118
8307	 7.16918	 7.56056	 0	 3119
8308	 7.1692	 7.56056	 0	 3118
8309	 7.16922	 7.56056	 0	 3119
8310	 7.16926	 7.56056	 0	 3120
8311	 7.16936	 7.56056	 0	 3119
8312	 7.16943	 7.56056	 0	 3118
8313	 7.16943	 7.56056	 0	 3117
8314	 7.16948	 7.56056	 0	 3118
8315	 7.16949	 7.56056	 0	 3119
8316	 7.16951	 7.56056	 0	 3120
8317	 7.16963	 7.56056	 0	 3119
8318	 7.16968	 7.56056	 0	 3120
8319	 7.16969	 7.56056	 0	 3119
8320	 7.16983	 7.56056	 0	 3118
8321	 7.1699	 7.56056	 0	 3119
8322	 7.16993	 7.56056	 0	 3120
8323	 7.17003	 7.56056	 0	 3121
8324	 7.17004	 7.56056	 0	 3120
8325	 7.17008	 7.56056	 0	 3119
8326	 7.17009	 7.56056	 0	 3119
8327	 7.17014	 7.56056	 0	 3120
8328	 7.17027	 7.56056	 0	 3119
8329	 7.1703	 7.56056	 0	 3120
8330	 7.1703	 7.56056	 0	 3121
8331	 7.17042	 7.56056	 0	 3122
8332	 7.17044	 7.56056	 0	 3123
8333	 7.17044	 7.56056	 0	 3124
8334	 7.17045	 7.56056	 0	 3125
8335	 7.17053	 7.56056	 0	 3124
8336	 7.17054	 7.56056	 0	 3123
8337	 7.17058	 7.56056	 0	 3123
8338	 7.17059	 7.56056	 0	 3122
8339	 7.17067	 7.56056	 0	 3121
8340	 7.17076	 7.56056	 0	 3120
8341	 7.17078	 7.56056	 0	 3121
8342	 7.17081	 7.56056	 0	 3120
8343	 7.17088	 7.56056	 0	 3121
8344	 7.1709	 7.56056	 0	 3120
8345	 7.17093	 7.56056	 0	 3119
8346	 7.17094	 7.56056	 0	 3120
8347	 7.171	 7.56056	 0	 3119
8348	 7.17101	 7.56056	 0	 3120
8349	 7.17103	 7.56056	 0	 3119
8350	 7.17107	 7.56056	 0	 3118
8351	 7.17108	 7.56056	 0	 3117
8352	 7.17108	 7.56056	 0	 3117
8353	 7.1711	 7.56056	 0	 3118
8354	 7.17114	 7.56056	 0	 3119
8355	 7.1712	 7.56056	 0	 3120
8356	 7.17122	 7.56056	 0	 3119
8357	 7.17124	 7.56056	 0	 3118
8358	 7.17126	 7.56056	 0	 3117
8359	 7.17132	 7.56056	 0	 3118
8360	 7.17143	 7.56056	 0	 3117
8361	 7.17144	 7.56056	 0	 3116
8362	 7.17146	 7.56056	 0	 3115
8363	 7.17148	 7.56056	 0	 3116
8364	 7.17151	 7.56056	 0	 3117
8365	 7.17155	 7.56056	 0	 3116
8366	 7.17166	 7.56056	 0	 3117
8367	 7.1717	 7.56056	 0	 3118
8368	 7.17173	 7.56056	 0	 3119
8369	 7.17185	 7.56056	 0	 3120
8370	 7.17187	 7.56056	 0	 3121
8371	 7.17189	 7.56056	 0	 3122
8372	 7.17201	 7.56056	 0	 3122
8373	 7.17203	 7.56056	 0	 3123
8374	 7.17204	 7.56056	 0	 3122
8375	 7.17206	 7.56056	 0	 3122
8376	 7.17211	 7.56056	 0	 3123
8377	 7.17211	 7.56056	 0	 3124
8378	 7.17218	 7.56056	 0	 3125
8379	 7.1722	 7.56056	 0	 3126
8380	 7.17229	 7.56056	 0	 3125
8381	 7.17236	 7.56056	 0	 3124
8382	 7.17238	 7.56056	 0	 3125
8383	 7.17239	 7.56056	 0	 3124
8384	 7.1724	 7.56056	 0	 3124
8385	 7.17243	 7.56056	 0	 3125
8386	 7.17258	 7.56056	 0	 3126
8387	 7.1726	 7.56056	 0	 3127
8388	 7.17265	 7.56056	 0	 3126
8389	 7.17266	 7.56056	 0	 3125
8390	 7.17273	 7.56056	 0	 3124
8391	 7.17278	 7.56056	 0	 3125
8392	 7.17279	 7.56056	 0	 3124
8393	 7.1728	 7.56056	 0	 3125
8394	 7.17281	 7.56056	 0	 3126
8395	 7.17289	 7.56056	 0	 3125
8396	 7.17295	 7.56056	 0	 3124
8397	 7.17301	 7.56056	 0	 3125
8398	 7.17305	 7.56056	 0	 3124
8399	 7.17309	 7.56056	 0	 3125
8400	 7.17313	 7.56056	 0	 3126
8401	 7.17316	 7.56056	 0	 3127
8402	 7.17321	 7.56056	 0	 3126
8403	 7.17335	 7.56056	 0	 3127
8404	 7.17351	 7.56056	 0	 3128
8405	 7.17351	 7.56056	 0	 3129
8406	 7.17359	 7.56056	 0	 3130
8407	 7.1736	 7.56056	 0	 3131
8408	 7.17363	 7.56056	 0	 3130
8409	 7.17365	 7.56056	 0	 3129
8410	 7.17367	 7.56056	 0	 3130
8411	 7.17368	 7.56056	 0	 3129
8412	 7.17387	 7.56056	 0	 3130
8413	 7.17399	 7.56056	 0	 3129
8414	 7.17403	 7.56056	 0	 3130
8415	 7.17404	 7.56056	 0	 3131
8416	 7.17405	 7.56056	 0	 3132
8417	 7.17411	 7.56056	 0	 3131
8418	 7.17417	 7.56056	 0	 3132
8419	 7.17422	 7.56056	 0	 3131
8420	 7.17427	 7.56056	 0	 3132
8421	 7.17432	 7.56056	 0	 3133
8422	 7.17434	 7.56056	 0	 3134
8423	 7.17434	 7.56056	 0	 3135
8424	 7.17437	 7.56056	 0	 3136
8425	 7.17439	 7.56056	 0	 3137
8426	 7.1744	 7.56056	 0	 3136
8427	 7.17454	 7.56056	 0	 3135
8428	 7.17459	 7.56056	 0	 3134
8429	 7.17459	 7.56056	 0	 3135
8430	 7.1746	 7.56056	 0	 3136
8431	 7.1746	 7.56056	 0	 3135
8432	 7.17466	 7.56056	 0	 3136
8433	 7.17469	 7.56056	 0	 3137
8434	 7.17477	 7.56056	 0	 3136
8435	 7.17478	 7.56056	 0	 3137
8436	 7.17478	 7.56056	 0	 3138
8437	 7.17484	 7.56056	 0	 3137
8438	 7.17488	 7.56056	 0	 3136
8439	 7.17488	 7.56056	 0	 3137
8440	 7.17496	 7.56056	 0	 3138
8441	 7.17499	 7.56056	 0	 3139
8442	 7.175	 7.56056	 0	 3138
8443	 7.17506	 7.56056	 0	 3139
8444	 7.17509	 7.56056	 0	 3140
8445	 7.17518	 7.56056	 0	 3141
8446	 7.17519	 7.56056	 0	 3140
8447	 7.1752	 7.56056	 0	 3141
8448	 7.17532	 7.56056	 0	 3140
8449	 7.17544	 7.56056	 0	 3141
8450	 7.17545	 7.56056	 0	 3142
8451	 7.17547	 7.56056	 0	 3141
8452	 7.17547	 7.56056	 0	 3140
8453	 7.17549	 7.56056	 0	 3141
8454	 7.1755	 7.56056	 0	 3140
8455	 7.17551	 7.56056	 0	 3139
8456	 7.17552	 7.56056	 0	 3138
8457	 7.17556	 7.56056	 0	 3139
8458	 7.17556	 7.56056	 0	 3138
8459	 7.17562	 7.56056	 0	 3139
8460	 7.17575	 7.56056	 0	 3140
8461	 7.17577	 7.56056	 0	 3141
8462	 7.17581	 7.56056	 0	 3140
8463	 7.17592	 7.56056	 0	 3139
8464	 7.17596	 7.56056	 0	 3138
8465	 7.17597	 7.56056	 0	 3139
8466	 7.17616	 7.56056	 0	 3138
8467	 7.1762	 7.56056	 0	 3137
8468	 7.17623	 7.56056	 0	 3136
8469	 7.17623	 7.56056	 0	 3136
8470	 7.17623	 7.56056	 0	 3136
8471	 7.17625	 7.56056	 0	 3137
8472	 7.17625	 7.56056	 0	 3136
8473	 7.1763	 7.56056	 0	 3135
8474	 7.17633	 7.56056	 0	 3134
8475	 7.17642	 7.56056	 0	 3133
8476	 7.17653	 7.56056	 0	 3132
8477	 7.1766	 7.56056	 0	 3133
8478	 7.1766	 7.56056	 0	 3134
8479	 7.17662	 7.56056	 0	 3133
8480	 7.17665	 7.56056	 0	 3132
8481	 7.17684	 7.56056	 0	 3133
8482	 7.17689	 7.56056	 0	 3134
8483	 7.17689	 7.56056	 0	 3133
8484	 7.1769	 7.56056	 0	 3134
8485	 7.17692	 7.56056	 0	 3135
8486	 7.17694	 7.56056	 0	 3134
8487	 7.17701	 7.56056	 0	 3135
8488	 7.17701	 7.56056	 0	 3136
8489	 7.17711	 7.56056	 0	 3135
8490	 7.17711	 7.56056	 0	 3136
8491	 7.17715	 7.56056	 0	 3137
8492	 7.17716	 7.56056	 0	 3138
8493	 7.17719	 7.56056	 0	 3139
8494	 7.17728	 7.56056	 0	 3138
8495	 7.17731	 7.56056	 0	 3137
8496	 7.17733	 7.56056	 0	 3138
8497	 7.17733	 7.56056	 0	 3137
8498	 7.17735	 7.56056	 0	 3136
8499	 7.17745	 7.56056	 0	 3135
8500	 7.17745	 7.56056	 0	 3136
8501	 7.17747	 7.56056	 0	 3135
8502	 7.17755	 7.56056	 0	 3134
8503	 7.17766	 7.56056	 0	 3135
8504	 7.17781	 7.56056	 0	 3134
8505	 7.17783	 7.56056	 0	 3133
8506	 7.17788	 7.56056	 0	 3132
8507	 7.17789	 7.56056	 0	 3131
8508	 7.17794	 7.56056	 0	 3130
8509	 7.17797	 7.56056	 0	 3129
8510	 7.17797	 7.56056	 0	 3130
8511	 7.17801	 7.56056	 0	 3130
8512	 7.17807	 7.56056	 0	 3129
8513	 7.17816	 7.56056	 0	 3128
8514	 7.17817	 7.56056	 0	 3129
8515	 7.1782	 7.56056	 0	 3130
8516	 7.17829	 7.56056	 0	 3129
8517	 7.17832	 7.56056	 0	 3130
8518	 7.17833	 7.56056	 0	 3131
8519	 7.17835	 7.56056	 0	 3130
8520	 7.17837	 7.56056	 0	 3129
8521	 7.17846	 7.56056	 0	 3128
8522	 7.1785	 7.56056	 0	 3127
8523	 7.17853	 7.56056	 0	 3126
8524	 7.17859	 7.56056	 0	 3125
8525	 7.17861	 7.56056	 0	 3126
8526	 7.17862	 7.56056	 0	 3125
8527	 7.17869	 7.56056	 0	 3124
8528	 7.17874	 7.56056	 0	 3123
8529	 7.17875	 7.56056	 0	 3122
8530	 7.17876	 7.56056	 0	 3123
8531	 7.17877	 7.56056	 0	 3124
8532	 7.17886	 7.56056	 0	 3125
8533	 7.17894	 7.56056	 0	 3126
8534	 7.17894	 7.56056	 0	 3125
8535	 7.179	 7.56056	 0	 3126
8536	 7.17906	 7.56056	 0	 3127
8537	 7.17907	 7.56056	 0	 3128
8538	 7.17913	 7.56056	 0	 3129
8539	 7.17922	 7.56056	 0	 3128
8540	 7.17934	 7.56056	 0	 3127
8541	 7.17963	 7.56056	 0	 3128
8542	 7.17975	 7.56056	 0	 3127
8543	 7.17998	 7.56056	 0	 3128
8544	 7.18004	 7.56056	 0	 3129
8545	 7.18011	 7.56056	 0	 3130
8546	 7.18018	 7.56056	 0	 3129
8547	 7.18019	 7.56056	 0	 3128
8548	 7.18019	 7.56056	 0	 3127
8549	 7.18028	 7.56056	 0	 3128
8550	 7.1803	 7.56056	 0	 3129
8551	 7.18033	 7.56056	 0	 3128
8552	 7.18035	 7.56056	 0	 3127
8553	 7.18043	 7.56056	 0	 3126
8554	 7.18044	 7.56056	 0	 3126
8555	 7.18053	 7.56056	 0	 3125
8556	 7.18055	 7.56056	 0	 3124
8557	 7.18058	 7.56056	 0	 3125
8558	 7.18059	 7.56056	 0	 3126
8559	 7.18059	 7.56056	 0	 3125
8560	 7.18066	 7.56056	 0	 3124
8561	 7.18067	 7.56056	 0	 3125
8562	 7.18069	 7.56056	 0	 3125
8563	 7.18074	 7.56056	 0	 3124
8564	 7.1808	 7.56056	 0	 3123
8565	 7.18083	 7.56056	 0	 3122
8566	 7.18084	 7.56056	 0	 3121
8567	 7.18084	 7.56056	 0	 3122
8568	 7.18095	 7.56056	 0	 3123
8569	 7.18099	 7.56056	 0	 3124
8570	 7.181	 7.56056	 0	 3125
8571	 7.18102	 7.56056	 0	 3124
8572	 7.18107	 7.56056	 0	 3123
8573	 7.18111	 7.56056	 0	 3122
8574	 7.18114	 7.56056	 0	 3123
8575	 7.18117	 7.56056	 0	 3124
8576	 7.1812	 7.56056	 0	 3123
8577	 7.18129	 7.56056	 0	 3122
8578	 7.1813	 7.56056	 0	 3122
8579	 7.18135	 7.56056	 0	 3123
8580	 7.18138	 7.56056	 0	 3124
8581	 7.18142	 7.56056	 0	 3123
8582	 7.18143	 7.56056	 0	 3122
8583	 7.18146	 7.56056	 0	 3123
8584	 7.18148	 7.56056	 0	 3122
8585	 7.18158	 7.56056	 0	 3123
8586	 7.18163	 7.56056	 0	 3122
8587	 7.18166	 7.56056	 0	 3121
8588	 7.18176	 7.56056	 0	 3120
8589	 7.18178	 7.56056	 0	 3121
8590	 7.1818	 7.56056	 0	 3122
8591	 7.18182	 7.56056	 0	 3123
8592	 7.18185	 7.56056	 0	 3122
8593	 7.18189	 7.56056	 0	 3123
8594	 7.18194	 7.56056	 0	 3124
8595	 7.182	 7.56056	 0	 3123
8596	 7.18214	 7.56056	 0	 3124
8597	 7.18223	 7.56056	 0	 3125
8598	 7.18228	 7.56056	 0	 3124
8599	 7.18229	 7.56056	 0	 3123
8600	 7.18234	 7.56056	 0	 3122
8601	 7.18241	 7.56056	 0	 3121
8602	 7.18242	 7.56056	 0	 3120
8603	 7.18244	 7.56056	 0	 3119
8604	 7.18254	 7.56056	 0	 3120
8605	 7.18257	 7.56056	 0	 3119
8606	 7.18265	 7.56056	 0	 3118
8607	 7.18287	 7.56056	 0	 3119
8608	 7.18288	 7.56056	 0	 3120
8609	 7.18291	 7.56056	 0	 3120
8610	 7.18311	 7.56056	 0	 3119
8611	 7.18313	 7.56056	 0	 3120
8612	 7.18313	 7.56056	 0	 3120
8613	 7.18326	 7.56056	 0	 3119
8614	 7.18327	 7.56056	 0	 3120
8615	 7.18329	 7.56056	 0	 3121
8616	 7.18334	 7.56056	 0	 3122
8617	 7.1834	 7.56056	 0	 3123
8618	 7.1834	 7.56056	 0	 3124
8619	 7.18343	 7.56056	 0	 3125
8620	 7.18343	 7.56056	 0	 3124
8621	 7.18347	 7.56056	 0	 3125
8622	 7.18357	 7.56056	 0	 3124
8623	 7.18359	 7.56056	 0	 3123
8624	 7.18362	 7.56056	 0	 3122
8625	 7.18376	 7.56056	 0	 3121
8626	 7.18377	 7.56056	 0	 3120
8627	 7.18386	 7.56056	 0	 3121
8628	 7.18398	 7.56056	 0	 3122
8629	 7.18399	 7.56056	 0	 3121
8630	 7.1841	 7.56056	 0	 3120
8631	 7.18414	 7.56056	 0	 3121
8632	 7.18414	 7.56056	 0	 3120
8633	 7.18419	 7.56056	 0	 3119
8634	 7.1842	 7.56056	 0	 3118
8635	 7.1843	 7.56056	 0	 3117
8636	 7.18439	 7.56056	 0	 3116
8637	 7.1844	 7.56056	 0	 3117
8638	 7.1844	 7.56056	 0	 3116
8639	 7.18441	 7.56056	 0	 3115
8640	 7.18443	 7.56056	 0	 3116
8641	 7.1846	 7.56056	 0	 3117
8642	 7.18461	 7.56056	 0	 3118
8643	 7.18471	 7.56056	 0	 3117
8644	 7.18478	 7.56056	 0	 3116
8645	 7.18482	 7.56056	 0	 3115
8646	 7.18484	 7.56056	 0	 3116
8647	 7.18485	 7.56056	 0	 3115
8648	 7.18488	 7.56056	 0	 3116
8649	 7.18489	 7.56056	 0	 3115
8650	 7.1849	 7.56056	 0	 3116
8651	 7.18494	 7.56056	 0	 3115
8652	 7.18499	 7.56056	 0	 3114
8653	 7.18505	 7.56056	 0	 3113
8654	 7.18508	 7.56056	 0	 3114
8655	 7.18509	 7.56056	 0	 3115
8656	 7.18514	 7.56056	 0	 3114
8657	 7.18517	 7.56056	 0	 3115
8658	 7.18518	 7.56056	 0	 3114
8659	 7.18518	 7.56056	 0	 3113
8660	 7.1852	 7.56056	 0	 3114
8661	 7.18527	 7.56056	 0	 3115
8662	 7.18527	 7.56056	 0	 3114
8663	 7.18529	 7.56056	 0	 3115
8664	 7.18536	 7.56056	 0	 3114
8665	 7.1854	 7.56056	 0	 3115
8666	 7.18544	 7.56056	 0	 3116
8667	 7.18552	 7.56056	 0	 3117
8668	 7.18557	 7.56056	 0	 3118
8669	 7.18562	 7.56056	 0	 3117
8670	 7.18563	 7.56056	 0	 3116
8671	 7.18565	 7.56056	 0	 3117
8672	 7.18567	 7.56056	 0	 3116
8673	 7.1857	 7.56056	 0	 3115
8674	 7.18575	 7.56056	 0	 3116
8675	 7.18576	 7.56056	 0	 3117
8676	 7.18576	 7.56056	 0	 3118
8677	 7.18576	 7.56056	 0	 3119
8678	 7.18582	 7.56056	 0	 3118
8679	 7.1859	 7.56056	 0	 3119
8680	 7.18592	 7.56056	 0	 3118
8681	 7.18598	 7.56056	 0	 3117
8682	 7.18604	 7.56056	 0	 3116
8683	 7.18606	 7.56056	 0	 3115
8684	 7.1861	 7.56056	 0	 3114
8685	 7.1862	 7.56056	 0	 3115
8686	 7.18624	 7.56056	 0	 3116
8687	 7.1863	 7.56056	 0	 3115
8688	 7.18639	 7.56056	 0	 3116
8689	 7.18645	 7.56056	 0	 3115
8690	 7.18649	 7.56056	 0	 3116
8691	 7.18654	 7.56056	 0	 3117
8692	 7.18654	 7.56056	 0	 3116
8693	 7.18662	 7.56056	 0	 3117
8694	 7.18664	 7.56056	 0	 3116
8695	 7.18664	 7.56056	 0	 3115
8696	 7.18665	 7.56056	 0	 3114
8697	 7.18669	 7.56056	 0	 3115
8698	 7.18681	 7.56056	 0	 3114
8699	 7.18684	 7.56056	 0	 3113
8700	 7.18695	 7.56056	 0	 3112
8701	 7.18699	 7.56056	 0	 3113
8702	 7.187	 7.56056	 0	 3114
8703	 7.18718	 7.56056	 0	 3113
8704	 7.18738	 7.56056	 0	 3112
8705	 7.18738	 7.56056	 0	 3113
8706	 7.18738	 7.56056	 0	 3112
8707	 7.18743	 7.56056	 0	 3111
8708	 7.18743	 7.56056	 0	 3110
8709	 7.18746	 7.56056	 0	 3109
8710	 7.1875	 7.56056	 0	 3108
8711	 7.18758	 7.56056	 0	 3109
8712	 7.18763	 7.56056	 0	 3110
8713	 7.18765	 7.56056	 0	 3109
8714	 7.18766	 7.56056	 0	 3110
8715	 7.18775	 7.56056	 0	 3111
8716	 7.18781	 7.56056	 0	 3110
8717	 7.18784	 7.56056	 0	 3111
8718	 7.1879	 7.56056	 0	 3110
8719	 7.18791	 7.56056	 0	 3109
8720	 7.18792	 7.56056	 0	 3110
8721	 7.18799	 7.56056	 0	 3109
8722	 7.188	 7.56056	 0	 3108
8723	 7.18812	 7.56056	 0	 3107
8724	 7.18813	 7.56056	 0	 3107
8725	 7.18816	 7.56056	 0	 3108
8726	 7.1882	 7.56056	 0	 3109
8727	 7.18824	 7.56056	 0	 3110
8728	 7.18827	 7.56056	 0	 3109
8729	 7.18836	 7.56056	 0	 3108
8730	 7.18837	 7.56056	 0	 3107
8731	 7.18839	 7.56056	 0	 3106
8732	 7.18844	 7.56056	 0	 3105
8733	 7.18849	 7.56056	 0	 3104
8734	 7.18849	 7.56056	 0	 3105
8735	 7.1885	 7.56056	 0	 3104
8736	 7.18853	 7.56056	 0	 3103
8737	 7.18862	 7.56056	 0	 3102
8738	 7.18863	 7.56056	 0	 3101
8739	 7.18865	 7.56056	 0	 3100
8740	 7.18866	 7.56056	 0	 3099
8741	 7.18867	 7.56056	 0	 3100
8742	 7.18867	 7.56056	 0	 3099
8743	 7.18872	 7.56056	 0	 3098
8744	 7.18873	 7.56056	 0	 3097
8745	 7.18876	 7.56056	 0	 3098
8746	 7.18886	 7.56056	 0	 3099
8747	 7.18891	 7.56056	 0	 3098
8748	 7.18891	 7.56056	 0	 3099
8749	 7.18893	 7.56056	 0	 3100
8750	 7.18899	 7.56056	 0	 3099
8751	 7.18899	 7.56056	 0	 3098
8752	 7.18905	 7.56056	 0	 3098
8753	 7.18907	 7.56056	 0	 3097
8754	 7.18908	 7.56056	 0	 3098
8755	 7.1891	 7.56056	 0	 3099
8756	 7.18917	 7.56056	 0	 3098
8757	 7.1892	 7.56056	 0	 3097
8758	 7.18925	 7.56056	 0	 3098
8759	 7.18931	 7.56056	 0	 3097
8760	 7.18932	 7.56056	 0	 3096
8761	 7.18934	 7.56056	 0	 3095
8762	 7.18936	 7.56056	 0	 3094
8763	 7.18938	 7.56056	 0	 3095
8764	 7.1894	 7.56056	 0	 3096
8765	 7.18945	 7.56056	 0	 3095
8766	 7.18954	 7.56056	 0	 3096
8767	 7.18955	 7.56056	 0	 3095
8768	 7.18961	 7.56056	 0	 3094
8769	 7.18967	 7.56056	 0	 3093
8770	 7.18969	 7.56056	 0	 3094
8771	 7.18975	 7.56056	 0	 3093
8772	 7.18982	 7.56056	 0	 3092
8773	 7.18989	 7.56056	 0	 3091
8774	 7.18999	 7.56056	 0	 3092
8775	 7.19001	 7.56056	 0	 3093
8776	 7.19004	 7.56056	 0	 3094
8777	 7.19024	 7.56056	 0	 3095
8778	 7.19025	 7.56056	 0	 3094
8779	 7.19027	 7.56056	 0	 3093
8780	 7.19031	 7.56056	 0	 3092
8781	 7.19032	 7.56056	 0	 3091
8782	 7.19037	 7.56056	 0	 3090
8783	 7.19037	 7.56056	 0	 3091
8784	 7.1904	 7.56056	 0	 3090
8785	 7.19041	 7.56056	 0	 3090
8786	 7.19043	 7.56056	 0	 3089
8787	 7.19049	 7.56056	 0	 3090
8788	 7.19055	 7.56056	 0	 3089
8789	 7.19057	 7.56056	 0	 3088
8790	 7.19058	 7.56056	 0	 3087
8791	 7.19059	 7.56056	 0	 3088
8792	 7.19069	 7.56056	 0	 3087
8793	 7.19074	 7.56056	 0	 3086
8794	 7.19077	 7.56056	 0	 3085
8795	 7.19088	 7.56056	 0	 3086
8796	 7.19094	 7.56056	 0	 3085
8797	 7.191	 7.56056	 0	 3084
8798	 7.19103	 7.56056	 0	 3085
8799	 7.19107	 7.56056	 0	 3084
8800	 7.19113	 7.56056	 0	 3083
8801	 7.19115	 7.56056	 0	 3082
8802	 7.19117	 7.56056	 0	 3083
8803	 7.19119	 7.56056	 0	 3084
8804	 7.19119	 7.56056	 0	 3083
8805	 7.19128	 7.56056	 0	 3084
8806	 7.19136	 7.56056	 0	 3083
8807	 7.19136	 7.56056	 0	 3082
8808	 7.19136	 7.56056	 0	 3081
8809	 7.19138	 7.56056	 0	 3082
8810	 7.19139	 7.56056	 0	 3081
8811	 7.1914	 7.56056	 0	 3082
8812	 7.19141	 7.56056	 0	 3081
8813	 7.19146	 7.56056	 0	 3080
8814	 7.19169	 7.56056	 0	 3079
8815	 7.19175	 7.56056	 0	 3078
8816	 7.1918	 7.56056	 0	 3077
8817	 7.19181	 7.56056	 0	 3076
8818	 7.19181	 7.56056	 0	 3077
8819	 7.19185	 7.56056	 0	 3078
8820	 7.19193	 7.56056	 0	 3079
8821	 7.19196	 7.56056	 0	 3078
8822	 7.192	 7.56056	 0	 3077
8823	 7.19212	 7.56056	 0	 3076
8824	 7.19223	 7.56056	 0	 3075
8825	 7.19224	 7.56056	 0	 3074
8826	 7.19232	 7.56056	 0	 3073
8827	 7.19247	 7.56056	 0	 3072
8828	 7.19248	 7.56056	 0	 3073
8829	 7.19273	 7.56056	 0	 3072
8830	 7.19273	 7.56056	 0	 3073
8831	 7.1928	 7.56056	 0	 3072
8832	 7.19281	 7.56056	 0	 3073
8833	 7.19284	 7.56056	 0	 3072
8834	 7.19284	 7.56056	 0	 3071
8835	 7.19288	 7.56056	 0	 3070
8836	 7.19289	 7.56056	 0	 3069
8837	 7.1929	 7.56056	 0	 3068
8838	 7.19305	 7.56056	 0	 3068
8839	 7.19308	 7.56056	 0	 3069
8840	 7.19311	 7.56056	 0	 3068
8841	 7.19312	 7.56056	 0	 3069
8842	 7.19319	 7.56056	 0	 3068
8843	 7.19328	 7.56056	 0	 3067
8844	 7.19331	 7.56056	 0	 3068
8845	 7.19335	 7.56056	 0	 3069
8846	 7.19347	 7.56056	 0	 3068
8847	 7.19358	 7.56056	 0	 3067
8848	 7.1936	 7.56056	 0	 3068
8849	 7.19367	 7.56056	 0	 3067
8850	 7.19373	 7.56056	 0	 3068
8851	 7.19376	 7.56056	 0	 3067
8852	 7.19395	 7.56056	 0	 3066
8853	 7.19396	 7.56056	 0	 3065
8854	 7.19398	 7.56056	 0	 3066
8855	 7.19402	 7.56056	 0	 3065
8856	 7.19406	 7.56056	 0	 3064
8857	 7.19412	 7.56056	 0	 3065
8858	 7.19413	 7.56056	 0	 3066
8859	 7.19423	 7.56056	 0	 3065
8860	 7.19428	 7.56056	 0	 3064
8861	 7.19434	 7.56056	 0	 3063
8862	 7.19435	 7.56056	 0	 3064
8863	 7.1944	 7.56056	 0	 3065
8864	 7.19443	 7.56056	 0	 3064
8865	 7.19443	 7.56056	 0	 3063
8866	 7.19447	 7.56056	 0	 3062
8867	 7.19447	 7.56056	 0	 3063
8868	 7.19448	 7.56056	 0	 3062
8869	 7.19449	 7.56056	 0	 3061
8870	 7.19451	 7.56056	 0	 3062
8871	 7.19459	 7.56056	 0	 3063
8872	 7.19461	 7.56056	 0	 3064
8873	 7.19465	 7.56056	 0	 3063
8874	 7.19466	 7.56056	 0	 3064
8875	 7.19477	 7.56056	 0	 3063
8876	 7.19479	 7.56056	 0	 3062
8877	 7.19485	 7.56056	 0	 3063
8878	 7.19488	 7.56056	 0	 3062
8879	 7.19488	 7.56056	 0	 3063
8880	 7.1949	 7.56056	 0	 3062
8881	 7.19496	 7.56056	 0	 3063
8882	 7.19501	 7.56056	 0	 3064
8883	 7.19508	 7.56056	 0	 3063
8884	 7.19511	 7.56056	 0	 3062
8885	 7.19528	 7.56056	 0	 3062
8886	 7.19529	 7.56056	 0	 3063
8887	 7.19538	 7.56056	 0	 3064
8888	 7.19541	 7.56056	 0	 3063
8889	 7.19549	 7.56056	 0	 3062
8890	 7.1955	 7.56056	 0	 3063
8891	 7.19557	 7.56056	 0	 3064
8892	 7.19559	 7.56056	 0	 3065
8893	 7.1956	 7.56056	 0	 3066
8894	 7.19562	 7.56056	 0	 3067
8895	 7.1957	 7.56056	 0	 3068
8896	 7.19577	 7.56056	 0	 3069
8897	 7.19589	 7.56056	 0	 3070
8898	 7.19591	 7.56056	 0	 3071
8899	 7.19599	 7.56056	 0	 3070
8900	 7.19602	 7.56056	 0	 3069
8901	 7.19603	 7.56056	 0	 3070
8902	 7.19603	 7.56056	 0	 3071
8903	 7.19605	 7.56056	 0	 3072
8904	 7.19607	 7.56056	 0	 3073
8905	 7.19608	 7.56056	 0	 3074
8906	 7.19612	 7.56056	 0	 3073
8907	 7.19613	 7.56056	 0	 3074
8908	 7.19628	 7.56056	 0	 3073
8909	 7.19629	 7.56056	 0	 3072
8910	 7.19632	 7.56056	 0	 3071
8911	 7.19633	 7.56056	 0	 3072
8912	 7.19633	 7.56056	 0	 3071
8913	 7.19636	 7.56056	 0	 3070
8914	 7.1964	 7.56056	 0	 3069
8915	 7.19643	 7.56056	 0	 3068
8916	 7.19645	 7.56056	 0	 3069
8917	 7.19648	 7.56056	 0	 3068
8918	 7.19661	 7.56056	 0	 3067
8919	 7.19662	 7.56056	 0	 3068
8920	 7.19666	 7.56056	 0	 3067
8921	 7.1967	 7.56056	 0	 3068
8922	 7.19674	 7.56056	 0	 3067
8923	 7.19677	 7.56056	 0	 3068
8924	 7.19678	 7.56056	 0	 3067
8925	 7.19679	 7.56056	 0	 3068
8926	 7.19695	 7.56056	 0	 3067
8927	 7.19706	 7.56056	 0	 3066
8928	 7.19708	 7.56056	 0	 3065
8929	 7.19708	 7.56056	 0	 3066
8930	 7.19713	 7.56056	 0	 3065
8931	 7.19714	 7.56056	 0	 3064
8932	 7.19715	 7.56056	 0	 3063
8933	 7.19718	 7.56056	 0	 3064
8934	 7.19722	 7.56056	 0	 3063
8935	 7.19727	 7.56056	 0	 3062
8936	 7.19734	 7.56056	 0	 3061
8937	 7.19739	 7.56056	 0	 3062
8938	 7.19739	 7.56056	 0	 3061
8939	 7.19739	 7.56056	 0	 3062
8940	 7.19741	 7.56056	 0	 3061
8941	 7.19751	 7.56056	 0	 3060
8942	 7.19756	 7.56056	 0	 3059
8943	 7.19758	 7.56056	 0	 3058
8944	 7.19778	 7.56056	 0	 3057
8945	 7.1978	 7.56056	 0	 3056
8946	 7.19782	 7.56056	 0	 3055
8947	 7.19784	 7.56056	 0	 3054
8948	 7.19792	 7.56056	 0	 3055
8949	 7.198	 7.56056	 0	 3056
8950	 7.19802	 7.56056	 0	 3055
8951	 7.19803	 7.56056	 0	 3056
8952	 7.19804	 7.56056	 0	 3055
8953	 7.19808	 7.56056	 0	 3054
8954	 7.19823	 7.56056	 0	 3053
8955	 7.19824	 7.56056	 0	 3052
8956	 7.19825	 7.56056	 0	 3053
8957	 7.19826	 7.56056	 0	 3052
8958	 7.1983	 7.56056	 0	 3053
8959	 7.19833	 7.56056	 0	 3054
8960	 7.19835	 7.56056	 0	 3053
8961	 7.19852	 7.56056	 0	 3052
8962	 7.19853	 7.56056	 0	 3051
8963	 7.19869	 7.56056	 0	 3050
8964	 7.19878	 7.56056	 0	 3049
8965	 7.19884	 7.56056	 0	 3050
8966	 7.19891	 7.56056	 0	 3049
8967	 7.19891	 7.56056	 0	 3050
8968	 7.19893	 7.56056	 0	 3049
8969	 7.19895	 7.56056	 0	 3048
8970	 7.19895	 7.56056	 0	 3047
8971	 7.19897	 7.56056	 0	 3046
8972	 7.19898	 7.56056	 0	 3045
8973	 7.19899	 7.56056	 0	 3044
8974	 7.19903	 7.56056	 0	 3043
8975	 7.19906	 7.56056	 0	 3044
8976	 7.19914	 7.56056	 0	 3043
8977	 7.19919	 7.56056	 0	 3042
8978	 7.1992	 7.56056	 0	 3041
8979	 7.19929	 7.56056	 0	 3042
8980	 7.19943	 7.56056	 0	 3043
8981	 7.19943	 7.56056	 0	 3042
8982	 7.19946	 7.56056	 0	 3042
8983	 7.19947	 7.56056	 0	 3043
8984	 7.19952	 7.56056	 0	 3042
8985	 7.19954	 7.56056	 0	 3043
8986	 7.19955	 7.56056	 0	 3042
8987	 7.19963	 7.56056	 0	 3043
8988	 7.19967	 7.56056	 0	 3042
8989	 7.19977	 7.56056	 0	 3043
8990	 7.19979	 7.56056	 0	 3042
8991	 7.1998	 7.56056	 0	 3041
8992	 7.19989	 7.56056	 0	 3040
8993	 7.19996	 7.56056	 0	 3039
8994	 7.20029	 7.56056	 0	 3038
8995	 7.20032	 7.56056	 0	 3037
8996	 7.20032	 7.56056	 0	 3036
8997	 7.20044	 7.56056	 0	 3035
8998	 7.2005	 7.56056	 0	 3036
8999	 7.20052	 7.56056	 0	 3035
9000	 7.20056	 7.56056	 0	 3034
9001	 7.20058	 7.56056	 0	 3035
9002	 7.20064	 7.56056	 0	 3034
9003	 7.20067	 7.56056	 0	 3033
9004	 7.20068	 7.56056	 0	 3034
9005	 7.20075	 7.56056	 0	 3035
9006	 7.20076	 7.56056	 0	 3034
9007	 7.20077	 7.56056	 0	 3033
9008	 7.2009	 7.56056	 0	 3034
9009	 7.20091	 7.56056	 0	 3033
9010	 7.20096	 7.56056	 0	 3034
9011	 7.2011	 7.56056	 0	 3035
9012	 7.20116	 7.56056	 0	 3034
9013	 7.20117	 7.56056	 0	 3035
9014	 7.20127	 7.56056	 0	 3034
9015	 7.20128	 7.56056	 0	 3034
9016	 7.20129	 7.56056	 0	 3033
9017	 7.20129	 7.56056	 0	 3032
9018	 7.20134	 7.56056	 0	 3033
9019	 7.20145	 7.56056	 0	 3032
9020	 7.20146	 7.56056	 0	 3033
9021	 7.20152	 7.56056	 0	 3032
9022	 7.20155	 7.56056	 0	 3031
9023	 7.20156	 7.56056	 0	 3030
9024	 7.20156	 7.56056	 0	 3029
9025	 7.20159	 7.56056	 0	 3028
9026	 7.20161	 7.56056	 0	 3029
9027	 7.20162	 7.56056	 0	 3030
9028	 7.20172	 7.56056	 0	 3031
9029	 7.20185	 7.56056	 0	 3030
9030	 7.20185	 7.56056	 0	 3029
9031	 7.20195	 7.56056	 0	 3030
9032	 7.2021	 7.56056	 0	 3029
9033	 7.20214	 7.56056	 0	 3028
9034	 7.20231	 7.56056	 0	 3029
9035	 7.20236	 7.56056	 0	 3028
9036	 7.20242	 7.56056	 0	 3027
9037	 7.20243	 7.56056	 0	 3028
9038	 7.20244	 7.56056	 0	 3029
9039	 7.20247	 7.56056	 0	 3030
9040	 7.20252	 7.56056	 0	 3029
9041	 7.20259	 7.56056	 0	 3028
9042	 7.20261	 7.56056	 0	 3029
9043	 7.20274	 7.56056	 0	 3028
9044	 7.20279	 7.56056	 0	 3027
9045	 7.2028	 7.56056	 0	 3026
9046	 7.20284	 7.56056	 0	 3025
9047	 7.20285	 7.56056	 0	 3026
9048	 7.20287	 7.56056	 0	 3025
9049	 7.20301	 7.56056	 0	 3026
9050	 7.20302	 7.56056	 0	 3027
9051	 7.20304	 7.56056	 0	 3028
9052	 7.20315	 7.56056	 0	 3029
9053	 7.20325	 7.56056	 0	 3028
9054	 7.20329	 7.56056	 0	 3027
9055	 7.20337	 7.56056	 0	 3028
9056	 7.20342	 7.56056	 0	 3027
9057	 7.20343	 7.56056	 0	 3026
9058	 7.20349	 7.56056	 0	 3025
9059	 7.20354	 7.56056	 0	 3026
9060	 7.20358	 7.56056	 0	 3027
9061	 7.20363	 7.56056	 0	 3027
9062	 7.20365	 7.56056	 0	 3026
9063	 7.20367	 7.56056	 0	 3027
9064	 7.20372	 7.56056	 0	 3026
9065	 7.20373	 7.56056	 0	 3025
9066	 7.20374	 7.56056	 0	 3024
9067	 7.20379	 7.56056	 0	 3023
9068	 7.2038	 7.56056	 0	 3022
9069	 7.20382	 7.56056	 0	 3021
9070	 7.20397	 7.56056	 0	 3022
9071	 7.20398	 7.56056	 0	 3021
9072	 7.20404	 7.56056	 0	 3022
9073	 7.20417	 7.56056	 0	 3021
9074	 7.20419	 7.56056	 0	 3022
9075	 7.20427	 7.56056	 0	 3021
9076	 7.20447	 7.56056	 0	 3020
9077	 7.20449	 7.56056	 0	 3021
9078	 7.20466	 7.56056	 0	 3022
9079	 7.20477	 7.56056	 0	 3021
9080	 7.20479	 7.56056	 0	 3022
9081	 7.2048	 7.56056	 0	 3021
9082	 7.2048	 7.56056	 0	 3020
9083	 7.20482	 7.56056	 0	 3021
9084	 7.20484	 7.56056	 0	 3022
9085	 7.20486	 7.56056	 0	 3021
9086	 7.20488	 7.56056	 0	 3020
9087	 7.20491	 7.56056	 0	 3021
9088	 7.20504	 7.56056	 0	 3022
9089	 7.20504	 7.56056	 0	 3021
9090	 7.20508	 7.56056	 0	 3020
9091	 7.20513	 7.56056	 0	 3019
9092	 7.20515	 7.56056	 0	 3018
9093	 7.20517	 7.56056	 0	 3017
9094	 7.20518	 7.56056	 0	 3018
9095	 7.20529	 7.56056	 0	 3017
9096	 7.2053	 7.56056	 0	 3016
9097	 7.2053	 7.56056	 0	 3015
9098	 7.20536	 7.56056	 0	 3014
9099	 7.20537	 7.56056	 0	 3015
9100	 7.20541	 7.56056	 0	 3014
9101	 7.20543	 7.56056	 0	 3015
9102	 7.20545	 7.56056	 0	 3014
9103	 7.20545	 7.56056	 0	 3013
9104	 7.20546	 7.56056	 0	 3012
9105	 7.20551	 7.56056	 0	 3011
9106	 7.20563	 7.56056	 0	 3010
9107	 7.2057	 7.56056	 0	 3011
9108	 7.20574	 7.56056	 0	 3012
9109	 7.20577	 7.56056	 0	 3013
9110	 7.2058	 7.56056	 0	 3012
9111	 7.20583	 7.56056	 0	 3013
9112	 7.20585	 7.56056	 0	 3014
9113	 7.20592	 7.56056	 0	 3015
9114	 7.20594	 7.56056	 0	 3014
9115	 7.20595	 7.56056	 0	 3015
9116	 7.20599	 7.56056	 0	 3014
9117	 7.20601	 7.56056	 0	 3015
9118	 7.20611	 7.56056	 0	 3014
9119	 7.20611	 7.56056	 0	 3015
9120	 7.20611	 7.56056	 0	 3014
9121	 7.20612	 7.56056	 0	 3015
9122	 7.20614	 7.56056	 0	 3014
9123	 7.20615	 7.56056	 0	 3013
9124	 7.20623	 7.56056	 0	 3012
9125	 7.20629	 7.56056	 0	 3011
9126	 7.20634	 7.56056	 0	 3010
9127	 7.20641	 7.56056	 0	 3009
9128	 7.2065	 7.56056	 0	 3008
9129	 7.20669	 7.56056	 0	 3007
9130	 7.20671	 7.56056	 0	 3006
9131	 7.20672	 7.56056	 0	 3007
9132	 7.20673	 7.56056	 0	 3008
9133	 7.20677	 7.56056	 0	 3009
9134	 7.20681	 7.56056	 0	 3008
9135	 7.20686	 7.56056	 0	 3009
9136	 7.20686	 7.56056	 0	 3008
9137	 7.20692	 7.56056	 0	 3009
9138	 7.20696	 7.56056	 0	 3010
9139	 7.20697	 7.56056	 0	 3010
9140	 7.207	 7.56056	 0	 3009
9141	 7.20701	 7.56056	 0	 3008
9142	 7.20708	 7.56056	 0	 3007
9143	 7.20708	 7.56056	 0	 3008
9144	 7.20709	 7.56056	 0	 3007
9145	 7.20729	 7.56056	 0	 3006
9146	 7.20734	 7.56056	 0	 3005
9147	 7.20739	 7.56056	 0	 3006
9148	 7.20741	 7.56056	 0	 3005
9149	 7.20741	 7.56056	 0	 3006
9150	 7.20741	 7.56056	 0	 3005
9151	 7.20747	 7.56056	 0	 3006
9152	 7.2075	 7.56056	 0	 3005
9153	 7.20751	 7.56056	 0	 3004
9154	 7.20751	 7.56056	 0	 3005
9155	 7.20755	 7.56056	 0	 3004
9156	 7.2076	 7.56056	 0	 3003
9157	 7.20763	 7.56056	 0	 3002
9158	 7.20763	 7.56056	 0	 3003
9159	 7.20765	 7.56056	 0	 3002
9160	 7.20766	 7.56056	 0	 3001
9161	 7.20766	 7.56056	 0	 3000
9162	 7.20773	 7.56056	 0	 3001
9163	 7.20779	 7.56056	 0	 3000
9164	 7.20779	 7.56056	 0	 2999
9165	 7.20785	 7.56056	 0	 2998
9166	 7.20785	 7.56056	 0	 2997
9167	 7.20786	 7.56056	 0	 2998
9168	 7.20787	 7.56056	 0	 2997
9169	 7.20795	 7.56056	 0	 2996
9170	 7.20797	 7.56056	 0	 2995
9171	 7.20805	 7.56056	 0	 2996
9172	 7.20805	 7.56056	 0	 2995
9173	 7.20806	 7.56056	 0	 2996
9174	 7.20807	 7.56056	 0	 2997
9175	 7.20812	 7.56056	 0	 2998
9176	 7.20816	 7.56056	 0	 2999
9177	 7.20828	 7.56056	 0	 2998
9178	 7.20831	 7.56056	 0	 2999
9179	 7.20832	 7.56056	 0	 3000
9180	 7.20837	 7.56056	 0	 3001
9181	 7.20837	 7.56056	 0	 3002
9182	 7.20844	 7.56056	 0	 3001
9183	 7.20846	 7.56056	 0	 3002
9184	 7.20859	 7.56056	 0	 3001
9185	 7.20862	 7.56056	 0	 3000
9186	 7.20869	 7.56056	 0	 2999
9187	 7.20883	 7.56056	 0	 2998
9188	 7.20889	 7.56056	 0	 2997
9189	 7.20891	 7.56056	 0	 2996
9190	 7.20894	 7.56056	 0	 2997
9191	 7.20898	 7.56056	 0	 2998
9192	 7.2091	 7.56056	 0	 2999
9193	 7.20915	 7.56056	 0	 3000
9194	 7.20918	 7.56056	 0	 3001
9195	 7.20918	 7.56056	 0	 3002
9196	 7.20923	 7.56056	 0	 3001
9197	 7.20925	 7.56056	 0	 3000
9198	 7.20928	 7.56056	 0	 2999
9199	 7.20934	 7.56056	 0	 3000
9200	 7.20937	 7.56056	 0	 2999
9201	 7.20938	 7.56056	 0	 3000
9202	 7.2094	 7.56056	 0	 3000
9203	 7.20947	 7.56056	 0	 2999
9204	 7.20954	 7.56056	 0	 3000
9205	 7.20954	 7.56056	 0	 2999
9206	 7.20961	 7.56056	 0	 2998
9207	 7.20971	 7.56056	 0	 2997
9208	 7.20972	 7.56056	 0	 2996
9209	 7.20973	 7.56056	 0	 2995
9210	 7.20973	 7.56056	 0	 2996
9211	 7.20976	 7.56056	 0	 2997
9212	 7.20984	 7.56056	 0	 2998
9213	 7.20998	 7.56056	 0	 2997
9214	 7.21009	 7.56056	 0	 2998
9215	 7.21019	 7.56056	 0	 2997
9216	 7.21021	 7.56056	 0	 2996
9217	 7.21024	 7.56056	 0	 2995
9218	 7.21025	 7.56056	 0	 2996
9219	 7.21033	 7.56056	 0	 2997
9220	 7.21034	 7.56056	 0	 2996
9221	 7.21043	 7.56056	 0	 2997
9222	 7.21048	 7.56056	 0	 2998
9223	 7.21052	 7.56056	 0	 2997
9224	 7.21057	 7.56056	 0	 2996
9225	 7.21061	 7.56056	 0	 2997
9226	 7.21063	 7.56056	 0	 2998
9227	 7.21071	 7.56056	 0	 2997
9228	 7.21076	 7.56056	 0	 2998
9229	 7.21083	 7.56056	 0	 2999
9230	 7.21084	 7.56056	 0	 2998
9231	 7.21085	 7.56056	 0	 2997
9232	 7.21087	 7.56056	 0	 2998
9233	 7.2109	 7.56056	 0	 2997
9234	 7.21098	 7.56056	 0	 2996
9235	 7.21102	 7.56056	 0	 2995
9236	 7.21112	 7.56056	 0	 2996
9237	 7.21115	 7.56056	 0	 2997
9238	 7.21115	 7.56056	 0	 2996
9239	 7.21117	 7.56056	 0	 2995
9240	 7.2112	 7.56056	 0	 2994
9241	 7.21122	 7.56056	 0	 2993
9242	 7.21134	 7.56056	 0	 2992
9243	 7.21138	 7.56056	 0	 2993
9244	 7.21138	 7.56056	 0	 2992
9245	 7.21139	 7.56056	 0	 2991
9246	 7.2114	 7.56056	 0	 2990
9247	 7.21145	 7.56056	 0	 2989
9248	 7.21145	 7.56056	 0	 2988
9249	 7.2115	 7.56056	 0	 2989
9250	 7.21153	 7.56056	 0	 2988
9251	 7.21153	 7.56056	 0	 2989
9252	 7.2116	 7.56056	 0	 2988
9253	 7.21161	 7.56056	 0	 2989
9254	 7.21163	 7.56056	 0	 2990
9255	 7.21166	 7.56056	 0	 2989
9256	 7.21166	 7.56056	 0	 2990
9257	 7.2117	 7.56056	 0	 2991
9258	 7.21179	 7.56056	 0	 2992
9259	 7.21181	 7.56056	 0	 2991
9260	 7.21185	 7.56056	 0	 2990
9261	 7.21191	 7.56056	 0	 2989
9262	 7.21191	 7.56056	 0	 2988
9263	 7.21192	 7.56056	 0	 2987
9264	 7.21196	 7.56056	 0	 2986
9265	 7.21197	 7.56056	 0	 2987
9266	 7.21197	 7.56056	 0	 2988
9267	 7.21198	 7.56056	 0	 2987
9268	 7.21204	 7.56056	 0	 2986
9269	 7.21207	 7.56056	 0	 2985
9270	 7.21221	 7.56056	 0	 2984
9271	 7.21221	 7.56056	 0	 2983
9272	 7.21225	 7.56056	 0	 2984
9273	 7.21226	 7.56056	 0	 2983
9274	 7.21226	 7.56056	 0	 2984
9275	 7.21227	 7.56056	 0	 2985
9276	 7.21236	 7.56056	 0	 2986
9277	 7.21245	 7.56056	 0	 2987
9278	 7.21248	 7.56056	 0	 2988
9279	 7.21253	 7.56056	 0	 2989
9280	 7.21255	 7.56056	 0	 2988
9281	 7.21259	 7.56056	 0	 2987
9282	 7.2126	 7.56056	 0	 2986
9283	 7.21261	 7.56056	 0	 2985
9284	 7.21262	 7.56056	 0	 2985
9285	 7.21263	 7.56056	 0	 2986
9286	 7.21272	 7.56056	 0	 2987
9287	 7.21279	 7.56056	 0	 2986
9288	 7.21282	 7.56056	 0	 2985
9289	 7.21298	 7.56056	 0	 2984
9290	 7.21302	 7.56056	 0	 2983
9291	 7.2131	 7.56056	 0	 2984
9292	 7.21312	 7.56056	 0	 2983
9293	 7.21314	 7.56056	 0	 2982
9294	 7.21318	 7.56056	 0	 2983
9295	 7.21326	 7.56056	 0	 2982
9296	 7.21329	 7.56056	 0	 2981
9297	 7.2133	 7.56056	 0	 2980
9298	 7.21333	 7.56056	 0	 2981
9299	 7.21337	 7.56056	 0	 2982
9300	 7.21342	 7.56056	 0	 2983
9301	 7.21347	 7.56056	 0	 2984
9302	 7.21353	 7.56056	 0	 2983
9303	 7.21353	 7.56056	 0	 2982
9304	 7.21358	 7.56056	 0	 2983
9305	 7.21371	 7.56056	 0	 2984
9306	 7.21371	 7.56056	 0	 2983
9307	 7.21372	 7.56056	 0	 2983
9308	 7.21381	 7.56056	 0	 2984
9309	 7.21385	 7.56056	 0	 2983
9310	 7.21386	 7.56056	 0	 2982
9311	 7.21388	 7.56056	 0	 2981
9312	 7.21392	 7.56056	 0	 2982
9313	 7.21398	 7.56056	 0	 2983
9314	 7.214	 7.56056	 0	 2982
9315	 7.21409	 7.56056	 0	 2981
9316	 7.21409	 7.56056	 0	 2980
9317	 7.21412	 7.56056	 0	 2979
9318	 7.21414	 7.56056	 0	 2980
9319	 7.2142	 7.56056	 0	 2979
9320	 7.21423	 7.56056	 0	 2980
9321	 7.21432	 7.56056	 0	 2979
9322	 7.21438	 7.56056	 0	 2980
9323	 7.21441	 7.56056	 0	 2981
9324	 7.21445	 7.56056	 0	 2980
9325	 7.21449	 7.56056	 0	 2979
9326	 7.2145	 7.56056	 0	 2978
9327	 7.21452	 7.56056	 0	 2977
9328	 7.21455	 7.56056	 0	 2976
9329	 7.21457	 7.56056	 0	 2977
9330	 7.21459	 7.56056	 0	 2976
9331	 7.21464	 7.56056	 0	 2975
9332	 7.21469	 7.56056	 0	 2974
9333	 7.21474	 7.56056	 0	 2975
9334	 7.21476	 7.56056	 0	 2974
9335	 7.21477	 7.56056	 0	 2973
9336	 7.21482	 7.56056	 0	 2974
9337	 7.21483	 7.56056	 0	 2974
9338	 7.21486	 7.56056	 0	 2973
9339	 7.21491	 7.56056	 0	 2972
9340	 7.215	 7.56056	 0	 2971
9341	 7.21509	 7.56056	 0	 2972
9342	 7.21509	 7.56056	 0	 2971
9343	 7.21524	 7.56056	 0	 2972
9344	 7.21529	 7.56056	 0	 2973
9345	 7.21534	 7.56056	 0	 2974
9346	 7.21542	 7.56056	 0	 2973
9347	 7.21544	 7.56056	 0	 2974
9348	 7.2155	 7.56056	 0	 2973
9349	 7.21552	 7.56056	 0	 2972
9350	 7.21555	 7.56056	 0	 2971
9351	 7.21556	 7.56056	 0	 2972
9352	 7.21561	 7.56056	 0	 2973
9353	 7.21561	 7.56056	 0	 2974
9354	 7.21569	 7.56056	 0	 2975
9355	 7.21578	 7.56056	 0	 2976
9356	 7.21587	 7.56056	 0	 2975
9357	 7.21589	 7.56056	 0	 2974
9358	 7.21591	 7.56056	 0	 2975
9359	 7.21593	 7.56056	 0	 2976
9360	 7.21601	 7.56056	 0	 2975
9361	 7.21603	 7.56056	 0	 2974
9362	 7.21604	 7.56056	 0	 2973
9363	 7.21604	 7.56056	 0	 2974
9364	 7.21618	 7.56056	 0	 2975
9365	 7.2162	 7.56056	 0	 2974
9366	 7.21622	 7.56056	 0	 2973
9367	 7.21632	 7.56056	 0	 2972
9368	 7.21634	 7.56056	 0	 2971
9369	 7.21644	 7.56056	 0	 2972
9370	 7.21657	 7.56056	 0	 2971
9371	 7.21658	 7.56056	 0	 2970
9372	 7.21659	 7.56056	 0	 2969
9373	 7.21659	 7.56056	 0	 2968
9374	 7.21661	 7.56056	 0	 2969
9375	 7.21664	 7.56056	 0	 2970
9376	 7.21664	 7.56056	 0	 2971
9377	 7.21666	 7.56056	 0	 2970
9378	 7.2167	 7.56056	 0	 2971
9379	 7.21673	 7.56056	 0	 2972
9380	 7.21677	 7.56056	 0	 2973
9381	 7.21678	 7.56056	 0	 2972
9382	 7.21679	 7.56056	 0	 2973
9383	 7.21683	 7.56056	 0	 2974
9384	 7.21684	 7.56056	 0	 2973
9385	 7.21686	 7.56056	 0	 2974
9386	 7.21694	 7.56056	 0	 2975
9387	 7.21706	 7.56056	 0	 2975
9388	 7.21712	 7.56056	 0	 2974
9389	 7.21712	 7.56056	 0	 2973
9390	 7.21712	 7.56056	 0	 2972
9391	 7.2172	 7.56056	 0	 2973
9392	 7.21732	 7.56056	 0	 2974
9393	 7.21733	 7.56056	 0	 2973
9394	 7.21737	 7.56056	 0	 2972
9395	 7.21753	 7.56056	 0	 2973
9396	 7.21755	 7.56056	 0	 2974
9397	 7.21757	 7.56056	 0	 2973
9398	 7.21762	 7.56056	 0	 2972
9399	 7.2177	 7.56056	 0	 2971
9400	 7.21781	 7.56056	 0	 2970
9401	 7.21782	 7.56056	 0	 2969
9402	 7.21785	 7.56056	 0	 2970
9403	 7.21788	 7.56056	 0	 2969
9404	 7.21793	 7.56056	 0	 2968
9405	 7.21802	 7.56056	 0	 2969
9406	 7.21808	 7.56056	 0	 2968
9407	 7.21813	 7.56056	 0	 2968
9408	 7.21823	 7.56056	 0	 2967
9409	 7.21823	 7.56056	 0	 2966
9410	 7.21836	 7.56056	 0	 2967
9411	 7.21853	 7.56056	 0	 2966
9412	 7.21855	 7.56056	 0	 2967
9413	 7.2186	 7.56056	 0	 2966
9414	 7.21862	 7.56056	 0	 2967
9415	 7.21863	 7.56056	 0	 2966
9416	 7.21877	 7.56056	 0	 2965
9417	 7.21881	 7.56056	 0	 2964
9418	 7.21885	 7.56056	 0	 2965
9419	 7.21891	 7.56056	 0	 2966
9420	 7.21893	 7.56056	 0	 2967
9421	 7.21897	 7.56056	 0	 2968
9422	 7.21901	 7.56056	 0	 2967
9423	 7.21908	 7.56056	 0	 2966
9424	 7.21913	 7.56056	 0	 2967
9425	 7.21918	 7.56056	 0	 2966
9426	 7.2192	 7.56056	 0	 2965
9427	 7.2192	 7.56056	 0	 2966
9428	 7.21923	 7.56056	 0	 2967
9429	 7.21923	 7.56056	 0	 2966
9430	 7.21935	 7.56056	 0	 2965
9431	 7.21936	 7.56056	 0	 2964
9432	 7.21936	 7.56056	 0	 2963
9433	 7.21941	 7.56056	 0	 2962
9434	 7.2195	 7.56056	 0	 2961
9435	 7.21951	 7.56056	 0	 2960
9436	 7.21953	 7.56056	 0	 2959
9437	 7.21959	 7.56056	 0	 2958
9438	 7.2196	 7.56056	 0	 2959
9439	 7.21964	 7.56056	 0	 2960
9440	 7.2197	 7.56056	 0	 2959
9441	 7.21971	 7.56056	 0	 2960
9442	 7.21975	 7.56056	 0	 2959
9443	 7.21978	 7.56056	 0	 2960
9444	 7.21987	 7.56056	 0	 2961
9445	 7.2199	 7.56056	 0	 2962
9446	 7.2199	 7.56056	 0	 2963
9447	 7.22001	 7.56056	 0	 2962
9448	 7.22007	 7.56056	 0	 2961
9449	 7.22012	 7.56056	 0	 2960
9450	 7.22013	 7.56056	 0	 2961
9451	 7.22021	 7.56056	 0	 2962
9452	 7.22023	 7.56056	 0	 2963
9453	 7.22036	 7.56056	 0	 2964
9454	 7.2204	 7.56056	 0	 2963
9455	 7.22043	 7.56056	 0	 2962
9456	 7.22049	 7.56056	 0	 2961
9457	 7.22061	 7.56056	 0	 2961
9458	 7.22063	 7.56056	 0	 2960
9459	 7.22064	 7.56056	 0	 2960
9460	 7.22071	 7.56056	 0	 2961
9461	 7.22071	 7.56056	 0	 2962
9462	 7.22073	 7.56056	 0	 2963
9463	 7.22077	 7.56056	 0	 2962
9464	 7.2208	 7.56056	 0	 2961
9465	 7.22089	 7.56056	 0	 2960
9466	 7.22097	 7.56056	 0	 2961
9467	 7.221	 7.56056	 0	 2960
9468	 7.22104	 7.56056	 0	 2959
9469	 7.22106	 7.56056	 0	 2958
9470	 7.22108	 7.56056	 0	 2959
9471	 7.22122	 7.56056	 0	 2958
9472	 7.22124	 7.56056	 0	 2957
9473	 7.22127	 7.56056	 0	 2956
9474	 7.2213	 7.56056	 0	 2955
9475	 7.22135	 7.56056	 0	 2956
9476	 7.22136	 7.56056	 0	 2956
9477	 7.2214	 7.56056	 0	 2955
9478	 7.22141	 7.56056	 0	 2954
9479	 7.22146	 7.56056	 0	 2953
9480	 7.2215	 7.56056	 0	 2952
9481	 7.22156	 7.56056	 0	 2953
9482	 7.22157	 7.56056	 0	 2952
9483	 7.22158	 7.56056	 0	 2951
9484	 7.2216	 7.56056	 0	 2950
9485	 7.22161	 7.56056	 0	 2949
9486	 7.22164	 7.56056	 0	 2948
9487	 7.22164	 7.56056	 0	 2947
9488	 7.22165	 7.56056	 0	 2948
9489	 7.22165	 7.56056	 0	 2947
9490	 7.22169	 7.56056	 0	 2946
9491	 7.22171	 7.56056	 0	 2945
9492	 7.22172	 7.56056	 0	 2944
9493	 7.22173	 7.56056	 0	 2945
9494	 7.22179	 7.56056	 0	 2944
9495	 7.22181	 7.56056	 0	 2943
9496	 7.22192	 7.56056	 0	 2942
9497	 7.22198	 7.56056	 0	 2941
9498	 7.22202	 7.56056	 0	 2940
9499	 7.22206	 7.56056	 0	 2939
9500	 7.22206	 7.56056	 0	 2940
9501	 7.22209	 7.56056	 0	 2939
9502	 7.22213	 7.56056	 0	 2940
9503	 7.22214	 7.56056	 0	 2939
9504	 7.22216	 7.56056	 0	 2938
9505	 7.22217	 7.56056	 0	 2937
9506	 7.22223	 7.56056	 0	 2936
9507	 7.22229	 7.56056	 0	 2937
9508	 7.22229	 7.56056	 0	 2938
9509	 7.2223	 7.56056	 0	 2937
9510	 7.22231	 7.56056	 0	 2937
9511	 7.22238	 7.56056	 0	 2936
9512	 7.22242	 7.56056	 0	 2937
9513	 7.22252	 7.56056	 0	 2936
9514	 7.2226	 7.56056	 0	 2937
9515	 7.2226	 7.56056	 0	 2938
9516	 7.22263	 7.56056	 0	 2937
9517	 7.22268	 7.56056	 0	 2936
9518	 7.22271	 7.56056	 0	 2935
9519	 7.22274	 7.56056	 0	 2934
9520	 7.22278	 7.56056	 0	 2935
9521	 7.22279	 7.56056	 0	 2936
9522	 7.22282	 7.56056	 0	 2935
9523	 7.22291	 7.56056	 0	 2934
9524	 7.22293	 7.56056	 0	 2935
9525	 7.22297	 7.56056	 0	 2935
9526	 7.22303	 7.56056	 0	 2934
9527	 7.22304	 7.56056	 0	 2933
9528	 7.22308	 7.56056	 0	 2932
9529	 7.2231	 7.56056	 0	 2931
9530	 7.22314	 7.56056	 0	 2932
9531	 7.22317	 7.56056	 0	 2931
9532	 7.22329	 7.56056	 0	 2932
9533	 7.2233	 7.56056	 0	 2931
9534	 7.22337	 7.56056	 0	 2930
9535	 7.22343	 7.56056	 0	 2931
9536	 7.22353	 7.56056	 0	 2932
9537	 7.22358	 7.56056	 0	 2931
9538	 7.22363	 7.56056	 0	 2930
9539	 7.22367	 7.56056	 0	 2929
9540	 7.22372	 7.56056	 0	 2928
9541	 7.22376	 7.56056	 0	 2929
9542	 7.22378	 7.56056	 0	 2928
9543	 7.22381	 7.56056	 0	 2927
9544	 7.22384	 7.56056	 0	 2926
9545	 7.22385	 7.56056	 0	 2925
9546	 7.22387	 7.56056	 0	 2926
9547	 7.22391	 7.56056	 0	 2925
9548	 7.22392	 7.56056	 0	 2924
9549	 7.22396	 7.56056	 0	 2923
9550	 7.22398	 7.56056	 0	 2922
9551	 7.22401	 7.56056	 0	 2921
9552	 7.22402	 7.56056	 0	 2922
9553	 7.22403	 7.56056	 0	 2923
9554	 7.22412	 7.56056	 0	 2922
9555	 7.22421	 7.56056	 0	 2923
9556	 7.22423	 7.56056	 0	 2924
9557	 7.22436	 7.56056	 0	 2925
9558	 7.22438	 7.56056	 0	 2924
9559	 7.22439	 7.56056	 0	 2924
9560	 7.22441	 7.56056	 0	 2923
9561	 7.22447	 7.56056	 0	 2924
9562	 7.22447	 7.56056	 0	 2923
9563	 7.2245	 7.56056	 0	 2924
9564	 7.22454	 7.56056	 0	 2923
9565	 7.22457	 7.56056	 0	 2923
9566	 7.22462	 7.56056	 0	 2923
9567	 7.22466	 7.56056	 0	 2922
9568	 7.22497	 7.56056	 0	 2923
9569	 7.22498	 7.56056	 0	 2922
9570	 7.22507	 7.56056	 0	 2923
9571	 7.22509	 7.56056	 0	 2924
9572	 7.22524	 7.56056	 0	 2923
9573	 7.22533	 7.56056	 0	 2922
9574	 7.22537	 7.56056	 0	 2923
9575	 7.22539	 7.56056	 0	 2922
9576	 7.22546	 7.56056	 0	 2921
9577	 7.22548	 7.56056	 0	 2922
9578	 7.22553	 7.56056	 0	 2921
9579	 7.22555	 7.56056	 0	 2920
9580	 7.22556	 7.56056	 0	 2921
9581	 7.22566	 7.56056	 0	 2922
9582	 7.22568	 7.56056	 0	 2922
9583	 7.22568	 7.56056	 0	 2923
9584	 7.22577	 7.56056	 0	 2924
9585	 7.22597	 7.56056	 0	 2923
9586	 7.22598	 7.56056	 0	 2924
9587	 7.22599	 7.56056	 0	 2925
9588	 7.22599	 7.56056	 0	 2924
9589	 7.22602	 7.56056	 0	 2923
9590	 7.22609	 7.56056	 0	 2924
9591	 7.22619	 7.56056	 0	 2923
9592	 7.22623	 7.56056	 0	 2922
9593	 7.2263	 7.56056	 0	 2921
9594	 7.22638	 7.56056	 0	 2920
9595	 7.22641	 7.56056	 0	 2921
9596	 7.22641	 7.56056	 0	 2920
9597	 7.22652	 7.56056	 0	 2919
9598	 7.22653	 7.56056	 0	 2918
9599	 7.22661	 7.56056	 0	 2917
9600	 7.22665	 7.56056	 0	 2918
9601	 7.22667	 7.56056	 0	 2917
9602	 7.22668	 7.56056	 0	 2918
9603	 7.22678	 7.56056	 0	 2919
9604	 7.22688	 7.56056	 0	 2918
9605	 7.22689	 7.56056	 0	 2919
9606	 7.22689	 7.56056	 0	 2918
9607	 7.2269	 7.56056	 0	 2917
9608	 7.22695	 7.56056	 0	 2916
9609	 7.22698	 7.56056	 0	 2915
9610	 7.22698	 7.56056	 0	 2914
9611	 7.22701	 7.56056	 0	 2913
9612	 7.22708	 7.56056	 0	 2914
9613	 7.22709	 7.56056	 0	 2913
9614	 7.22712	 7.56056	 0	 2912
9615	 7.22728	 7.56056	 0	 2911
9616	 7.22732	 7.56056	 0	 2910
9617	 7.22738	 7.56056	 0	 2911
9618	 7.22753	 7.56056	 0	 2910
9619	 7.22759	 7.56056	 0	 2909
9620	 7.2276	 7.56056	 0	 2910
9621	 7.2276	 7.56056	 0	 2909
9622	 7.22765	 7.56056	 0	 2908
9623	 7.2277	 7.56056	 0	 2907
9624	 7.22772	 7.56056	 0	 2906
9625	 7.22773	 7.56056	 0	 2905
9626	 7.22779	 7.56056	 0	 2904
9627	 7.22782	 7.56056	 0	 2905
9628	 7.22785	 7.56056	 0	 2906
9629	 7.22788	 7.56056	 0	 2905
9630	 7.22795	 7.56056	 0	 2904
9631	 7.22805	 7.56056	 0	 2905
9632	 7.22808	 7.56056	 0	 2906
9633	 7.22817	 7.56056	 0	 2905
9634	 7.22819	 7.56056	 0	 2904
9635	 7.22823	 7.56056	 0	 2903
9636	 7.22823	 7.56056	 0	 2902
9637	 7.22827	 7.56056	 0	 2901
9638	 7.22831	 7.56056	 0	 2902
9639	 7.22834	 7.56056	 0	 2901
9640	 7.22834	 7.56056	 0	 2902
9641	 7.22836	 7.56056	 0	 2901
9642	 7.2284	 7.56056	 0	 2902
9643	 7.22843	 7.56056	 0	 2903
9644	 7.22845	 7.56056	 0	 2904
9645	 7.22846	 7.56056	 0	 2905
9646	 7.22869	 7.56056	 0	 2904
9647	 7.2287	 7.56056	 0	 2905
9648	 7.22873	 7.56056	 0	 2904
9649	 7.22879	 7.56056	 0	 2903
9650	 7.22881	 7.56056	 0	 2904
9651	 7.22885	 7.56056	 0	 2905
9652	 7.22892	 7.56056	 0	 2904
9653	 7.22897	 7.56056	 0	 2903
9654	 7.22897	 7.56056	 0	 2904
9655	 7.22898	 7.56056	 0	 2905
9656	 7.22904	 7.56056	 0	 2904
9657	 7.22908	 7.56056	 0	 2905
9658	 7.22913	 7.56056	 0	 2904
9659	 7.22929	 7.56056	 0	 2905
9660	 7.2293	 7.56056	 0	 2906
9661	 7.2293	 7.56056	 0	 2905
9662	 7.22935	 7.56056	 0	 2904
9663	 7.22938	 7.56056	 0	 2905
9664	 7.22945	 7.56056	 0	 2906
9665	 7.22947	 7.56056	 0	 2905
9666	 7.22949	 7.56056	 0	 2906
9667	 7.22951	 7.56056	 0	 2905
9668	 7.22952	 7.56056	 0	 2904
9669	 7.22962	 7.56056	 0	 2903
9670	 7.22964	 7.56056	 0	 2902
9671	 7.22964	 7.56056	 0	 2903
9672	 7.22967	 7.56056	 0	 2902
9673	 7.22969	 7.56056	 0	 2903
9674	 7.22994	 7.56056	 0	 2904
9675	 7.22998	 7.56056	 0	 2903
9676	 7.23004	 7.56056	 0	 2904
9677	 7.23007	 7.56056	 0	 2905
9678	 7.23008	 7.56056	 0	 2904
9679	 7.23015	 7.56056	 0	 2903
9680	 7.23016	 7.56056	 0	 2902
9681	 7.23023	 7.56056	 0	 2901
9682	 7.23024	 7.56056	 0	 2902
9683	 7.23024	 7.56056	 0	 2903
9684	 7.23029	 7.56056	 0	 2902
9685	 7.23035	 7.56056	 0	 2903
9686	 7.23035	 7.56056	 0	 2902
9687	 7.23038	 7.56056	 0	 2903
9688	 7.2304	 7.56056	 0	 2902
9689	 7.23043	 7.56056	 0	 2901
9690	 7.23045	 7.56056	 0	 2902
9691	 7.23046	 7.56056	 0	 2903
9692	 7.2305	 7.56056	 0	 2902
9693	 7.23056	 7.56056	 0	 2903
9694	 7.23085	 7.56056	 0	 2902
9695	 7.23087	 7.56056	 0	 2901
9696	 7.23093	 7.56056	 0	 2900
9697	 7.23094	 7.56056	 0	 2901
9698	 7.23102	 7.56056	 0	 2900
9699	 7.23109	 7.56056	 0	 2899
9700	 7.23113	 7.56056	 0	 2900
9701	 7.23119	 7.56056	 0	 2899
9702	 7.2312	 7.56056	 0	 2899
9703	 7.23137	 7.56056	 0	 2898
9704	 7.23143	 7.56056	 0	 2897
9705	 7.23143	 7.56056	 0	 2898
9706	 7.23144	 7.56056	 0	 2899
9707	 7.23147	 7.56056	 0	 2900
9708	 7.23149	 7.56056	 0	 2899
9709	 7.2315	 7.56056	 0	 2900
9710	 7.23153	 7.56056	 0	 2899
9711	 7.23153	 7.56056	 0	 2898
9712	 7.23159	 7.56056	 0	 2899
9713	 7.2317	 7.56056	 0	 2900
9714	 7.23172	 7.56056	 0	 2899
9715	 7.23173	 7.56056	 0	 2898
9716	 7.23178	 7.56056	 0	 2897
9717	 7.23181	 7.56056	 0	 2898
9718	 7.23183	 7.56056	 0	 2897
9719	 7.23195	 7.56056	 0	 2898
9720	 7.23199	 7.56056	 0	 2897
9721	 7.23201	 7.56056	 0	 2896
9722	 7.23203	 7.56056	 0	 2897
9723	 7.23204	 7.56056	 0	 2898
9724	 7.23204	 7.56056	 0	 2899
9725	 7.23221	 7.56056	 0	 2900
9726	 7.23222	 7.56056	 0	 2901
9727	 7.2323	 7.56056	 0	 2900
9728	 7.23233	 7.56056	 0	 2901
9729	 7.23247	 7.56056	 0	 2900
9730	 7.23264	 7.56056	 0	 2901
9731	 7.23266	 7.56056	 0	 2900
9732	 7.23269	 7.56056	 0	 2899
9733	 7.23269	 7.56056	 0	 2898
9734	 7.2327	 7.56056	 0	 2897
9735	 7.23274	 7.56056	 0	 2898
9736	 7.23279	 7.56056	 0	 2899
9737	 7.23282	 7.56056	 0	 2900
9738	 7.23288	 7.56056	 0	 2901
9739	 7.23291	 7.56056	 0	 2902
9740	 7.23293	 7.56056	 0	 2901
9741	 7.23301	 7.56056	 0	 2900
9742	 7.23304	 7.56056	 0	 2901
9743	 7.23311	 7.56056	 0	 2902
9744	 7.23312	 7.56056	 0	 2903
9745	 7.23313	 7.56056	 0	 2904
9746	 7.23322	 7.56056	 0	 2905
9747	 7.23325	 7.56056	 0	 2906
9748	 7.23336	 7.56056	 0	 2907
9749	 7.23342	 7.56056	 0	 2908
9750	 7.23356	 7.56056	 0	 2907
9751	 7.23356	 7.56056	 0	 2908
9752	 7.23356	 7.56056	 0	 2907
9753	 7.23357	 7.56056	 0	 2908
9754	 7.23357	 7.56056	 0	 2907
9755	 7.23358	 7.56056	 0	 2908
9756	 7.23361	 7.56056	 0	 2907
9757	 7.23363	 7.56056	 0	 2908
9758	 7.23366	 7.56056	 0	 2909
9759	 7.2337	 7.56056	 0	 2908
9760	 7.23374	 7.56056	 0	 2908
9761	 7.23374	 7.56056	 0	 2909
9762	 7.23385	 7.56056	 0	 2908
9763	 7.23386	 7.56056	 0	 2907
9764	 7.23389	 7.56056	 0	 2908
9765	 7.23395	 7.56056	 0	 2909
9766	 7.23397	 7.56056	 0	 2908
9767	 7.23401	 7.56056	 0	 2907
9768	 7.23404	 7.56056	 0	 2906
9769	 7.23408	 7.56056	 0	 2907
9770	 7.23414	 7.56056	 0	 2908
9771	 7.23415	 7.56056	 0	 2909
9772	 7.23416	 7.56056	 0	 2908
9773	 7.23422	 7.56056	 0	 2909
9774	 7.23426	 7.56056	 0	 2910
9775	 7.23429	 7.56056	 0	 2909
9776	 7.23429	 7.56056	 0	 2910
9777	 7.23438	 7.56056	 0	 2911
9778	 7.23438	 7.56056	 0	 2910
9779	 7.2344	 7.56056	 0	 2911
9780	 7.23458	 7.56056	 0	 2912
9781	 7.23459	 7.56056	 0	 2913
9782	 7.23459	 7.56056	 0	 2912
9783	 7.2346	 7.56056	 0	 2911
9784	 7.23462	 7.56056	 0	 2912
9785	 7.23474	 7.56056	 0	 2912
9786	 7.23476	 7.56056	 0	 2913
9787	 7.2348	 7.56056	 0	 2914
9788	 7.23484	 7.56056	 0	 2913
9789	 7.23485	 7.56056	 0	 2912
9790	 7.23488	 7.56056	 0	 2913
9791	 7.23491	 7.56056	 0	 2914
9792	 7.23495	 7.56056	 0	 2913
9793	 7.23502	 7.56056	 0	 2914
9794	 7.23509	 7.56056	 0	 2913
9795	 7.23513	 7.56056	 0	 2912
9796	 7.23523	 7.56056	 0	 2911
9797	 7.23528	 7.56056	 0	 2910
9798	 7.23534	 7.56056	 0	 2911
9799	 7.23537	 7.56056	 0	 2910
9800	 7.23539	 7.56056	 0	 2911
9801	 7.23542	 7.56056	 0	 2910
9802	 7.23548	 7.56056	 0	 2911
9803	 7.23548	 7.56056	 0	 2910
9804	 7.23559	 7.56056	 0	 2911
9805	 7.23561	 7.56056	 0	 2910
9806	 7.23562	 7.56056	 0	 2911
9807	 7.23572	 7.56056	 0	 2910
9808	 7.23582	 7.56056	 0	 2911
9809	 7.23601	 7.56056	 0	 2910
9810	 7.23608	 7.56056	 0	 2911
9811	 7.23614	 7.56056	 0	 2912
9812	 7.23617	 7.56056	 0	 2913
9813	 7.23619	 7.56056	 0	 2914
9814	 7.23624	 7.56056	 0	 2915
9815	 7.23628	 7.56056	 0	 2914
9816	 7.23629	 7.56056	 0	 2913
9817	 7.23629	 7.56056	 0	 2914
9818	 7.2363	 7.56056	 0	 2915
9819	 7.23636	 7.56056	 0	 2916
9820	 7.23638	 7.56056	 0	 2915
9821	 7.23653	 7.56056	 0	 2916
9822	 7.23655	 7.56056	 0	 2917
9823	 7.23655	 7.56056	 0	 2916
9824	 7.23658	 7.56056	 0	 2917
9825	 7.23662	 7.56056	 0	 2918
9826	 7.23667	 7.56056	 0	 2919
9827	 7.23668	 7.56056	 0	 2918
9828	 7.23669	 7.56056	 0	 2918
9829	 7.23676	 7.56056	 0	 2918
9830	 7.23685	 7.56056	 0	 2917
9831	 7.23694	 7.56056	 0	 2916
9832	 7.23695	 7.56056	 0	 2915
9833	 7.23695	 7.56056	 0	 2916
9834	 7.23697	 7.56056	 0	 2916
9835	 7.23698	 7.56056	 0	 2917
9836	 7.23699	 7.56056	 0	 2916
9837	 7.23707	 7.56056	 0	 2915
9838	 7.23707	 7.56056	 0	 2915
9839	 7.23713	 7.56056	 0	 2914
9840	 7.23717	 7.56056	 0	 2913
9841	 7.23719	 7.56056	 0	 2912
9842	 7.23725	 7.56056	 0	 2913
9843	 7.23726	 7.56056	 0	 2914
9844	 7.23729	 7.56056	 0	 2913
9845	 7.23735	 7.56056	 0	 2914
9846	 7.23737	 7.56056	 0	 2915
9847	 7.23748	 7.56056	 0	 2914
9848	 7.23758	 7.56056	 0	 2913
9849	 7.2376	 7.56056	 0	 2914
9850	 7.23771	 7.56056	 0	 2915
9851	 7.23772	 7.56056	 0	 2914
9852	 7.2378	 7.56056	 0	 2913
9853	 7.23788	 7.56056	 0	 2912
9854	 7.23789	 7.56056	 0	 2913
9855	 7.23789	 7.56056	 0	 2912
9856	 7.2379	 7.56056	 0	 2913
9857	 7.23795	 7.56056	 0	 2912
9858	 7.23797	 7.56056	 0	 2913
9859	 7.23797	 7.56056	 0	 2914
9860	 7.23804	 7.56056	 0	 2913
9861	 7.23807	 7.56056	 0	 2914
9862	 7.23809	 7.56056	 0	 2915
9863	 7.23812	 7.56056	 0	 2914
9864	 7.23818	 7.56056	 0	 2915
9865	 7.2382	 7.56056	 0	 2916
9866	 7.23827	 7.56056	 0	 2916
9867	 7.23839	 7.56056	 0	 2917
9868	 7.2385	 7.56056	 0	 2918
9869	 7.2385	 7.56056	 0	 2918
9870	 7.23851	 7.56056	 0	 2917
9871	 7.23853	 7.56056	 0	 2918
9872	 7.23856	 7.56056	 0	 2919
9873	 7.2386	 7.56056	 0	 2920
9874	 7.2387	 7.56056	 0	 2919
9875	 7.23883	 7.56056	 0	 2918
9876	 7.23885	 7.56056	 0	 2919
9877	 7.23896	 7.56056	 0	 2918
9878	 7.23898	 7.56056	 0	 2917
9879	 7.23904	 7.56056	 0	 2918
9880	 7.23905	 7.56056	 0	 2919
9881	 7.23912	 7.56056	 0	 2918
9882	 7.23912	 7.56056	 0	 2919
9883	 7.23913	 7.56056	 0	 2918
9884	 7.23916	 7.56056	 0	 2917
9885	 7.23928	 7.56056	 0	 2916
9886	 7.23931	 7.56056	 0	 2917
9887	 7.23937	 7.56056	 0	 2916
9888	 7.23943	 7.56056	 0	 2915
9889	 7.23949	 7.56056	 0	 2914
9890	 7.23956	 7.56056	 0	 2913
9891	 7.23958	 7.56056	 0	 2912
9892	 7.23972	 7.56056	 0	 2911
9893	 7.23972	 7.56056	 0	 2912
9894	 7.23976	 7.56056	 0	 2911
9895	 7.23979	 7.56056	 0	 2912
9896	 7.23984	 7.56056	 0	 2913
9897	 7.2399	 7.56056	 0	 2913
9898	 7.23997	 7.56056	 0	 2912
9899	 7.23999	 7.56056	 0	 2913
9900	 7.24007	 7.56056	 0	 2913
9901	 7.2401	 7.56056	 0	 2912
9902	 7.24013	 7.56056	 0	 2911
9903	 7.24021	 7.56056	 0	 2910
9904	 7.24025	 7.56056	 0	 2909
9905	 7.24027	 7.56056	 0	 2910
9906	 7.24028	 7.56056	 0	 2909
9907	 7.24031	 7.56056	 0	 2908
9908	 7.24036	 7.56056	 0	 2909
9909	 7.24037	 7.56056	 0	 2910
9910	 7.24046	 7.56056	 0	 2909
9911	 7.24049	 7.56056	 0	 2910
9912	 7.24054	 7.56056	 0	 2909
9913	 7.24055	 7.56056	 0	 2908
9914	 7.24063	 7.56056	 0	 2909
9915	 7.24075	 7.56056	 0	 2910
9916	 7.24081	 7.56056	 0	 2911
9917	 7.24083	 7.56056	 0	 2912
9918	 7.24107	 7.56056	 0	 2911
9919	 7.24107	 7.56056	 0	 2910
9920	 7.24118	 7.56056	 0	 2911
9921	 7.24119	 7.56056	 0	 2910
9922	 7.24132	 7.56056	 0	 2909
9923	 7.24134	 7.56056	 0	 2908
9924	 7.24134	 7.56056	 0	 2907
9925	 7.24135	 7.56056	 0	 2908
9926	 7.2414	 7.56056	 0	 2907
9927	 7.2415	 7.56056	 0	 2908
9928	 7.24151	 7.56056	 0	 2907
9929	 7.24154	 7.56056	 0	 2906
9930	 7.24156	 7.56056	 0	 2907
9931	 7.2416	 7.56056	 0	 2908
9932	 7.2416	 7.56056	 0	 2907
9933	 7.24161	 7.56056	 0	 2908
9934	 7.24161	 7.56056	 0	 2907
9935	 7.24167	 7.56056	 0	 2908
9936	 7.2418	 7.56056	 0	 2909
9937	 7.24183	 7.56056	 0	 2910
9938	 7.24191	 7.56056	 0	 2911
9939	 7.24197	 7.56056	 0	 2910
9940	 7.24203	 7.56056	 0	 2909
9941	 7.24205	 7.56056	 0	 2908
9942	 7.24206	 7.56056	 0	 2907
9943	 7.24209	 7.56056	 0	 2907
9944	 7.24214	 7.56056	 0	 2906
9945	 7.24221	 7.56056	 0	 2905
9946	 7.24226	 7.56056	 0	 2906
9947	 7.2423	 7.56056	 0	 2905
9948	 7.24231	 7.56056	 0	 2906
9949	 7.24233	 7.56056	 0	 2907
9950	 7.24233	 7.56056	 0	 2906
9951	 7.24239	 7.56056	 0	 2907
9952	 7.24241	 7.56056	 0	 2908
9953	 7.24243	 7.56056	 0	 2907
9954	 7.24247	 7.56056	 0	 2908
9955	 7.2426	 7.56056	 0	 2907
9956	 7.2426	 7.56056	 0	 2906
9957	 7.24262	 7.56056	 0	 2905
9958	 7.24265	 7.56056	 0	 2906
9959	 7.24266	 7.56056	 0	 2907
9960	 7.24268	 7.56056	 0	 2908
9961	 7.24268	 7.56056	 0	 2907
9962	 7.2427	 7.56056	 0	 2906
9963	 7.24273	 7.56056	 0	 2905
9964	 7.24278	 7.56056	 0	 2904
9965	 7.24287	 7.56056	 0	 2903
9966	 7.24298	 7.56056	 0	 2904
9967	 7.24299	 7.56056	 0	 2903
9968	 7.24301	 7.56056	 0	 2902
9969	 7.24302	 7.56056	 0	 2901
9970	 7.24304	 7.56056	 0	 2900
9971	 7.2431	 7.56056	 0	 2899
9972	 7.24315	 7.56056	 0	 2898
9973	 7.24319	 7.56056	 0	 2897
9974	 7.24323	 7.56056	 0	 2898
9975	 7.24326	 7.56056	 0	 2899
9976	 7.2433	 7.56056	 0	 2898
9977	 7.24332	 7.56056	 0	 2897
9978	 7.24333	 7.56056	 0	 2898
9979	 7.24335	 7.56056	 0	 2897
9980	 7.24337	 7.56056	 0	 2896
9981	 7.24345	 7.56056	 0	 2897
9982	 7.24345	 7.56056	 0	 2896
9983	 7.24347	 7.56056	 0	 2895
9984	 7.24348	 7.56056	 0	 2894
9985	 7.24351	 7.56056	 0	 2895
9986	 7.24355	 7.56056	 0	 2896
9987	 7.24358	 7.56056	 0	 2897
9988	 7.24362	 7.56056	 0	 2898
9989	 7.24367	 7.56056	 0	 2899
9990	 7.24371	 7.56056	 0	 2900
9991	 7.24372	 7.56056	 0	 2899
9992	 7.24381	 7.56056	 0	 2900
9993	 7.24383	 7.56056	 0	 2899
9994	 7.24385	 7.56056	 0	 2898
9995	 7.2439	 7.56056	 0	 2899
9996	 7.24393	 7.56056	 0	 2900
9997	 7.24399	 7.56056	 0	 2901
9998	 7.24399	 7.56056	 0	 2902
9999	 7.24402	 7.56056	 0	 2901
10000	 7.24407	 7.56056	 0	 2900


==> figures/relaxation_radius/stats_bound_e80_relaxation0.100_20190114_1657_22.txt <==
# cfg ../cfg/glores_scan_e80.txt
# dst ../data/e80_laser_20180412_104005_selected/laser_20180412_104005_scan_06800.dat
# fileIn 1
# noiseSigma 0.01
# optDepthMax 50
# optInlierRatio 0.8
# optIterationMax 10000
# optRelaxT 0.10
# optRelaxX 0.10
# optRelaxY 0.10
# optRelaxationBoundOn 1
# optVerboseLevel 0
# optXTol 0.2
# optYTol 0.01
# rot 42
# rotL 0
# rotU 359.99
# scanDistMax 40.0
# scanSampleRate 2.0
# src ../data/e80_laser_20180412_104005_selected/laser_20180412_104005_scan_04400.dat
# tx 2.1
# txL -10.0
# txU +10.0
# ty -3
# tyL -10.0
# tyU +10.0
#iteration lower_bound upper_bound relaxation_bound_on queue_size
0	 0	 2819.6	 0	 2
1	 0	 2819.6	 0	 3
2	 0	 2819.6	 0	 4
3	 0	 2819.6	 0	 5
4	 0	 2819.6	 0	 6
5	 0	 2819.6	 0	 7
6	 0	 2819.6	 0	 8
7	 0	 2819.6	 0	 9
8	 0	 2819.6	 0	 10
9	 0	 2819.6	 0	 11
10	 0	 2819.6	 0	 12
11	 0	 2819.6	 0	 13
12	 0	 2819.6	 0	 14
13	 0	 2819.6	 0	 15
14	 0	 2819.6	 0	 16
15	 0	 2819.6	 0	 17
16	 0	 2819.6	 0	 18
17	 0	 2819.6	 0	 19
18	 0	 2819.6	 0	 20
19	 0	 2819.6	 0	 21
20	 0	 2030.1	 0	 22
21	 0	 2030.1	 0	 23
22	 0	 2030.1	 0	 24
23	 0	 2030.1	 0	 25
24	 0	 2030.1	 0	 26
25	 0	 2030.1	 0	 27
26	 0	 2030.1	 0	 28
27	 0	 2030.1	 0	 29
28	 0	 2030.1	 0	 30
29	 0	 2030.1	 0	 31
30	 0	 2030.1	 0	 32
31	 0	 2030.1	 0	 33
32	 0	 2030.1	 0	 34
33	 0	 2030.1	 0	 35
34	 0	 2030.1	 0	 36
35	 0	 2030.1	 0	 37
36	 0	 1952.14	 0	 38
37	 0	 1952.14	 0	 39
38	 0	 1881.91	 0	 40
39	 0	 1881.91	 0	 41
40	 0	 1881.91	 0	 42
41	 0	 1881.91	 0	 43
42	 0	 1881.91	 0	 44
43	 0	 1881.91	 0	 45
44	 0	 1866.58	 0	 46
45	 0	 1866.58	 0	 47
46	 0	 1866.58	 0	 48
47	 0	 1866.58	 0	 49
48	 0	 1866.58	 0	 50
49	 0	 1866.58	 0	 51
50	 0	 1866.58	 0	 52
51	 0	 1866.58	 0	 53
52	 0	 1866.58	 0	 54
53	 0	 1866.58	 0	 55
54	 0	 1866.58	 0	 56
55	 0	 1866.58	 0	 57
56	 0	 1866.58	 0	 58
57	 0	 1866.58	 0	 59
58	 0	 1866.58	 0	 60
59	 0	 1866.58	 0	 61
60	 0	 1099.37	 0	 62
61	 0	 1099.37	 0	 63
62	 0	 1099.37	 0	 64
63	 0	 1099.37	 0	 65
64	 0	 1099.37	 0	 66
65	 0	 1099.37	 0	 67
66	 0	 1099.37	 0	 68
67	 0	 1099.37	 0	 69
68	 0	 1099.37	 0	 70
69	 0	 1099.37	 0	 71
70	 0	 1099.37	 0	 72
71	 0	 1099.37	 0	 73
72	 0	 1099.37	 0	 74
73	 0	 1099.37	 0	 75
74	 0	 1099.37	 0	 76
75	 0	 950.296	 0	 77
76	 0	 950.296	 0	 78
77	 0	 950.296	 0	 79
78	 0	 950.296	 0	 80
79	 0	 950.296	 0	 81
80	 0	 950.296	 0	 82
81	 0	 950.296	 0	 83
82	 0	 950.296	 0	 84
83	 0	 950.296	 0	 85
84	 0	 797.318	 0	 86
85	 0	 797.318	 0	 87
86	 0	 797.318	 0	 88
87	 0	 797.318	 0	 89
88	 0	 797.318	 0	 90
89	 0	 797.318	 0	 91
90	 0	 797.318	 0	 92
91	 0	 797.318	 0	 93
92	 0	 797.318	 0	 94
93	 0	 797.318	 0	 95
94	 0	 797.318	 0	 96
95	 0	 797.318	 0	 97
96	 0	 797.318	 0	 98
97	 0	 797.318	 0	 99
98	 0	 797.318	 0	 100
99	 0	 797.318	 0	 101
100	 0	 797.318	 0	 102
101	 0	 797.318	 0	 103
102	 0	 797.318	 0	 104
103	 0	 797.318	 0	 105
104	 0	 797.318	 0	 106
105	 0	 797.318	 0	 107
106	 0	 797.318	 0	 108
107	 0	 797.318	 0	 109
108	 0	 797.318	 0	 110
109	 0	 797.318	 0	 111
110	 0	 797.318	 0	 112
111	 0	 797.318	 0	 113
112	 0	 797.318	 0	 114
113	 0	 797.318	 0	 115
114	 0	 797.318	 0	 116
115	 0	 797.318	 0	 117
116	 0	 797.318	 0	 118
117	 0	 797.318	 0	 119
118	 0	 797.318	 0	 120
119	 0	 797.318	 0	 121
120	 0	 797.318	 0	 122
121	 0	 797.318	 0	 123
122	 0	 797.318	 0	 124
123	 0	 797.318	 0	 125
124	 0	 797.318	 0	 126
125	 0	 797.318	 0	 127
126	 0	 797.318	 0	 128
127	 0	 797.318	 0	 129
128	 0	 797.318	 0	 130
129	 0	 797.318	 0	 131
130	 0	 797.318	 0	 132
131	 0	 797.318	 0	 133
132	 0	 797.318	 0	 134
133	 0	 797.318	 0	 135
134	 0	 797.318	 0	 136
135	 0	 797.318	 0	 137
136	 0	 797.318	 0	 138
137	 0	 797.318	 0	 139
138	 0	 797.318	 0	 140
139	 0	 797.318	 0	 141
140	 0	 797.318	 0	 142
141	 0	 797.318	 0	 143
142	 0	 168.876	 0	 144
143	 0	 168.876	 0	 145
144	 0	 168.876	 0	 146
145	 0	 168.876	 0	 147
146	 0	 137.213	 0	 148
147	 0	 137.213	 0	 149
148	 0	 137.213	 0	 150
149	 0	 137.213	 0	 151
150	 0	 137.213	 0	 152
151	 0	 137.213	 0	 153
152	 0	 137.213	 0	 154
153	 0	 137.213	 0	 155
154	 0	 137.213	 0	 156
155	 0	 137.213	 0	 157
156	 0	 60.7639	 0	 158
157	 0	 44.2333	 0	 159
158	 0	 44.2333	 0	 160
159	 0	 44.2333	 0	 160
160	 0	 44.2333	 0	 161
161	 0	 44.2333	 0	 162
162	 0	 44.2333	 0	 163
163	 0	 44.2333	 0	 162
164	 0	 44.2333	 0	 163
165	 0	 44.2333	 0	 164
166	 0	 44.2333	 0	 165
167	 0	 44.2333	 0	 166
168	 0	 41.5584	 0	 167
169	 0	 41.5584	 0	 168
170	 0	 41.5584	 0	 169
171	 0	 20.942	 0	 170
172	 0	 20.942	 0	 171
173	 0	 20.942	 0	 172
174	 0	 20.942	 0	 173
175	 0	 20.942	 0	 174
176	 0	 20.942	 0	 175
177	 0	 20.942	 0	 175
178	 0	 20.942	 0	 175
179	 0	 20.942	 0	 176
180	 0	 20.942	 0	 177
181	 0	 20.942	 0	 178
182	 0	 20.942	 0	 179
183	 0	 20.942	 0	 178
184	 0	 20.942	 0	 178
185	 0	 20.942	 0	 179
186	 0	 20.942	 0	 180
187	 0	 20.942	 0	 181
188	 0	 20.942	 0	 182
189	 0	 20.942	 0	 183
190	 0	 20.942	 0	 184
191	 0	 20.942	 0	 185
192	 0	 20.942	 0	 186
193	 0	 20.942	 0	 187
194	 0	 20.942	 0	 188
195	 0	 20.942	 0	 189
196	 0	 20.942	 0	 190
197	 0	 20.942	 0	 191
198	 0	 20.942	 0	 192
199	 0	 20.942	 0	 192
200	 0	 20.942	 0	 191
201	 0	 20.942	 0	 191
202	 0	 20.942	 0	 190
203	 0	 20.942	 0	 191
204	 0	 20.942	 0	 192
205	 0	 20.942	 0	 192
206	 0	 20.942	 0	 192
207	 0	 20.942	 0	 191
208	 0	 20.942	 0	 192
209	 0	 20.942	 0	 193
210	 0	 20.942	 0	 193
211	 0	 20.942	 0	 194
212	 0	 20.942	 0	 195
213	 0	 20.942	 0	 196
214	 0	 20.942	 0	 197
215	 0	 20.942	 0	 197
216	 0	 20.942	 0	 198
217	 0	 20.942	 0	 199
218	 0	 20.942	 0	 200
219	 0	 20.942	 0	 201
220	 0	 20.942	 0	 202
221	 0	 20.942	 0	 202
222	 0	 20.942	 0	 203
223	 0	 20.942	 0	 204
224	 0	 20.942	 0	 205
225	 0	 20.942	 0	 206
226	 0	 20.942	 0	 207
227	 0	 20.942	 0	 208
228	 0	 20.942	 0	 208
229	 0	 20.942	 0	 208
230	 0	 20.942	 0	 208
231	 0	 20.942	 0	 209
232	 0	 20.942	 0	 209
233	 0	 20.942	 0	 210
234	 0	 20.942	 0	 210
235	 0	 20.942	 0	 209
236	 0	 20.942	 0	 210
237	 0	 20.942	 0	 211
238	 0	 20.942	 0	 211
239	 0	 20.942	 0	 211
240	 0	 20.942	 0	 212
241	 0	 20.942	 0	 211
242	 0	 20.942	 0	 212
243	 0	 20.942	 0	 212
244	 0	 20.942	 0	 213
245	 0	 20.942	 0	 213
246	 0	 20.942	 0	 213
247	 0	 20.942	 0	 214
248	 0	 20.942	 0	 215
249	 0	 20.942	 0	 216
250	 0	 20.942	 0	 217
251	 0	 20.942	 0	 217
252	 0	 20.942	 0	 217
253	 0	 20.942	 0	 217
254	 0	 20.942	 0	 218
255	 0	 20.942	 0	 219
256	 0	 20.942	 0	 220
257	 0	 20.942	 0	 220
258	 0	 20.942	 0	 221
259	 0	 20.942	 0	 222
260	 0	 20.942	 0	 222
261	 0	 20.942	 0	 223
262	 1.98355e-06	 20.942	 0	 224
263	 4.86437e-06	 20.942	 0	 223
264	 2.4879e-05	 20.942	 0	 224
265	 2.65523e-05	 20.942	 0	 223
266	 3.68407e-05	 20.942	 0	 222
267	 3.93778e-05	 20.942	 0	 222
268	 8.55529e-05	 20.942	 0	 223
269	 0.000411971	 20.942	 0	 224
270	 0.000500964	 20.942	 0	 224
271	 0.000603732	 20.942	 0	 225
272	 0.0011138	 20.942	 0	 226
273	 0.00214853	 20.942	 0	 227
274	 0.00501351	 20.942	 0	 227
275	 0.00809347	 20.942	 0	 227
276	 0.0145165	 20.942	 0	 227
277	 0.0189263	 20.942	 0	 226
278	 0.0221104	 20.942	 0	 225
279	 0.0303062	 20.942	 0	 226
280	 0.0305702	 20.942	 0	 226
281	 0.0398299	 20.942	 0	 225
282	 0.0401372	 20.942	 0	 224
283	 0.0508677	 20.942	 0	 225
284	 0.0515235	 20.942	 0	 225
285	 0.0552584	 20.942	 0	 224
286	 0.0625808	 20.942	 0	 224
287	 0.0704995	 20.942	 0	 224
288	 0.0734225	 20.942	 0	 224
289	 0.0778566	 20.942	 0	 224
290	 0.0895445	 20.942	 0	 224
291	 0.0918252	 20.942	 0	 223
292	 0.0976074	 20.942	 0	 224
293	 0.104202	 20.942	 0	 225
294	 0.108673	 20.942	 0	 226
295	 0.117399	 20.942	 0	 227
296	 0.12328	 20.942	 0	 226
297	 0.132	 20.942	 0	 225
298	 0.141131	 20.942	 0	 226
299	 0.155563	 20.942	 0	 227
300	 0.162217	 20.942	 0	 228
301	 0.163893	 20.942	 0	 229
302	 0.180457	 20.942	 0	 228
303	 0.185844	 20.942	 0	 229
304	 0.193046	 20.942	 0	 230
305	 0.195916	 20.942	 0	 231
306	 0.202923	 20.942	 0	 231
307	 0.204202	 20.942	 0	 232
308	 0.208506	 20.942	 0	 232
309	 0.211581	 20.942	 0	 231
310	 0.215327	 20.942	 0	 230
311	 0.228213	 20.942	 0	 230
312	 0.233154	 20.942	 0	 230
313	 0.237465	 20.942	 0	 231
314	 0.241028	 20.942	 0	 230
315	 0.244007	 20.942	 0	 231
316	 0.255204	 20.942	 0	 232
317	 0.261517	 20.942	 0	 233
318	 0.262321	 20.942	 0	 234
319	 0.285439	 20.942	 0	 233
320	 0.285667	 20.942	 0	 234
321	 0.287429	 20.942	 0	 234
322	 0.306194	 20.942	 0	 235
323	 0.314945	 20.942	 0	 236
324	 0.3395	 20.942	 0	 235
325	 0.350186	 20.942	 0	 235
326	 0.378826	 20.942	 0	 235
327	 0.378826	 20.942	 0	 234
328	 0.387022	 20.942	 0	 235
329	 0.395429	 20.942	 0	 235
330	 0.402874	 20.942	 0	 234
331	 0.414979	 20.942	 0	 235
332	 0.419557	 9.48837	 0	 236
333	 0.425663	 9.48837	 0	 236
334	 0.42866	 9.48837	 0	 236
335	 0.441229	 9.48837	 0	 235
336	 0.454176	 9.48837	 0	 235
337	 0.468856	 9.48837	 0	 234
338	 0.500952	 9.48837	 0	 234
339	 0.501559	 9.48837	 0	 234
340	 0.51378	 9.48837	 0	 233
341	 0.545644	 9.48837	 0	 234
342	 0.562146	 9.48837	 0	 234
343	 0.57179	 9.48837	 0	 233
344	 0.585731	 9.48837	 0	 232
345	 0.595948	 9.48837	 0	 233
346	 0.612182	 9.48837	 0	 232
347	 0.642228	 9.05066	 0	 233
348	 0.661185	 9.05066	 0	 232
349	 0.676454	 9.05066	 0	 233
350	 0.678388	 9.05066	 0	 232
351	 0.679409	 9.05066	 0	 233
352	 0.680886	 9.05066	 0	 234
353	 0.722838	 9.05066	 0	 235
354	 0.725345	 9.05066	 0	 235
355	 0.733626	 9.05066	 0	 234
356	 0.772405	 9.05066	 0	 235
357	 0.775254	 9.05066	 0	 234
358	 0.807882	 9.05066	 0	 234
359	 0.830925	 9.05066	 0	 234
360	 0.838057	 9.05066	 0	 235
361	 0.847364	 9.05066	 0	 236
362	 0.863867	 9.05066	 0	 235
363	 0.866781	 9.05066	 0	 235
364	 0.878193	 9.05066	 0	 234
365	 0.901144	 9.05066	 0	 233
366	 0.90807	 9.05066	 0	 232
367	 0.908952	 9.05066	 0	 233
368	 0.910742	 9.05066	 0	 233
369	 0.922028	 8.27351	 0	 234
370	 0.955275	 8.27351	 0	 235
371	 1.01912	 8.27351	 0	 236
372	 1.02413	 8.27351	 0	 236
373	 1.02977	 8.27351	 0	 237
374	 1.03105	 8.27351	 0	 237
375	 1.03653	 8.27351	 0	 238
376	 1.06804	 8.27351	 0	 238
377	 1.07009	 8.27351	 0	 238
378	 1.07356	 8.27351	 0	 238
379	 1.07643	 8.27351	 0	 237
380	 1.07884	 8.27351	 0	 236
381	 1.0875	 8.27351	 0	 237
382	 1.08811	 8.27351	 0	 238
383	 1.1291	 8.27351	 0	 237
384	 1.13828	 8.27351	 0	 237
385	 1.14739	 8.27351	 0	 238
386	 1.16649	 8.27351	 0	 239
387	 1.17397	 8.27351	 0	 238
388	 1.20697	 8.27351	 0	 237
389	 1.21823	 8.27351	 0	 236
390	 1.22763	 8.27351	 0	 237
391	 1.23462	 8.27351	 0	 238
392	 1.24243	 8.27351	 0	 239
393	 1.25118	 8.27351	 0	 238
394	 1.27285	 8.27351	 0	 239
395	 1.31512	 8.27351	 0	 239
396	 1.3169	 8.27351	 0	 238
397	 1.32166	 8.27351	 0	 239
398	 1.32927	 8.27351	 0	 238
399	 1.43254	 8.27351	 0	 237
400	 1.45996	 8.27351	 0	 236
401	 1.46229	 8.27351	 0	 236
402	 1.46636	 8.27351	 0	 237
403	 1.47743	 8.27351	 0	 236
404	 1.48921	 8.27351	 0	 235
405	 1.49285	 8.27351	 0	 234
406	 1.52892	 8.27351	 0	 235
407	 1.5322	 8.27351	 0	 234
408	 1.54225	 8.27351	 0	 233
409	 1.56511	 8.27351	 0	 232
410	 1.57494	 8.27351	 0	 233
411	 1.59551	 8.27351	 0	 233
412	 1.60237	 8.27351	 0	 233
413	 1.61593	 8.27351	 0	 234
414	 1.62939	 8.27351	 0	 235
415	 1.64438	 8.27351	 0	 234
416	 1.68394	 8.27351	 0	 235
417	 1.71092	 8.27351	 0	 235
418	 1.75614	 8.27351	 0	 235
419	 1.75614	 8.27351	 0	 234
420	 1.76688	 8.27351	 0	 233
421	 1.7697	 8.27351	 0	 234
422	 1.77297	 8.27351	 0	 233
423	 1.80304	 8.27351	 0	 232
424	 1.84742	 8.27351	 0	 233
425	 1.87448	 8.27351	 0	 234
426	 1.89921	 8.27351	 0	 233
427	 1.90926	 8.27351	 0	 234
428	 1.95939	 8.27351	 0	 235
429	 1.96558	 8.27351	 0	 236
430	 2.00306	 8.27351	 0	 237
431	 2.02007	 8.27351	 0	 238
432	 2.05978	 8.27351	 0	 237
433	 2.0616	 8.27351	 0	 238
434	 2.10372	 8.27351	 0	 239
435	 2.12829	 8.27351	 0	 240
436	 2.15786	 8.27351	 0	 240
437	 2.17649	 8.27351	 0	 240
438	 2.17982	 8.27351	 0	 240
439	 2.18626	 8.27351	 0	 240
440	 2.21527	 8.27351	 0	 240
441	 2.22529	 8.27351	 0	 239
442	 2.24552	 8.27351	 0	 240
443	 2.27729	 8.27351	 0	 240
444	 2.2774	 8.27351	 0	 241
445	 2.33974	 8.27351	 0	 242
446	 2.34991	 8.27351	 0	 243
447	 2.39393	 8.27351	 0	 242
448	 2.43207	 8.27351	 0	 243
449	 2.43295	 8.27351	 0	 242
450	 2.44953	 8.27351	 0	 243
451	 2.4564	 8.27351	 0	 244
452	 2.52372	 8.27351	 0	 243
453	 2.53037	 8.27351	 0	 242
454	 2.54765	 8.27351	 0	 243
455	 2.55918	 8.27351	 0	 243
456	 2.63259	 8.27351	 0	 242
457	 2.65748	 8.27351	 0	 243
458	 2.6654	 8.27351	 0	 244
459	 2.69308	 8.27351	 0	 245
460	 2.69354	 8.27351	 0	 245
461	 2.70946	 8.27351	 0	 246
462	 2.73618	 8.27351	 0	 246
463	 2.74307	 8.27351	 0	 247
464	 2.75972	 8.27351	 0	 248
465	 2.78468	 8.27351	 0	 249
466	 2.78989	 8.27351	 0	 250
467	 2.79085	 8.27351	 0	 251
468	 2.79172	 8.27351	 0	 252
469	 2.81779	 8.27351	 0	 252
470	 2.8189	 8.27351	 0	 253
471	 2.82339	 8.27351	 0	 252
472	 2.83583	 8.27351	 0	 253
473	 2.8405	 8.27351	 0	 252
474	 2.84354	 8.27351	 0	 253
475	 2.88185	 8.27351	 0	 254
476	 2.8858	 8.27351	 0	 254
477	 2.91513	 8.27351	 0	 254
478	 2.93557	 8.27351	 0	 255
479	 2.94675	 8.27351	 0	 256
480	 2.95401	 8.27351	 0	 256
481	 2.96916	 8.27351	 0	 257
482	 2.98309	 8.27351	 0	 258
483	 2.98772	 8.27351	 0	 257
484	 2.99838	 8.27351	 0	 258
485	 3.00781	 8.27351	 0	 259
486	 3.01769	 8.27351	 0	 259
487	 3.02414	 8.27351	 0	 260
488	 3.07231	 8.27351	 0	 260
489	 3.07744	 8.27351	 0	 259
490	 3.10282	 8.27351	 0	 260
491	 3.11158	 8.27351	 0	 261
492	 3.11207	 8.27351	 0	 261
493	 3.11211	 8.27351	 0	 260
494	 3.12454	 8.27351	 0	 261
495	 3.13635	 8.27351	 0	 262
496	 3.13907	 8.27351	 0	 263
497	 3.15815	 8.27351	 0	 262
498	 3.16284	 8.27351	 0	 263
499	 3.17674	 8.27351	 0	 264
500	 3.20561	 8.27351	 0	 265
501	 3.22426	 8.27351	 0	 266
502	 3.23262	 8.27351	 0	 266
503	 3.24694	 8.27351	 0	 267
504	 3.24708	 8.27351	 0	 268
505	 3.26516	 8.27351	 0	 269
506	 3.27816	 8.27351	 0	 270
507	 3.29035	 8.27351	 0	 269
508	 3.30037	 8.27351	 0	 270
509	 3.31867	 8.27351	 0	 270
510	 3.31974	 8.27351	 0	 271
511	 3.32981	 8.27351	 0	 272
512	 3.34635	 8.27351	 0	 273
513	 3.35022	 8.27351	 0	 274
514	 3.35983	 8.27351	 0	 275
515	 3.41181	 8.27351	 0	 276
516	 3.44663	 8.27351	 0	 277
517	 3.45036	 8.27351	 0	 278
518	 3.46073	 8.27351	 0	 279
519	 3.47106	 8.27351	 0	 279
520	 3.47918	 8.27351	 0	 280
521	 3.49395	 8.27351	 0	 280
522	 3.52798	 8.27351	 0	 281
523	 3.53453	 8.27351	 0	 281
524	 3.54582	 8.27351	 0	 281
525	 3.55657	 8.27351	 0	 282
526	 3.58572	 8.27351	 0	 283
527	 3.6009	 8.27351	 0	 284
528	 3.60468	 8.27351	 0	 285
529	 3.65017	 8.27351	 0	 286
530	 3.65731	 8.27351	 0	 285
531	 3.66283	 8.27351	 0	 286
532	 3.69804	 7.82716	 0	 287
533	 3.70516	 7.82716	 0	 288
534	 3.75049	 7.82716	 0	 288
535	 3.75663	 7.75762	 0	 289
536	 3.7592	 7.75762	 0	 290
537	 3.7724	 7.75762	 0	 291
538	 3.78018	 7.75762	 0	 292
539	 3.78673	 7.75762	 0	 293
540	 3.79807	 7.75762	 0	 294
541	 3.80323	 7.75762	 0	 293
542	 3.8055	 7.75762	 0	 294
543	 3.81376	 7.75762	 0	 295
544	 3.81751	 7.75762	 0	 295
545	 3.8309	 7.75762	 0	 295
546	 3.8495	 7.74795	 0	 296
547	 3.86934	 7.74795	 0	 296
548	 3.89093	 7.74795	 0	 297
549	 3.91527	 7.74795	 0	 298
550	 3.92483	 7.74795	 0	 299
551	 3.92799	 7.74795	 0	 300
552	 3.94798	 7.74795	 0	 300
553	 3.95441	 7.74795	 0	 300
554	 3.96202	 7.74795	 0	 301
555	 3.96427	 7.74795	 0	 301
556	 3.9655	 7.74795	 0	 301
557	 3.97173	 7.74795	 0	 302
558	 3.97374	 7.74795	 0	 303
559	 3.9881	 7.74795	 0	 304
560	 3.99056	 7.74795	 0	 305
561	 3.99819	 7.74795	 0	 306
562	 4.00527	 7.74795	 0	 307
563	 4.02251	 7.74795	 0	 308
564	 4.02429	 7.69693	 0	 309
565	 4.02672	 7.69693	 0	 310
566	 4.03828	 7.69693	 0	 311
567	 4.04211	 7.69693	 0	 312
568	 4.05084	 7.69693	 0	 311
569	 4.05953	 7.69693	 0	 312
570	 4.06615	 7.69693	 0	 313
571	 4.06783	 7.696	 0	 314
572	 4.07909	 7.696	 0	 315
573	 4.09112	 7.696	 0	 316
574	 4.09121	 7.696	 0	 317
575	 4.09732	 7.696	 0	 317
576	 4.10466	 7.696	 0	 317
577	 4.11022	 7.696	 0	 318
578	 4.11875	 7.696	 0	 318
579	 4.12282	 7.696	 0	 317
580	 4.12822	 7.696	 0	 318
581	 4.15523	 7.696	 0	 319
582	 4.16165	 7.696	 0	 320
583	 4.16892	 7.696	 0	 320
584	 4.16986	 7.696	 0	 321
585	 4.17339	 7.696	 0	 320
586	 4.17412	 7.696	 0	 321
587	 4.17977	 7.696	 0	 322
588	 4.18656	 7.696	 0	 323
589	 4.1956	 7.696	 0	 324
590	 4.20162	 7.63655	 0	 325
591	 4.20355	 7.63655	 0	 326
592	 4.21334	 7.63655	 0	 327
593	 4.22416	 7.61646	 0	 328
594	 4.22487	 7.61646	 0	 329
595	 4.23743	 7.61646	 0	 330
596	 4.25119	 7.61646	 0	 331
597	 4.25126	 7.61646	 0	 331
598	 4.25289	 7.61026	 0	 332
599	 4.26047	 7.61026	 0	 333
600	 4.2636	 7.61026	 0	 334
601	 4.28093	 7.61026	 0	 335
602	 4.2817	 7.61026	 0	 335
603	 4.28322	 7.61026	 0	 336
604	 4.2852	 7.61026	 0	 337
605	 4.28594	 7.61026	 0	 338
606	 4.29917	 7.61026	 0	 339
607	 4.30405	 7.61026	 0	 340
608	 4.30613	 7.61026	 0	 341
609	 4.31169	 7.61026	 0	 342
610	 4.31533	 7.61026	 0	 343
611	 4.31642	 7.61026	 0	 344
612	 4.32567	 7.61026	 0	 344
613	 4.32919	 7.61026	 0	 344
614	 4.33188	 7.61026	 0	 345
615	 4.35924	 7.61026	 0	 346
616	 4.3628	 7.61026	 0	 346
617	 4.36738	 7.61026	 0	 346
618	 4.36816	 7.61026	 0	 347
619	 4.37642	 7.61026	 0	 348
620	 4.37669	 7.61026	 0	 349
621	 4.37794	 7.61026	 0	 350
622	 4.38754	 7.61026	 0	 351
623	 4.39692	 7.61026	 0	 352
624	 4.41477	 7.61026	 0	 353
625	 4.41554	 7.61026	 0	 353
626	 4.41824	 7.61026	 0	 354
627	 4.41916	 7.61026	 0	 353
628	 4.42707	 7.61026	 0	 354
629	 4.42979	 7.61026	 0	 354
630	 4.44177	 7.61026	 0	 355
631	 4.44441	 7.61026	 0	 356
632	 4.44745	 7.61026	 0	 356
633	 4.44916	 7.61026	 0	 356
634	 4.45034	 7.61026	 0	 357
635	 4.45981	 7.61026	 0	 358
636	 4.4605	 7.61026	 0	 359
637	 4.4605	 7.61026	 0	 360
638	 4.46531	 7.61026	 0	 361
639	 4.48058	 7.61026	 0	 361
640	 4.50072	 7.61026	 0	 361
641	 4.50347	 7.61026	 0	 362
642	 4.50479	 7.61026	 0	 363
643	 4.51066	 7.61026	 0	 364
644	 4.51636	 7.61026	 0	 365
645	 4.54027	 7.61026	 0	 364
646	 4.54363	 7.61026	 0	 365
647	 4.54857	 7.61026	 0	 366
648	 4.55482	 7.61026	 0	 367
649	 4.55523	 7.61026	 0	 368
650	 4.55593	 7.61026	 0	 369
651	 4.55611	 7.61026	 0	 370
652	 4.55764	 7.61026	 0	 371
653	 4.55946	 7.61026	 0	 370
654	 4.56166	 7.61026	 0	 371
655	 4.56849	 7.61026	 0	 372
656	 4.57627	 7.61026	 0	 372
657	 4.5837	 7.61026	 0	 373
658	 4.58536	 7.61026	 0	 373
659	 4.59273	 7.61026	 0	 374
660	 4.60047	 7.61026	 0	 374
661	 4.60791	 7.61026	 0	 375
662	 4.6095	 7.61026	 0	 375
663	 4.61101	 7.61026	 0	 376
664	 4.61134	 7.61026	 0	 377
665	 4.612	 7.61026	 0	 378
666	 4.61202	 7.61026	 0	 379
667	 4.61756	 7.61026	 0	 380
668	 4.62136	 7.61026	 0	 381
669	 4.62174	 7.61026	 0	 382
670	 4.62442	 7.61026	 0	 383
671	 4.62595	 7.61026	 0	 384
672	 4.62969	 7.61026	 0	 384
673	 4.64063	 7.61026	 0	 385
674	 4.64378	 7.61026	 0	 386
675	 4.64497	 7.61026	 0	 385
676	 4.64748	 7.61026	 0	 385
677	 4.65084	 7.61026	 0	 386
678	 4.65438	 7.61026	 0	 386
679	 4.65532	 7.61026	 0	 387
680	 4.65792	 7.61026	 0	 388
681	 4.6609	 7.61026	 0	 389
682	 4.6618	 7.61026	 0	 389
683	 4.66612	 7.61026	 0	 389
684	 4.67566	 7.61026	 0	 388
685	 4.68448	 7.61026	 0	 389
686	 4.68646	 7.61026	 0	 390
687	 4.69119	 7.61026	 0	 391
688	 4.69278	 7.61026	 0	 392
689	 4.69705	 7.61026	 0	 392
690	 4.71192	 7.61026	 0	 393
691	 4.71997	 7.61026	 0	 394
692	 4.72618	 7.61026	 0	 395
693	 4.72679	 7.61026	 0	 395
694	 4.73437	 7.61026	 0	 396
695	 4.7433	 7.61026	 0	 397
696	 4.74915	 7.61026	 0	 398
697	 4.75071	 7.61026	 0	 399
698	 4.75078	 7.61026	 0	 400
699	 4.76332	 7.61026	 0	 401
700	 4.76779	 7.61026	 0	 402
701	 4.77658	 7.61026	 0	 403
702	 4.77666	 7.61026	 0	 404
703	 4.77844	 7.61026	 0	 405
704	 4.78726	 7.61026	 0	 406
705	 4.79208	 7.61026	 0	 406
706	 4.79812	 7.61026	 0	 407
707	 4.80202	 7.61026	 0	 407
708	 4.80222	 7.61026	 0	 408
709	 4.80353	 7.61026	 0	 407
710	 4.80386	 7.61026	 0	 406
711	 4.80899	 7.61026	 0	 407
712	 4.81721	 7.61026	 0	 408
713	 4.81903	 7.61026	 0	 409
714	 4.83249	 7.61026	 0	 409
715	 4.8459	 7.61026	 0	 410
716	 4.84762	 7.61026	 0	 411
717	 4.86801	 7.61026	 0	 410
718	 4.87228	 7.61026	 0	 411
719	 4.8768	 7.61026	 0	 412
720	 4.87916	 7.61026	 0	 412
721	 4.88763	 7.61026	 0	 413
722	 4.89717	 7.61026	 0	 414
723	 4.90424	 7.61026	 0	 415
724	 4.90754	 7.61026	 0	 415
725	 4.9093	 7.61026	 0	 416
726	 4.91057	 7.61026	 0	 416
727	 4.92274	 7.61026	 0	 415
728	 4.92331	 7.61026	 0	 416
729	 4.92967	 7.61026	 0	 415
730	 4.93095	 7.61026	 0	 414
731	 4.93453	 7.61026	 0	 413
732	 4.93478	 7.61026	 0	 414
733	 4.94217	 7.61026	 0	 414
734	 4.94268	 7.61026	 0	 415
735	 4.94807	 7.61026	 0	 415
736	 4.95235	 7.61026	 0	 416
737	 4.95249	 7.61026	 0	 416
738	 4.95282	 7.61026	 0	 417
739	 4.95384	 7.61026	 0	 417
740	 4.9551	 7.61026	 0	 418
741	 4.9594	 7.61026	 0	 419
742	 4.96821	 7.61026	 0	 420
743	 4.97208	 7.61026	 0	 421
744	 4.97363	 7.61026	 0	 421
745	 4.98189	 7.61026	 0	 422
746	 4.98574	 7.61026	 0	 423
747	 4.998	 7.61026	 0	 424
748	 4.99931	 7.61026	 0	 425
749	 5.00025	 7.61026	 0	 425
750	 5.01869	 7.61026	 0	 426
751	 5.02366	 7.61026	 0	 427
752	 5.02442	 7.61026	 0	 426
753	 5.02753	 7.61026	 0	 426
754	 5.02829	 7.61026	 0	 427
755	 5.03331	 7.61026	 0	 427
756	 5.03821	 7.61026	 0	 428
757	 5.04958	 7.61026	 0	 428
758	 5.05595	 7.61026	 0	 429
759	 5.0614	 7.61026	 0	 430
760	 5.07877	 7.61026	 0	 430
761	 5.08049	 7.61026	 0	 431
762	 5.08373	 7.61026	 0	 432
763	 5.08841	 7.61026	 0	 433
764	 5.09523	 7.61026	 0	 434
765	 5.1019	 7.61026	 0	 435
766	 5.11285	 7.61026	 0	 436
767	 5.11358	 7.61026	 0	 437
768	 5.11929	 7.61026	 0	 438
769	 5.12319	 7.61026	 0	 439
770	 5.12677	 7.61026	 0	 438
771	 5.13097	 7.61026	 0	 439
772	 5.13811	 7.61026	 0	 440
773	 5.1397	 7.61026	 0	 441
774	 5.15003	 7.61026	 0	 440
775	 5.15034	 7.61026	 0	 441
776	 5.15043	 7.61026	 0	 441
777	 5.15958	 7.61026	 0	 440
778	 5.1597	 7.61026	 0	 441
779	 5.16444	 7.61026	 0	 442
780	 5.1698	 7.61026	 0	 443
781	 5.17081	 7.61026	 0	 444
782	 5.17454	 7.61026	 0	 445
783	 5.17797	 7.61026	 0	 446
784	 5.17923	 7.61026	 0	 447
785	 5.17928	 7.61026	 0	 448
786	 5.1802	 7.61026	 0	 449
787	 5.18453	 7.61026	 0	 450
788	 5.1855	 7.61026	 0	 451
789	 5.18738	 7.61026	 0	 451
790	 5.19335	 7.61026	 0	 451
791	 5.19673	 7.61026	 0	 452
792	 5.19699	 7.61026	 0	 453
793	 5.20759	 7.61026	 0	 454
794	 5.21355	 7.61026	 0	 455
795	 5.21771	 7.61026	 0	 454
796	 5.23456	 7.61026	 0	 455
797	 5.24382	 7.61026	 0	 455
798	 5.25255	 7.61026	 0	 456
799	 5.2538	 7.61026	 0	 457
800	 5.25711	 7.61026	 0	 458
801	 5.26701	 7.61026	 0	 459
802	 5.26774	 7.61026	 0	 460
803	 5.26914	 7.61026	 0	 461
804	 5.27286	 7.61026	 0	 461
805	 5.27572	 7.61026	 0	 462
806	 5.27871	 7.61026	 0	 463
807	 5.29161	 7.61026	 0	 464
808	 5.29262	 7.61026	 0	 463
809	 5.29327	 7.61026	 0	 464
810	 5.29778	 7.61026	 0	 465
811	 5.2998	 7.61026	 0	 466
812	 5.30335	 7.61026	 0	 467
813	 5.30567	 7.61026	 0	 467
814	 5.31039	 7.61026	 0	 468
815	 5.31191	 7.61026	 0	 469
816	 5.32096	 7.61026	 0	 470
817	 5.32293	 7.61026	 0	 471
818	 5.32422	 7.61026	 0	 472
819	 5.32666	 7.61026	 0	 473
820	 5.3283	 7.61026	 0	 472
821	 5.33238	 7.61026	 0	 472
822	 5.33305	 7.61026	 0	 473
823	 5.33511	 7.61026	 0	 474
824	 5.33813	 7.61026	 0	 475
825	 5.34036	 7.61026	 0	 476
826	 5.34308	 7.61026	 0	 477
827	 5.34761	 7.61026	 0	 477
828	 5.34943	 7.61026	 0	 478
829	 5.35178	 7.61026	 0	 479
830	 5.35196	 7.61026	 0	 480
831	 5.35284	 7.61026	 0	 481
832	 5.36317	 7.61026	 0	 482
833	 5.36805	 7.61026	 0	 483
834	 5.3683	 7.61026	 0	 484
835	 5.36919	 7.61026	 0	 485
836	 5.37151	 7.61026	 0	 486
837	 5.37608	 7.61026	 0	 487
838	 5.37727	 7.61026	 0	 488
839	 5.38017	 7.61026	 0	 489
840	 5.38225	 7.61026	 0	 490
841	 5.38369	 7.61026	 0	 491
842	 5.38649	 7.61026	 0	 492
843	 5.38668	 7.61026	 0	 492
844	 5.38985	 7.61026	 0	 493
845	 5.39194	 7.61026	 0	 494
846	 5.3971	 7.61026	 0	 493
847	 5.39794	 7.61026	 0	 492
848	 5.39893	 7.61026	 0	 493
849	 5.40837	 7.61026	 0	 494
850	 5.41005	 7.61026	 0	 495
851	 5.41428	 7.61026	 0	 495
852	 5.42045	 7.61026	 0	 496
853	 5.42255	 7.61026	 0	 497
854	 5.43011	 7.61026	 0	 498
855	 5.43244	 7.61026	 0	 498
856	 5.4341	 7.61026	 0	 499
857	 5.43996	 7.61026	 0	 500
858	 5.44453	 7.61026	 0	 501
859	 5.44497	 7.61026	 0	 501
860	 5.44508	 7.61026	 0	 502
861	 5.44653	 7.61026	 0	 503
862	 5.44716	 7.61026	 0	 504
863	 5.46366	 7.61026	 0	 505
864	 5.46407	 7.61026	 0	 506
865	 5.46412	 7.61026	 0	 506
866	 5.46423	 7.61026	 0	 507
867	 5.46611	 7.61026	 0	 508
868	 5.46827	 7.61026	 0	 509
869	 5.47019	 7.61026	 0	 510
870	 5.47315	 7.61026	 0	 509
871	 5.47357	 7.61026	 0	 510
872	 5.47647	 7.61026	 0	 511
873	 5.48034	 7.61026	 0	 512
874	 5.48395	 7.61026	 0	 512
875	 5.48948	 7.61026	 0	 513
876	 5.4953	 7.61026	 0	 514
877	 5.49575	 7.61026	 0	 514
878	 5.49671	 7.61026	 0	 514
879	 5.49725	 7.61026	 0	 515
880	 5.50144	 7.61026	 0	 516
881	 5.50226	 7.61026	 0	 516
882	 5.50727	 7.61026	 0	 517
883	 5.50929	 7.61026	 0	 518
884	 5.51015	 7.61026	 0	 519
885	 5.51118	 7.61026	 0	 520
886	 5.51149	 7.61026	 0	 521
887	 5.51744	 7.61026	 0	 522
888	 5.51777	 7.61026	 0	 523
889	 5.51967	 7.61026	 0	 524
890	 5.52836	 7.61026	 0	 525
891	 5.52903	 7.61026	 0	 526
892	 5.53217	 7.61026	 0	 527
893	 5.53722	 7.61026	 0	 528
894	 5.53756	 7.61026	 0	 529
895	 5.54131	 7.61026	 0	 530
896	 5.54305	 7.61026	 0	 531
897	 5.54408	 7.61026	 0	 531
898	 5.54427	 7.61026	 0	 532
899	 5.54647	 7.61026	 0	 532
900	 5.54742	 7.61026	 0	 533
901	 5.54958	 7.61026	 0	 534
902	 5.55086	 7.61026	 0	 535
903	 5.55094	 7.61026	 0	 536
904	 5.55338	 7.61026	 0	 537
905	 5.55403	 7.61026	 0	 538
906	 5.55415	 7.61026	 0	 539
907	 5.55497	 7.61026	 0	 538
908	 5.55788	 7.61026	 0	 539
909	 5.55819	 7.61026	 0	 540
910	 5.55976	 7.61026	 0	 541
911	 5.56028	 7.61026	 0	 542
912	 5.56253	 7.61026	 0	 543
913	 5.56289	 7.61026	 0	 544
914	 5.56296	 7.61026	 0	 545
915	 5.56332	 7.61026	 0	 546
916	 5.56339	 7.61026	 0	 547
917	 5.56461	 7.61026	 0	 548
918	 5.56612	 7.61026	 0	 549
919	 5.57174	 7.61026	 0	 550
920	 5.57276	 7.61026	 0	 551
921	 5.57387	 7.61026	 0	 552
922	 5.57484	 7.61026	 0	 552
923	 5.57821	 7.61026	 0	 553
924	 5.57842	 7.61026	 0	 554
925	 5.57985	 7.61026	 0	 555
926	 5.58025	 7.61026	 0	 556
927	 5.58102	 7.61026	 0	 557
928	 5.58325	 7.61026	 0	 558
929	 5.58365	 7.61026	 0	 558
930	 5.58569	 7.61026	 0	 558
931	 5.58749	 7.61026	 0	 559
932	 5.58798	 7.61026	 0	 559
933	 5.59075	 7.61026	 0	 560
934	 5.59088	 7.61026	 0	 561
935	 5.59112	 7.61026	 0	 562
936	 5.59123	 7.61026	 0	 562
937	 5.59242	 7.61026	 0	 563
938	 5.59537	 7.61026	 0	 564
939	 5.59759	 7.61026	 0	 565
940	 5.60058	 7.61026	 0	 566
941	 5.60228	 7.61026	 0	 567
942	 5.60396	 7.61026	 0	 568
943	 5.60561	 7.61026	 0	 569
944	 5.6057	 7.61026	 0	 570
945	 5.60844	 7.61026	 0	 571
946	 5.6091	 7.61026	 0	 572
947	 5.61074	 7.61026	 0	 573
948	 5.61189	 7.61026	 0	 574
949	 5.61337	 7.61026	 0	 575
950	 5.61396	 7.61026	 0	 576
951	 5.61594	 7.61026	 0	 577
952	 5.61676	 7.61026	 0	 578
953	 5.61845	 7.61026	 0	 578
954	 5.6192	 7.61026	 0	 579
955	 5.62329	 7.61026	 0	 580
956	 5.62364	 7.61026	 0	 581
957	 5.62552	 7.61026	 0	 582
958	 5.63138	 7.61026	 0	 583
959	 5.63183	 7.61026	 0	 584
960	 5.63226	 7.61026	 0	 585
961	 5.63352	 7.61026	 0	 586
962	 5.63378	 7.61026	 0	 587
963	 5.63453	 7.61026	 0	 587
964	 5.6373	 7.61026	 0	 587
965	 5.63781	 7.61026	 0	 588
966	 5.63914	 7.61026	 0	 588
967	 5.63928	 7.61026	 0	 589
968	 5.63934	 7.61026	 0	 590
969	 5.64052	 7.61026	 0	 591
970	 5.64085	 7.61026	 0	 592
971	 5.6409	 7.61026	 0	 593
972	 5.64139	 7.61026	 0	 594
973	 5.64382	 7.61026	 0	 595
974	 5.64401	 7.61026	 0	 596
975	 5.64791	 7.61026	 0	 596
976	 5.64887	 7.61026	 0	 597
977	 5.65013	 7.61026	 0	 598
978	 5.65155	 7.61026	 0	 599
979	 5.6531	 7.61026	 0	 600
980	 5.65796	 7.61026	 0	 601
981	 5.65918	 7.61026	 0	 602
982	 5.66128	 7.61026	 0	 603
983	 5.66536	 7.61026	 0	 602
984	 5.66602	 7.61026	 0	 603
985	 5.67185	 7.61026	 0	 604
986	 5.67201	 7.61026	 0	 605
987	 5.67344	 7.61026	 0	 606
988	 5.67386	 7.61026	 0	 607
989	 5.6769	 7.61026	 0	 607
990	 5.67908	 7.61026	 0	 607
991	 5.67954	 7.61026	 0	 608
992	 5.68029	 7.61026	 0	 609
993	 5.68265	 7.61026	 0	 610
994	 5.68466	 7.61026	 0	 611
995	 5.68596	 7.61026	 0	 612
996	 5.68743	 7.61026	 0	 613
997	 5.68824	 7.61026	 0	 613
998	 5.69063	 7.61026	 0	 614
999	 5.6911	 7.61026	 0	 613
1000	 5.69119	 7.61026	 0	 614
1001	 5.69175	 7.61026	 0	 615
1002	 5.69529	 7.61026	 0	 615
1003	 5.69617	 7.61026	 0	 616
1004	 5.701	 7.61026	 0	 617
1005	 5.70247	 7.61026	 0	 618
1006	 5.70269	 7.61026	 0	 618
1007	 5.70727	 7.61026	 0	 617
1008	 5.70868	 7.61026	 0	 618
1009	 5.70893	 7.61026	 0	 619
1010	 5.7103	 7.61026	 0	 620
1011	 5.71261	 7.61026	 0	 621
1012	 5.71282	 7.61026	 0	 622
1013	 5.71304	 7.61026	 0	 623
1014	 5.71576	 7.61026	 0	 623
1015	 5.71887	 7.61026	 0	 624
1016	 5.72056	 7.61026	 0	 625
1017	 5.72323	 7.61026	 0	 626
1018	 5.72632	 7.61026	 0	 627
1019	 5.72636	 7.61026	 0	 628
1020	 5.72675	 7.61026	 0	 629
1021	 5.7268	 7.61026	 0	 630
1022	 5.72823	 7.61026	 0	 631
1023	 5.73033	 7.61026	 0	 632
1024	 5.73085	 7.61026	 0	 633
1025	 5.73491	 7.61026	 0	 634
1026	 5.73848	 7.61026	 0	 635
1027	 5.7391	 7.61026	 0	 636
1028	 5.73934	 7.61026	 0	 637
1029	 5.73978	 7.61026	 0	 638
1030	 5.73978	 7.61026	 0	 638
1031	 5.74219	 7.61026	 0	 639
1032	 5.74335	 7.61026	 0	 640
1033	 5.74351	 7.61026	 0	 641
1034	 5.74367	 7.61026	 0	 642
1035	 5.74481	 7.61026	 0	 643
1036	 5.74488	 7.61026	 0	 644
1037	 5.74497	 7.61026	 0	 645
1038	 5.74659	 7.61026	 0	 646
1039	 5.7477	 7.61026	 0	 647
1040	 5.74854	 7.61026	 0	 648
1041	 5.74907	 7.61026	 0	 649
1042	 5.75044	 7.61026	 0	 649
1043	 5.75128	 7.61026	 0	 650
1044	 5.75433	 7.61026	 0	 651
1045	 5.75483	 7.61026	 0	 652
1046	 5.75636	 7.61026	 0	 653
1047	 5.75663	 7.61026	 0	 654
1048	 5.75675	 7.61026	 0	 654
1049	 5.75826	 7.61026	 0	 655
1050	 5.7608	 7.61026	 0	 655
1051	 5.76413	 7.61026	 0	 656
1052	 5.76796	 7.61026	 0	 657
1053	 5.76884	 7.61026	 0	 658
1054	 5.76989	 7.61026	 0	 659
1055	 5.7708	 7.61026	 0	 660
1056	 5.77103	 7.61026	 0	 661
1057	 5.77104	 7.61026	 0	 662
1058	 5.77277	 7.61026	 0	 663
1059	 5.775	 7.61026	 0	 664
1060	 5.77594	 7.61026	 0	 664
1061	 5.77671	 7.61026	 0	 665
1062	 5.7769	 7.61026	 0	 666
1063	 5.77801	 7.61026	 0	 667
1064	 5.7783	 7.61026	 0	 668
1065	 5.77882	 7.61026	 0	 669
1066	 5.77943	 7.61026	 0	 670
1067	 5.78049	 7.61026	 0	 671
1068	 5.78324	 7.61026	 0	 672
1069	 5.78752	 7.61026	 0	 673
1070	 5.78831	 7.61026	 0	 674
1071	 5.78842	 7.61026	 0	 675
1072	 5.79206	 7.61026	 0	 676
1073	 5.79381	 7.61026	 0	 677
1074	 5.79396	 7.61026	 0	 678
1075	 5.79568	 7.61026	 0	 678
1076	 5.79594	 7.61026	 0	 677
1077	 5.79647	 7.61026	 0	 678
1078	 5.79692	 7.61026	 0	 678
1079	 5.79735	 7.61026	 0	 679
1080	 5.79791	 7.61026	 0	 680
1081	 5.80121	 7.61026	 0	 681
1082	 5.80135	 7.61026	 0	 682
1083	 5.80289	 7.61026	 0	 682
1084	 5.80414	 7.61026	 0	 683
1085	 5.80424	 7.61026	 0	 684
1086	 5.80598	 7.61026	 0	 685
1087	 5.80801	 7.61026	 0	 686
1088	 5.80983	 7.61026	 0	 687
1089	 5.81009	 7.61026	 0	 688
1090	 5.81018	 7.61026	 0	 689
1091	 5.81363	 7.61026	 0	 690
1092	 5.81444	 7.61026	 0	 691
1093	 5.8201	 7.61026	 0	 692
1094	 5.82045	 7.61026	 0	 693
1095	 5.82122	 7.61026	 0	 693
1096	 5.82167	 7.61026	 0	 693
1097	 5.82219	 7.61026	 0	 693
1098	 5.82368	 7.61026	 0	 694
1099	 5.82494	 7.61026	 0	 693
1100	 5.82535	 7.61026	 0	 694
1101	 5.82671	 7.61026	 0	 695
1102	 5.82781	 7.61026	 0	 695
1103	 5.82888	 7.61026	 0	 696
1104	 5.83014	 7.61026	 0	 697
1105	 5.83075	 7.61026	 0	 698
1106	 5.83168	 7.61026	 0	 699
1107	 5.83196	 7.61026	 0	 700
1108	 5.832	 7.61026	 0	 701
1109	 5.83269	 7.61026	 0	 702
1110	 5.83391	 7.61026	 0	 703
1111	 5.83426	 7.61026	 0	 704
1112	 5.83774	 7.61026	 0	 705
1113	 5.84263	 7.61026	 0	 706
1114	 5.84348	 7.61026	 0	 707
1115	 5.84492	 7.61026	 0	 708
1116	 5.8534	 7.61026	 0	 709
1117	 5.85525	 7.61026	 0	 710
1118	 5.8553	 7.61026	 0	 711
1119	 5.85893	 7.61026	 0	 712
1120	 5.8594	 7.61026	 0	 713
1121	 5.85949	 7.61026	 0	 714
1122	 5.86109	 7.61026	 0	 715
1123	 5.86233	 7.61026	 0	 716
1124	 5.86302	 7.61026	 0	 717
1125	 5.86308	 7.61026	 0	 718
1126	 5.86373	 7.61026	 0	 719
1127	 5.865	 7.61026	 0	 720
1128	 5.86532	 7.61026	 0	 721
1129	 5.86864	 7.61026	 0	 720
1130	 5.87054	 7.61026	 0	 721
1131	 5.87217	 7.61026	 0	 722
1132	 5.87228	 7.61026	 0	 721
1133	 5.87229	 7.61026	 0	 722
1134	 5.87363	 7.61026	 0	 722
1135	 5.87465	 7.61026	 0	 721
1136	 5.87537	 7.61026	 0	 722
1137	 5.8762	 7.61026	 0	 723
1138	 5.87668	 7.61026	 0	 724
1139	 5.87678	 7.61026	 0	 725
1140	 5.87979	 7.61026	 0	 726
1141	 5.8801	 7.61026	 0	 727
1142	 5.88132	 7.61026	 0	 728
1143	 5.88154	 7.61026	 0	 729
1144	 5.88163	 7.61026	 0	 730
1145	 5.88185	 7.61026	 0	 731
1146	 5.88195	 7.61026	 0	 730
1147	 5.88204	 7.61026	 0	 731
1148	 5.88267	 7.61026	 0	 732
1149	 5.88554	 7.61026	 0	 733
1150	 5.88628	 7.61026	 0	 734
1151	 5.88635	 7.61026	 0	 733
1152	 5.88946	 7.61026	 0	 734
1153	 5.89016	 7.61026	 0	 735
1154	 5.89096	 7.61026	 0	 736
1155	 5.89113	 7.61026	 0	 737
1156	 5.89131	 7.61026	 0	 738
1157	 5.89477	 7.61026	 0	 739
1158	 5.89537	 7.61026	 0	 739
1159	 5.89557	 7.61026	 0	 740
1160	 5.89605	 7.61026	 0	 741
1161	 5.89741	 7.61026	 0	 742
1162	 5.89749	 7.61026	 0	 743
1163	 5.89894	 7.61026	 0	 744
1164	 5.90202	 7.61026	 0	 743
1165	 5.90583	 7.61026	 0	 744
1166	 5.90834	 7.61026	 0	 743
1167	 5.90916	 7.61026	 0	 744
1168	 5.90936	 7.61026	 0	 745
1169	 5.90972	 7.61026	 0	 746
1170	 5.91024	 7.61026	 0	 747
1171	 5.91229	 7.61026	 0	 748
1172	 5.91253	 7.61026	 0	 749
1173	 5.91263	 7.61026	 0	 748
1174	 5.91271	 7.61026	 0	 749
1175	 5.91299	 7.61026	 0	 749
1176	 5.9133	 7.61026	 0	 750
1177	 5.914	 7.61026	 0	 751
1178	 5.91408	 7.61026	 0	 752
1179	 5.91662	 7.61026	 0	 753
1180	 5.91669	 7.61026	 0	 754
1181	 5.9177	 7.61026	 0	 755
1182	 5.91834	 7.61026	 0	 756
1183	 5.9189	 7.61026	 0	 757
1184	 5.92247	 7.61026	 0	 758
1185	 5.92273	 7.61026	 0	 759
1186	 5.92372	 7.61026	 0	 760
1187	 5.92467	 7.61026	 0	 761
1188	 5.92667	 7.61026	 0	 762
1189	 5.92803	 7.61026	 0	 763
1190	 5.92846	 7.61026	 0	 762
1191	 5.93005	 7.61026	 0	 763
1192	 5.93292	 7.61026	 0	 764
1193	 5.93393	 7.61026	 0	 765
1194	 5.9341	 7.61026	 0	 766
1195	 5.9349	 7.61026	 0	 767
1196	 5.93527	 7.61026	 0	 767
1197	 5.93677	 7.61026	 0	 768
1198	 5.93725	 7.61026	 0	 769
1199	 5.93838	 7.61026	 0	 770
1200	 5.93958	 7.61026	 0	 771
1201	 5.93981	 7.61026	 0	 771
1202	 5.9399	 7.61026	 0	 772
1203	 5.94041	 7.61026	 0	 773
1204	 5.94237	 7.61026	 0	 774
1205	 5.94435	 7.61026	 0	 775
1206	 5.94445	 7.61026	 0	 775
1207	 5.94698	 7.61026	 0	 776
1208	 5.94734	 7.61026	 0	 777
1209	 5.95018	 7.61026	 0	 778
1210	 5.95048	 7.61026	 0	 779
1211	 5.95136	 7.61026	 0	 779
1212	 5.95482	 7.61026	 0	 780
1213	 5.9555	 7.61026	 0	 780
1214	 5.95701	 7.61026	 0	 781
1215	 5.95705	 7.61026	 0	 782
1216	 5.95723	 7.61026	 0	 782
1217	 5.95873	 7.61026	 0	 783
1218	 5.96109	 7.61026	 0	 784
1219	 5.96179	 7.61026	 0	 785
1220	 5.96223	 7.61026	 0	 786
1221	 5.96352	 7.61026	 0	 787
1222	 5.96402	 7.61026	 0	 788
1223	 5.96545	 7.61026	 0	 787
1224	 5.96598	 7.61026	 0	 788
1225	 5.96636	 7.61026	 0	 789
1226	 5.96636	 7.61026	 0	 790
1227	 5.96669	 7.61026	 0	 791
1228	 5.96694	 7.61026	 0	 790
1229	 5.9677	 7.61026	 0	 789
1230	 5.96771	 7.61026	 0	 790
1231	 5.96935	 7.61026	 0	 790
1232	 5.97651	 7.61026	 0	 791
1233	 5.97698	 7.61026	 0	 792
1234	 5.97927	 7.61026	 0	 793
1235	 5.98092	 7.61026	 0	 794
1236	 5.98161	 7.61026	 0	 795
1237	 5.98205	 7.61026	 0	 795
1238	 5.98435	 7.61026	 0	 796
1239	 5.98729	 7.61026	 0	 797
1240	 5.98738	 7.61026	 0	 797
1241	 5.98849	 7.61026	 0	 798
1242	 5.98876	 7.61026	 0	 799
1243	 5.99076	 7.61026	 0	 800
1244	 5.99329	 7.61026	 0	 801
1245	 5.99374	 7.61026	 0	 802
1246	 5.99475	 7.61026	 0	 803
1247	 5.99553	 7.61026	 0	 803
1248	 5.99622	 7.61026	 0	 804
1249	 5.99742	 7.61026	 0	 805
1250	 5.99783	 7.61026	 0	 806
1251	 6.00269	 7.61026	 0	 807
1252	 6.0028	 7.61026	 0	 808
1253	 6.00436	 7.61026	 0	 809
1254	 6.00473	 7.61026	 0	 809
1255	 6.00554	 7.61026	 0	 810
1256	 6.00618	 7.61026	 0	 811
1257	 6.00899	 7.61026	 0	 812
1258	 6.0111	 7.61026	 0	 813
1259	 6.0114	 7.61026	 0	 814
1260	 6.01223	 7.61026	 0	 815
1261	 6.0138	 7.61026	 0	 816
1262	 6.01434	 7.61026	 0	 817
1263	 6.01705	 7.61026	 0	 818
1264	 6.01761	 7.61026	 0	 819
1265	 6.0177	 7.61026	 0	 820
1266	 6.01844	 7.61026	 0	 821
1267	 6.02011	 7.61026	 0	 822
1268	 6.02434	 7.61026	 0	 823
1269	 6.02444	 7.61026	 0	 824
1270	 6.02445	 7.61026	 0	 825
1271	 6.02454	 7.61026	 0	 826
1272	 6.0248	 7.61026	 0	 827
1273	 6.02535	 7.61026	 0	 828
1274	 6.0259	 7.61026	 0	 829
1275	 6.02605	 7.61026	 0	 830
1276	 6.02629	 7.61026	 0	 830
1277	 6.0291	 7.61026	 0	 831
1278	 6.02917	 7.61026	 0	 832
1279	 6.02985	 7.61026	 0	 833
1280	 6.03192	 7.61026	 0	 834
1281	 6.03388	 7.61026	 0	 835
1282	 6.03414	 7.61026	 0	 836
1283	 6.03521	 7.61026	 0	 837
1284	 6.0353	 7.61026	 0	 838
1285	 6.03944	 7.61026	 0	 839
1286	 6.0409	 7.61026	 0	 840
1287	 6.04113	 7.61026	 0	 841
1288	 6.0421	 7.61026	 0	 840
1289	 6.04227	 7.61026	 0	 841
1290	 6.04288	 7.61026	 0	 842
1291	 6.04434	 7.61026	 0	 843
1292	 6.04514	 7.61026	 0	 842
1293	 6.04622	 7.61026	 0	 843
1294	 6.04804	 7.61026	 0	 843
1295	 6.0506	 7.61026	 0	 844
1296	 6.05261	 7.61026	 0	 845
1297	 6.05351	 7.61026	 0	 846
1298	 6.05583	 7.61026	 0	 847
1299	 6.06133	 7.61026	 0	 848
1300	 6.06137	 7.61026	 0	 849
1301	 6.063	 7.61026	 0	 850
1302	 6.06322	 7.61026	 0	 851
1303	 6.06498	 7.61026	 0	 852
1304	 6.06665	 7.61026	 0	 853
1305	 6.06901	 7.61026	 0	 853
1306	 6.06946	 7.61026	 0	 854
1307	 6.07023	 7.61026	 0	 855
1308	 6.07292	 7.61026	 0	 856
1309	 6.07299	 7.61026	 0	 857
1310	 6.07541	 7.61026	 0	 858
1311	 6.07835	 7.61026	 0	 859
1312	 6.07841	 7.61026	 0	 860
1313	 6.07985	 7.61026	 0	 861
1314	 6.08047	 7.61026	 0	 862
1315	 6.08083	 7.61026	 0	 863
1316	 6.08195	 7.61026	 0	 863
1317	 6.08214	 7.61026	 0	 864
1318	 6.08577	 7.61026	 0	 865
1319	 6.08718	 7.61026	 0	 866
1320	 6.08813	 7.61026	 0	 866
1321	 6.08852	 7.61026	 0	 866
1322	 6.08973	 7.61026	 0	 867
1323	 6.09148	 7.61026	 0	 868
1324	 6.09262	 7.61026	 0	 869
1325	 6.09352	 7.61026	 0	 870
1326	 6.09374	 7.61026	 0	 871
1327	 6.09497	 7.61026	 0	 872
1328	 6.09547	 7.61026	 0	 872
1329	 6.09583	 7.61026	 0	 872
1330	 6.09598	 7.61026	 0	 873
1331	 6.09644	 7.61026	 0	 874
1332	 6.09647	 7.61026	 0	 874
1333	 6.09694	 7.61026	 0	 875
1334	 6.09775	 7.61026	 0	 875
1335	 6.10053	 7.61026	 0	 876
1336	 6.10055	 7.61026	 0	 877
1337	 6.10285	 7.61026	 0	 878
1338	 6.10333	 7.61026	 0	 879
1339	 6.10363	 7.61026	 0	 880
1340	 6.10407	 7.61026	 0	 879
1341	 6.10691	 7.61026	 0	 879
1342	 6.10755	 7.61026	 0	 880
1343	 6.10822	 7.61026	 0	 881
1344	 6.10987	 7.61026	 0	 880
1345	 6.11089	 7.61026	 0	 881
1346	 6.11144	 7.61026	 0	 882
1347	 6.11175	 7.61026	 0	 883
1348	 6.11431	 7.61026	 0	 884
1349	 6.11676	 7.61026	 0	 884
1350	 6.11811	 7.61026	 0	 885
1351	 6.11822	 7.61026	 0	 886
1352	 6.12147	 7.61026	 0	 887
1353	 6.12381	 7.61026	 0	 888
1354	 6.12608	 7.61026	 0	 889
1355	 6.12887	 7.61026	 0	 890
1356	 6.13074	 7.61026	 0	 891
1357	 6.13222	 7.61026	 0	 892
1358	 6.13298	 7.61026	 0	 893
1359	 6.13513	 7.61026	 0	 894
1360	 6.13571	 7.57102	 0	 895
1361	 6.13667	 7.57102	 0	 896
1362	 6.13701	 7.57102	 0	 897
1363	 6.13942	 7.57102	 0	 898
1364	 6.14135	 7.57102	 0	 899
1365	 6.14295	 7.57102	 0	 900
1366	 6.14302	 7.57102	 0	 901
1367	 6.14305	 7.57102	 0	 902
1368	 6.1435	 7.57102	 0	 903
1369	 6.14569	 7.57102	 0	 904
1370	 6.14736	 7.57102	 0	 905
1371	 6.1481	 7.57102	 0	 906
1372	 6.14866	 7.57102	 0	 907
1373	 6.1504	 7.57102	 0	 908
1374	 6.15107	 7.57102	 0	 909
1375	 6.15158	 7.57102	 0	 910
1376	 6.15297	 7.57102	 0	 911
1377	 6.15321	 7.57102	 0	 912
1378	 6.15329	 7.57102	 0	 913
1379	 6.15329	 7.57102	 0	 914
1380	 6.1535	 7.57102	 0	 915
1381	 6.15624	 7.57102	 0	 916
1382	 6.15766	 7.57102	 0	 917
1383	 6.16135	 7.57102	 0	 917
1384	 6.16219	 7.57102	 0	 918
1385	 6.16359	 7.57102	 0	 918
1386	 6.16376	 7.57102	 0	 919
1387	 6.16384	 7.57102	 0	 920
1388	 6.16544	 7.57102	 0	 921
1389	 6.1662	 7.57102	 0	 922
1390	 6.16918	 7.57102	 0	 923
1391	 6.1692	 7.57102	 0	 923
1392	 6.16962	 7.57102	 0	 923
1393	 6.17064	 7.57102	 0	 924
1394	 6.17092	 7.57102	 0	 924
1395	 6.17126	 7.57102	 0	 925
1396	 6.17261	 7.57102	 0	 926
1397	 6.17276	 7.57102	 0	 925
1398	 6.17395	 7.57102	 0	 926
1399	 6.17409	 7.57102	 0	 927
1400	 6.17444	 7.57102	 0	 928
1401	 6.1751	 7.57102	 0	 929
1402	 6.17675	 7.57102	 0	 930
1403	 6.17736	 7.57102	 0	 930
1404	 6.17754	 7.57102	 0	 931
1405	 6.17823	 7.57102	 0	 932
1406	 6.17834	 7.57102	 0	 933
1407	 6.17871	 7.57102	 0	 934
1408	 6.17992	 7.57102	 0	 935
1409	 6.18226	 7.57102	 0	 936
1410	 6.18255	 7.57102	 0	 937
1411	 6.18404	 7.57102	 0	 938
1412	 6.18714	 7.57102	 0	 939
1413	 6.18882	 7.57102	 0	 938
1414	 6.19059	 7.57102	 0	 939
1415	 6.19067	 7.57102	 0	 940
1416	 6.19396	 7.57102	 0	 941
1417	 6.19661	 7.57102	 0	 942
1418	 6.1967	 7.57102	 0	 943
1419	 6.19751	 7.57102	 0	 944
1420	 6.19795	 7.57102	 0	 945
1421	 6.19847	 7.57102	 0	 946
1422	 6.19855	 7.57102	 0	 947
1423	 6.19865	 7.57102	 0	 948
1424	 6.19932	 7.57102	 0	 949
1425	 6.19954	 7.57102	 0	 950
1426	 6.19956	 7.57102	 0	 951
1427	 6.2019	 7.57102	 0	 950
1428	 6.20211	 7.57102	 0	 951
1429	 6.20238	 7.57102	 0	 952
1430	 6.20265	 7.57102	 0	 953
1431	 6.20323	 7.57102	 0	 954
1432	 6.20553	 7.57102	 0	 955
1433	 6.20628	 7.57102	 0	 956
1434	 6.20691	 7.57102	 0	 957
1435	 6.20835	 7.57102	 0	 958
1436	 6.20942	 7.57102	 0	 959
1437	 6.21093	 7.57102	 0	 960
1438	 6.21233	 7.57102	 0	 960
1439	 6.2133	 7.57102	 0	 960
1440	 6.21462	 7.57102	 0	 959
1441	 6.21554	 7.57102	 0	 960
1442	 6.21593	 7.57102	 0	 961
1443	 6.21713	 7.57102	 0	 962
1444	 6.22101	 7.57102	 0	 963
1445	 6.22129	 7.57102	 0	 964
1446	 6.22132	 7.57102	 0	 965
1447	 6.22355	 7.57102	 0	 966
1448	 6.22385	 7.57102	 0	 967
1449	 6.22454	 7.57102	 0	 968
1450	 6.22624	 7.57102	 0	 969
1451	 6.22692	 7.57102	 0	 970
1452	 6.22891	 7.57102	 0	 971
1453	 6.23158	 7.57102	 0	 971
1454	 6.2321	 7.57102	 0	 972
1455	 6.23279	 7.57102	 0	 973
1456	 6.23283	 7.57102	 0	 974
1457	 6.23285	 7.57102	 0	 974
1458	 6.23337	 7.57102	 0	 974
1459	 6.2335	 7.57102	 0	 975
1460	 6.23515	 7.57102	 0	 976
1461	 6.23521	 7.57102	 0	 977
1462	 6.23532	 7.57102	 0	 976
1463	 6.2356	 7.57102	 0	 977
1464	 6.23612	 7.57102	 0	 978
1465	 6.23651	 7.57102	 0	 979
1466	 6.23756	 7.57102	 0	 980
1467	 6.23777	 7.57102	 0	 981
1468	 6.23831	 7.57102	 0	 982
1469	 6.23833	 7.57102	 0	 983
1470	 6.24014	 7.57102	 0	 984
1471	 6.24125	 7.57102	 0	 985
1472	 6.24159	 7.57102	 0	 986
1473	 6.24278	 7.57102	 0	 987
1474	 6.24474	 7.57102	 0	 988
1475	 6.24515	 7.57102	 0	 989
1476	 6.24619	 7.57001	 0	 990
1477	 6.24799	 7.57001	 0	 991
1478	 6.24864	 7.57001	 0	 992
1479	 6.24865	 7.57001	 0	 993
1480	 6.2497	 7.57001	 0	 992
1481	 6.25011	 7.57001	 0	 993
1482	 6.25043	 7.57001	 0	 994
1483	 6.25074	 7.57001	 0	 995
1484	 6.25156	 7.57001	 0	 996
1485	 6.25204	 7.57001	 0	 997
1486	 6.25206	 7.57001	 0	 998
1487	 6.25252	 7.57001	 0	 999
1488	 6.25345	 7.57001	 0	 1000
1489	 6.25424	 7.57001	 0	 1001
1490	 6.25428	 7.57001	 0	 1002
1491	 6.2564	 7.57001	 0	 1003
1492	 6.25654	 7.57001	 0	 1004
1493	 6.25678	 7.57001	 0	 1004
1494	 6.25679	 7.57001	 0	 1005
1495	 6.25682	 7.57001	 0	 1004
1496	 6.25725	 7.57001	 0	 1005
1497	 6.25731	 7.57001	 0	 1006
1498	 6.25749	 7.57001	 0	 1007
1499	 6.26128	 7.57001	 0	 1008
1500	 6.2618	 7.57001	 0	 1009
1501	 6.26331	 7.57001	 0	 1010
1502	 6.2635	 7.57001	 0	 1011
1503	 6.2637	 7.57001	 0	 1010
1504	 6.2642	 7.57001	 0	 1010
1505	 6.26465	 7.57001	 0	 1010
1506	 6.2653	 7.57001	 0	 1011
1507	 6.2667	 7.57001	 0	 1012
1508	 6.26727	 7.57001	 0	 1013
1509	 6.2695	 7.57001	 0	 1014
1510	 6.27039	 7.57001	 0	 1015
1511	 6.2709	 7.57001	 0	 1016
1512	 6.27122	 7.57001	 0	 1017
1513	 6.27175	 7.57001	 0	 1018
1514	 6.27328	 7.57001	 0	 1018
1515	 6.27371	 7.57001	 0	 1017
1516	 6.27411	 7.57001	 0	 1018
1517	 6.27521	 7.57001	 0	 1019
1518	 6.27551	 7.57001	 0	 1020
1519	 6.27756	 7.57001	 0	 1020
1520	 6.2781	 7.57001	 0	 1021
1521	 6.27881	 7.57001	 0	 1022
1522	 6.27911	 7.57001	 0	 1023
1523	 6.2797	 7.57001	 0	 1024
1524	 6.27981	 7.57001	 0	 1025
1525	 6.27983	 7.57001	 0	 1026
1526	 6.28014	 7.57001	 0	 1027
1527	 6.28026	 7.57001	 0	 1026
1528	 6.28026	 7.57001	 0	 1026
1529	 6.28104	 7.57001	 0	 1027
1530	 6.28361	 7.57001	 0	 1028
1531	 6.28396	 7.57001	 0	 1029
1532	 6.28595	 7.57001	 0	 1030
1533	 6.28639	 7.57001	 0	 1031
1534	 6.28711	 7.57001	 0	 1032
1535	 6.28767	 7.57001	 0	 1033
1536	 6.28849	 7.57001	 0	 1034
1537	 6.28874	 7.57001	 0	 1035
1538	 6.29011	 7.57001	 0	 1036
1539	 6.29101	 7.57001	 0	 1037
1540	 6.29241	 7.57001	 0	 1038
1541	 6.29251	 7.57001	 0	 1039
1542	 6.29279	 7.57001	 0	 1040
1543	 6.29288	 7.57001	 0	 1040
1544	 6.29325	 7.57001	 0	 1041
1545	 6.29479	 7.57001	 0	 1041
1546	 6.29488	 7.57001	 0	 1042
1547	 6.29635	 7.57001	 0	 1042
1548	 6.29728	 7.57001	 0	 1043
1549	 6.29761	 7.57001	 0	 1044
1550	 6.29829	 7.57001	 0	 1045
1551	 6.29831	 7.57001	 0	 1046
1552	 6.29845	 7.57001	 0	 1046
1553	 6.29857	 7.57001	 0	 1047
1554	 6.29871	 7.57001	 0	 1048
1555	 6.29937	 7.57001	 0	 1049
1556	 6.30077	 7.57001	 0	 1050
1557	 6.30196	 7.57001	 0	 1051
1558	 6.30258	 7.57001	 0	 1052
1559	 6.30419	 7.57001	 0	 1053
1560	 6.3053	 7.57001	 0	 1054
1561	 6.30826	 7.57001	 0	 1055
1562	 6.3087	 7.57001	 0	 1055
1563	 6.30961	 7.57001	 0	 1056
1564	 6.31027	 7.57001	 0	 1057
1565	 6.31071	 7.57001	 0	 1058
1566	 6.312	 7.57001	 0	 1059
1567	 6.31245	 7.57001	 0	 1060
1568	 6.31291	 7.57001	 0	 1061
1569	 6.31383	 7.57001	 0	 1060
1570	 6.31459	 7.57001	 0	 1061
1571	 6.31495	 7.57001	 0	 1061
1572	 6.31499	 7.57001	 0	 1062
1573	 6.31573	 7.57001	 0	 1063
1574	 6.31772	 7.57001	 0	 1064
1575	 6.31779	 7.57001	 0	 1065
1576	 6.31792	 7.57001	 0	 1066
1577	 6.31848	 7.57001	 0	 1065
1578	 6.31919	 7.57001	 0	 1065
1579	 6.32158	 7.57001	 0	 1066
1580	 6.32163	 7.57001	 0	 1067
1581	 6.32244	 7.57001	 0	 1068
1582	 6.3229	 7.57001	 0	 1067
1583	 6.32295	 7.57001	 0	 1068
1584	 6.32347	 7.57001	 0	 1069
1585	 6.32759	 7.57001	 0	 1070
1586	 6.32906	 7.57001	 0	 1071
1587	 6.33033	 7.57001	 0	 1072
1588	 6.33056	 7.57001	 0	 1073
1589	 6.33143	 7.57001	 0	 1074
1590	 6.33225	 7.57001	 0	 1075
1591	 6.3323	 7.57001	 0	 1076
1592	 6.33234	 7.57001	 0	 1077
1593	 6.33247	 7.57001	 0	 1078
1594	 6.33351	 7.57001	 0	 1079
1595	 6.33423	 7.57001	 0	 1080
1596	 6.33536	 7.57001	 0	 1079
1597	 6.33759	 7.57001	 0	 1080
1598	 6.33775	 7.57001	 0	 1081
1599	 6.33865	 7.57001	 0	 1082
1600	 6.33894	 7.57001	 0	 1083
1601	 6.33896	 7.57001	 0	 1084
1602	 6.33921	 7.57001	 0	 1085
1603	 6.34026	 7.57001	 0	 1086
1604	 6.34056	 7.57001	 0	 1087
1605	 6.3416	 7.57001	 0	 1088
1606	 6.34196	 7.57001	 0	 1089
1607	 6.34228	 7.57001	 0	 1089
1608	 6.34231	 7.57001	 0	 1090
1609	 6.34311	 7.57001	 0	 1091
1610	 6.34369	 7.57001	 0	 1092
1611	 6.34462	 7.57001	 0	 1093
1612	 6.34607	 7.57001	 0	 1094
1613	 6.34643	 7.57001	 0	 1095
1614	 6.34651	 7.57001	 0	 1094
1615	 6.348	 7.57001	 0	 1095
1616	 6.34912	 7.57001	 0	 1096
1617	 6.34923	 7.57001	 0	 1097
1618	 6.34931	 7.57001	 0	 1098
1619	 6.34953	 7.57001	 0	 1099
1620	 6.35001	 7.57001	 0	 1100
1621	 6.35128	 7.57001	 0	 1101
1622	 6.3533	 7.57001	 0	 1102
1623	 6.35343	 7.57001	 0	 1103
1624	 6.35457	 7.57001	 0	 1104
1625	 6.35585	 7.57001	 0	 1105
1626	 6.35616	 7.57001	 0	 1106
1627	 6.35728	 7.57001	 0	 1107
1628	 6.35832	 7.57001	 0	 1108
1629	 6.35871	 7.57001	 0	 1109
1630	 6.35873	 7.57001	 0	 1110
1631	 6.35906	 7.57001	 0	 1111
1632	 6.35939	 7.57001	 0	 1111
1633	 6.3599	 7.57001	 0	 1112
1634	 6.36017	 7.57001	 0	 1113
1635	 6.36024	 7.57001	 0	 1114
1636	 6.36042	 7.57001	 0	 1115
1637	 6.36047	 7.57001	 0	 1114
1638	 6.36085	 7.57001	 0	 1115
1639	 6.36126	 7.57001	 0	 1116
1640	 6.36188	 7.57001	 0	 1117
1641	 6.36296	 7.57001	 0	 1118
1642	 6.36314	 7.57001	 0	 1117
1643	 6.36329	 7.57001	 0	 1118
1644	 6.36356	 7.57001	 0	 1117
1645	 6.36382	 7.57001	 0	 1117
1646	 6.3644	 7.57001	 0	 1118
1647	 6.36467	 7.57001	 0	 1117
1648	 6.36482	 7.57001	 0	 1118
1649	 6.36513	 7.57001	 0	 1117
1650	 6.36584	 7.57001	 0	 1118
1651	 6.36596	 7.57001	 0	 1119
1652	 6.36653	 7.57001	 0	 1120
1653	 6.36699	 7.57001	 0	 1119
1654	 6.36814	 7.57001	 0	 1120
1655	 6.3683	 7.57001	 0	 1121
1656	 6.36949	 7.57001	 0	 1122
1657	 6.36964	 7.57001	 0	 1121
1658	 6.36988	 7.57001	 0	 1120
1659	 6.36998	 7.57001	 0	 1121
1660	 6.37031	 7.57001	 0	 1120
1661	 6.37092	 7.57001	 0	 1121
1662	 6.37094	 7.57001	 0	 1122
1663	 6.37101	 7.57001	 0	 1121
1664	 6.37227	 7.57001	 0	 1122
1665	 6.37256	 7.57001	 0	 1121
1666	 6.37266	 7.57001	 0	 1120
1667	 6.37269	 7.57001	 0	 1121
1668	 6.3752	 7.57001	 0	 1122
1669	 6.3755	 7.57001	 0	 1123
1670	 6.3757	 7.57001	 0	 1124
1671	 6.378	 7.57001	 0	 1123
1672	 6.37906	 7.57001	 0	 1124
1673	 6.37948	 7.57001	 0	 1125
1674	 6.37954	 7.57001	 0	 1126
1675	 6.37987	 7.57001	 0	 1127
1676	 6.3801	 7.57001	 0	 1128
1677	 6.38065	 7.57001	 0	 1129
1678	 6.38089	 7.57001	 0	 1130
1679	 6.38139	 7.57001	 0	 1130
1680	 6.38149	 7.57001	 0	 1131
1681	 6.38202	 7.57001	 0	 1132
1682	 6.38234	 7.57001	 0	 1131
1683	 6.38262	 7.57001	 0	 1130
1684	 6.38274	 7.57001	 0	 1131
1685	 6.38276	 7.57001	 0	 1130
1686	 6.38332	 7.57001	 0	 1131
1687	 6.38353	 7.57001	 0	 1132
1688	 6.38472	 7.57001	 0	 1133
1689	 6.38482	 7.57001	 0	 1132
1690	 6.38483	 7.57001	 0	 1131
1691	 6.38577	 7.57001	 0	 1130
1692	 6.38609	 7.57001	 0	 1131
1693	 6.38624	 7.57001	 0	 1130
1694	 6.38638	 7.57001	 0	 1131
1695	 6.38662	 7.57001	 0	 1132
1696	 6.38743	 7.57001	 0	 1133
1697	 6.3888	 7.57001	 0	 1134
1698	 6.39015	 7.57001	 0	 1135
1699	 6.39016	 7.57001	 0	 1136
1700	 6.3904	 7.57001	 0	 1137
1701	 6.39054	 7.57001	 0	 1136
1702	 6.39056	 7.57001	 0	 1137
1703	 6.39094	 7.57001	 0	 1138
1704	 6.391	 7.57001	 0	 1139
1705	 6.39155	 7.57001	 0	 1140
1706	 6.39162	 7.57001	 0	 1141
1707	 6.39217	 7.57001	 0	 1140
1708	 6.39222	 7.57001	 0	 1141
1709	 6.39229	 7.57001	 0	 1140
1710	 6.39352	 7.57001	 0	 1139
1711	 6.3941	 7.57001	 0	 1140
1712	 6.39463	 7.57001	 0	 1141
1713	 6.39481	 7.57001	 0	 1142
1714	 6.39534	 7.57001	 0	 1143
1715	 6.39564	 7.57001	 0	 1142
1716	 6.39641	 7.57001	 0	 1143
1717	 6.39658	 7.57001	 0	 1143
1718	 6.39705	 7.57001	 0	 1144
1719	 6.39856	 7.57001	 0	 1145
1720	 6.39996	 7.57001	 0	 1146
1721	 6.40005	 7.57001	 0	 1147
1722	 6.40019	 7.57001	 0	 1147
1723	 6.40032	 7.57001	 0	 1148
1724	 6.40079	 7.57001	 0	 1149
1725	 6.40207	 7.57001	 0	 1148
1726	 6.40209	 7.57001	 0	 1148
1727	 6.40229	 7.57001	 0	 1147
1728	 6.40273	 7.57001	 0	 1148
1729	 6.40449	 7.57001	 0	 1149
1730	 6.40488	 7.57001	 0	 1150
1731	 6.40507	 7.57001	 0	 1151
1732	 6.40512	 7.57001	 0	 1150
1733	 6.40536	 7.57001	 0	 1151
1734	 6.40559	 7.57001	 0	 1151
1735	 6.40587	 7.57001	 0	 1150
1736	 6.40641	 7.57001	 0	 1151
1737	 6.40704	 7.57001	 0	 1152
1738	 6.4071	 7.57001	 0	 1153
1739	 6.4075	 7.57001	 0	 1154
1740	 6.40796	 7.57001	 0	 1154
1741	 6.40799	 7.57001	 0	 1155
1742	 6.40812	 7.57001	 0	 1154
1743	 6.40821	 7.57001	 0	 1155
1744	 6.40857	 7.57001	 0	 1156
1745	 6.40887	 7.57001	 0	 1155
1746	 6.4099	 7.57001	 0	 1156
1747	 6.40994	 7.57001	 0	 1155
1748	 6.41038	 7.57001	 0	 1156
1749	 6.41134	 7.57001	 0	 1155
1750	 6.41167	 7.57001	 0	 1154
1751	 6.41205	 7.57001	 0	 1154
1752	 6.41228	 7.57001	 0	 1155
1753	 6.4123	 7.57001	 0	 1154
1754	 6.41246	 7.57001	 0	 1155
1755	 6.41249	 7.57001	 0	 1156
1756	 6.413	 7.57001	 0	 1157
1757	 6.41396	 7.57001	 0	 1158
1758	 6.41417	 7.57001	 0	 1159
1759	 6.4142	 7.57001	 0	 1158
1760	 6.41455	 7.57001	 0	 1159
1761	 6.41463	 7.57001	 0	 1158
1762	 6.41541	 7.57001	 0	 1159
1763	 6.41575	 7.57001	 0	 1160
1764	 6.41583	 7.57001	 0	 1161
1765	 6.41605	 7.57001	 0	 1162
1766	 6.41658	 7.57001	 0	 1161
1767	 6.41724	 7.57001	 0	 1162
1768	 6.41797	 7.57001	 0	 1163
1769	 6.41803	 7.57001	 0	 1164
1770	 6.4185	 7.57001	 0	 1165
1771	 6.41923	 7.57001	 0	 1166
1772	 6.4196	 7.57001	 0	 1167
1773	 6.4197	 7.57001	 0	 1167
1774	 6.41986	 7.57001	 0	 1168
1775	 6.42003	 7.57001	 0	 1167
1776	 6.42078	 7.57001	 0	 1168
1777	 6.42165	 7.57001	 0	 1169
1778	 6.42174	 7.57001	 0	 1168
1779	 6.4222	 7.57001	 0	 1169
1780	 6.42248	 7.57001	 0	 1170
1781	 6.42253	 7.57001	 0	 1171
1782	 6.42278	 7.57001	 0	 1170
1783	 6.42392	 7.57001	 0	 1171
1784	 6.42517	 7.57001	 0	 1170
1785	 6.42562	 7.57001	 0	 1171
1786	 6.42568	 7.57001	 0	 1172
1787	 6.42601	 7.57001	 0	 1171
1788	 6.42699	 7.57001	 0	 1172
1789	 6.42764	 7.57001	 0	 1173
1790	 6.42782	 7.57001	 0	 1174
1791	 6.42849	 7.57001	 0	 1175
1792	 6.42874	 7.57001	 0	 1174
1793	 6.42909	 7.57001	 0	 1175
1794	 6.42953	 7.57001	 0	 1176
1795	 6.42958	 7.57001	 0	 1177
1796	 6.42966	 7.57001	 0	 1178
1797	 6.42973	 7.57001	 0	 1178
1798	 6.42975	 7.57001	 0	 1177
1799	 6.42997	 7.57001	 0	 1176
1800	 6.43045	 7.57001	 0	 1177
1801	 6.43073	 7.57001	 0	 1178
1802	 6.43131	 7.57001	 0	 1179
1803	 6.4315	 7.57001	 0	 1179
1804	 6.43222	 7.57001	 0	 1179
1805	 6.43249	 7.57001	 0	 1180
1806	 6.43266	 7.57001	 0	 1179
1807	 6.4328	 7.57001	 0	 1180
1808	 6.43306	 7.57001	 0	 1180
1809	 6.43359	 7.57001	 0	 1181
1810	 6.43403	 7.57001	 0	 1182
1811	 6.43415	 7.57001	 0	 1183
1812	 6.43424	 7.57001	 0	 1184
1813	 6.43426	 7.57001	 0	 1185
1814	 6.43467	 7.57001	 0	 1184
1815	 6.4356	 7.57001	 0	 1185
1816	 6.4366	 7.57001	 0	 1184
1817	 6.43673	 7.57001	 0	 1185
1818	 6.43751	 7.57001	 0	 1186
1819	 6.43776	 7.57001	 0	 1187
1820	 6.43839	 7.57001	 0	 1188
1821	 6.43846	 7.57001	 0	 1189
1822	 6.43847	 7.57001	 0	 1188
1823	 6.43897	 7.57001	 0	 1187
1824	 6.43926	 7.57001	 0	 1187
1825	 6.44	 7.57001	 0	 1188
1826	 6.44003	 7.57001	 0	 1189
1827	 6.4408	 7.57001	 0	 1190
1828	 6.44111	 7.57001	 0	 1191
1829	 6.44159	 7.57001	 0	 1192
1830	 6.44166	 7.57001	 0	 1191
1831	 6.44199	 7.57001	 0	 1192
1832	 6.44252	 7.57001	 0	 1193
1833	 6.44364	 7.57001	 0	 1194
1834	 6.44377	 7.57001	 0	 1193
1835	 6.4438	 7.57001	 0	 1194
1836	 6.44471	 7.57001	 0	 1195
1837	 6.44527	 7.57001	 0	 1194
1838	 6.44559	 7.57001	 0	 1195
1839	 6.44636	 7.57001	 0	 1196
1840	 6.44669	 7.57001	 0	 1195
1841	 6.44731	 7.57001	 0	 1196
1842	 6.4481	 7.57001	 0	 1197
1843	 6.44814	 7.57001	 0	 1197
1844	 6.44909	 7.57001	 0	 1198
1845	 6.44945	 7.57001	 0	 1199
1846	 6.44948	 7.57001	 0	 1200
1847	 6.45061	 7.57001	 0	 1201
1848	 6.45069	 7.57001	 0	 1200
1849	 6.4508	 7.57001	 0	 1199
1850	 6.45153	 7.57001	 0	 1200
1851	 6.4517	 7.57001	 0	 1201
1852	 6.45227	 7.57001	 0	 1202
1853	 6.45349	 7.57001	 0	 1203
1854	 6.4535	 7.57001	 0	 1202
1855	 6.45434	 7.57001	 0	 1203
1856	 6.45437	 7.57001	 0	 1204
1857	 6.4544	 7.57001	 0	 1205
1858	 6.45453	 7.57001	 0	 1206
1859	 6.45455	 7.57001	 0	 1207
1860	 6.45507	 7.57001	 0	 1208
1861	 6.45566	 7.57001	 0	 1209
1862	 6.45765	 7.57001	 0	 1209
1863	 6.45786	 7.57001	 0	 1210
1864	 6.45808	 7.57001	 0	 1211
1865	 6.45819	 7.57001	 0	 1212
1866	 6.45826	 7.57001	 0	 1211
1867	 6.45876	 7.57001	 0	 1212
1868	 6.45908	 7.57001	 0	 1213
1869	 6.45989	 7.57001	 0	 1214
1870	 6.46102	 7.57001	 0	 1215
1871	 6.46108	 7.57001	 0	 1215
1872	 6.46132	 7.57001	 0	 1214
1873	 6.46148	 7.57001	 0	 1215
1874	 6.46157	 7.57001	 0	 1216
1875	 6.46205	 7.57001	 0	 1215
1876	 6.46231	 7.57001	 0	 1214
1877	 6.46243	 7.57001	 0	 1215
1878	 6.46306	 7.57001	 0	 1214
1879	 6.46344	 7.57001	 0	 1213
1880	 6.46445	 7.57001	 0	 1214
1881	 6.46481	 7.57001	 0	 1214
1882	 6.4655	 7.57001	 0	 1213
1883	 6.46552	 7.57001	 0	 1212
1884	 6.46573	 7.57001	 0	 1213
1885	 6.46592	 7.57001	 0	 1212
1886	 6.46607	 7.57001	 0	 1213
1887	 6.4666	 7.57001	 0	 1212
1888	 6.46669	 7.57001	 0	 1213
1889	 6.46751	 7.57001	 0	 1214
1890	 6.46845	 7.57001	 0	 1213
1891	 6.4685	 7.57001	 0	 1212
1892	 6.46922	 7.57001	 0	 1213
1893	 6.46971	 7.57001	 0	 1212
1894	 6.46976	 7.57001	 0	 1211
1895	 6.46976	 7.57001	 0	 1212
1896	 6.46985	 7.57001	 0	 1211
1897	 6.4701	 7.57001	 0	 1210
1898	 6.47018	 7.57001	 0	 1209
1899	 6.47058	 7.57001	 0	 1210
1900	 6.47095	 7.57001	 0	 1209
1901	 6.471	 7.57001	 0	 1208
1902	 6.47107	 7.57001	 0	 1209
1903	 6.47198	 7.57001	 0	 1209
1904	 6.4721	 7.57001	 0	 1208
1905	 6.47234	 7.57001	 0	 1209
1906	 6.47237	 7.57001	 0	 1210
1907	 6.47341	 7.57001	 0	 1209
1908	 6.47432	 7.57001	 0	 1208
1909	 6.47511	 7.57001	 0	 1207
1910	 6.47547	 7.57001	 0	 1206
1911	 6.47591	 7.57001	 0	 1207
1912	 6.47654	 7.57001	 0	 1206
1913	 6.47758	 7.57001	 0	 1207
1914	 6.47759	 7.57001	 0	 1208
1915	 6.47776	 7.57001	 0	 1209
1916	 6.47795	 7.57001	 0	 1208
1917	 6.47888	 7.57001	 0	 1209
1918	 6.4791	 7.57001	 0	 1208
1919	 6.4794	 7.57001	 0	 1207
1920	 6.47976	 7.57001	 0	 1208
1921	 6.4798	 7.57001	 0	 1208
1922	 6.4801	 7.57001	 0	 1209
1923	 6.48027	 7.57001	 0	 1210
1924	 6.48049	 7.57001	 0	 1210
1925	 6.48053	 7.57001	 0	 1210
1926	 6.48133	 7.57001	 0	 1209
1927	 6.48167	 7.57001	 0	 1208
1928	 6.48226	 7.57001	 0	 1207
1929	 6.48276	 7.57001	 0	 1208
1930	 6.48309	 7.57001	 0	 1207
1931	 6.48342	 7.57001	 0	 1206
1932	 6.48377	 7.57001	 0	 1205
1933	 6.48431	 7.57001	 0	 1204
1934	 6.48529	 7.57001	 0	 1203
1935	 6.48548	 7.57001	 0	 1204
1936	 6.4856	 7.57001	 0	 1203
1937	 6.48612	 7.57001	 0	 1202
1938	 6.48622	 7.57001	 0	 1203
1939	 6.48629	 7.57001	 0	 1203
1940	 6.48636	 7.57001	 0	 1204
1941	 6.48662	 7.57001	 0	 1205
1942	 6.48684	 7.57001	 0	 1206
1943	 6.48698	 7.57001	 0	 1207
1944	 6.48732	 7.57001	 0	 1207
1945	 6.48762	 7.57001	 0	 1206
1946	 6.48835	 7.57001	 0	 1205
1947	 6.48851	 7.57001	 0	 1204
1948	 6.48863	 7.57001	 0	 1205
1949	 6.48893	 7.57001	 0	 1206
1950	 6.48977	 7.57001	 0	 1205
1951	 6.49002	 7.57001	 0	 1204
1952	 6.4901	 7.57001	 0	 1203
1953	 6.49035	 7.57001	 0	 1204
1954	 6.49067	 7.57001	 0	 1205
1955	 6.49084	 7.57001	 0	 1206
1956	 6.49111	 7.57001	 0	 1207
1957	 6.49124	 7.57001	 0	 1208
1958	 6.49157	 7.57001	 0	 1209
1959	 6.49194	 7.57001	 0	 1210
1960	 6.492	 7.57001	 0	 1210
1961	 6.49254	 7.57001	 0	 1211
1962	 6.49262	 7.57001	 0	 1212
1963	 6.49285	 7.57001	 0	 1213
1964	 6.49309	 7.57001	 0	 1214
1965	 6.49436	 7.57001	 0	 1215
1966	 6.49467	 7.57001	 0	 1216
1967	 6.49469	 7.57001	 0	 1215
1968	 6.49474	 7.57001	 0	 1216
1969	 6.49561	 7.57001	 0	 1215
1970	 6.4958	 7.57001	 0	 1216
1971	 6.49626	 7.57001	 0	 1217
1972	 6.49632	 7.57001	 0	 1217
1973	 6.49633	 7.57001	 0	 1216
1974	 6.49677	 7.57001	 0	 1216
1975	 6.49691	 7.57001	 0	 1217
1976	 6.49734	 7.57001	 0	 1218
1977	 6.49772	 7.57001	 0	 1219
1978	 6.49848	 7.57001	 0	 1218
1979	 6.4985	 7.57001	 0	 1219
1980	 6.4989	 7.57001	 0	 1219
1981	 6.50037	 7.57001	 0	 1218
1982	 6.50124	 7.57001	 0	 1219
1983	 6.50126	 7.57001	 0	 1220
1984	 6.50149	 7.57001	 0	 1221
1985	 6.50192	 7.57001	 0	 1220
1986	 6.50197	 7.57001	 0	 1219
1987	 6.50209	 7.57001	 0	 1220
1988	 6.50211	 7.57001	 0	 1221
1989	 6.50273	 7.57001	 0	 1222
1990	 6.50332	 7.57001	 0	 1221
1991	 6.50381	 7.57001	 0	 1222
1992	 6.50396	 7.57001	 0	 1222
1993	 6.50408	 7.57001	 0	 1221
1994	 6.50419	 7.57001	 0	 1222
1995	 6.50461	 7.57001	 0	 1221
1996	 6.5052	 7.57001	 0	 1222
1997	 6.50537	 7.57001	 0	 1222
1998	 6.50543	 7.57001	 0	 1223
1999	 6.50551	 7.57001	 0	 1224
2000	 6.50595	 7.57001	 0	 1225
2001	 6.50642	 7.57001	 0	 1226
2002	 6.50675	 7.57001	 0	 1227
2003	 6.5068	 7.57001	 0	 1227
2004	 6.5071	 7.57001	 0	 1226
2005	 6.50725	 7.57001	 0	 1225
2006	 6.50731	 7.57001	 0	 1226
2007	 6.50733	 7.57001	 0	 1225
2008	 6.5078	 7.57001	 0	 1226
2009	 6.50783	 7.57001	 0	 1227
2010	 6.50795	 7.57001	 0	 1226
2011	 6.50831	 7.57001	 0	 1225
2012	 6.50891	 7.57001	 0	 1224
2013	 6.50933	 7.57001	 0	 1223
2014	 6.50997	 7.57001	 0	 1224
2015	 6.51033	 7.57001	 0	 1223
2016	 6.51067	 7.57001	 0	 1223
2017	 6.51106	 7.57001	 0	 1222
2018	 6.51106	 7.57001	 0	 1221
2019	 6.51162	 7.57001	 0	 1221
2020	 6.51223	 7.57001	 0	 1222
2021	 6.5127	 7.57001	 0	 1223
2022	 6.51276	 7.57001	 0	 1222
2023	 6.51296	 7.57001	 0	 1223
2024	 6.51328	 7.57001	 0	 1222
2025	 6.5134	 7.57001	 0	 1221
2026	 6.51399	 7.57001	 0	 1221
2027	 6.51456	 7.57001	 0	 1221
2028	 6.51486	 7.57001	 0	 1222
2029	 6.51489	 7.57001	 0	 1221
2030	 6.51495	 7.57001	 0	 1222
2031	 6.51553	 7.57001	 0	 1223
2032	 6.51577	 7.57001	 0	 1223
2033	 6.51651	 7.57001	 0	 1224
2034	 6.51662	 7.57001	 0	 1223
2035	 6.51728	 7.57001	 0	 1224
2036	 6.51738	 7.57001	 0	 1225
2037	 6.51754	 7.57001	 0	 1226
2038	 6.51784	 7.57001	 0	 1225
2039	 6.51793	 7.57001	 0	 1226
2040	 6.51843	 7.57001	 0	 1225
2041	 6.51868	 7.57001	 0	 1224
2042	 6.51881	 7.57001	 0	 1223
2043	 6.51887	 7.57001	 0	 1222
2044	 6.51901	 7.57001	 0	 1222
2045	 6.51937	 7.57001	 0	 1221
2046	 6.51954	 7.57001	 0	 1222
2047	 6.52005	 7.57001	 0	 1221
2048	 6.52008	 7.57001	 0	 1222
2049	 6.52031	 7.57001	 0	 1223
2050	 6.52185	 7.57001	 0	 1223
2051	 6.52233	 7.57001	 0	 1222
2052	 6.52243	 7.57001	 0	 1223
2053	 6.52257	 7.57001	 0	 1222
2054	 6.52286	 7.57001	 0	 1223
2055	 6.5231	 7.57001	 0	 1222
2056	 6.52329	 7.57001	 0	 1222
2057	 6.52399	 7.57001	 0	 1223
2058	 6.5244	 7.57001	 0	 1224
2059	 6.52496	 7.57001	 0	 1225
2060	 6.52503	 7.57001	 0	 1224
2061	 6.52536	 7.57001	 0	 1225
2062	 6.52558	 7.57001	 0	 1224
2063	 6.52561	 7.57001	 0	 1223
2064	 6.52601	 7.57001	 0	 1222
2065	 6.52605	 7.57001	 0	 1221
2066	 6.52616	 7.57001	 0	 1222
2067	 6.52665	 7.57001	 0	 1221
2068	 6.52687	 7.57001	 0	 1222
2069	 6.52728	 7.57001	 0	 1222
2070	 6.52801	 7.57001	 0	 1222
2071	 6.52822	 7.57001	 0	 1221
2072	 6.5286	 7.57001	 0	 1221
2073	 6.52899	 7.57001	 0	 1220
2074	 6.52928	 7.57001	 0	 1219
2075	 6.52928	 7.57001	 0	 1218
2076	 6.52938	 7.57001	 0	 1219
2077	 6.53025	 7.57001	 0	 1220
2078	 6.53074	 7.57001	 0	 1219
2079	 6.53122	 7.57001	 0	 1218
2080	 6.53204	 7.57001	 0	 1219
2081	 6.5321	 7.57001	 0	 1220
2082	 6.53221	 7.57001	 0	 1219
2083	 6.53227	 7.57001	 0	 1218
2084	 6.53243	 7.57001	 0	 1219
2085	 6.53274	 7.57001	 0	 1219
2086	 6.53275	 7.57001	 0	 1219
2087	 6.53319	 7.57001	 0	 1218
2088	 6.53333	 7.57001	 0	 1217
2089	 6.53334	 7.57001	 0	 1217
2090	 6.53394	 7.57001	 0	 1216
2091	 6.53415	 7.57001	 0	 1217
2092	 6.53423	 7.57001	 0	 1218
2093	 6.53464	 7.57001	 0	 1219
2094	 6.53506	 7.57001	 0	 1218
2095	 6.53509	 7.57001	 0	 1219
2096	 6.53543	 7.57001	 0	 1219
2097	 6.53556	 7.57001	 0	 1220
2098	 6.53588	 7.57001	 0	 1221
2099	 6.5359	 7.57001	 0	 1222
2100	 6.536	 7.57001	 0	 1223
2101	 6.53602	 7.57001	 0	 1222
2102	 6.5364	 7.57001	 0	 1221
2103	 6.53663	 7.57001	 0	 1222
2104	 6.53664	 7.57001	 0	 1223
2105	 6.53684	 7.57001	 0	 1224
2106	 6.53698	 7.57001	 0	 1223
2107	 6.53721	 7.57001	 0	 1224
2108	 6.53727	 7.57001	 0	 1225
2109	 6.53782	 7.57001	 0	 1226
2110	 6.53783	 7.57001	 0	 1227
2111	 6.538	 7.57001	 0	 1228
2112	 6.53833	 7.57001	 0	 1229
2113	 6.53836	 7.57001	 0	 1228
2114	 6.53869	 7.57001	 0	 1228
2115	 6.53873	 7.57001	 0	 1229
2116	 6.54011	 7.57001	 0	 1228
2117	 6.54027	 7.57001	 0	 1229
2118	 6.54036	 7.57001	 0	 1230
2119	 6.54055	 7.57001	 0	 1231
2120	 6.54065	 7.57001	 0	 1232
2121	 6.54076	 7.57001	 0	 1232
2122	 6.54098	 7.57001	 0	 1231
2123	 6.54114	 7.57001	 0	 1232
2124	 6.54195	 7.57001	 0	 1233
2125	 6.54201	 7.57001	 0	 1234
2126	 6.54232	 7.57001	 0	 1235
2127	 6.54338	 7.57001	 0	 1234
2128	 6.54358	 7.57001	 0	 1235
2129	 6.54394	 7.57001	 0	 1235
2130	 6.54442	 7.57001	 0	 1236
2131	 6.54449	 7.57001	 0	 1237
2132	 6.54555	 7.57001	 0	 1236
2133	 6.54583	 7.57001	 0	 1235
2134	 6.54606	 7.57001	 0	 1234
2135	 6.54633	 7.57001	 0	 1235
2136	 6.54677	 7.57001	 0	 1236
2137	 6.54729	 7.57001	 0	 1237
2138	 6.54748	 7.57001	 0	 1238
2139	 6.54769	 7.57001	 0	 1239
2140	 6.54825	 7.57001	 0	 1240
2141	 6.54852	 7.57001	 0	 1241
2142	 6.54861	 7.57001	 0	 1240
2143	 6.54862	 7.57001	 0	 1240
2144	 6.54865	 7.57001	 0	 1239
2145	 6.54893	 7.57001	 0	 1238
2146	 6.54897	 7.57001	 0	 1237
2147	 6.54916	 7.57001	 0	 1236
2148	 6.55015	 7.57001	 0	 1237
2149	 6.55079	 7.57001	 0	 1238
2150	 6.55102	 7.57001	 0	 1237
2151	 6.55132	 7.57001	 0	 1238
2152	 6.55138	 7.57001	 0	 1239
2153	 6.5517	 7.57001	 0	 1238
2154	 6.5524	 7.57001	 0	 1237
2155	 6.55265	 7.57001	 0	 1236
2156	 6.55277	 7.57001	 0	 1237
2157	 6.55278	 7.57001	 0	 1238
2158	 6.55292	 7.57001	 0	 1237
2159	 6.55312	 7.57001	 0	 1238
2160	 6.55361	 7.57001	 0	 1239
2161	 6.55363	 7.57001	 0	 1238
2162	 6.55396	 7.57001	 0	 1237
2163	 6.55397	 7.57001	 0	 1236
2164	 6.55402	 7.57001	 0	 1237
2165	 6.55446	 7.57001	 0	 1236
2166	 6.5546	 7.57001	 0	 1237
2167	 6.55577	 7.57001	 0	 1238
2168	 6.556	 7.57001	 0	 1237
2169	 6.55611	 7.57001	 0	 1238
2170	 6.55615	 7.57001	 0	 1238
2171	 6.55653	 7.57001	 0	 1237
2172	 6.55655	 7.57001	 0	 1238
2173	 6.55661	 7.57001	 0	 1239
2174	 6.55683	 7.57001	 0	 1240
2175	 6.55687	 7.57001	 0	 1241
2176	 6.55718	 7.57001	 0	 1242
2177	 6.55755	 7.57001	 0	 1243
2178	 6.5578	 7.57001	 0	 1243
2179	 6.55831	 7.57001	 0	 1244
2180	 6.55874	 7.57001	 0	 1243
2181	 6.5593	 7.57001	 0	 1244
2182	 6.55942	 7.57001	 0	 1245
2183	 6.56014	 7.57001	 0	 1244
2184	 6.5602	 7.57001	 0	 1243
2185	 6.56029	 7.57001	 0	 1243
2186	 6.56093	 7.57001	 0	 1244
2187	 6.56123	 7.57001	 0	 1243
2188	 6.56181	 7.57001	 0	 1244
2189	 6.56212	 7.57001	 0	 1245
2190	 6.56219	 7.57001	 0	 1244
2191	 6.56226	 7.57001	 0	 1245
2192	 6.56265	 7.57001	 0	 1245
2193	 6.56294	 7.57001	 0	 1244
2194	 6.56326	 7.57001	 0	 1243
2195	 6.56376	 7.57001	 0	 1242
2196	 6.56442	 7.57001	 0	 1243
2197	 6.56442	 7.57001	 0	 1242
2198	 6.56443	 7.57001	 0	 1241
2199	 6.56496	 7.57001	 0	 1242
2200	 6.56504	 7.57001	 0	 1243
2201	 6.56515	 7.57001	 0	 1244
2202	 6.56519	 7.57001	 0	 1243
2203	 6.56544	 7.57001	 0	 1243
2204	 6.5656	 7.57001	 0	 1244
2205	 6.56689	 7.57001	 0	 1244
2206	 6.56718	 7.57001	 0	 1245
2207	 6.56728	 7.57001	 0	 1246
2208	 6.56775	 7.57001	 0	 1247
2209	 6.5684	 7.57001	 0	 1248
2210	 6.56854	 7.57001	 0	 1249
2211	 6.56866	 7.57001	 0	 1248
2212	 6.56867	 7.57001	 0	 1249
2213	 6.56883	 7.57001	 0	 1250
2214	 6.56905	 7.57001	 0	 1249
2215	 6.56923	 7.57001	 0	 1248
2216	 6.56971	 7.57001	 0	 1249
2217	 6.56978	 7.57001	 0	 1248
2218	 6.57005	 7.57001	 0	 1249
2219	 6.57077	 7.57001	 0	 1250
2220	 6.57085	 7.57001	 0	 1251
2221	 6.57104	 7.57001	 0	 1251
2222	 6.5717	 7.57001	 0	 1250
2223	 6.57189	 7.57001	 0	 1249
2224	 6.57194	 7.57001	 0	 1250
2225	 6.57207	 7.57001	 0	 1249
2226	 6.57241	 7.57001	 0	 1250
2227	 6.57242	 7.57001	 0	 1251
2228	 6.57261	 7.57001	 0	 1252
2229	 6.57343	 7.57001	 0	 1251
2230	 6.57358	 7.57001	 0	 1250
2231	 6.57465	 7.57001	 0	 1249
2232	 6.57582	 7.57001	 0	 1248
2233	 6.57628	 7.57001	 0	 1249
2234	 6.57634	 7.57001	 0	 1250
2235	 6.57663	 7.57001	 0	 1251
2236	 6.57673	 7.57001	 0	 1252
2237	 6.57684	 7.57001	 0	 1251
2238	 6.57697	 7.57001	 0	 1252
2239	 6.57707	 7.57001	 0	 1252
2240	 6.57732	 7.57001	 0	 1251
2241	 6.5774	 7.57001	 0	 1250
2242	 6.57863	 7.57001	 0	 1251
2243	 6.57925	 7.57001	 0	 1251
2244	 6.57956	 7.57001	 0	 1250
2245	 6.58062	 7.57001	 0	 1249
2246	 6.58112	 7.57001	 0	 1250
2247	 6.58126	 7.57001	 0	 1251
2248	 6.58132	 7.57001	 0	 1252
2249	 6.58138	 7.57001	 0	 1252
2250	 6.58189	 7.57001	 0	 1251
2251	 6.58191	 7.57001	 0	 1251
2252	 6.58201	 7.57001	 0	 1252
2253	 6.58205	 7.57001	 0	 1253
2254	 6.58206	 7.57001	 0	 1254
2255	 6.58251	 7.57001	 0	 1253
2256	 6.58253	 7.57001	 0	 1253
2257	 6.58275	 7.57001	 0	 1252
2258	 6.58302	 7.57001	 0	 1252
2259	 6.58342	 7.57001	 0	 1253
2260	 6.58412	 7.57001	 0	 1252
2261	 6.5842	 7.57001	 0	 1253
2262	 6.58461	 7.57001	 0	 1254
2263	 6.58553	 7.57001	 0	 1255
2264	 6.58592	 7.57001	 0	 1254
2265	 6.58676	 7.57001	 0	 1253
2266	 6.58723	 7.57001	 0	 1254
2267	 6.58781	 7.57001	 0	 1255
2268	 6.58815	 7.57001	 0	 1254
2269	 6.58836	 7.57001	 0	 1255
2270	 6.58839	 7.57001	 0	 1256
2271	 6.58927	 7.57001	 0	 1256
2272	 6.58938	 7.57001	 0	 1257
2273	 6.59037	 7.57001	 0	 1258
2274	 6.59061	 7.57001	 0	 1257
2275	 6.59069	 7.57001	 0	 1256
2276	 6.59073	 7.57001	 0	 1257
2277	 6.59091	 7.57001	 0	 1256
2278	 6.59099	 7.57001	 0	 1257
2279	 6.59183	 7.57001	 0	 1256
2280	 6.59218	 7.57001	 0	 1257
2281	 6.5924	 7.57001	 0	 1258
2282	 6.59266	 7.57001	 0	 1257
2283	 6.59351	 7.57001	 0	 1258
2284	 6.59358	 7.57001	 0	 1258
2285	 6.59413	 7.57001	 0	 1257
2286	 6.59453	 7.57001	 0	 1257
2287	 6.59488	 7.57001	 0	 1257
2288	 6.59488	 7.57001	 0	 1256
2289	 6.59494	 7.57001	 0	 1257
2290	 6.5951	 7.57001	 0	 1256
2291	 6.59513	 7.57001	 0	 1256
2292	 6.59516	 7.57001	 0	 1257
2293	 6.59522	 7.57001	 0	 1257
2294	 6.59629	 7.57001	 0	 1258
2295	 6.59638	 7.57001	 0	 1259
2296	 6.59641	 7.57001	 0	 1260
2297	 6.59647	 7.57001	 0	 1261
2298	 6.5965	 7.57001	 0	 1261
2299	 6.59656	 7.57001	 0	 1262
2300	 6.5968	 7.57001	 0	 1263
2301	 6.59696	 7.57001	 0	 1262
2302	 6.59712	 7.57001	 0	 1263
2303	 6.59725	 7.57001	 0	 1262
2304	 6.59742	 7.57001	 0	 1261
2305	 6.59764	 7.57001	 0	 1262
2306	 6.59784	 7.57001	 0	 1261
2307	 6.5981	 7.57001	 0	 1262
2308	 6.59842	 7.57001	 0	 1262
2309	 6.59864	 7.57001	 0	 1263
2310	 6.59876	 7.57001	 0	 1262
2311	 6.59883	 7.57001	 0	 1261
2312	 6.59921	 7.57001	 0	 1260
2313	 6.60033	 7.57001	 0	 1261
2314	 6.60077	 7.57001	 0	 1262
2315	 6.60097	 7.57001	 0	 1262
2316	 6.60149	 7.57001	 0	 1261
2317	 6.60203	 7.57001	 0	 1260
2318	 6.60233	 7.57001	 0	 1259
2319	 6.60243	 7.57001	 0	 1260
2320	 6.60274	 7.57001	 0	 1261
2321	 6.60323	 7.57001	 0	 1262
2322	 6.60338	 7.57001	 0	 1263
2323	 6.60429	 7.57001	 0	 1262
2324	 6.60467	 7.57001	 0	 1263
2325	 6.60507	 7.57001	 0	 1262
2326	 6.60537	 7.57001	 0	 1261
2327	 6.60565	 7.57001	 0	 1262
2328	 6.60587	 7.57001	 0	 1261
2329	 6.60611	 7.57001	 0	 1262
2330	 6.60622	 7.57001	 0	 1261
2331	 6.60686	 7.57001	 0	 1262
2332	 6.60778	 7.57001	 0	 1261
2333	 6.60799	 7.57001	 0	 1260
2334	 6.60832	 7.57001	 0	 1261
2335	 6.60876	 7.57001	 0	 1260
2336	 6.60913	 7.57001	 0	 1259
2337	 6.60934	 7.57001	 0	 1260
2338	 6.6095	 7.57001	 0	 1261
2339	 6.6095	 7.57001	 0	 1260
2340	 6.61024	 7.57001	 0	 1261
2341	 6.61047	 7.57001	 0	 1262
2342	 6.61075	 7.57001	 0	 1262
2343	 6.61092	 7.57001	 0	 1263
2344	 6.61102	 7.57001	 0	 1263
2345	 6.61103	 7.57001	 0	 1262
2346	 6.61117	 7.57001	 0	 1262
2347	 6.61133	 7.57001	 0	 1263
2348	 6.61138	 7.57001	 0	 1264
2349	 6.6124	 7.57001	 0	 1263
2350	 6.61288	 7.57001	 0	 1263
2351	 6.61318	 7.57001	 0	 1263
2352	 6.61378	 7.57001	 0	 1264
2353	 6.6142	 7.57001	 0	 1265
2354	 6.61447	 7.57001	 0	 1266
2355	 6.61447	 7.57001	 0	 1265
2356	 6.61468	 7.57001	 0	 1264
2357	 6.61479	 7.57001	 0	 1263
2358	 6.61481	 7.57001	 0	 1264
2359	 6.61492	 7.57001	 0	 1265
2360	 6.61497	 7.57001	 0	 1266
2361	 6.61513	 7.57001	 0	 1265
2362	 6.61519	 7.57001	 0	 1266
2363	 6.61534	 7.57001	 0	 1265
2364	 6.61628	 7.57001	 0	 1266
2365	 6.6169	 7.57001	 0	 1267
2366	 6.61714	 7.57001	 0	 1266
2367	 6.61805	 7.57001	 0	 1266
2368	 6.61823	 7.57001	 0	 1265
2369	 6.61847	 7.57001	 0	 1266
2370	 6.6185	 7.57001	 0	 1266
2371	 6.61885	 7.57001	 0	 1265
2372	 6.61898	 7.57001	 0	 1264
2373	 6.61915	 7.57001	 0	 1263
2374	 6.61994	 7.57001	 0	 1264
2375	 6.62028	 7.57001	 0	 1263
2376	 6.62028	 7.57001	 0	 1264
2377	 6.62067	 7.57001	 0	 1263
2378	 6.621	 7.57001	 0	 1262
2379	 6.62107	 7.57001	 0	 1262
2380	 6.62169	 7.57001	 0	 1263
2381	 6.62178	 7.57001	 0	 1262
2382	 6.62229	 7.57001	 0	 1261
2383	 6.6226	 7.57001	 0	 1262
2384	 6.62325	 7.57001	 0	 1263
2385	 6.62335	 7.57001	 0	 1263
2386	 6.62339	 7.57001	 0	 1262
2387	 6.6238	 7.57001	 0	 1263
2388	 6.62399	 7.57001	 0	 1262
2389	 6.62447	 7.57001	 0	 1261
2390	 6.62529	 7.57001	 0	 1262
2391	 6.62577	 7.57001	 0	 1263
2392	 6.62608	 7.57001	 0	 1262
2393	 6.62639	 7.57001	 0	 1262
2394	 6.62719	 7.57001	 0	 1263
2395	 6.62721	 7.57001	 0	 1264
2396	 6.62769	 7.57001	 0	 1264
2397	 6.62806	 7.57001	 0	 1265
2398	 6.62808	 7.57001	 0	 1264
2399	 6.62855	 7.57001	 0	 1265
2400	 6.62868	 7.57001	 0	 1264
2401	 6.62888	 7.57001	 0	 1265
2402	 6.62909	 7.57001	 0	 1265
2403	 6.62974	 7.57001	 0	 1266
2404	 6.62977	 7.57001	 0	 1265
2405	 6.63009	 7.57001	 0	 1264
2406	 6.63012	 7.57001	 0	 1263
2407	 6.63012	 7.57001	 0	 1264
2408	 6.63057	 7.57001	 0	 1265
2409	 6.63079	 7.57001	 0	 1266
2410	 6.6308	 7.57001	 0	 1267
2411	 6.6312	 7.57001	 0	 1266
2412	 6.63151	 7.57001	 0	 1267
2413	 6.63197	 7.57001	 0	 1266
2414	 6.6324	 7.57001	 0	 1265
2415	 6.63264	 7.57001	 0	 1264
2416	 6.63292	 7.57001	 0	 1263
2417	 6.63305	 7.57001	 0	 1264
2418	 6.63309	 7.57001	 0	 1265
2419	 6.63346	 7.57001	 0	 1266
2420	 6.63413	 7.57001	 0	 1266
2421	 6.63417	 7.57001	 0	 1267
2422	 6.63457	 7.57001	 0	 1266
2423	 6.63529	 7.57001	 0	 1265
2424	 6.6356	 7.57001	 0	 1264
2425	 6.6357	 7.57001	 0	 1263
2426	 6.6358	 7.57001	 0	 1262
2427	 6.63612	 7.57001	 0	 1261
2428	 6.63627	 7.57001	 0	 1260
2429	 6.63631	 7.57001	 0	 1261
2430	 6.6365	 7.57001	 0	 1261
2431	 6.63683	 7.57001	 0	 1262
2432	 6.63698	 7.57001	 0	 1263
2433	 6.63748	 7.57001	 0	 1264
2434	 6.63756	 7.57001	 0	 1265
2435	 6.63766	 7.57001	 0	 1266
2436	 6.63793	 7.57001	 0	 1267
2437	 6.63803	 7.57001	 0	 1266
2438	 6.63808	 7.57001	 0	 1266
2439	 6.63819	 7.57001	 0	 1265
2440	 6.63864	 7.57001	 0	 1266
2441	 6.63942	 7.57001	 0	 1267
2442	 6.63955	 7.57001	 0	 1268
2443	 6.64005	 7.57001	 0	 1269
2444	 6.64009	 7.57001	 0	 1269
2445	 6.6401	 7.57001	 0	 1270
2446	 6.64051	 7.57001	 0	 1271
2447	 6.64064	 7.57001	 0	 1270
2448	 6.64069	 7.57001	 0	 1271
2449	 6.64088	 7.57001	 0	 1272
2450	 6.64098	 7.57001	 0	 1271
2451	 6.64114	 7.57001	 0	 1270
2452	 6.64119	 7.57001	 0	 1269
2453	 6.64154	 7.57001	 0	 1270
2454	 6.6417	 7.57001	 0	 1270
2455	 6.6423	 7.57001	 0	 1269
2456	 6.6428	 7.57001	 0	 1268
2457	 6.64292	 7.57001	 0	 1269
2458	 6.6433	 7.57001	 0	 1269
2459	 6.64347	 7.57001	 0	 1268
2460	 6.64366	 7.57001	 0	 1267
2461	 6.64368	 7.57001	 0	 1266
2462	 6.6437	 7.57001	 0	 1266
2463	 6.64384	 7.57001	 0	 1267
2464	 6.64399	 7.57001	 0	 1268
2465	 6.64423	 7.57001	 0	 1267
2466	 6.64445	 7.57001	 0	 1266
2467	 6.64464	 7.57001	 0	 1267
2468	 6.64482	 7.57001	 0	 1268
2469	 6.64488	 7.57001	 0	 1268
2470	 6.64539	 7.57001	 0	 1267
2471	 6.6455	 7.57001	 0	 1267
2472	 6.6456	 7.57001	 0	 1268
2473	 6.64646	 7.57001	 0	 1269
2474	 6.64669	 7.57001	 0	 1270
2475	 6.6467	 7.57001	 0	 1271
2476	 6.64675	 7.57001	 0	 1270
2477	 6.64677	 7.57001	 0	 1270
2478	 6.6468	 7.57001	 0	 1271
2479	 6.64691	 7.57001	 0	 1272
2480	 6.64697	 7.57001	 0	 1273
2481	 6.64755	 7.57001	 0	 1274
2482	 6.64764	 7.57001	 0	 1275
2483	 6.64764	 7.57001	 0	 1276
2484	 6.64798	 7.57001	 0	 1277
2485	 6.64814	 7.57001	 0	 1278
2486	 6.64818	 7.57001	 0	 1279
2487	 6.64878	 7.57001	 0	 1280
2488	 6.6495	 7.57001	 0	 1281
2489	 6.65005	 7.57001	 0	 1280
2490	 6.65033	 7.57001	 0	 1279
2491	 6.65064	 7.57001	 0	 1280
2492	 6.65093	 7.57001	 0	 1281
2493	 6.6512	 7.57001	 0	 1282
2494	 6.65122	 7.57001	 0	 1281
2495	 6.65123	 7.57001	 0	 1280
2496	 6.65205	 7.57001	 0	 1281
2497	 6.65225	 7.57001	 0	 1280
2498	 6.65286	 7.57001	 0	 1280
2499	 6.6538	 7.57001	 0	 1279
2500	 6.65383	 7.57001	 0	 1280
2501	 6.65425	 7.57001	 0	 1281
2502	 6.65433	 7.57001	 0	 1282
2503	 6.65436	 7.57001	 0	 1281
2504	 6.65444	 7.57001	 0	 1280
2505	 6.65479	 7.57001	 0	 1281
2506	 6.65488	 7.57001	 0	 1280
2507	 6.65498	 7.57001	 0	 1279
2508	 6.65522	 7.57001	 0	 1278
2509	 6.65529	 7.57001	 0	 1279
2510	 6.6555	 7.57001	 0	 1280
2511	 6.65561	 7.57001	 0	 1279
2512	 6.65587	 7.57001	 0	 1280
2513	 6.65638	 7.57001	 0	 1279
2514	 6.65675	 7.57001	 0	 1280
2515	 6.65756	 7.57001	 0	 1279
2516	 6.65777	 7.57001	 0	 1278
2517	 6.65791	 7.57001	 0	 1279
2518	 6.65792	 7.57001	 0	 1279
2519	 6.65793	 7.57001	 0	 1280
2520	 6.65865	 7.57001	 0	 1280
2521	 6.65937	 7.57001	 0	 1281
2522	 6.65978	 7.57001	 0	 1280
2523	 6.65998	 7.57001	 0	 1281
2524	 6.66039	 7.57001	 0	 1280
2525	 6.66066	 7.57001	 0	 1279
2526	 6.66067	 7.57001	 0	 1280
2527	 6.66067	 7.57001	 0	 1281
2528	 6.66069	 7.57001	 0	 1280
2529	 6.66075	 7.57001	 0	 1280
2530	 6.66082	 7.57001	 0	 1279
2531	 6.66085	 7.57001	 0	 1278
2532	 6.66106	 7.57001	 0	 1279
2533	 6.66114	 7.57001	 0	 1279
2534	 6.66136	 7.57001	 0	 1280
2535	 6.66143	 7.57001	 0	 1279
2536	 6.66157	 7.57001	 0	 1279
2537	 6.66166	 7.57001	 0	 1280
2538	 6.66174	 7.57001	 0	 1279
2539	 6.66181	 7.57001	 0	 1279
2540	 6.66255	 7.57001	 0	 1278
2541	 6.6631	 7.57001	 0	 1277
2542	 6.66314	 7.57001	 0	 1276
2543	 6.66331	 7.57001	 0	 1275
2544	 6.6637	 7.57001	 0	 1276
2545	 6.66372	 7.57001	 0	 1277
2546	 6.66392	 7.57001	 0	 1276
2547	 6.66396	 7.57001	 0	 1275
2548	 6.66466	 7.57001	 0	 1274
2549	 6.66518	 7.57001	 0	 1275
2550	 6.66574	 7.57001	 0	 1276
2551	 6.66659	 7.57001	 0	 1277
2552	 6.66774	 7.57001	 0	 1277
2553	 6.6681	 7.57001	 0	 1278
2554	 6.66828	 7.57001	 0	 1278
2555	 6.6685	 7.57001	 0	 1277
2556	 6.66861	 7.57001	 0	 1278
2557	 6.66869	 7.57001	 0	 1277
2558	 6.66906	 7.57001	 0	 1278
2559	 6.66928	 7.57001	 0	 1277
2560	 6.66954	 7.57001	 0	 1276
2561	 6.66977	 7.57001	 0	 1275
2562	 6.67035	 7.57001	 0	 1276
2563	 6.67042	 7.57001	 0	 1275
2564	 6.67052	 7.57001	 0	 1276
2565	 6.67109	 7.57001	 0	 1275
2566	 6.67146	 7.57001	 0	 1274
2567	 6.67166	 7.57001	 0	 1273
2568	 6.67178	 7.57001	 0	 1272
2569	 6.67202	 7.57001	 0	 1271
2570	 6.67242	 7.57001	 0	 1270
2571	 6.67257	 7.57001	 0	 1271
2572	 6.67324	 7.57001	 0	 1272
2573	 6.67362	 7.57001	 0	 1273
2574	 6.67367	 7.57001	 0	 1273
2575	 6.67385	 7.57001	 0	 1272
2576	 6.67402	 7.57001	 0	 1271
2577	 6.67421	 7.57001	 0	 1272
2578	 6.67443	 7.57001	 0	 1273
2579	 6.67456	 7.57001	 0	 1274
2580	 6.67463	 7.57001	 0	 1275
2581	 6.67491	 7.57001	 0	 1276
2582	 6.67516	 7.57001	 0	 1275
2583	 6.67551	 7.57001	 0	 1275
2584	 6.676	 7.57001	 0	 1276
2585	 6.67606	 7.57001	 0	 1277
2586	 6.67619	 7.57001	 0	 1278
2587	 6.67639	 7.57001	 0	 1277
2588	 6.67721	 7.57001	 0	 1277
2589	 6.67731	 7.57001	 0	 1276
2590	 6.67743	 7.57001	 0	 1277
2591	 6.67745	 7.57001	 0	 1277
2592	 6.67768	 7.57001	 0	 1278
2593	 6.67789	 7.57001	 0	 1279
2594	 6.67824	 7.57001	 0	 1278
2595	 6.67825	 7.57001	 0	 1277
2596	 6.67863	 7.57001	 0	 1278
2597	 6.679	 7.57001	 0	 1279
2598	 6.67915	 7.57001	 0	 1280
2599	 6.67983	 7.57001	 0	 1280
2600	 6.68005	 7.57001	 0	 1281
2601	 6.68116	 7.57001	 0	 1280
2602	 6.6812	 7.57001	 0	 1281
2603	 6.68134	 7.57001	 0	 1282
2604	 6.68182	 7.57001	 0	 1281
2605	 6.68211	 7.57001	 0	 1282
2606	 6.68233	 7.57001	 0	 1281
2607	 6.68239	 7.57001	 0	 1282
2608	 6.68253	 7.57001	 0	 1281
2609	 6.68263	 7.57001	 0	 1280
2610	 6.68273	 7.57001	 0	 1280
2611	 6.68313	 7.57001	 0	 1281
2612	 6.68318	 7.57001	 0	 1280
2613	 6.6842	 7.57001	 0	 1279
2614	 6.68439	 7.57001	 0	 1280
2615	 6.68508	 7.57001	 0	 1279
2616	 6.68513	 7.57001	 0	 1280
2617	 6.68543	 7.57001	 0	 1281
2618	 6.68564	 7.57001	 0	 1280
2619	 6.68626	 7.57001	 0	 1280
2620	 6.68658	 7.57001	 0	 1279
2621	 6.68672	 7.57001	 0	 1280
2622	 6.68675	 7.57001	 0	 1281
2623	 6.68682	 7.57001	 0	 1282
2624	 6.68747	 7.57001	 0	 1281
2625	 6.68761	 7.57001	 0	 1282
2626	 6.68765	 7.57001	 0	 1283
2627	 6.68789	 7.57001	 0	 1282
2628	 6.68793	 7.57001	 0	 1281
2629	 6.68809	 7.57001	 0	 1282
2630	 6.68812	 7.57001	 0	 1281
2631	 6.68821	 7.57001	 0	 1282
2632	 6.68868	 7.57001	 0	 1281
2633	 6.68882	 7.57001	 0	 1282
2634	 6.6893	 7.57001	 0	 1282
2635	 6.68958	 7.57001	 0	 1281
2636	 6.68976	 7.57001	 0	 1280
2637	 6.68979	 7.57001	 0	 1281
2638	 6.69029	 7.57001	 0	 1282
2639	 6.69057	 7.57001	 0	 1283
2640	 6.69106	 7.57001	 0	 1282
2641	 6.69115	 7.57001	 0	 1283
2642	 6.69116	 7.57001	 0	 1284
2643	 6.69168	 7.57001	 0	 1285
2644	 6.69185	 7.57001	 0	 1286
2645	 6.69187	 7.57001	 0	 1285
2646	 6.69201	 7.57001	 0	 1286
2647	 6.6921	 7.57001	 0	 1285
2648	 6.69215	 7.57001	 0	 1284
2649	 6.69258	 7.57001	 0	 1283
2650	 6.69292	 7.57001	 0	 1284
2651	 6.69294	 7.57001	 0	 1285
2652	 6.69304	 7.57001	 0	 1285
2653	 6.69402	 7.57001	 0	 1284
2654	 6.69424	 7.57001	 0	 1285
2655	 6.69481	 7.57001	 0	 1286
2656	 6.69492	 7.57001	 0	 1287
2657	 6.69548	 7.57001	 0	 1288
2658	 6.69571	 7.57001	 0	 1287
2659	 6.69599	 7.57001	 0	 1288
2660	 6.69604	 7.57001	 0	 1289
2661	 6.69613	 7.57001	 0	 1290
2662	 6.69618	 7.57001	 0	 1289
2663	 6.69654	 7.57001	 0	 1288
2664	 6.69662	 7.57001	 0	 1289
2665	 6.69666	 7.57001	 0	 1290
2666	 6.69685	 7.57001	 0	 1289
2667	 6.69687	 7.57001	 0	 1288
2668	 6.6973	 7.57001	 0	 1288
2669	 6.69743	 7.57001	 0	 1289
2670	 6.69832	 7.57001	 0	 1288
2671	 6.69861	 7.57001	 0	 1289
2672	 6.69868	 7.57001	 0	 1290
2673	 6.69926	 7.57001	 0	 1291
2674	 6.69946	 7.57001	 0	 1290
2675	 6.6999	 7.57001	 0	 1291
2676	 6.7	 7.57001	 0	 1290
2677	 6.70013	 7.57001	 0	 1289
2678	 6.70079	 7.57001	 0	 1288
2679	 6.70093	 7.57001	 0	 1289
2680	 6.70099	 7.57001	 0	 1289
2681	 6.70101	 7.57001	 0	 1288
2682	 6.70132	 7.57001	 0	 1289
2683	 6.70143	 7.57001	 0	 1288
2684	 6.70163	 7.57001	 0	 1287
2685	 6.70174	 7.57001	 0	 1286
2686	 6.70229	 7.57001	 0	 1286
2687	 6.70234	 7.57001	 0	 1287
2688	 6.70247	 7.57001	 0	 1287
2689	 6.70301	 7.57001	 0	 1288
2690	 6.70318	 7.57001	 0	 1288
2691	 6.70346	 7.57001	 0	 1289
2692	 6.70372	 7.57001	 0	 1288
2693	 6.70428	 7.57001	 0	 1289
2694	 6.70445	 7.57001	 0	 1289
2695	 6.70461	 7.57001	 0	 1290
2696	 6.70478	 7.57001	 0	 1290
2697	 6.70534	 7.57001	 0	 1290
2698	 6.70604	 7.57001	 0	 1289
2699	 6.70611	 7.57001	 0	 1290
2700	 6.70681	 7.57001	 0	 1289
2701	 6.7071	 7.57001	 0	 1288
2702	 6.70711	 7.57001	 0	 1287
2703	 6.70732	 7.57001	 0	 1286
2704	 6.70737	 7.57001	 0	 1287
2705	 6.7075	 7.57001	 0	 1286
2706	 6.70755	 7.57001	 0	 1285
2707	 6.70768	 7.57001	 0	 1285
2708	 6.70788	 7.57001	 0	 1284
2709	 6.70822	 7.57001	 0	 1283
2710	 6.70826	 7.57001	 0	 1284
2711	 6.70845	 7.57001	 0	 1283
2712	 6.70921	 7.57001	 0	 1284
2713	 6.70947	 7.57001	 0	 1283
2714	 6.70969	 7.57001	 0	 1282
2715	 6.71042	 7.57001	 0	 1281
2716	 6.7108	 7.57001	 0	 1281
2717	 6.71088	 7.57001	 0	 1280
2718	 6.71095	 7.57001	 0	 1281
2719	 6.71103	 7.57001	 0	 1280
2720	 6.71133	 7.57001	 0	 1280
2721	 6.71134	 7.57001	 0	 1280
2722	 6.71195	 7.57001	 0	 1281
2723	 6.71215	 7.57001	 0	 1282
2724	 6.71226	 7.57001	 0	 1281
2725	 6.71237	 7.57001	 0	 1280
2726	 6.71253	 7.57001	 0	 1281
2727	 6.71265	 7.57001	 0	 1280
2728	 6.7134	 7.57001	 0	 1281
2729	 6.71348	 7.57001	 0	 1282
2730	 6.71349	 7.57001	 0	 1281
2731	 6.7135	 7.57001	 0	 1281
2732	 6.71391	 7.57001	 0	 1280
2733	 6.7141	 7.57001	 0	 1279
2734	 6.71447	 7.57001	 0	 1278
2735	 6.71453	 7.57001	 0	 1278
2736	 6.71475	 7.57001	 0	 1279
2737	 6.7158	 7.57001	 0	 1278
2738	 6.71652	 7.57001	 0	 1277
2739	 6.71678	 7.57001	 0	 1278
2740	 6.7171	 7.57001	 0	 1279
2741	 6.71713	 7.57001	 0	 1278
2742	 6.71722	 7.57001	 0	 1277
2743	 6.71734	 7.57001	 0	 1276
2744	 6.71735	 7.57001	 0	 1276
2745	 6.7174	 7.57001	 0	 1276
2746	 6.71757	 7.57001	 0	 1275
2747	 6.7176	 7.57001	 0	 1274
2748	 6.71775	 7.57001	 0	 1273
2749	 6.71841	 7.57001	 0	 1272
2750	 6.71882	 7.57001	 0	 1271
2751	 6.71901	 7.57001	 0	 1272
2752	 6.71909	 7.57001	 0	 1272
2753	 6.72	 7.57001	 0	 1271
2754	 6.72034	 7.57001	 0	 1270
2755	 6.72046	 7.57001	 0	 1271
2756	 6.72079	 7.57001	 0	 1270
2757	 6.72097	 7.57001	 0	 1269
2758	 6.72103	 7.57001	 0	 1269
2759	 6.72123	 7.57001	 0	 1268
2760	 6.72149	 7.57001	 0	 1267
2761	 6.72189	 7.57001	 0	 1268
2762	 6.7227	 7.57001	 0	 1269
2763	 6.72295	 7.57001	 0	 1268
2764	 6.72299	 7.57001	 0	 1269
2765	 6.72306	 7.57001	 0	 1268
2766	 6.72345	 7.57001	 0	 1268
2767	 6.7236	 7.57001	 0	 1269
2768	 6.72402	 7.57001	 0	 1268
2769	 6.72424	 7.57001	 0	 1267
2770	 6.72512	 7.57001	 0	 1266
2771	 6.72559	 7.57001	 0	 1265
2772	 6.72572	 7.57001	 0	 1264
2773	 6.72588	 7.57001	 0	 1265
2774	 6.72594	 7.57001	 0	 1264
2775	 6.72602	 7.57001	 0	 1263
2776	 6.72611	 7.57001	 0	 1262
2777	 6.72614	 7.57001	 0	 1263
2778	 6.72628	 7.57001	 0	 1262
2779	 6.72654	 7.57001	 0	 1263
2780	 6.72662	 7.57001	 0	 1264
2781	 6.72696	 7.57001	 0	 1263
2782	 6.72737	 7.57001	 0	 1262
2783	 6.72775	 7.57001	 0	 1262
2784	 6.72804	 7.57001	 0	 1263
2785	 6.72834	 7.57001	 0	 1264
2786	 6.72856	 7.57001	 0	 1263
2787	 6.72926	 7.57001	 0	 1263
2788	 6.72964	 7.57001	 0	 1264
2789	 6.72975	 7.57001	 0	 1263
2790	 6.72987	 7.57001	 0	 1262
2791	 6.73053	 7.57001	 0	 1263
2792	 6.73055	 7.57001	 0	 1263
2793	 6.7307	 7.57001	 0	 1264
2794	 6.73072	 7.57001	 0	 1265
2795	 6.73089	 7.57001	 0	 1266
2796	 6.73135	 7.57001	 0	 1267
2797	 6.7314	 7.57001	 0	 1268
2798	 6.73167	 7.57001	 0	 1269
2799	 6.73168	 7.57001	 0	 1270
2800	 6.73169	 7.57001	 0	 1269
2801	 6.73173	 7.57001	 0	 1270
2802	 6.73272	 7.57001	 0	 1270
2803	 6.73275	 7.57001	 0	 1269
2804	 6.73277	 7.57001	 0	 1269
2805	 6.73319	 7.57001	 0	 1270
2806	 6.73333	 7.57001	 0	 1269
2807	 6.73391	 7.57001	 0	 1268
2808	 6.73413	 7.57001	 0	 1268
2809	 6.73421	 7.57001	 0	 1269
2810	 6.73446	 7.57001	 0	 1269
2811	 6.73452	 7.57001	 0	 1270
2812	 6.73462	 7.57001	 0	 1269
2813	 6.73488	 7.57001	 0	 1268
2814	 6.73507	 7.57001	 0	 1269
2815	 6.73513	 7.57001	 0	 1268
2816	 6.73541	 7.57001	 0	 1267
2817	 6.73595	 7.57001	 0	 1268
2818	 6.73634	 7.57001	 0	 1267
2819	 6.73671	 7.57001	 0	 1267
2820	 6.73682	 7.57001	 0	 1266
2821	 6.73729	 7.57001	 0	 1267
2822	 6.73736	 7.57001	 0	 1268
2823	 6.73751	 7.57001	 0	 1267
2824	 6.73754	 7.57001	 0	 1268
2825	 6.73872	 7.57001	 0	 1267
2826	 6.73875	 7.57001	 0	 1268
2827	 6.73921	 7.57001	 0	 1267
2828	 6.73936	 7.57001	 0	 1268
2829	 6.73941	 7.57001	 0	 1267
2830	 6.73952	 7.57001	 0	 1268
2831	 6.73971	 7.57001	 0	 1269
2832	 6.74013	 7.57001	 0	 1270
2833	 6.74018	 7.57001	 0	 1271
2834	 6.74034	 7.57001	 0	 1272
2835	 6.74046	 7.57001	 0	 1273
2836	 6.7406	 7.57001	 0	 1273
2837	 6.7408	 7.57001	 0	 1272
2838	 6.74155	 7.57001	 0	 1273
2839	 6.74171	 7.57001	 0	 1272
2840	 6.742	 7.57001	 0	 1271
2841	 6.74226	 7.57001	 0	 1270
2842	 6.74238	 7.57001	 0	 1270
2843	 6.74245	 7.57001	 0	 1269
2844	 6.74253	 7.57001	 0	 1268
2845	 6.74311	 7.57001	 0	 1269
2846	 6.74336	 7.57001	 0	 1270
2847	 6.74342	 7.57001	 0	 1271
2848	 6.74352	 7.57001	 0	 1272
2849	 6.74369	 7.57001	 0	 1271
2850	 6.74369	 7.57001	 0	 1270
2851	 6.74393	 7.57001	 0	 1271
2852	 6.74406	 7.57001	 0	 1270
2853	 6.74444	 7.57001	 0	 1270
2854	 6.74447	 7.57001	 0	 1269
2855	 6.74547	 7.57001	 0	 1270
2856	 6.74552	 7.57001	 0	 1271
2857	 6.74603	 7.57001	 0	 1270
2858	 6.74622	 7.57001	 0	 1269
2859	 6.74627	 7.57001	 0	 1268
2860	 6.74634	 7.57001	 0	 1268
2861	 6.74655	 7.57001	 0	 1269
2862	 6.74691	 7.57001	 0	 1268
2863	 6.74732	 7.57001	 0	 1267
2864	 6.74751	 7.57001	 0	 1266
2865	 6.74753	 7.57001	 0	 1265
2866	 6.74761	 7.57001	 0	 1265
2867	 6.74767	 7.57001	 0	 1265
2868	 6.74792	 7.57001	 0	 1266
2869	 6.74809	 7.57001	 0	 1267
2870	 6.7481	 7.57001	 0	 1268
2871	 6.7483	 7.57001	 0	 1269
2872	 6.74831	 7.57001	 0	 1270
2873	 6.74857	 7.57001	 0	 1270
2874	 6.74876	 7.57001	 0	 1271
2875	 6.74909	 7.57001	 0	 1270
2876	 6.74963	 7.57001	 0	 1270
2877	 6.74972	 7.57001	 0	 1271
2878	 6.74972	 7.57001	 0	 1272
2879	 6.7498	 7.57001	 0	 1273
2880	 6.74986	 7.57001	 0	 1274
2881	 6.74987	 7.57001	 0	 1273
2882	 6.74997	 7.57001	 0	 1272
2883	 6.75001	 7.57001	 0	 1271
2884	 6.75121	 7.57001	 0	 1272
2885	 6.75135	 7.57001	 0	 1272
2886	 6.75158	 7.57001	 0	 1272
2887	 6.75172	 7.57001	 0	 1272
2888	 6.75179	 7.57001	 0	 1272
2889	 6.75194	 7.57001	 0	 1271
2890	 6.75199	 7.57001	 0	 1272
2891	 6.75203	 7.57001	 0	 1273
2892	 6.75228	 7.57001	 0	 1273
2893	 6.75343	 7.57001	 0	 1272
2894	 6.7535	 7.57001	 0	 1273
2895	 6.75419	 7.57001	 0	 1272
2896	 6.75432	 7.57001	 0	 1273
2897	 6.7546	 7.57001	 0	 1274
2898	 6.7551	 7.57001	 0	 1273
2899	 6.75513	 7.57001	 0	 1274
2900	 6.75556	 7.57001	 0	 1275
2901	 6.7558	 7.57001	 0	 1276
2902	 6.75667	 7.57001	 0	 1277
2903	 6.7567	 7.57001	 0	 1276
2904	 6.7568	 7.57001	 0	 1276
2905	 6.75707	 7.57001	 0	 1276
2906	 6.75723	 7.57001	 0	 1277
2907	 6.75731	 7.57001	 0	 1278
2908	 6.75755	 7.57001	 0	 1279
2909	 6.75757	 7.57001	 0	 1280
2910	 6.75775	 7.57001	 0	 1279
2911	 6.75892	 7.57001	 0	 1280
2912	 6.75904	 7.57001	 0	 1281
2913	 6.7595	 7.57001	 0	 1280
2914	 6.75952	 7.57001	 0	 1279
2915	 6.75979	 7.57001	 0	 1280
2916	 6.76015	 7.57001	 0	 1281
2917	 6.76052	 7.57001	 0	 1282
2918	 6.76069	 7.57001	 0	 1283
2919	 6.76073	 7.57001	 0	 1282
2920	 6.76079	 7.57001	 0	 1281
2921	 6.76096	 7.57001	 0	 1282
2922	 6.76107	 7.57001	 0	 1283
2923	 6.76165	 7.57001	 0	 1284
2924	 6.76237	 7.57001	 0	 1284
2925	 6.76279	 7.57001	 0	 1285
2926	 6.76358	 7.57001	 0	 1284
2927	 6.76396	 7.57001	 0	 1284
2928	 6.76429	 7.57001	 0	 1285
2929	 6.7645	 7.57001	 0	 1286
2930	 6.76451	 7.57001	 0	 1286
2931	 6.76451	 7.57001	 0	 1285
2932	 6.76455	 7.57001	 0	 1284
2933	 6.7647	 7.57001	 0	 1285
2934	 6.76506	 7.57001	 0	 1284
2935	 6.76513	 7.57001	 0	 1285
2936	 6.76535	 7.57001	 0	 1284
2937	 6.76562	 7.57001	 0	 1283
2938	 6.76571	 7.57001	 0	 1284
2939	 6.76576	 7.57001	 0	 1283
2940	 6.76626	 7.57001	 0	 1282
2941	 6.76694	 7.57001	 0	 1281
2942	 6.76697	 7.57001	 0	 1282
2943	 6.76698	 7.57001	 0	 1283
2944	 6.7674	 7.57001	 0	 1282
2945	 6.76749	 7.57001	 0	 1283
2946	 6.76759	 7.57001	 0	 1282
2947	 6.76769	 7.57001	 0	 1281
2948	 6.76795	 7.57001	 0	 1280
2949	 6.76816	 7.57001	 0	 1280
2950	 6.76843	 7.57001	 0	 1280
2951	 6.76852	 7.57001	 0	 1279
2952	 6.76859	 7.57001	 0	 1279
2953	 6.76875	 7.57001	 0	 1278
2954	 6.76898	 7.57001	 0	 1277
2955	 6.76912	 7.57001	 0	 1278
2956	 6.76918	 7.57001	 0	 1279
2957	 6.76937	 7.57001	 0	 1280
2958	 6.76967	 7.57001	 0	 1280
2959	 6.76985	 7.57001	 0	 1279
2960	 6.77001	 7.57001	 0	 1280
2961	 6.77012	 7.57001	 0	 1281
2962	 6.77015	 7.57001	 0	 1282
2963	 6.77043	 7.57001	 0	 1281
2964	 6.77063	 7.57001	 0	 1280
2965	 6.77108	 7.57001	 0	 1281
2966	 6.772	 7.57001	 0	 1281
2967	 6.77209	 7.57001	 0	 1280
2968	 6.77215	 7.57001	 0	 1281
2969	 6.77253	 7.57001	 0	 1280
2970	 6.77278	 7.57001	 0	 1279
2971	 6.77278	 7.57001	 0	 1280
2972	 6.7729	 7.57001	 0	 1281
2973	 6.77315	 7.57001	 0	 1282
2974	 6.77366	 7.57001	 0	 1283
2975	 6.77412	 7.57001	 0	 1284
2976	 6.77435	 7.57001	 0	 1285
2977	 6.77452	 7.57001	 0	 1284
2978	 6.77519	 7.57001	 0	 1285
2979	 6.77523	 7.57001	 0	 1284
2980	 6.77528	 7.57001	 0	 1285
2981	 6.77544	 7.57001	 0	 1285
2982	 6.77566	 7.57001	 0	 1284
2983	 6.77586	 7.57001	 0	 1283
2984	 6.77614	 7.57001	 0	 1282
2985	 6.77619	 7.57001	 0	 1283
2986	 6.77643	 7.57001	 0	 1282
2987	 6.77676	 7.57001	 0	 1283
2988	 6.77742	 7.57001	 0	 1282
2989	 6.77757	 7.57001	 0	 1281
2990	 6.77762	 7.57001	 0	 1280
2991	 6.7779	 7.57001	 0	 1279
2992	 6.77794	 7.57001	 0	 1280
2993	 6.77817	 7.57001	 0	 1281
2994	 6.77818	 7.57001	 0	 1282
2995	 6.77827	 7.57001	 0	 1283
2996	 6.77863	 7.57001	 0	 1282
2997	 6.77923	 7.57001	 0	 1283
2998	 6.7798	 7.57001	 0	 1282
2999	 6.77998	 7.57001	 0	 1282
3000	 6.78018	 7.57001	 0	 1281
3001	 6.78105	 7.57001	 0	 1282
3002	 6.7811	 7.57001	 0	 1281
3003	 6.78113	 7.57001	 0	 1280
3004	 6.78123	 7.57001	 0	 1281
3005	 6.78132	 7.57001	 0	 1282
3006	 6.78136	 7.57001	 0	 1283
3007	 6.78148	 7.57001	 0	 1284
3008	 6.78196	 7.57001	 0	 1283
3009	 6.78197	 7.57001	 0	 1284
3010	 6.78232	 7.57001	 0	 1283
3011	 6.78248	 7.57001	 0	 1284
3012	 6.78272	 7.57001	 0	 1284
3013	 6.78297	 7.57001	 0	 1285
3014	 6.78372	 7.57001	 0	 1286
3015	 6.78392	 7.57001	 0	 1285
3016	 6.784	 7.57001	 0	 1286
3017	 6.78411	 7.57001	 0	 1287
3018	 6.78435	 7.57001	 0	 1288
3019	 6.78492	 7.57001	 0	 1289
3020	 6.78593	 7.57001	 0	 1290
3021	 6.78598	 7.57001	 0	 1290
3022	 6.78606	 7.57001	 0	 1289
3023	 6.78607	 7.57001	 0	 1288
3024	 6.78614	 7.57001	 0	 1289
3025	 6.78666	 7.57001	 0	 1288
3026	 6.78744	 7.57001	 0	 1289
3027	 6.78752	 7.57001	 0	 1288
3028	 6.78799	 7.57001	 0	 1288
3029	 6.7883	 7.57001	 0	 1287
3030	 6.78838	 7.57001	 0	 1288
3031	 6.78915	 7.57001	 0	 1289
3032	 6.78921	 7.57001	 0	 1290
3033	 6.78962	 7.57001	 0	 1289
3034	 6.7899	 7.57001	 0	 1288
3035	 6.79033	 7.57001	 0	 1289
3036	 6.7905	 7.57001	 0	 1290
3037	 6.79072	 7.57001	 0	 1290
3038	 6.79135	 7.57001	 0	 1289
3039	 6.79148	 7.57001	 0	 1290
3040	 6.79174	 7.57001	 0	 1290
3041	 6.79195	 7.57001	 0	 1289
3042	 6.79199	 7.57001	 0	 1290
3043	 6.79223	 7.57001	 0	 1290
3044	 6.79238	 7.57001	 0	 1289
3045	 6.79249	 7.57001	 0	 1290
3046	 6.79302	 7.57001	 0	 1289
3047	 6.7931	 7.57001	 0	 1290
3048	 6.79317	 7.57001	 0	 1289
3049	 6.79325	 7.57001	 0	 1288
3050	 6.7937	 7.57001	 0	 1289
3051	 6.79387	 7.57001	 0	 1290
3052	 6.79429	 7.57001	 0	 1291
3053	 6.79432	 7.57001	 0	 1292
3054	 6.79434	 7.57001	 0	 1291
3055	 6.79463	 7.57001	 0	 1290
3056	 6.79466	 7.57001	 0	 1289
3057	 6.79486	 7.57001	 0	 1288
3058	 6.79534	 7.57001	 0	 1287
3059	 6.79552	 7.57001	 0	 1288
3060	 6.7956	 7.57001	 0	 1287
3061	 6.79562	 7.57001	 0	 1286
3062	 6.7962	 7.57001	 0	 1285
3063	 6.79675	 7.57001	 0	 1285
3064	 6.79777	 7.57001	 0	 1286
3065	 6.79784	 7.57001	 0	 1287
3066	 6.79788	 7.57001	 0	 1288
3067	 6.79804	 7.57001	 0	 1289
3068	 6.79843	 7.57001	 0	 1290
3069	 6.79882	 7.57001	 0	 1290
3070	 6.79882	 7.57001	 0	 1289
3071	 6.79909	 7.57001	 0	 1290
3072	 6.79921	 7.57001	 0	 1289
3073	 6.79949	 7.57001	 0	 1288
3074	 6.79983	 7.57001	 0	 1287
3075	 6.79991	 7.57001	 0	 1286
3076	 6.79997	 7.57001	 0	 1285
3077	 6.80041	 7.57001	 0	 1284
3078	 6.80057	 7.57001	 0	 1283
3079	 6.8007	 7.57001	 0	 1284
3080	 6.80095	 7.57001	 0	 1285
3081	 6.80098	 7.57001	 0	 1284
3082	 6.80134	 7.57001	 0	 1283
3083	 6.8016	 7.57001	 0	 1283
3084	 6.80168	 7.57001	 0	 1284
3085	 6.80186	 7.57001	 0	 1283
3086	 6.802	 7.57001	 0	 1282
3087	 6.8021	 7.57001	 0	 1281
3088	 6.8024	 7.57001	 0	 1282
3089	 6.80251	 7.57001	 0	 1281
3090	 6.80261	 7.57001	 0	 1282
3091	 6.80284	 7.57001	 0	 1283
3092	 6.80286	 7.57001	 0	 1284
3093	 6.80291	 7.57001	 0	 1285
3094	 6.80323	 7.57001	 0	 1286
3095	 6.80341	 7.57001	 0	 1287
3096	 6.80341	 7.57001	 0	 1286
3097	 6.80386	 7.57001	 0	 1287
3098	 6.8042	 7.57001	 0	 1288
3099	 6.80421	 7.57001	 0	 1289
3100	 6.80481	 7.57001	 0	 1288
3101	 6.80488	 7.57001	 0	 1289
3102	 6.80511	 7.57001	 0	 1288
3103	 6.8053	 7.57001	 0	 1289
3104	 6.80561	 7.57001	 0	 1288
3105	 6.80582	 7.57001	 0	 1289
3106	 6.80585	 7.57001	 0	 1288
3107	 6.80625	 7.57001	 0	 1289
3108	 6.80679	 7.57001	 0	 1290
3109	 6.80688	 7.57001	 0	 1289
3110	 6.80698	 7.57001	 0	 1290
3111	 6.80698	 7.57001	 0	 1291
3112	 6.80707	 7.57001	 0	 1290
3113	 6.80805	 7.57001	 0	 1290
3114	 6.80877	 7.57001	 0	 1290
3115	 6.80986	 7.57001	 0	 1291
3116	 6.80994	 7.57001	 0	 1290
3117	 6.81015	 7.57001	 0	 1289
3118	 6.81017	 7.57001	 0	 1290
3119	 6.81026	 7.57001	 0	 1289
3120	 6.8103	 7.57001	 0	 1288
3121	 6.8107	 7.57001	 0	 1289
3122	 6.81112	 7.57001	 0	 1290
3123	 6.81126	 7.57001	 0	 1289
3124	 6.81133	 7.57001	 0	 1288
3125	 6.81183	 7.57001	 0	 1287
3126	 6.81207	 7.57001	 0	 1286
3127	 6.81239	 7.57001	 0	 1285
3128	 6.8124	 7.57001	 0	 1286
3129	 6.81262	 7.57001	 0	 1285
3130	 6.81278	 7.57001	 0	 1284
3131	 6.81324	 7.57001	 0	 1283
3132	 6.81337	 7.57001	 0	 1282
3133	 6.8138	 7.57001	 0	 1281
3134	 6.8139	 7.57001	 0	 1282
3135	 6.81441	 7.57001	 0	 1281
3136	 6.81465	 7.57001	 0	 1282
3137	 6.81494	 7.57001	 0	 1281
3138	 6.81499	 7.57001	 0	 1281
3139	 6.8154	 7.57001	 0	 1280
3140	 6.81594	 7.57001	 0	 1279
3141	 6.81655	 7.57001	 0	 1278
3142	 6.81676	 7.57001	 0	 1277
3143	 6.81702	 7.57001	 0	 1276
3144	 6.81718	 7.57001	 0	 1276
3145	 6.81769	 7.57001	 0	 1277
3146	 6.81792	 7.57001	 0	 1276
3147	 6.81909	 7.57001	 0	 1275
3148	 6.8191	 7.57001	 0	 1274
3149	 6.81972	 7.57001	 0	 1275
3150	 6.82002	 7.57001	 0	 1276
3151	 6.82006	 7.57001	 0	 1276
3152	 6.82036	 7.57001	 0	 1277
3153	 6.82045	 7.57001	 0	 1278
3154	 6.82113	 7.57001	 0	 1279
3155	 6.82125	 7.57001	 0	 1278
3156	 6.82171	 7.57001	 0	 1277
3157	 6.82172	 7.57001	 0	 1276
3158	 6.82185	 7.57001	 0	 1276
3159	 6.82195	 7.57001	 0	 1275
3160	 6.822	 7.57001	 0	 1274
3161	 6.82246	 7.57001	 0	 1273
3162	 6.82284	 7.57001	 0	 1272
3163	 6.82304	 7.57001	 0	 1271
3164	 6.82317	 7.57001	 0	 1271
3165	 6.8233	 7.57001	 0	 1271
3166	 6.82374	 7.57001	 0	 1272
3167	 6.82381	 7.57001	 0	 1273
3168	 6.82417	 7.57001	 0	 1274
3169	 6.8243	 7.57001	 0	 1273
3170	 6.82543	 7.57001	 0	 1274
3171	 6.82559	 7.57001	 0	 1275
3172	 6.82591	 7.57001	 0	 1274
3173	 6.82611	 7.57001	 0	 1273
3174	 6.82616	 7.57001	 0	 1272
3175	 6.82668	 7.57001	 0	 1271
3176	 6.82678	 7.57001	 0	 1272
3177	 6.82724	 7.57001	 0	 1271
3178	 6.82724	 7.57001	 0	 1270
3179	 6.8273	 7.57001	 0	 1271
3180	 6.82783	 7.57001	 0	 1272
3181	 6.82851	 7.57001	 0	 1272
3182	 6.82878	 7.57001	 0	 1271
3183	 6.82881	 7.57001	 0	 1272
3184	 6.82893	 7.57001	 0	 1271
3185	 6.82898	 7.57001	 0	 1272
3186	 6.82905	 7.57001	 0	 1271
3187	 6.82923	 7.57001	 0	 1272
3188	 6.83005	 7.57001	 0	 1273
3189	 6.83016	 7.57001	 0	 1272
3190	 6.83021	 7.57001	 0	 1271
3191	 6.83036	 7.57001	 0	 1272
3192	 6.83062	 7.57001	 0	 1271
3193	 6.8309	 7.57001	 0	 1270
3194	 6.83099	 7.57001	 0	 1271
3195	 6.83105	 7.57001	 0	 1270
3196	 6.83114	 7.57001	 0	 1270
3197	 6.83161	 7.57001	 0	 1271
3198	 6.83178	 7.57001	 0	 1271
3199	 6.83189	 7.57001	 0	 1270
3200	 6.83191	 7.57001	 0	 1271
3201	 6.832	 7.57001	 0	 1270
3202	 6.83212	 7.57001	 0	 1269
3203	 6.83235	 7.57001	 0	 1270
3204	 6.83238	 7.57001	 0	 1271
3205	 6.83246	 7.57001	 0	 1272
3206	 6.83318	 7.57001	 0	 1273
3207	 6.83327	 7.57001	 0	 1274
3208	 6.83328	 7.57001	 0	 1273
3209	 6.83343	 7.57001	 0	 1274
3210	 6.83344	 7.57001	 0	 1275
3211	 6.83456	 7.57001	 0	 1274
3212	 6.83469	 7.57001	 0	 1273
3213	 6.83522	 7.57001	 0	 1272
3214	 6.83522	 7.57001	 0	 1273
3215	 6.83528	 7.57001	 0	 1272
3216	 6.8354	 7.57001	 0	 1273
3217	 6.83548	 7.57001	 0	 1272
3218	 6.83608	 7.57001	 0	 1271
3219	 6.83656	 7.57001	 0	 1272
3220	 6.83736	 7.57001	 0	 1273
3221	 6.8378	 7.57001	 0	 1272
3222	 6.83797	 7.57001	 0	 1273
3223	 6.83822	 7.57001	 0	 1272
3224	 6.83826	 7.57001	 0	 1273
3225	 6.83842	 7.57001	 0	 1274
3226	 6.83858	 7.57001	 0	 1275
3227	 6.83927	 7.57001	 0	 1274
3228	 6.83939	 7.57001	 0	 1275
3229	 6.83961	 7.57001	 0	 1276
3230	 6.84046	 7.57001	 0	 1277
3231	 6.84055	 7.57001	 0	 1276
3232	 6.84075	 7.57001	 0	 1277
3233	 6.84085	 7.57001	 0	 1276
3234	 6.84097	 7.57001	 0	 1277
3235	 6.84105	 7.57001	 0	 1276
3236	 6.84134	 7.57001	 0	 1275
3237	 6.84149	 7.57001	 0	 1276
3238	 6.8415	 7.57001	 0	 1275
3239	 6.84184	 7.57001	 0	 1274
3240	 6.8419	 7.57001	 0	 1275
3241	 6.84214	 7.57001	 0	 1274
3242	 6.84217	 7.57001	 0	 1273
3243	 6.84241	 7.57001	 0	 1274
3244	 6.84291	 7.57001	 0	 1273
3245	 6.84299	 7.57001	 0	 1272
3246	 6.84425	 7.57001	 0	 1273
3247	 6.84489	 7.57001	 0	 1273
3248	 6.84511	 7.57001	 0	 1272
3249	 6.84532	 7.57001	 0	 1273
3250	 6.8455	 7.57001	 0	 1272
3251	 6.84552	 7.57001	 0	 1271
3252	 6.84558	 7.57001	 0	 1270
3253	 6.84563	 7.57001	 0	 1271
3254	 6.84592	 7.57001	 0	 1270
3255	 6.84593	 7.57001	 0	 1271
3256	 6.84634	 7.57001	 0	 1270
3257	 6.84666	 7.57001	 0	 1271
3258	 6.84685	 7.57001	 0	 1272
3259	 6.84727	 7.57001	 0	 1271
3260	 6.84819	 7.57001	 0	 1272
3261	 6.84837	 7.57001	 0	 1273
3262	 6.84896	 7.57001	 0	 1272
3263	 6.84968	 7.57001	 0	 1273
3264	 6.84982	 7.57001	 0	 1272
3265	 6.84984	 7.57001	 0	 1271
3266	 6.84991	 7.57001	 0	 1272
3267	 6.85069	 7.57001	 0	 1273
3268	 6.85084	 7.57001	 0	 1272
3269	 6.85117	 7.57001	 0	 1273
3270	 6.85122	 7.57001	 0	 1273
3271	 6.85158	 7.57001	 0	 1274
3272	 6.85188	 7.57001	 0	 1275
3273	 6.85199	 7.57001	 0	 1276
3274	 6.85204	 7.57001	 0	 1275
3275	 6.85218	 7.57001	 0	 1275
3276	 6.85222	 7.57001	 0	 1274
3277	 6.85237	 7.57001	 0	 1275
3278	 6.85237	 7.57001	 0	 1276
3279	 6.85283	 7.57001	 0	 1277
3280	 6.85283	 7.57001	 0	 1276
3281	 6.85288	 7.57001	 0	 1277
3282	 6.85309	 7.57001	 0	 1278
3283	 6.85321	 7.57001	 0	 1278
3284	 6.85341	 7.57001	 0	 1279
3285	 6.85395	 7.57001	 0	 1280
3286	 6.85399	 7.57001	 0	 1280
3287	 6.85408	 7.57001	 0	 1281
3288	 6.85425	 7.57001	 0	 1282
3289	 6.85429	 7.57001	 0	 1283
3290	 6.85441	 7.57001	 0	 1284
3291	 6.85466	 7.57001	 0	 1284
3292	 6.85491	 7.57001	 0	 1285
3293	 6.85493	 7.57001	 0	 1286
3294	 6.85517	 7.57001	 0	 1285
3295	 6.85535	 7.57001	 0	 1284
3296	 6.85546	 7.57001	 0	 1285
3297	 6.85596	 7.57001	 0	 1284
3298	 6.85606	 7.57001	 0	 1283
3299	 6.85615	 7.57001	 0	 1282
3300	 6.85672	 7.57001	 0	 1281
3301	 6.85684	 7.57001	 0	 1281
3302	 6.85687	 7.57001	 0	 1282
3303	 6.85719	 7.57001	 0	 1283
3304	 6.85727	 7.57001	 0	 1282
3305	 6.85773	 7.57001	 0	 1283
3306	 6.85796	 7.57001	 0	 1282
3307	 6.85812	 7.57001	 0	 1283
3308	 6.85821	 7.57001	 0	 1282
3309	 6.85891	 7.57001	 0	 1281
3310	 6.85939	 7.57001	 0	 1282
3311	 6.85968	 7.57001	 0	 1281
3312	 6.86063	 7.57001	 0	 1280
3313	 6.8608	 7.57001	 0	 1279
3314	 6.86222	 7.57001	 0	 1278
3315	 6.86238	 7.57001	 0	 1277
3316	 6.8624	 7.57001	 0	 1277
3317	 6.86285	 7.57001	 0	 1278
3318	 6.86299	 7.57001	 0	 1279
3319	 6.86306	 7.57001	 0	 1278
3320	 6.86307	 7.57001	 0	 1279
3321	 6.86331	 7.57001	 0	 1278
3322	 6.86335	 7.57001	 0	 1277
3323	 6.86335	 7.57001	 0	 1276
3324	 6.86346	 7.57001	 0	 1277
3325	 6.86417	 7.57001	 0	 1276
3326	 6.8642	 7.57001	 0	 1277
3327	 6.86429	 7.57001	 0	 1278
3328	 6.86475	 7.57001	 0	 1277
3329	 6.86495	 7.57001	 0	 1278
3330	 6.86531	 7.57001	 0	 1279
3331	 6.86559	 7.57001	 0	 1278
3332	 6.86559	 7.57001	 0	 1279
3333	 6.86603	 7.57001	 0	 1278
3334	 6.86609	 7.57001	 0	 1277
3335	 6.86617	 7.57001	 0	 1276
3336	 6.86636	 7.57001	 0	 1275
3337	 6.86684	 7.57001	 0	 1274
3338	 6.86693	 7.57001	 0	 1273
3339	 6.8675	 7.57001	 0	 1274
3340	 6.86775	 7.57001	 0	 1273
3341	 6.86801	 7.57001	 0	 1272
3342	 6.8683	 7.57001	 0	 1273
3343	 6.86839	 7.57001	 0	 1272
3344	 6.8686	 7.57001	 0	 1273
3345	 6.86872	 7.57001	 0	 1272
3346	 6.86912	 7.57001	 0	 1273
3347	 6.86926	 7.57001	 0	 1272
3348	 6.86932	 7.57001	 0	 1273
3349	 6.86958	 7.57001	 0	 1274
3350	 6.86966	 7.57001	 0	 1273
3351	 6.86981	 7.57001	 0	 1274
3352	 6.87055	 7.57001	 0	 1275
3353	 6.8707	 7.57001	 0	 1276
3354	 6.8712	 7.57001	 0	 1275
3355	 6.87122	 7.57001	 0	 1276
3356	 6.87122	 7.57001	 0	 1277
3357	 6.87174	 7.57001	 0	 1276
3358	 6.87176	 7.57001	 0	 1277
3359	 6.87177	 7.57001	 0	 1278
3360	 6.87197	 7.57001	 0	 1279
3361	 6.87216	 7.57001	 0	 1278
3362	 6.87227	 7.57001	 0	 1277
3363	 6.87292	 7.57001	 0	 1278
3364	 6.87302	 7.57001	 0	 1277
3365	 6.87306	 7.57001	 0	 1278
3366	 6.87332	 7.57001	 0	 1278
3367	 6.87339	 7.57001	 0	 1279
3368	 6.87361	 7.57001	 0	 1280
3369	 6.87416	 7.57001	 0	 1281
3370	 6.87494	 7.57001	 0	 1280
3371	 6.87562	 7.57001	 0	 1280
3372	 6.87575	 7.57001	 0	 1281
3373	 6.87589	 7.57001	 0	 1280
3374	 6.87594	 7.57001	 0	 1281
3375	 6.876	 7.57001	 0	 1282
3376	 6.87612	 7.57001	 0	 1283
3377	 6.87613	 7.57001	 0	 1284
3378	 6.87636	 7.57001	 0	 1285
3379	 6.8772	 7.57001	 0	 1285
3380	 6.87777	 7.57001	 0	 1286
3381	 6.87797	 7.57001	 0	 1285
3382	 6.87799	 7.57001	 0	 1284
3383	 6.87801	 7.57001	 0	 1283
3384	 6.87804	 7.57001	 0	 1282
3385	 6.87806	 7.57001	 0	 1283
3386	 6.87888	 7.57001	 0	 1284
3387	 6.87895	 7.57001	 0	 1285
3388	 6.87906	 7.57001	 0	 1284
3389	 6.87925	 7.57001	 0	 1283
3390	 6.87929	 7.57001	 0	 1283
3391	 6.87941	 7.57001	 0	 1284
3392	 6.87947	 7.57001	 0	 1283
3393	 6.88002	 7.57001	 0	 1283
3394	 6.88004	 7.57001	 0	 1284
3395	 6.88017	 7.57001	 0	 1285
3396	 6.88024	 7.57001	 0	 1284
3397	 6.88034	 7.57001	 0	 1283
3398	 6.88074	 7.57001	 0	 1284
3399	 6.88151	 7.57001	 0	 1285
3400	 6.88188	 7.57001	 0	 1284
3401	 6.88219	 7.57001	 0	 1283
3402	 6.88233	 7.57001	 0	 1282
3403	 6.88246	 7.57001	 0	 1283
3404	 6.88259	 7.57001	 0	 1284
3405	 6.88272	 7.57001	 0	 1285
3406	 6.88304	 7.57001	 0	 1284
3407	 6.88313	 7.57001	 0	 1283
3408	 6.88337	 7.57001	 0	 1284
3409	 6.88376	 7.57001	 0	 1285
3410	 6.88399	 7.57001	 0	 1284
3411	 6.88408	 7.57001	 0	 1285
3412	 6.88411	 7.57001	 0	 1284
3413	 6.88423	 7.57001	 0	 1285
3414	 6.88453	 7.57001	 0	 1286
3415	 6.88455	 7.57001	 0	 1285
3416	 6.88477	 7.57001	 0	 1286
3417	 6.88519	 7.57001	 0	 1286
3418	 6.88529	 7.57001	 0	 1287
3419	 6.88551	 7.57001	 0	 1286
3420	 6.88559	 7.57001	 0	 1287
3421	 6.88575	 7.57001	 0	 1286
3422	 6.88594	 7.57001	 0	 1287
3423	 6.88653	 7.57001	 0	 1286
3424	 6.88665	 7.57001	 0	 1285
3425	 6.88665	 7.57001	 0	 1286
3426	 6.88668	 7.57001	 0	 1285
3427	 6.88749	 7.57001	 0	 1284
3428	 6.88754	 7.57001	 0	 1283
3429	 6.88768	 7.57001	 0	 1282
3430	 6.88829	 7.57001	 0	 1283
3431	 6.88843	 7.57001	 0	 1284
3432	 6.88867	 7.57001	 0	 1285
3433	 6.88899	 7.57001	 0	 1284
3434	 6.88968	 7.57001	 0	 1285
3435	 6.88985	 7.57001	 0	 1284
3436	 6.89031	 7.57001	 0	 1283
3437	 6.89069	 7.57001	 0	 1284
3438	 6.89082	 7.57001	 0	 1285
3439	 6.89108	 7.57001	 0	 1286
3440	 6.89123	 7.57001	 0	 1287
3441	 6.89143	 7.57001	 0	 1286
3442	 6.8916	 7.57001	 0	 1287
3443	 6.89171	 7.57001	 0	 1288
3444	 6.89193	 7.57001	 0	 1289
3445	 6.8921	 7.57001	 0	 1289
3446	 6.89228	 7.57001	 0	 1288
3447	 6.89252	 7.57001	 0	 1288
3448	 6.89299	 7.57001	 0	 1289
3449	 6.89332	 7.57001	 0	 1290
3450	 6.89353	 7.57001	 0	 1291
3451	 6.89392	 7.57001	 0	 1290
3452	 6.89392	 7.57001	 0	 1289
3453	 6.89422	 7.57001	 0	 1289
3454	 6.89434	 7.57001	 0	 1290
3455	 6.89453	 7.57001	 0	 1289
3456	 6.89461	 7.57001	 0	 1290
3457	 6.89478	 7.57001	 0	 1291
3458	 6.89485	 7.57001	 0	 1290
3459	 6.89497	 7.57001	 0	 1289
3460	 6.89579	 7.57001	 0	 1289
3461	 6.8959	 7.57001	 0	 1290
3462	 6.89736	 7.57001	 0	 1289
3463	 6.89775	 7.57001	 0	 1290
3464	 6.89791	 7.57001	 0	 1289
3465	 6.89848	 7.57001	 0	 1290
3466	 6.8988	 7.57001	 0	 1289
3467	 6.89896	 7.57001	 0	 1289
3468	 6.89962	 7.57001	 0	 1288
3469	 6.89979	 7.57001	 0	 1289
3470	 6.89993	 7.57001	 0	 1289
3471	 6.89995	 7.57001	 0	 1288
3472	 6.90004	 7.57001	 0	 1289
3473	 6.90008	 7.57001	 0	 1288
3474	 6.9006	 7.57001	 0	 1287
3475	 6.90072	 7.57001	 0	 1286
3476	 6.90083	 7.57001	 0	 1287
3477	 6.90088	 7.57001	 0	 1286
3478	 6.90094	 7.57001	 0	 1287
3479	 6.90097	 7.57001	 0	 1287
3480	 6.90136	 7.57001	 0	 1288
3481	 6.90141	 7.57001	 0	 1287
3482	 6.90143	 7.57001	 0	 1288
3483	 6.90154	 7.57001	 0	 1287
3484	 6.90159	 7.57001	 0	 1288
3485	 6.90191	 7.57001	 0	 1287
3486	 6.90212	 7.57001	 0	 1286
3487	 6.90219	 7.57001	 0	 1287
3488	 6.90245	 7.57001	 0	 1288
3489	 6.90261	 7.57001	 0	 1287
3490	 6.90289	 7.57001	 0	 1288
3491	 6.90381	 7.57001	 0	 1289
3492	 6.90401	 7.57001	 0	 1290
3493	 6.90418	 7.57001	 0	 1291
3494	 6.90438	 7.57001	 0	 1292
3495	 6.90464	 7.57001	 0	 1293
3496	 6.90502	 7.57001	 0	 1292
3497	 6.90508	 7.57001	 0	 1293
3498	 6.90569	 7.57001	 0	 1292
3499	 6.90587	 7.57001	 0	 1293
3500	 6.90612	 7.57001	 0	 1294
3501	 6.90632	 7.57001	 0	 1293
3502	 6.90636	 7.57001	 0	 1292
3503	 6.90655	 7.57001	 0	 1293
3504	 6.90674	 7.57001	 0	 1292
3505	 6.90721	 7.57001	 0	 1291
3506	 6.90776	 7.57001	 0	 1292
3507	 6.90803	 7.57001	 0	 1293
3508	 6.90909	 7.57001	 0	 1292
3509	 6.9096	 7.57001	 0	 1293
3510	 6.90966	 7.57001	 0	 1292
3511	 6.90968	 7.57001	 0	 1291
3512	 6.90989	 7.57001	 0	 1290
3513	 6.90998	 7.57001	 0	 1289
3514	 6.91003	 7.57001	 0	 1290
3515	 6.91014	 7.57001	 0	 1289
3516	 6.91111	 7.57001	 0	 1289
3517	 6.91113	 7.57001	 0	 1290
3518	 6.91113	 7.57001	 0	 1291
3519	 6.91144	 7.57001	 0	 1290
3520	 6.91145	 7.57001	 0	 1289
3521	 6.91184	 7.57001	 0	 1290
3522	 6.91217	 7.57001	 0	 1289
3523	 6.91251	 7.57001	 0	 1290
3524	 6.91259	 7.57001	 0	 1291
3525	 6.9127	 7.57001	 0	 1292
3526	 6.91275	 7.57001	 0	 1293
3527	 6.91293	 7.57001	 0	 1294
3528	 6.913	 7.57001	 0	 1294
3529	 6.91307	 7.57001	 0	 1293
3530	 6.91325	 7.57001	 0	 1293
3531	 6.91371	 7.57001	 0	 1292
3532	 6.91387	 7.57001	 0	 1293
3533	 6.91463	 7.57001	 0	 1294
3534	 6.91475	 7.57001	 0	 1293
3535	 6.91479	 7.57001	 0	 1293
3536	 6.91495	 7.57001	 0	 1292
3537	 6.91505	 7.57001	 0	 1293
3538	 6.9153	 7.57001	 0	 1292
3539	 6.91584	 7.57001	 0	 1293
3540	 6.916	 7.57001	 0	 1294
3541	 6.91601	 7.57001	 0	 1293
3542	 6.91629	 7.57001	 0	 1292
3543	 6.9163	 7.57001	 0	 1292
3544	 6.91674	 7.57001	 0	 1291
3545	 6.91684	 7.57001	 0	 1292
3546	 6.91787	 7.57001	 0	 1291
3547	 6.91789	 7.57001	 0	 1292
3548	 6.91807	 7.57001	 0	 1291
3549	 6.91862	 7.57001	 0	 1290
3550	 6.91903	 7.57001	 0	 1289
3551	 6.91908	 7.57001	 0	 1290
3552	 6.91938	 7.57001	 0	 1291
3553	 6.91941	 7.57001	 0	 1290
3554	 6.91978	 7.57001	 0	 1289
3555	 6.9198	 7.57001	 0	 1290
3556	 6.91987	 7.57001	 0	 1291
3557	 6.92012	 7.57001	 0	 1291
3558	 6.9205	 7.57001	 0	 1292
3559	 6.92068	 7.57001	 0	 1293
3560	 6.92069	 7.57001	 0	 1292
3561	 6.92097	 7.57001	 0	 1292
3562	 6.92103	 7.57001	 0	 1291
3563	 6.92109	 7.57001	 0	 1290
3564	 6.9217	 7.57001	 0	 1289
3565	 6.92203	 7.57001	 0	 1288
3566	 6.92216	 7.57001	 0	 1287
3567	 6.92221	 7.57001	 0	 1287
3568	 6.9223	 7.57001	 0	 1288
3569	 6.92262	 7.57001	 0	 1287
3570	 6.92312	 7.57001	 0	 1288
3571	 6.92338	 7.57001	 0	 1289
3572	 6.92378	 7.57001	 0	 1290
3573	 6.92378	 7.57001	 0	 1291
3574	 6.92405	 7.57001	 0	 1292
3575	 6.9241	 7.57001	 0	 1291
3576	 6.92415	 7.57001	 0	 1292
3577	 6.92421	 7.57001	 0	 1293
3578	 6.92439	 7.57001	 0	 1294
3579	 6.92439	 7.57001	 0	 1293
3580	 6.92473	 7.57001	 0	 1294
3581	 6.92484	 7.57001	 0	 1293
3582	 6.92491	 7.57001	 0	 1294
3583	 6.92494	 7.57001	 0	 1293
3584	 6.92503	 7.57001	 0	 1292
3585	 6.92517	 7.57001	 0	 1293
3586	 6.92556	 7.57001	 0	 1293
3587	 6.92584	 7.57001	 0	 1292
3588	 6.92588	 7.57001	 0	 1291
3589	 6.92618	 7.57001	 0	 1290
3590	 6.92632	 7.57001	 0	 1291
3591	 6.92653	 7.57001	 0	 1292
3592	 6.92684	 7.57001	 0	 1292
3593	 6.92688	 7.57001	 0	 1293
3594	 6.92713	 7.57001	 0	 1292
3595	 6.92735	 7.57001	 0	 1291
3596	 6.92737	 7.57001	 0	 1292
3597	 6.92751	 7.57001	 0	 1291
3598	 6.92795	 7.57001	 0	 1291
3599	 6.92817	 7.57001	 0	 1292
3600	 6.92837	 7.57001	 0	 1293
3601	 6.92853	 7.57001	 0	 1292
3602	 6.9288	 7.57001	 0	 1292
3603	 6.92901	 7.57001	 0	 1291
3604	 6.92902	 7.57001	 0	 1290
3605	 6.92961	 7.57001	 0	 1289
3606	 6.92979	 7.57001	 0	 1290
3607	 6.93008	 7.57001	 0	 1291
3608	 6.93028	 7.57001	 0	 1292
3609	 6.9303	 7.57001	 0	 1293
3610	 6.93043	 7.57001	 0	 1294
3611	 6.93051	 7.57001	 0	 1293
3612	 6.9309	 7.57001	 0	 1292
3613	 6.931	 7.57001	 0	 1293
3614	 6.93113	 7.57001	 0	 1294
3615	 6.93147	 7.57001	 0	 1295
3616	 6.93184	 7.57001	 0	 1296
3617	 6.93205	 7.57001	 0	 1297
3618	 6.93263	 7.57001	 0	 1298
3619	 6.9327	 7.57001	 0	 1299
3620	 6.93278	 7.57001	 0	 1298
3621	 6.9335	 7.57001	 0	 1297
3622	 6.93359	 7.57001	 0	 1296
3623	 6.93381	 7.57001	 0	 1297
3624	 6.93404	 7.57001	 0	 1296
3625	 6.93434	 7.57001	 0	 1295
3626	 6.93478	 7.57001	 0	 1294
3627	 6.93491	 7.57001	 0	 1295
3628	 6.93495	 7.57001	 0	 1294
3629	 6.93501	 7.57001	 0	 1295
3630	 6.93503	 7.57001	 0	 1296
3631	 6.93525	 7.57001	 0	 1295
3632	 6.93597	 7.57001	 0	 1296
3633	 6.93622	 7.57001	 0	 1297
3634	 6.93635	 7.57001	 0	 1298
3635	 6.93635	 7.57001	 0	 1299
3636	 6.93645	 7.57001	 0	 1300
3637	 6.93651	 7.57001	 0	 1299
3638	 6.9368	 7.57001	 0	 1298
3639	 6.93691	 7.57001	 0	 1297
3640	 6.93718	 7.57001	 0	 1296
3641	 6.93718	 7.57001	 0	 1297
3642	 6.9378	 7.57001	 0	 1298
3643	 6.938	 7.57001	 0	 1297
3644	 6.93817	 7.57001	 0	 1298
3645	 6.93832	 7.57001	 0	 1298
3646	 6.93856	 7.57001	 0	 1299
3647	 6.93862	 7.57001	 0	 1300
3648	 6.93867	 7.57001	 0	 1301
3649	 6.93893	 7.57001	 0	 1302
3650	 6.93911	 7.57001	 0	 1301
3651	 6.93916	 7.57001	 0	 1300
3652	 6.93927	 7.57001	 0	 1299
3653	 6.93944	 7.57001	 0	 1298
3654	 6.93945	 7.57001	 0	 1297
3655	 6.93993	 7.57001	 0	 1296
3656	 6.94091	 7.57001	 0	 1296
3657	 6.94103	 7.57001	 0	 1297
3658	 6.94111	 7.57001	 0	 1298
3659	 6.94209	 7.57001	 0	 1297
3660	 6.94229	 7.57001	 0	 1296
3661	 6.9424	 7.57001	 0	 1295
3662	 6.94242	 7.57001	 0	 1294
3663	 6.94244	 7.57001	 0	 1293
3664	 6.94253	 7.57001	 0	 1294
3665	 6.94253	 7.57001	 0	 1293
3666	 6.94264	 7.57001	 0	 1294
3667	 6.94283	 7.57001	 0	 1295
3668	 6.94317	 7.57001	 0	 1296
3669	 6.94327	 7.57001	 0	 1297
3670	 6.94343	 7.57001	 0	 1297
3671	 6.94348	 7.57001	 0	 1296
3672	 6.94348	 7.57001	 0	 1295
3673	 6.94349	 7.57001	 0	 1294
3674	 6.94378	 7.57001	 0	 1295
3675	 6.94413	 7.57001	 0	 1294
3676	 6.94524	 7.57001	 0	 1295
3677	 6.94557	 7.57001	 0	 1294
3678	 6.94592	 7.57001	 0	 1295
3679	 6.94595	 7.57001	 0	 1295
3680	 6.94614	 7.57001	 0	 1296
3681	 6.94621	 7.57001	 0	 1295
3682	 6.94634	 7.57001	 0	 1294
3683	 6.94659	 7.57001	 0	 1293
3684	 6.94682	 7.57001	 0	 1293
3685	 6.9469	 7.57001	 0	 1292
3686	 6.94692	 7.57001	 0	 1293
3687	 6.94718	 7.57001	 0	 1292
3688	 6.94759	 7.57001	 0	 1291
3689	 6.94831	 7.57001	 0	 1290
3690	 6.94844	 7.57001	 0	 1291
3691	 6.94863	 7.57001	 0	 1292
3692	 6.94898	 7.57001	 0	 1291
3693	 6.94925	 7.57001	 0	 1292
3694	 6.94926	 7.57001	 0	 1291
3695	 6.94964	 7.57001	 0	 1292
3696	 6.9499	 7.57001	 0	 1291
3697	 6.95035	 7.57001	 0	 1292
3698	 6.95074	 7.57001	 0	 1293
3699	 6.95095	 7.57001	 0	 1294
3700	 6.95134	 7.57001	 0	 1295
3701	 6.9514	 7.57001	 0	 1296
3702	 6.95151	 7.57001	 0	 1296
3703	 6.95157	 7.57001	 0	 1295
3704	 6.95245	 7.57001	 0	 1294
3705	 6.95291	 7.57001	 0	 1295
3706	 6.95315	 7.57001	 0	 1294
3707	 6.95321	 7.57001	 0	 1295
3708	 6.95325	 7.57001	 0	 1296
3709	 6.95343	 7.57001	 0	 1295
3710	 6.95359	 7.57001	 0	 1296
3711	 6.95403	 7.57001	 0	 1295
3712	 6.95439	 7.57001	 0	 1294
3713	 6.95443	 7.57001	 0	 1293
3714	 6.95455	 7.57001	 0	 1294
3715	 6.95457	 7.57001	 0	 1294
3716	 6.95484	 7.57001	 0	 1293
3717	 6.9549	 7.57001	 0	 1292
3718	 6.95513	 7.57001	 0	 1291
3719	 6.95529	 7.57001	 0	 1290
3720	 6.95538	 7.57001	 0	 1289
3721	 6.9555	 7.57001	 0	 1290
3722	 6.95554	 7.57001	 0	 1291
3723	 6.95576	 7.57001	 0	 1290
3724	 6.95588	 7.57001	 0	 1289
3725	 6.95637	 7.57001	 0	 1290
3726	 6.95647	 7.57001	 0	 1289
3727	 6.95694	 7.57001	 0	 1290
3728	 6.95694	 7.57001	 0	 1291
3729	 6.9573	 7.57001	 0	 1292
3730	 6.95745	 7.57001	 0	 1291
3731	 6.9575	 7.57001	 0	 1290
3732	 6.95768	 7.57001	 0	 1289
3733	 6.9581	 7.57001	 0	 1288
3734	 6.95899	 7.57001	 0	 1289
3735	 6.95939	 7.57001	 0	 1290
3736	 6.95945	 7.57001	 0	 1289
3737	 6.95961	 7.57001	 0	 1289
3738	 6.95971	 7.57001	 0	 1288
3739	 6.95979	 7.57001	 0	 1289
3740	 6.95979	 7.57001	 0	 1288
3741	 6.96029	 7.57001	 0	 1289
3742	 6.9603	 7.57001	 0	 1288
3743	 6.96036	 7.57001	 0	 1289
3744	 6.96038	 7.57001	 0	 1288
3745	 6.9604	 7.57001	 0	 1287
3746	 6.96117	 7.57001	 0	 1286
3747	 6.96155	 7.57001	 0	 1286
3748	 6.96156	 7.57001	 0	 1287
3749	 6.96158	 7.57001	 0	 1288
3750	 6.96161	 7.57001	 0	 1287
3751	 6.96164	 7.57001	 0	 1288
3752	 6.96174	 7.57001	 0	 1289
3753	 6.96208	 7.57001	 0	 1288
3754	 6.9621	 7.57001	 0	 1287
3755	 6.96211	 7.57001	 0	 1286
3756	 6.96246	 7.57001	 0	 1287
3757	 6.96285	 7.57001	 0	 1288
3758	 6.96292	 7.57001	 0	 1289
3759	 6.96325	 7.57001	 0	 1290
3760	 6.96335	 7.57001	 0	 1291
3761	 6.96344	 7.57001	 0	 1292
3762	 6.96367	 7.57001	 0	 1291
3763	 6.9638	 7.57001	 0	 1292
3764	 6.96386	 7.57001	 0	 1291
3765	 6.96388	 7.57001	 0	 1290
3766	 6.9643	 7.57001	 0	 1289
3767	 6.96433	 7.57001	 0	 1290
3768	 6.96438	 7.57001	 0	 1291
3769	 6.96446	 7.57001	 0	 1292
3770	 6.96448	 7.57001	 0	 1291
3771	 6.96467	 7.57001	 0	 1290
3772	 6.96476	 7.57001	 0	 1289
3773	 6.9648	 7.57001	 0	 1288
3774	 6.96493	 7.57001	 0	 1289
3775	 6.96506	 7.57001	 0	 1288
3776	 6.96559	 7.57001	 0	 1287
3777	 6.96562	 7.57001	 0	 1286
3778	 6.96604	 7.57001	 0	 1285
3779	 6.96667	 7.57001	 0	 1284
3780	 6.96728	 7.57001	 0	 1283
3781	 6.96754	 7.57001	 0	 1284
3782	 6.96824	 7.57001	 0	 1283
3783	 6.96852	 7.57001	 0	 1282
3784	 6.96874	 7.57001	 0	 1281
3785	 6.96889	 7.57001	 0	 1280
3786	 6.96992	 7.57001	 0	 1281
3787	 6.97	 7.57001	 0	 1282
3788	 6.9702	 7.57001	 0	 1281
3789	 6.97033	 7.57001	 0	 1280
3790	 6.97051	 7.57001	 0	 1279
3791	 6.97071	 7.57001	 0	 1280
3792	 6.9709	 7.57001	 0	 1279
3793	 6.97091	 7.57001	 0	 1278
3794	 6.97091	 7.57001	 0	 1279
3795	 6.97095	 7.57001	 0	 1280
3796	 6.97107	 7.57001	 0	 1281
3797	 6.97121	 7.57001	 0	 1282
3798	 6.97128	 7.57001	 0	 1281
3799	 6.97147	 7.57001	 0	 1280
3800	 6.9715	 7.57001	 0	 1281
3801	 6.9716	 7.57001	 0	 1280
3802	 6.97168	 7.57001	 0	 1281
3803	 6.97205	 7.57001	 0	 1280
3804	 6.97206	 7.57001	 0	 1279
3805	 6.97207	 7.57001	 0	 1279
3806	 6.97215	 7.57001	 0	 1278
3807	 6.97223	 7.57001	 0	 1277
3808	 6.97255	 7.57001	 0	 1278
3809	 6.97288	 7.57001	 0	 1277
3810	 6.97308	 7.57001	 0	 1278
3811	 6.97315	 7.57001	 0	 1279
3812	 6.97321	 7.57001	 0	 1278
3813	 6.97352	 7.57001	 0	 1279
3814	 6.9738	 7.57001	 0	 1278
3815	 6.9741	 7.57001	 0	 1277
3816	 6.97415	 7.57001	 0	 1278
3817	 6.97434	 7.57001	 0	 1279
3818	 6.97438	 7.57001	 0	 1278
3819	 6.97476	 7.57001	 0	 1279
3820	 6.9748	 7.57001	 0	 1280
3821	 6.97531	 7.57001	 0	 1281
3822	 6.97552	 7.57001	 0	 1280
3823	 6.97573	 7.57001	 0	 1279
3824	 6.97596	 7.57001	 0	 1278
3825	 6.97596	 7.57001	 0	 1277
3826	 6.97603	 7.57001	 0	 1277
3827	 6.97613	 7.57001	 0	 1276
3828	 6.97637	 7.57001	 0	 1275
3829	 6.97667	 7.57001	 0	 1274
3830	 6.97668	 7.57001	 0	 1275
3831	 6.97672	 7.57001	 0	 1274
3832	 6.97701	 7.57001	 0	 1273
3833	 6.97721	 7.57001	 0	 1274
3834	 6.97775	 7.57001	 0	 1275
3835	 6.97851	 7.57001	 0	 1274
3836	 6.97858	 7.57001	 0	 1275
3837	 6.97907	 7.57001	 0	 1276
3838	 6.9791	 7.57001	 0	 1277
3839	 6.97968	 7.57001	 0	 1278
3840	 6.97983	 7.57001	 0	 1277
3841	 6.98009	 7.57001	 0	 1276
3842	 6.9804	 7.57001	 0	 1275
3843	 6.98044	 7.57001	 0	 1274
3844	 6.9809	 7.57001	 0	 1273
3845	 6.98108	 7.57001	 0	 1272
3846	 6.98134	 7.57001	 0	 1273
3847	 6.98147	 7.57001	 0	 1272
3848	 6.9815	 7.57001	 0	 1273
3849	 6.98155	 7.57001	 0	 1272
3850	 6.98158	 7.57001	 0	 1271
3851	 6.98162	 7.57001	 0	 1270
3852	 6.98177	 7.57001	 0	 1269
3853	 6.98189	 7.57001	 0	 1268
3854	 6.98195	 7.57001	 0	 1269
3855	 6.98218	 7.57001	 0	 1268
3856	 6.9822	 7.57001	 0	 1267
3857	 6.9822	 7.57001	 0	 1268
3858	 6.98255	 7.57001	 0	 1269
3859	 6.98269	 7.57001	 0	 1268
3860	 6.98272	 7.57001	 0	 1269
3861	 6.98276	 7.57001	 0	 1268
3862	 6.98289	 7.57001	 0	 1269
3863	 6.98321	 7.57001	 0	 1268
3864	 6.98321	 7.57001	 0	 1269
3865	 6.98323	 7.57001	 0	 1270
3866	 6.98327	 7.57001	 0	 1269
3867	 6.98328	 7.57001	 0	 1270
3868	 6.98338	 7.57001	 0	 1269
3869	 6.98347	 7.57001	 0	 1270
3870	 6.98352	 7.57001	 0	 1269
3871	 6.98368	 7.57001	 0	 1268
3872	 6.98385	 7.57001	 0	 1267
3873	 6.98392	 7.57001	 0	 1268
3874	 6.98435	 7.57001	 0	 1269
3875	 6.98449	 7.57001	 0	 1268
3876	 6.98453	 7.57001	 0	 1269
3877	 6.98531	 7.57001	 0	 1268
3878	 6.98547	 7.57001	 0	 1267
3879	 6.98565	 7.57001	 0	 1268
3880	 6.98601	 7.57001	 0	 1269
3881	 6.98685	 7.57001	 0	 1270
3882	 6.98714	 7.57001	 0	 1271
3883	 6.98729	 7.57001	 0	 1270
3884	 6.98756	 7.57001	 0	 1271
3885	 6.9876	 7.57001	 0	 1270
3886	 6.98763	 7.57001	 0	 1270
3887	 6.98769	 7.57001	 0	 1271
3888	 6.98794	 7.57001	 0	 1270
3889	 6.98804	 7.57001	 0	 1269
3890	 6.98812	 7.57001	 0	 1270
3891	 6.98864	 7.57001	 0	 1269
3892	 6.98868	 7.57001	 0	 1270
3893	 6.98893	 7.57001	 0	 1269
3894	 6.98905	 7.57001	 0	 1270
3895	 6.98915	 7.57001	 0	 1269
3896	 6.98954	 7.57001	 0	 1270
3897	 6.98979	 7.57001	 0	 1269
3898	 6.98979	 7.57001	 0	 1268
3899	 6.98988	 7.57001	 0	 1267
3900	 6.99006	 7.57001	 0	 1266
3901	 6.99053	 7.57001	 0	 1265
3902	 6.99061	 7.57001	 0	 1266
3903	 6.99098	 7.57001	 0	 1267
3904	 6.99106	 7.57001	 0	 1268
3905	 6.99119	 7.57001	 0	 1269
3906	 6.99139	 7.57001	 0	 1268
3907	 6.99147	 7.57001	 0	 1267
3908	 6.99168	 7.57001	 0	 1268
3909	 6.99216	 7.57001	 0	 1269
3910	 6.99225	 7.57001	 0	 1270
3911	 6.99242	 7.57001	 0	 1271
3912	 6.9926	 7.57001	 0	 1272
3913	 6.99271	 7.57001	 0	 1271
3914	 6.99288	 7.57001	 0	 1270
3915	 6.99307	 7.57001	 0	 1269
3916	 6.99321	 7.57001	 0	 1270
3917	 6.99329	 7.57001	 0	 1271
3918	 6.9937	 7.57001	 0	 1272
3919	 6.99387	 7.57001	 0	 1271
3920	 6.99399	 7.57001	 0	 1272
3921	 6.99401	 7.57001	 0	 1271
3922	 6.9942	 7.57001	 0	 1272
3923	 6.99422	 7.57001	 0	 1273
3924	 6.99452	 7.57001	 0	 1274
3925	 6.99455	 7.57001	 0	 1273
3926	 6.99462	 7.57001	 0	 1274
3927	 6.99465	 7.57001	 0	 1273
3928	 6.99467	 7.57001	 0	 1272
3929	 6.99481	 7.57001	 0	 1271
3930	 6.99534	 7.57001	 0	 1270
3931	 6.99596	 7.57001	 0	 1269
3932	 6.99618	 7.57001	 0	 1268
3933	 6.99621	 7.57001	 0	 1269
3934	 6.99631	 7.57001	 0	 1268
3935	 6.99676	 7.57001	 0	 1267
3936	 6.99686	 7.57001	 0	 1266
3937	 6.99733	 7.57001	 0	 1265
3938	 6.99759	 7.57001	 0	 1264
3939	 6.9985	 7.57001	 0	 1263
3940	 6.9988	 7.57001	 0	 1262
3941	 6.99931	 7.57001	 0	 1261
3942	 6.9998	 7.57001	 0	 1260
3943	 6.99982	 7.57001	 0	 1259
3944	 6.9999	 7.57001	 0	 1258
3945	 7	 7.57001	 0	 1257
3946	 7.00002	 7.57001	 0	 1256
3947	 7.00002	 7.57001	 0	 1257
3948	 7.00022	 7.57001	 0	 1256
3949	 7.00039	 7.57001	 0	 1257
3950	 7.00047	 7.57001	 0	 1258
3951	 7.00065	 7.57001	 0	 1257
3952	 7.00066	 7.57001	 0	 1256
3953	 7.00075	 7.57001	 0	 1255
3954	 7.00094	 7.57001	 0	 1256
3955	 7.00109	 7.57001	 0	 1257
3956	 7.00117	 7.57001	 0	 1256
3957	 7.00119	 7.57001	 0	 1257
3958	 7.00137	 7.57001	 0	 1256
3959	 7.00175	 7.57001	 0	 1255
3960	 7.00219	 7.57001	 0	 1256
3961	 7.00255	 7.57001	 0	 1255
3962	 7.00277	 7.57001	 0	 1254
3963	 7.00319	 7.57001	 0	 1255
3964	 7.00334	 7.57001	 0	 1256
3965	 7.00342	 7.57001	 0	 1255
3966	 7.00409	 7.57001	 0	 1254
3967	 7.00423	 7.57001	 0	 1253
3968	 7.00442	 7.57001	 0	 1252
3969	 7.00503	 7.57001	 0	 1251
3970	 7.00556	 7.57001	 0	 1250
3971	 7.00557	 7.57001	 0	 1249
3972	 7.0065	 7.57001	 0	 1248
3973	 7.00697	 7.57001	 0	 1247
3974	 7.0074	 7.57001	 0	 1248
3975	 7.00741	 7.57001	 0	 1249
3976	 7.00787	 7.57001	 0	 1248
3977	 7.00795	 7.57001	 0	 1247
3978	 7.00808	 7.57001	 0	 1248
3979	 7.00815	 7.57001	 0	 1249
3980	 7.0083	 7.57001	 0	 1250
3981	 7.0084	 7.57001	 0	 1251
3982	 7.00847	 7.57001	 0	 1250
3983	 7.0088	 7.57001	 0	 1251
3984	 7.00906	 7.57001	 0	 1250
3985	 7.00919	 7.57001	 0	 1251
3986	 7.00929	 7.57001	 0	 1252
3987	 7.00933	 7.57001	 0	 1253
3988	 7.00987	 7.57001	 0	 1252
3989	 7.01021	 7.57001	 0	 1253
3990	 7.01066	 7.57001	 0	 1254
3991	 7.01112	 7.57001	 0	 1254
3992	 7.01153	 7.57001	 0	 1255
3993	 7.01195	 7.57001	 0	 1256
3994	 7.01235	 7.57001	 0	 1257
3995	 7.01309	 7.57001	 0	 1256
3996	 7.01341	 7.57001	 0	 1255
3997	 7.01379	 7.57001	 0	 1256
3998	 7.0139	 7.57001	 0	 1255
3999	 7.01393	 7.57001	 0	 1254
4000	 7.01413	 7.57001	 0	 1253
4001	 7.01414	 7.57001	 0	 1252
4002	 7.01425	 7.57001	 0	 1253
4003	 7.01457	 7.57001	 0	 1254
4004	 7.01534	 7.57001	 0	 1253
4005	 7.01559	 7.57001	 0	 1254
4006	 7.01559	 7.57001	 0	 1253
4007	 7.01578	 7.57001	 0	 1252
4008	 7.01578	 7.57001	 0	 1251
4009	 7.016	 7.57001	 0	 1250
4010	 7.01616	 7.57001	 0	 1249
4011	 7.01653	 7.57001	 0	 1250
4012	 7.01703	 7.57001	 0	 1251
4013	 7.01745	 7.57001	 0	 1250
4014	 7.01771	 7.57001	 0	 1251
4015	 7.01777	 7.57001	 0	 1250
4016	 7.01781	 7.57001	 0	 1249
4017	 7.01797	 7.57001	 0	 1250
4018	 7.01823	 7.57001	 0	 1249
4019	 7.01867	 7.57001	 0	 1248
4020	 7.01883	 7.57001	 0	 1247
4021	 7.01892	 7.57001	 0	 1246
4022	 7.01893	 7.57001	 0	 1245
4023	 7.01895	 7.57001	 0	 1246
4024	 7.01924	 7.57001	 0	 1247
4025	 7.01949	 7.57001	 0	 1248
4026	 7.01965	 7.57001	 0	 1247
4027	 7.01976	 7.57001	 0	 1248
4028	 7.01977	 7.57001	 0	 1247
4029	 7.02022	 7.57001	 0	 1248
4030	 7.02022	 7.57001	 0	 1249
4031	 7.02084	 7.57001	 0	 1250
4032	 7.02087	 7.57001	 0	 1249
4033	 7.02133	 7.57001	 0	 1248
4034	 7.02171	 7.57001	 0	 1247
4035	 7.02214	 7.57001	 0	 1246
4036	 7.02241	 7.57001	 0	 1247
4037	 7.02243	 7.57001	 0	 1248
4038	 7.02267	 7.57001	 0	 1247
4039	 7.02273	 7.57001	 0	 1248
4040	 7.023	 7.57001	 0	 1249
4041	 7.02304	 7.57001	 0	 1248
4042	 7.02345	 7.57001	 0	 1249
4043	 7.02362	 7.57001	 0	 1248
4044	 7.02371	 7.57001	 0	 1247
4045	 7.02374	 7.57001	 0	 1246
4046	 7.02379	 7.57001	 0	 1247
4047	 7.02391	 7.57001	 0	 1246
4048	 7.02421	 7.57001	 0	 1245
4049	 7.02463	 7.57001	 0	 1246
4050	 7.02522	 7.57001	 0	 1247
4051	 7.02548	 7.57001	 0	 1248
4052	 7.02557	 7.57001	 0	 1247
4053	 7.02579	 7.57001	 0	 1248
4054	 7.02602	 7.57001	 0	 1247
4055	 7.0267	 7.57001	 0	 1246
4056	 7.02675	 7.57001	 0	 1247
4057	 7.02708	 7.57001	 0	 1246
4058	 7.02724	 7.57001	 0	 1247
4059	 7.02747	 7.57001	 0	 1248
4060	 7.02765	 7.57001	 0	 1247
4061	 7.02778	 7.57001	 0	 1248
4062	 7.02788	 7.57001	 0	 1247
4063	 7.02834	 7.57001	 0	 1248
4064	 7.02897	 7.57001	 0	 1247
4065	 7.02908	 7.57001	 0	 1248
4066	 7.02911	 7.57001	 0	 1247
4067	 7.02935	 7.57001	 0	 1246
4068	 7.02971	 7.57001	 0	 1245
4069	 7.02982	 7.57001	 0	 1244
4070	 7.02989	 7.57001	 0	 1243
4071	 7.03009	 7.57001	 0	 1242
4072	 7.03021	 7.57001	 0	 1241
4073	 7.03047	 7.57001	 0	 1240
4074	 7.03054	 7.57001	 0	 1241
4075	 7.03084	 7.57001	 0	 1242
4076	 7.03108	 7.57001	 0	 1241
4077	 7.03112	 7.57001	 0	 1242
4078	 7.03148	 7.57001	 0	 1243
4079	 7.03151	 7.57001	 0	 1244
4080	 7.03174	 7.57001	 0	 1245
4081	 7.0319	 7.57001	 0	 1246
4082	 7.03207	 7.57001	 0	 1245
4083	 7.03244	 7.57001	 0	 1244
4084	 7.0325	 7.57001	 0	 1243
4085	 7.03251	 7.57001	 0	 1242
4086	 7.03266	 7.57001	 0	 1243
4087	 7.03275	 7.57001	 0	 1244
4088	 7.03282	 7.57001	 0	 1243
4089	 7.03328	 7.57001	 0	 1242
4090	 7.03349	 7.57001	 0	 1243
4091	 7.03372	 7.57001	 0	 1244
4092	 7.03415	 7.57001	 0	 1245
4093	 7.03425	 7.57001	 0	 1246
4094	 7.03435	 7.57001	 0	 1245
4095	 7.03443	 7.57001	 0	 1244
4096	 7.03447	 7.57001	 0	 1245
4097	 7.03479	 7.57001	 0	 1244
4098	 7.03482	 7.57001	 0	 1243
4099	 7.03485	 7.57001	 0	 1244
4100	 7.03488	 7.57001	 0	 1243
4101	 7.035	 7.57001	 0	 1244
4102	 7.03502	 7.57001	 0	 1243
4103	 7.03507	 7.57001	 0	 1244
4104	 7.03528	 7.57001	 0	 1245
4105	 7.0353	 7.57001	 0	 1244
4106	 7.03537	 7.57001	 0	 1243
4107	 7.03573	 7.57001	 0	 1244
4108	 7.03582	 7.57001	 0	 1243
4109	 7.03609	 7.57001	 0	 1244
4110	 7.03619	 7.57001	 0	 1245
4111	 7.03627	 7.57001	 0	 1244
4112	 7.03633	 7.57001	 0	 1244
4113	 7.03646	 7.57001	 0	 1243
4114	 7.03648	 7.57001	 0	 1244
4115	 7.03648	 7.57001	 0	 1243
4116	 7.03652	 7.57001	 0	 1244
4117	 7.03654	 7.57001	 0	 1245
4118	 7.0371	 7.57001	 0	 1244
4119	 7.03714	 7.57001	 0	 1245
4120	 7.0372	 7.57001	 0	 1244
4121	 7.0374	 7.57001	 0	 1243
4122	 7.03764	 7.57001	 0	 1242
4123	 7.03772	 7.57001	 0	 1243
4124	 7.03789	 7.57001	 0	 1242
4125	 7.03793	 7.57001	 0	 1241
4126	 7.03811	 7.57001	 0	 1240
4127	 7.03815	 7.57001	 0	 1239
4128	 7.03817	 7.57001	 0	 1238
4129	 7.03822	 7.57001	 0	 1237
4130	 7.0388	 7.57001	 0	 1238
4131	 7.03894	 7.57001	 0	 1239
4132	 7.03915	 7.57001	 0	 1238
4133	 7.03922	 7.57001	 0	 1238
4134	 7.03932	 7.57001	 0	 1237
4135	 7.03947	 7.57001	 0	 1238
4136	 7.03954	 7.57001	 0	 1239
4137	 7.03959	 7.57001	 0	 1238
4138	 7.03983	 7.57001	 0	 1239
4139	 7.03985	 7.57001	 0	 1238
4140	 7.03988	 7.57001	 0	 1239
4141	 7.03996	 7.57001	 0	 1239
4142	 7.03998	 7.57001	 0	 1240
4143	 7.04052	 7.57001	 0	 1239
4144	 7.04052	 7.57001	 0	 1238
4145	 7.04126	 7.57001	 0	 1237
4146	 7.04132	 7.57001	 0	 1236
4147	 7.0417	 7.57001	 0	 1237
4148	 7.04186	 7.57001	 0	 1236
4149	 7.04192	 7.57001	 0	 1235
4150	 7.04206	 7.57001	 0	 1234
4151	 7.04209	 7.57001	 0	 1233
4152	 7.04212	 7.57001	 0	 1232
4153	 7.04235	 7.57001	 0	 1233
4154	 7.04241	 7.57001	 0	 1234
4155	 7.04245	 7.57001	 0	 1233
4156	 7.04312	 7.57001	 0	 1234
4157	 7.04314	 7.57001	 0	 1235
4158	 7.04326	 7.57001	 0	 1234
4159	 7.04328	 7.57001	 0	 1235
4160	 7.04328	 7.57001	 0	 1234
4161	 7.04338	 7.57001	 0	 1233
4162	 7.04344	 7.57001	 0	 1234
4163	 7.04346	 7.57001	 0	 1233
4164	 7.04362	 7.57001	 0	 1232
4165	 7.0438	 7.57001	 0	 1233
4166	 7.04423	 7.57001	 0	 1234
4167	 7.04442	 7.57001	 0	 1235
4168	 7.04443	 7.57001	 0	 1234
4169	 7.04445	 7.57001	 0	 1235
4170	 7.04463	 7.57001	 0	 1234
4171	 7.04491	 7.57001	 0	 1235
4172	 7.04528	 7.57001	 0	 1236
4173	 7.04528	 7.57001	 0	 1235
4174	 7.04539	 7.57001	 0	 1234
4175	 7.04567	 7.57001	 0	 1233
4176	 7.04597	 7.57001	 0	 1232
4177	 7.04672	 7.57001	 0	 1233
4178	 7.04702	 7.57001	 0	 1234
4179	 7.04727	 7.57001	 0	 1233
4180	 7.04728	 7.57001	 0	 1234
4181	 7.0474	 7.57001	 0	 1235
4182	 7.04742	 7.57001	 0	 1234
4183	 7.04784	 7.57001	 0	 1235
4184	 7.04799	 7.57001	 0	 1234
4185	 7.04832	 7.57001	 0	 1234
4186	 7.04855	 7.57001	 0	 1233
4187	 7.04856	 7.57001	 0	 1234
4188	 7.0486	 7.57001	 0	 1235
4189	 7.04893	 7.57001	 0	 1236
4190	 7.04907	 7.57001	 0	 1235
4191	 7.04908	 7.57001	 0	 1236
4192	 7.04909	 7.57001	 0	 1235
4193	 7.04911	 7.57001	 0	 1234
4194	 7.0492	 7.57001	 0	 1235
4195	 7.04944	 7.57001	 0	 1234
4196	 7.0496	 7.57001	 0	 1235
4197	 7.04964	 7.57001	 0	 1235
4198	 7.04976	 7.57001	 0	 1234
4199	 7.04979	 7.57001	 0	 1235
4200	 7.05008	 7.57001	 0	 1236
4201	 7.0504	 7.57001	 0	 1235
4202	 7.05088	 7.57001	 0	 1236
4203	 7.05188	 7.57001	 0	 1237
4204	 7.05195	 7.57001	 0	 1238
4205	 7.052	 7.57001	 0	 1237
4206	 7.05226	 7.57001	 0	 1236
4207	 7.05246	 7.57001	 0	 1235
4208	 7.05308	 7.57001	 0	 1234
4209	 7.05318	 7.57001	 0	 1234
4210	 7.05349	 7.57001	 0	 1233
4211	 7.05434	 7.57001	 0	 1232
4212	 7.0544	 7.57001	 0	 1231
4213	 7.05455	 7.57001	 0	 1230
4214	 7.05498	 7.57001	 0	 1229
4215	 7.05522	 7.57001	 0	 1228
4216	 7.05551	 7.57001	 0	 1229
4217	 7.05559	 7.57001	 0	 1228
4218	 7.0556	 7.57001	 0	 1227
4219	 7.05572	 7.57001	 0	 1228
4220	 7.05575	 7.57001	 0	 1227
4221	 7.05611	 7.57001	 0	 1228
4222	 7.05619	 7.57001	 0	 1229
4223	 7.05629	 7.57001	 0	 1228
4224	 7.05635	 7.57001	 0	 1227
4225	 7.05644	 7.57001	 0	 1226
4226	 7.05645	 7.57001	 0	 1227
4227	 7.05656	 7.57001	 0	 1226
4228	 7.05666	 7.57001	 0	 1227
4229	 7.05686	 7.57001	 0	 1226
4230	 7.05753	 7.57001	 0	 1225
4231	 7.05777	 7.57001	 0	 1224
4232	 7.0579	 7.57001	 0	 1225
4233	 7.05795	 7.57001	 0	 1224
4234	 7.05799	 7.57001	 0	 1225
4235	 7.059	 7.57001	 0	 1226
4236	 7.05915	 7.57001	 0	 1227
4237	 7.05937	 7.57001	 0	 1228
4238	 7.05959	 7.57001	 0	 1227
4239	 7.05963	 7.57001	 0	 1226
4240	 7.05965	 7.57001	 0	 1225
4241	 7.05982	 7.57001	 0	 1226
4242	 7.06027	 7.57001	 0	 1227
4243	 7.06038	 7.57001	 0	 1226
4244	 7.06072	 7.57001	 0	 1227
4245	 7.06103	 7.57001	 0	 1226
4246	 7.06113	 7.57001	 0	 1227
4247	 7.06146	 7.57001	 0	 1226
4248	 7.06147	 7.57001	 0	 1226
4249	 7.06157	 7.57001	 0	 1225
4250	 7.06176	 7.57001	 0	 1226
4251	 7.06181	 7.57001	 0	 1225
4252	 7.06186	 7.57001	 0	 1224
4253	 7.06207	 7.57001	 0	 1225
4254	 7.06211	 7.57001	 0	 1224
4255	 7.06227	 7.57001	 0	 1225
4256	 7.06279	 7.57001	 0	 1226
4257	 7.06279	 7.57001	 0	 1225
4258	 7.06286	 7.57001	 0	 1224
4259	 7.06311	 7.57001	 0	 1223
4260	 7.06322	 7.57001	 0	 1222
4261	 7.06341	 7.57001	 0	 1223
4262	 7.06357	 7.57001	 0	 1224
4263	 7.06363	 7.57001	 0	 1223
4264	 7.06366	 7.57001	 0	 1222
4265	 7.06388	 7.57001	 0	 1221
4266	 7.06431	 7.57001	 0	 1220
4267	 7.06441	 7.57001	 0	 1219
4268	 7.06509	 7.57001	 0	 1220
4269	 7.06513	 7.57001	 0	 1219
4270	 7.0654	 7.57001	 0	 1218
4271	 7.06572	 7.57001	 0	 1219
4272	 7.0658	 7.57001	 0	 1220
4273	 7.0659	 7.57001	 0	 1221
4274	 7.06619	 7.57001	 0	 1222
4275	 7.06623	 7.57001	 0	 1223
4276	 7.06625	 7.57001	 0	 1222
4277	 7.06628	 7.57001	 0	 1223
4278	 7.06641	 7.57001	 0	 1224
4279	 7.06696	 7.57001	 0	 1223
4280	 7.06726	 7.57001	 0	 1223
4281	 7.06747	 7.57001	 0	 1222
4282	 7.06764	 7.57001	 0	 1221
4283	 7.06774	 7.57001	 0	 1220
4284	 7.06807	 7.57001	 0	 1220
4285	 7.06827	 7.57001	 0	 1219
4286	 7.06835	 7.57001	 0	 1218
4287	 7.06861	 7.57001	 0	 1218
4288	 7.06894	 7.57001	 0	 1219
4289	 7.069	 7.57001	 0	 1218
4290	 7.06902	 7.57001	 0	 1217
4291	 7.06916	 7.57001	 0	 1218
4292	 7.06935	 7.57001	 0	 1219
4293	 7.06961	 7.57001	 0	 1218
4294	 7.06963	 7.57001	 0	 1219
4295	 7.07008	 7.57001	 0	 1218
4296	 7.07009	 7.57001	 0	 1219
4297	 7.07043	 7.57001	 0	 1218
4298	 7.07047	 7.57001	 0	 1217
4299	 7.07099	 7.57001	 0	 1216
4300	 7.07104	 7.57001	 0	 1216
4301	 7.07181	 7.57001	 0	 1217
4302	 7.07182	 7.57001	 0	 1218
4303	 7.07183	 7.57001	 0	 1217
4304	 7.07183	 7.57001	 0	 1216
4305	 7.07198	 7.57001	 0	 1215
4306	 7.072	 7.57001	 0	 1214
4307	 7.07204	 7.57001	 0	 1213
4308	 7.07222	 7.57001	 0	 1212
4309	 7.07266	 7.57001	 0	 1211
4310	 7.0729	 7.57001	 0	 1210
4311	 7.07296	 7.57001	 0	 1211
4312	 7.07349	 7.57001	 0	 1210
4313	 7.07367	 7.57001	 0	 1209
4314	 7.07384	 7.57001	 0	 1210
4315	 7.07398	 7.57001	 0	 1209
4316	 7.07402	 7.57001	 0	 1210
4317	 7.07408	 7.57001	 0	 1211
4318	 7.0741	 7.57001	 0	 1212
4319	 7.07454	 7.57001	 0	 1213
4320	 7.07456	 7.57001	 0	 1214
4321	 7.07479	 7.57001	 0	 1213
4322	 7.07523	 7.57001	 0	 1214
4323	 7.07538	 7.57001	 0	 1215
4324	 7.07551	 7.57001	 0	 1216
4325	 7.07552	 7.57001	 0	 1217
4326	 7.07599	 7.57001	 0	 1216
4327	 7.07623	 7.57001	 0	 1215
4328	 7.07632	 7.57001	 0	 1216
4329	 7.07649	 7.57001	 0	 1217
4330	 7.07659	 7.57001	 0	 1216
4331	 7.0768	 7.57001	 0	 1215
4332	 7.077	 7.57001	 0	 1214
4333	 7.07723	 7.57001	 0	 1213
4334	 7.07727	 7.57001	 0	 1212
4335	 7.07771	 7.57001	 0	 1211
4336	 7.07821	 7.57001	 0	 1211
4337	 7.0784	 7.57001	 0	 1210
4338	 7.07841	 7.57001	 0	 1211
4339	 7.07843	 7.57001	 0	 1212
4340	 7.07846	 7.57001	 0	 1211
4341	 7.07863	 7.57001	 0	 1210
4342	 7.07903	 7.57001	 0	 1209
4343	 7.0796	 7.57001	 0	 1208
4344	 7.08026	 7.57001	 0	 1207
4345	 7.08033	 7.57001	 0	 1206
4346	 7.08039	 7.57001	 0	 1205
4347	 7.08066	 7.57001	 0	 1204
4348	 7.08117	 7.57001	 0	 1205
4349	 7.08128	 7.57001	 0	 1204
4350	 7.08141	 7.57001	 0	 1203
4351	 7.08229	 7.57001	 0	 1202
4352	 7.08233	 7.57001	 0	 1203
4353	 7.08239	 7.57001	 0	 1202
4354	 7.08289	 7.57001	 0	 1203
4355	 7.08314	 7.57001	 0	 1202
4356	 7.0832	 7.57001	 0	 1202
4357	 7.0834	 7.57001	 0	 1201
4358	 7.08342	 7.57001	 0	 1200
4359	 7.08344	 7.57001	 0	 1201
4360	 7.08348	 7.57001	 0	 1202
4361	 7.08372	 7.57001	 0	 1203
4362	 7.08388	 7.57001	 0	 1204
4363	 7.08442	 7.57001	 0	 1203
4364	 7.08444	 7.57001	 0	 1202
4365	 7.08454	 7.57001	 0	 1201
4366	 7.08494	 7.57001	 0	 1200
4367	 7.08513	 7.57001	 0	 1199
4368	 7.08579	 7.57001	 0	 1198
4369	 7.08684	 7.57001	 0	 1199
4370	 7.08733	 7.57001	 0	 1198
4371	 7.08734	 7.57001	 0	 1199
4372	 7.08772	 7.57001	 0	 1200
4373	 7.08785	 7.57001	 0	 1201
4374	 7.08798	 7.57001	 0	 1200
4375	 7.08802	 7.57001	 0	 1199
4376	 7.08828	 7.57001	 0	 1198
4377	 7.0893	 7.57001	 0	 1197
4378	 7.08948	 7.57001	 0	 1196
4379	 7.08949	 7.57001	 0	 1195
4380	 7.08983	 7.57001	 0	 1196
4381	 7.09001	 7.57001	 0	 1197
4382	 7.09003	 7.57001	 0	 1196
4383	 7.09019	 7.57001	 0	 1195
4384	 7.0905	 7.57001	 0	 1196
4385	 7.09084	 7.57001	 0	 1195
4386	 7.09096	 7.57001	 0	 1194
4387	 7.09121	 7.57001	 0	 1193
4388	 7.09128	 7.57001	 0	 1192
4389	 7.09149	 7.57001	 0	 1193
4390	 7.09165	 7.57001	 0	 1194
4391	 7.09174	 7.57001	 0	 1193
4392	 7.09182	 7.57001	 0	 1192
4393	 7.09188	 7.57001	 0	 1191
4394	 7.0925	 7.57001	 0	 1190
4395	 7.09318	 7.57001	 0	 1191
4396	 7.09335	 7.57001	 0	 1190
4397	 7.0935	 7.57001	 0	 1189
4398	 7.09358	 7.57001	 0	 1189
4399	 7.09358	 7.57001	 0	 1190
4400	 7.09398	 7.57001	 0	 1191
4401	 7.09419	 7.57001	 0	 1192
4402	 7.09421	 7.57001	 0	 1191
4403	 7.0943	 7.57001	 0	 1190
4404	 7.09445	 7.57001	 0	 1191
4405	 7.09484	 7.57001	 0	 1192
4406	 7.09519	 7.57001	 0	 1191
4407	 7.09528	 7.57001	 0	 1192
4408	 7.09533	 7.57001	 0	 1191
4409	 7.09535	 7.57001	 0	 1192
4410	 7.09549	 7.57001	 0	 1191
4411	 7.09565	 7.57001	 0	 1190
4412	 7.09571	 7.57001	 0	 1189
4413	 7.09573	 7.57001	 0	 1190
4414	 7.09597	 7.57001	 0	 1189
4415	 7.09617	 7.57001	 0	 1188
4416	 7.09657	 7.57001	 0	 1187
4417	 7.09659	 7.57001	 0	 1186
4418	 7.09691	 7.57001	 0	 1187
4419	 7.09699	 7.57001	 0	 1186
4420	 7.09713	 7.57001	 0	 1187
4421	 7.0973	 7.57001	 0	 1188
4422	 7.09742	 7.57001	 0	 1188
4423	 7.09825	 7.57001	 0	 1187
4424	 7.0984	 7.57001	 0	 1186
4425	 7.09853	 7.57001	 0	 1187
4426	 7.09872	 7.57001	 0	 1188
4427	 7.09892	 7.57001	 0	 1187
4428	 7.09896	 7.57001	 0	 1186
4429	 7.09897	 7.57001	 0	 1187
4430	 7.09902	 7.57001	 0	 1188
4431	 7.09915	 7.57001	 0	 1189
4432	 7.0996	 7.57001	 0	 1188
4433	 7.09989	 7.57001	 0	 1189
4434	 7.09993	 7.57001	 0	 1188
4435	 7.10023	 7.57001	 0	 1187
4436	 7.10063	 7.57001	 0	 1186
4437	 7.10069	 7.57001	 0	 1187
4438	 7.10081	 7.57001	 0	 1186
4439	 7.10125	 7.57001	 0	 1187
4440	 7.10142	 7.57001	 0	 1188
4441	 7.10208	 7.57001	 0	 1189
4442	 7.10217	 7.57001	 0	 1188
4443	 7.10232	 7.57001	 0	 1187
4444	 7.10234	 7.57001	 0	 1186
4445	 7.10258	 7.57001	 0	 1185
4446	 7.1027	 7.57001	 0	 1184
4447	 7.10283	 7.57001	 0	 1183
4448	 7.10321	 7.57001	 0	 1184
4449	 7.10338	 7.57001	 0	 1183
4450	 7.10374	 7.57001	 0	 1184
4451	 7.10388	 7.57001	 0	 1185
4452	 7.10398	 7.57001	 0	 1186
4453	 7.10415	 7.57001	 0	 1185
4454	 7.10429	 7.57001	 0	 1184
4455	 7.10441	 7.57001	 0	 1183
4456	 7.10485	 7.57001	 0	 1182
4457	 7.10495	 7.57001	 0	 1181
4458	 7.10509	 7.57001	 0	 1180
4459	 7.1051	 7.57001	 0	 1181
4460	 7.10528	 7.57001	 0	 1180
4461	 7.10543	 7.57001	 0	 1181
4462	 7.10546	 7.57001	 0	 1180
4463	 7.10578	 7.57001	 0	 1179
4464	 7.10583	 7.57001	 0	 1178
4465	 7.10605	 7.57001	 0	 1177
4466	 7.1068	 7.57001	 0	 1176
4467	 7.10703	 7.57001	 0	 1177
4468	 7.10707	 7.57001	 0	 1176
4469	 7.10762	 7.57001	 0	 1175
4470	 7.10798	 7.57001	 0	 1174
4471	 7.108	 7.57001	 0	 1174
4472	 7.10894	 7.57001	 0	 1173
4473	 7.10923	 7.57001	 0	 1174
4474	 7.10928	 7.57001	 0	 1175
4475	 7.1093	 7.57001	 0	 1174
4476	 7.10945	 7.57001	 0	 1175
4477	 7.10965	 7.57001	 0	 1176
4478	 7.1097	 7.57001	 0	 1177
4479	 7.10993	 7.57001	 0	 1178
4480	 7.11002	 7.57001	 0	 1177
4481	 7.11016	 7.57001	 0	 1176
4482	 7.11022	 7.57001	 0	 1175
4483	 7.11069	 7.57001	 0	 1174
4484	 7.11093	 7.57001	 0	 1174
4485	 7.11109	 7.57001	 0	 1175
4486	 7.11131	 7.57001	 0	 1174
4487	 7.11152	 7.57001	 0	 1175
4488	 7.11174	 7.57001	 0	 1176
4489	 7.11183	 7.57001	 0	 1175
4490	 7.11191	 7.57001	 0	 1174
4491	 7.11198	 7.57001	 0	 1174
4492	 7.11218	 7.57001	 0	 1173
4493	 7.11244	 7.57001	 0	 1172
4494	 7.11244	 7.57001	 0	 1171
4495	 7.11277	 7.57001	 0	 1170
4496	 7.11311	 7.57001	 0	 1171
4497	 7.11354	 7.57001	 0	 1170
4498	 7.1136	 7.57001	 0	 1169
4499	 7.11373	 7.57001	 0	 1170
4500	 7.11409	 7.57001	 0	 1169
4501	 7.11415	 7.57001	 0	 1170
4502	 7.11418	 7.57001	 0	 1170
4503	 7.11467	 7.57001	 0	 1171
4504	 7.11468	 7.57001	 0	 1170
4505	 7.11481	 7.57001	 0	 1171
4506	 7.11489	 7.57001	 0	 1172
4507	 7.11528	 7.57001	 0	 1171
4508	 7.11531	 7.57001	 0	 1170
4509	 7.1158	 7.57001	 0	 1171
4510	 7.11583	 7.57001	 0	 1170
4511	 7.11591	 7.57001	 0	 1171
4512	 7.11593	 7.57001	 0	 1171
4513	 7.11596	 7.57001	 0	 1171
4514	 7.11598	 7.57001	 0	 1172
4515	 7.11616	 7.57001	 0	 1171
4516	 7.11623	 7.57001	 0	 1170
4517	 7.11636	 7.57001	 0	 1171
4518	 7.11644	 7.57001	 0	 1170
4519	 7.11672	 7.57001	 0	 1169
4520	 7.11682	 7.57001	 0	 1170
4521	 7.11757	 7.57001	 0	 1169
4522	 7.11825	 7.57001	 0	 1168
4523	 7.11827	 7.57001	 0	 1169
4524	 7.11832	 7.57001	 0	 1170
4525	 7.1184	 7.57001	 0	 1170
4526	 7.1186	 7.57001	 0	 1169
4527	 7.11909	 7.57001	 0	 1170
4528	 7.11951	 7.57001	 0	 1169
4529	 7.11958	 7.57001	 0	 1170
4530	 7.12002	 7.57001	 0	 1169
4531	 7.12031	 7.57001	 0	 1168
4532	 7.12034	 7.57001	 0	 1169
4533	 7.12039	 7.57001	 0	 1168
4534	 7.1204	 7.57001	 0	 1169
4535	 7.12045	 7.57001	 0	 1170
4536	 7.12053	 7.57001	 0	 1171
4537	 7.12118	 7.57001	 0	 1172
4538	 7.1213	 7.57001	 0	 1173
4539	 7.12132	 7.57001	 0	 1174
4540	 7.12151	 7.57001	 0	 1175
4541	 7.12187	 7.57001	 0	 1174
4542	 7.12206	 7.57001	 0	 1173
4543	 7.12221	 7.57001	 0	 1172
4544	 7.12269	 7.57001	 0	 1173
4545	 7.12284	 7.57001	 0	 1172
4546	 7.12312	 7.57001	 0	 1173
4547	 7.12325	 7.57001	 0	 1172
4548	 7.124	 7.57001	 0	 1171
4549	 7.12442	 7.57001	 0	 1172
4550	 7.12465	 7.57001	 0	 1173
4551	 7.12478	 7.57001	 0	 1174
4552	 7.12507	 7.57001	 0	 1174
4553	 7.12512	 7.57001	 0	 1173
4554	 7.12531	 7.57001	 0	 1172
4555	 7.12553	 7.57001	 0	 1173
4556	 7.12565	 7.57001	 0	 1172
4557	 7.12591	 7.57001	 0	 1171
4558	 7.1264	 7.57001	 0	 1170
4559	 7.12645	 7.57001	 0	 1169
4560	 7.12653	 7.57001	 0	 1170
4561	 7.12661	 7.57001	 0	 1169
4562	 7.12671	 7.57001	 0	 1168
4563	 7.12686	 7.57001	 0	 1169
4564	 7.12692	 7.57001	 0	 1168
4565	 7.12704	 7.57001	 0	 1167
4566	 7.12723	 7.57001	 0	 1168
4567	 7.12735	 7.57001	 0	 1167
4568	 7.1276	 7.57001	 0	 1166
4569	 7.12801	 7.57001	 0	 1165
4570	 7.12805	 7.57001	 0	 1166
4571	 7.12847	 7.57001	 0	 1165
4572	 7.12851	 7.57001	 0	 1164
4573	 7.12855	 7.57001	 0	 1163
4574	 7.12917	 7.57001	 0	 1162
4575	 7.12946	 7.57001	 0	 1161
4576	 7.13003	 7.57001	 0	 1162
4577	 7.13029	 7.57001	 0	 1163
4578	 7.1305	 7.57001	 0	 1162
4579	 7.13066	 7.57001	 0	 1161
4580	 7.1308	 7.57001	 0	 1160
4581	 7.13083	 7.57001	 0	 1159
4582	 7.13091	 7.57001	 0	 1158
4583	 7.13121	 7.57001	 0	 1159
4584	 7.13124	 7.57001	 0	 1158
4585	 7.1313	 7.57001	 0	 1157
4586	 7.13133	 7.57001	 0	 1158
4587	 7.13136	 7.57001	 0	 1157
4588	 7.13184	 7.57001	 0	 1156
4589	 7.13307	 7.57001	 0	 1157
4590	 7.13314	 7.57001	 0	 1158
4591	 7.13319	 7.57001	 0	 1157
4592	 7.13322	 7.57001	 0	 1158
4593	 7.13337	 7.57001	 0	 1159
4594	 7.13353	 7.57001	 0	 1158
4595	 7.13362	 7.57001	 0	 1157
4596	 7.13403	 7.57001	 0	 1157
4597	 7.13431	 7.57001	 0	 1156
4598	 7.13438	 7.57001	 0	 1157
4599	 7.1344	 7.57001	 0	 1158
4600	 7.1345	 7.57001	 0	 1159
4601	 7.1347	 7.57001	 0	 1160
4602	 7.13475	 7.57001	 0	 1161
4603	 7.13542	 7.57001	 0	 1160
4604	 7.13587	 7.57001	 0	 1161
4605	 7.13607	 7.57001	 0	 1162
4606	 7.13645	 7.57001	 0	 1161
4607	 7.13673	 7.57001	 0	 1162
4608	 7.13675	 7.57001	 0	 1161
4609	 7.13682	 7.57001	 0	 1162
4610	 7.13684	 7.57001	 0	 1161
4611	 7.13712	 7.57001	 0	 1162
4612	 7.1375	 7.57001	 0	 1163
4613	 7.13757	 7.57001	 0	 1162
4614	 7.13783	 7.57001	 0	 1163
4615	 7.13787	 7.57001	 0	 1162
4616	 7.13793	 7.57001	 0	 1161
4617	 7.13807	 7.57001	 0	 1161
4618	 7.13811	 7.57001	 0	 1162
4619	 7.13814	 7.57001	 0	 1161
4620	 7.13843	 7.57001	 0	 1162
4621	 7.1386	 7.57001	 0	 1161
4622	 7.13896	 7.57001	 0	 1162
4623	 7.13896	 7.57001	 0	 1163
4624	 7.13898	 7.57001	 0	 1162
4625	 7.13904	 7.57001	 0	 1161
4626	 7.13909	 7.57001	 0	 1162
4627	 7.13925	 7.57001	 0	 1163
4628	 7.13954	 7.57001	 0	 1162
4629	 7.13966	 7.57001	 0	 1163
4630	 7.13967	 7.57001	 0	 1164
4631	 7.13968	 7.57001	 0	 1165
4632	 7.13974	 7.57001	 0	 1164
4633	 7.13981	 7.57001	 0	 1165
4634	 7.13987	 7.57001	 0	 1164
4635	 7.14027	 7.57001	 0	 1164
4636	 7.14062	 7.57001	 0	 1163
4637	 7.1408	 7.57001	 0	 1164
4638	 7.1409	 7.57001	 0	 1163
4639	 7.14093	 7.57001	 0	 1162
4640	 7.14163	 7.57001	 0	 1161
4641	 7.14166	 7.57001	 0	 1160
4642	 7.14174	 7.57001	 0	 1161
4643	 7.14189	 7.57001	 0	 1160
4644	 7.14213	 7.57001	 0	 1159
4645	 7.14255	 7.57001	 0	 1160
4646	 7.1426	 7.57001	 0	 1159
4647	 7.14289	 7.57001	 0	 1158
4648	 7.14315	 7.57001	 0	 1157
4649	 7.14336	 7.57001	 0	 1156
4650	 7.14368	 7.57001	 0	 1155
4651	 7.14428	 7.57001	 0	 1154
4652	 7.14469	 7.57001	 0	 1155
4653	 7.1449	 7.57001	 0	 1155
4654	 7.14504	 7.57001	 0	 1156
4655	 7.1455	 7.57001	 0	 1157
4656	 7.14592	 7.57001	 0	 1156
4657	 7.14602	 7.57001	 0	 1155
4658	 7.1461	 7.57001	 0	 1154
4659	 7.14635	 7.57001	 0	 1155
4660	 7.1468	 7.57001	 0	 1154
4661	 7.14714	 7.57001	 0	 1153
4662	 7.14785	 7.57001	 0	 1152
4663	 7.14796	 7.57001	 0	 1151
4664	 7.14841	 7.57001	 0	 1152
4665	 7.14858	 7.57001	 0	 1153
4666	 7.14938	 7.57001	 0	 1152
4667	 7.14949	 7.57001	 0	 1153
4668	 7.14967	 7.57001	 0	 1154
4669	 7.14984	 7.57001	 0	 1153
4670	 7.14987	 7.57001	 0	 1154
4671	 7.14999	 7.57001	 0	 1153
4672	 7.15121	 7.57001	 0	 1152
4673	 7.1513	 7.57001	 0	 1151
4674	 7.1515	 7.57001	 0	 1152
4675	 7.1517	 7.57001	 0	 1151
4676	 7.15178	 7.57001	 0	 1150
4677	 7.15189	 7.57001	 0	 1151
4678	 7.15197	 7.57001	 0	 1152
4679	 7.15258	 7.57001	 0	 1151
4680	 7.15278	 7.57001	 0	 1150
4681	 7.15316	 7.57001	 0	 1151
4682	 7.15346	 7.57001	 0	 1150
4683	 7.15353	 7.57001	 0	 1149
4684	 7.15362	 7.57001	 0	 1148
4685	 7.15368	 7.57001	 0	 1149
4686	 7.1538	 7.57001	 0	 1148
4687	 7.15399	 7.57001	 0	 1147
4688	 7.15411	 7.57001	 0	 1146
4689	 7.15421	 7.57001	 0	 1146
4690	 7.15421	 7.57001	 0	 1145
4691	 7.15425	 7.57001	 0	 1144
4692	 7.15439	 7.57001	 0	 1143
4693	 7.15445	 7.57001	 0	 1142
4694	 7.15448	 7.57001	 0	 1141
4695	 7.15462	 7.57001	 0	 1140
4696	 7.15465	 7.57001	 0	 1139
4697	 7.1554	 7.57001	 0	 1140
4698	 7.15593	 7.57001	 0	 1141
4699	 7.15623	 7.57001	 0	 1140
4700	 7.15635	 7.57001	 0	 1141
4701	 7.15647	 7.57001	 0	 1141
4702	 7.15672	 7.57001	 0	 1140
4703	 7.15673	 7.57001	 0	 1139
4704	 7.15764	 7.57001	 0	 1138
4705	 7.15771	 7.57001	 0	 1137
4706	 7.15849	 7.57001	 0	 1137
4707	 7.15921	 7.57001	 0	 1138
4708	 7.15996	 7.57001	 0	 1137
4709	 7.16001	 7.57001	 0	 1136
4710	 7.16035	 7.57001	 0	 1135
4711	 7.16039	 7.57001	 0	 1134
4712	 7.16042	 7.57001	 0	 1135
4713	 7.16061	 7.57001	 0	 1136
4714	 7.16106	 7.57001	 0	 1137
4715	 7.16122	 7.57001	 0	 1138
4716	 7.16128	 7.57001	 0	 1137
4717	 7.1613	 7.57001	 0	 1136
4718	 7.16147	 7.57001	 0	 1135
4719	 7.16162	 7.57001	 0	 1134
4720	 7.1619	 7.57001	 0	 1133
4721	 7.16191	 7.57001	 0	 1132
4722	 7.16254	 7.57001	 0	 1131
4723	 7.16272	 7.57001	 0	 1132
4724	 7.16276	 7.57001	 0	 1131
4725	 7.16282	 7.57001	 0	 1132
4726	 7.16293	 7.57001	 0	 1133
4727	 7.16309	 7.57001	 0	 1132
4728	 7.16312	 7.57001	 0	 1131
4729	 7.16333	 7.57001	 0	 1132
4730	 7.16393	 7.57001	 0	 1133
4731	 7.16407	 7.57001	 0	 1132
4732	 7.1644	 7.57001	 0	 1133
4733	 7.16472	 7.57001	 0	 1132
4734	 7.16488	 7.57001	 0	 1131
4735	 7.16496	 7.57001	 0	 1130
4736	 7.16497	 7.57001	 0	 1131
4737	 7.16523	 7.57001	 0	 1132
4738	 7.16564	 7.57001	 0	 1131
4739	 7.16568	 7.57001	 0	 1130
4740	 7.16594	 7.57001	 0	 1129
4741	 7.16626	 7.57001	 0	 1130
4742	 7.16646	 7.57001	 0	 1131
4743	 7.16652	 7.57001	 0	 1130
4744	 7.16652	 7.57001	 0	 1131
4745	 7.16688	 7.57001	 0	 1132
4746	 7.16693	 7.57001	 0	 1131
4747	 7.16706	 7.57001	 0	 1132
4748	 7.16708	 7.57001	 0	 1133
4749	 7.16717	 7.57001	 0	 1132
4750	 7.16743	 7.57001	 0	 1132
4751	 7.16747	 7.57001	 0	 1131
4752	 7.16772	 7.57001	 0	 1130
4753	 7.16778	 7.57001	 0	 1130
4754	 7.16785	 7.57001	 0	 1129
4755	 7.1681	 7.57001	 0	 1128
4756	 7.16821	 7.57001	 0	 1129
4757	 7.16848	 7.57001	 0	 1130
4758	 7.16909	 7.57001	 0	 1131
4759	 7.16949	 7.57001	 0	 1132
4760	 7.17008	 7.57001	 0	 1131
4761	 7.17009	 7.57001	 0	 1131
4762	 7.17054	 7.57001	 0	 1130
4763	 7.17058	 7.57001	 0	 1129
4764	 7.17067	 7.57001	 0	 1128
4765	 7.17088	 7.57001	 0	 1129
4766	 7.17108	 7.57001	 0	 1129
4767	 7.1712	 7.57001	 0	 1130
4768	 7.17132	 7.57001	 0	 1131
4769	 7.17185	 7.57001	 0	 1132
4770	 7.17201	 7.57001	 0	 1132
4771	 7.17206	 7.57001	 0	 1132
4772	 7.1722	 7.57001	 0	 1133
4773	 7.1724	 7.57001	 0	 1132
4774	 7.17273	 7.57001	 0	 1131
4775	 7.17279	 7.57001	 0	 1130
4776	 7.17321	 7.57001	 0	 1129
4777	 7.17351	 7.57001	 0	 1130
4778	 7.17422	 7.57001	 0	 1129
4779	 7.17437	 7.57001	 0	 1130
4780	 7.17466	 7.57001	 0	 1131
4781	 7.17478	 7.57001	 0	 1132
4782	 7.17488	 7.57001	 0	 1133
4783	 7.17545	 7.57001	 0	 1134
4784	 7.17549	 7.57001	 0	 1135
4785	 7.17552	 7.57001	 0	 1134
4786	 7.17562	 7.57001	 0	 1135
4787	 7.17575	 7.57001	 0	 1136
4788	 7.17577	 7.57001	 0	 1137
4789	 7.17581	 7.57001	 0	 1136
4790	 7.17596	 7.57001	 0	 1135
4791	 7.17623	 7.57001	 0	 1135
4792	 7.17623	 7.57001	 0	 1135
4793	 7.1763	 7.57001	 0	 1134
4794	 7.17633	 7.57001	 0	 1133
4795	 7.17642	 7.57001	 0	 1132
4796	 7.17689	 7.57001	 0	 1131
4797	 7.17716	 7.57001	 0	 1132
4798	 7.17733	 7.57001	 0	 1133
4799	 7.17733	 7.57001	 0	 1132
4800	 7.17735	 7.57001	 0	 1131
4801	 7.17797	 7.57001	 0	 1130
4802	 7.17801	 7.57001	 0	 1129
4803	 7.17829	 7.57001	 0	 1128
4804	 7.17832	 7.57001	 0	 1129
4805	 7.17846	 7.57001	 0	 1128
4806	 7.17853	 7.57001	 0	 1127
4807	 7.17874	 7.57001	 0	 1126
4808	 7.17894	 7.57001	 0	 1125
4809	 7.17934	 7.57001	 0	 1124
4810	 7.17963	 7.57001	 0	 1125
4811	 7.18018	 7.57001	 0	 1124
4812	 7.18044	 7.57001	 0	 1125
4813	 7.18059	 7.57001	 0	 1124
4814	 7.18069	 7.57001	 0	 1124
4815	 7.18095	 7.57001	 0	 1125
4816	 7.18111	 7.57001	 0	 1124
4817	 7.1813	 7.57001	 0	 1123
4818	 7.18146	 7.57001	 0	 1124
4819	 7.182	 7.57001	 0	 1123
4820	 7.18214	 7.57001	 0	 1124
4821	 7.18242	 7.57001	 0	 1123
4822	 7.18244	 7.57001	 0	 1122
4823	 7.18291	 7.57001	 0	 1122
4824	 7.18313	 7.57001	 0	 1122
4825	 7.18347	 7.57001	 0	 1123
4826	 7.18359	 7.57001	 0	 1122
4827	 7.1841	 7.57001	 0	 1121
4828	 7.18414	 7.57001	 0	 1122
4829	 7.18443	 7.57001	 0	 1123
4830	 7.1846	 7.57001	 0	 1124
4831	 7.18461	 7.57001	 0	 1125
4832	 7.18471	 7.57001	 0	 1124
4833	 7.18478	 7.57001	 0	 1123
4834	 7.18488	 7.57001	 0	 1124
4835	 7.1854	 7.57001	 0	 1125
4836	 7.1863	 7.57001	 0	 1124
4837	 7.18639	 7.57001	 0	 1125
4838	 7.18645	 7.57001	 0	 1124
4839	 7.18654	 7.57001	 0	 1125
4840	 7.18743	 7.57001	 0	 1124
4841	 7.18746	 7.57001	 0	 1123
4842	 7.18766	 7.57001	 0	 1124
4843	 7.18792	 7.57001	 0	 1125
4844	 7.18799	 7.57001	 0	 1124
4845	 7.18813	 7.57001	 0	 1123
4846	 7.18824	 7.57001	 0	 1124
4847	 7.18827	 7.57001	 0	 1123
4848	 7.18849	 7.57001	 0	 1124
4849	 7.18866	 7.57001	 0	 1123
4850	 7.18867	 7.57001	 0	 1124
4851	 7.18899	 7.57001	 0	 1123
4852	 7.18905	 7.57001	 0	 1123
4853	 7.1891	 7.57001	 0	 1124
4854	 7.18925	 7.57001	 0	 1125
4855	 7.18934	 7.57001	 0	 1124
4856	 7.18989	 7.57001	 0	 1123
4857	 7.19001	 7.57001	 0	 1124
4858	 7.19025	 7.57001	 0	 1123
4859	 7.19041	 7.57001	 0	 1123
4860	 7.19043	 7.57001	 0	 1122
4861	 7.19074	 7.57001	 0	 1121
4862	 7.191	 7.57001	 0	 1120
4863	 7.19103	 7.57001	 0	 1121
4864	 7.1918	 7.57001	 0	 1120
4865	 7.19196	 7.57001	 0	 1119
4866	 7.19223	 7.57001	 0	 1118
4867	 7.19232	 7.57001	 0	 1117
4868	 7.19247	 7.57001	 0	 1116
4869	 7.19273	 7.57001	 0	 1117
4870	 7.19305	 7.57001	 0	 1117
4871	 7.19312	 7.57001	 0	 1118
4872	 7.19335	 7.57001	 0	 1119
4873	 7.19367	 7.57001	 0	 1118
4874	 7.19402	 7.57001	 0	 1117
4875	 7.19423	 7.57001	 0	 1116
4876	 7.19449	 7.57001	 0	 1115
4877	 7.19465	 7.57001	 0	 1114
4878	 7.19528	 7.57001	 0	 1114
4879	 7.19603	 7.57001	 0	 1115
4880	 7.19666	 7.57001	 0	 1114
4881	 7.19674	 7.57001	 0	 1113
4882	 7.19677	 7.57001	 0	 1114
4883	 7.19678	 7.57001	 0	 1113
4884	 7.19708	 7.57001	 0	 1112
4885	 7.19734	 7.57001	 0	 1111
4886	 7.19756	 7.57001	 0	 1110
4887	 7.19758	 7.57001	 0	 1109
4888	 7.19792	 7.57001	 0	 1110
4889	 7.19804	 7.57001	 0	 1109
4890	 7.19826	 7.57001	 0	 1108
4891	 7.19869	 7.57001	 0	 1107
4892	 7.19878	 7.57001	 0	 1106
4893	 7.19898	 7.57001	 0	 1105
4894	 7.1992	 7.57001	 0	 1104
4895	 7.19943	 7.57001	 0	 1105
4896	 7.19943	 7.57001	 0	 1104
4897	 7.19946	 7.57001	 0	 1104
4898	 7.19947	 7.57001	 0	 1105
4899	 7.19989	 7.57001	 0	 1104
4900	 7.19996	 7.57001	 0	 1103
4901	 7.20044	 7.57001	 0	 1102
4902	 7.20052	 7.57001	 0	 1101
4903	 7.20077	 7.57001	 0	 1100
4904	 7.20091	 7.57001	 0	 1099
4905	 7.2011	 7.57001	 0	 1100
4906	 7.20116	 7.57001	 0	 1099
4907	 7.20127	 7.57001	 0	 1098
4908	 7.20128	 7.57001	 0	 1098
4909	 7.20145	 7.57001	 0	 1097
4910	 7.20155	 7.57001	 0	 1096
4911	 7.20161	 7.57001	 0	 1097
4912	 7.20195	 7.57001	 0	 1098
4913	 7.20214	 7.57001	 0	 1097
4914	 7.20236	 7.57001	 0	 1096
4915	 7.2028	 7.57001	 0	 1095
4916	 7.20301	 7.57001	 0	 1096
4917	 7.20363	 7.57001	 0	 1096
4918	 7.20365	 7.57001	 0	 1095
4919	 7.20374	 7.57001	 0	 1094
4920	 7.20379	 7.57001	 0	 1093
4921	 7.2038	 7.57001	 0	 1092
4922	 7.20398	 7.57001	 0	 1091
4923	 7.2048	 7.57001	 0	 1090
4924	 7.20486	 7.57001	 0	 1089
4925	 7.20491	 7.57001	 0	 1090
4926	 7.20508	 7.57001	 0	 1089
4927	 7.20513	 7.57001	 0	 1088
4928	 7.20529	 7.57001	 0	 1087
4929	 7.2053	 7.57001	 0	 1086
4930	 7.20545	 7.57001	 0	 1085
4931	 7.20545	 7.57001	 0	 1084
4932	 7.20546	 7.57001	 0	 1083
4933	 7.20577	 7.57001	 0	 1084
4934	 7.2058	 7.57001	 0	 1083
4935	 7.20585	 7.57001	 0	 1084
4936	 7.20592	 7.57001	 0	 1085
4937	 7.20599	 7.57001	 0	 1084
4938	 7.20611	 7.57001	 0	 1083
4939	 7.20611	 7.57001	 0	 1084
4940	 7.20614	 7.57001	 0	 1083
4941	 7.20615	 7.57001	 0	 1082
4942	 7.20623	 7.57001	 0	 1081
4943	 7.20629	 7.57001	 0	 1080
4944	 7.20641	 7.57001	 0	 1079
4945	 7.20677	 7.57001	 0	 1080
4946	 7.20686	 7.57001	 0	 1081
4947	 7.20697	 7.57001	 0	 1081
4948	 7.207	 7.57001	 0	 1080
4949	 7.20708	 7.57001	 0	 1079
4950	 7.20741	 7.57001	 0	 1078
4951	 7.20747	 7.57001	 0	 1079
4952	 7.20763	 7.57001	 0	 1078
4953	 7.20766	 7.57001	 0	 1077
4954	 7.20816	 7.57001	 0	 1078
4955	 7.20869	 7.57001	 0	 1077
4956	 7.2094	 7.57001	 0	 1077
4957	 7.20961	 7.57001	 0	 1076
4958	 7.20971	 7.57001	 0	 1075
4959	 7.21009	 7.57001	 0	 1076
4960	 7.21019	 7.57001	 0	 1075
4961	 7.21048	 7.57001	 0	 1076
4962	 7.21052	 7.57001	 0	 1075
4963	 7.21061	 7.57001	 0	 1076
4964	 7.21071	 7.57001	 0	 1075
4965	 7.2114	 7.57001	 0	 1074
4966	 7.21145	 7.57001	 0	 1073
4967	 7.2116	 7.57001	 0	 1072
4968	 7.21166	 7.57001	 0	 1071
4969	 7.21179	 7.57001	 0	 1072
4970	 7.21191	 7.57001	 0	 1071
4971	 7.21221	 7.57001	 0	 1070
4972	 7.21227	 7.57001	 0	 1071
4973	 7.2126	 7.57001	 0	 1070
4974	 7.21261	 7.57001	 0	 1069
4975	 7.21262	 7.57001	 0	 1069
4976	 7.21298	 7.57001	 0	 1068
4977	 7.21312	 7.57001	 0	 1067
4978	 7.21326	 7.57001	 0	 1066
4979	 7.21353	 7.57001	 0	 1065
4980	 7.21372	 7.57001	 0	 1065
4981	 7.21381	 7.57001	 0	 1066
4982	 7.21385	 7.57001	 0	 1065
4983	 7.21392	 7.57001	 0	 1066
4984	 7.21432	 7.57001	 0	 1065
4985	 7.21449	 7.57001	 0	 1064
4986	 7.21452	 7.57001	 0	 1063
4987	 7.21469	 7.57001	 0	 1062
4988	 7.21476	 7.57001	 0	 1061
4989	 7.21482	 7.57001	 0	 1062
4990	 7.21483	 7.57001	 0	 1062
4991	 7.2155	 7.57001	 0	 1061
4992	 7.21561	 7.57001	 0	 1062
4993	 7.21591	 7.57001	 0	 1063
4994	 7.21593	 7.57001	 0	 1064
4995	 7.21604	 7.57001	 0	 1063
4996	 7.2162	 7.57001	 0	 1062
4997	 7.21644	 7.57001	 0	 1063
4998	 7.21659	 7.57001	 0	 1062
4999	 7.21664	 7.57001	 0	 1063
5000	 7.21664	 7.57001	 0	 1064
5001	 7.21677	 7.57001	 0	 1065
5002	 7.21683	 7.57001	 0	 1066
5003	 7.21684	 7.57001	 0	 1065
5004	 7.21706	 7.57001	 0	 1065
5005	 7.21762	 7.57001	 0	 1064
5006	 7.21785	 7.57001	 0	 1065
5007	 7.21802	 7.57001	 0	 1066
5008	 7.21808	 7.57001	 0	 1065
5009	 7.21813	 7.57001	 0	 1065
5010	 7.21855	 7.57001	 0	 1066
5011	 7.2186	 7.57001	 0	 1065
5012	 7.21877	 7.57001	 0	 1064
5013	 7.21891	 7.57001	 0	 1065
5014	 7.21959	 7.57001	 0	 1064
5015	 7.2197	 7.57001	 0	 1063
5016	 7.21987	 7.57001	 0	 1064
5017	 7.2199	 7.57001	 0	 1065
5018	 7.22012	 7.57001	 0	 1064
5019	 7.22049	 7.57001	 0	 1063
5020	 7.22061	 7.57001	 0	 1063
5021	 7.22064	 7.57001	 0	 1063
5022	 7.22136	 7.57001	 0	 1063
5023	 7.22158	 7.57001	 0	 1062
5024	 7.22161	 7.57001	 0	 1061
5025	 7.22173	 7.57001	 0	 1062
5026	 7.22202	 7.57001	 0	 1061
5027	 7.22214	 7.57001	 0	 1060
5028	 7.22217	 7.57001	 0	 1059
5029	 7.22231	 7.57001	 0	 1059
5030	 7.22252	 7.57001	 0	 1058
5031	 7.22271	 7.57001	 0	 1057
5032	 7.22279	 7.57001	 0	 1058
5033	 7.22291	 7.57001	 0	 1057
5034	 7.22297	 7.57001	 0	 1057
5035	 7.22329	 7.57001	 0	 1058
5036	 7.2233	 7.57001	 0	 1057
5037	 7.22343	 7.57001	 0	 1058
5038	 7.22385	 7.57001	 0	 1057
5039	 7.22412	 7.57001	 0	 1056
5040	 7.22423	 7.57001	 0	 1057
5041	 7.22436	 7.57001	 0	 1058
5042	 7.22438	 7.57001	 0	 1057
5043	 7.22439	 7.57001	 0	 1057
5044	 7.22447	 7.57001	 0	 1058
5045	 7.2245	 7.57001	 0	 1059
5046	 7.22457	 7.57001	 0	 1059
5047	 7.22462	 7.57001	 0	 1059
5048	 7.22466	 7.57001	 0	 1058
5049	 7.22509	 7.57001	 0	 1059
5050	 7.22533	 7.57001	 0	 1058
5051	 7.22546	 7.57001	 0	 1057
5052	 7.22566	 7.57001	 0	 1058
5053	 7.22568	 7.57001	 0	 1058
5054	 7.22568	 7.57001	 0	 1059
5055	 7.22577	 7.57001	 0	 1060
5056	 7.22597	 7.57001	 0	 1059
5057	 7.22599	 7.57001	 0	 1060
5058	 7.22602	 7.57001	 0	 1059
5059	 7.22641	 7.57001	 0	 1060
5060	 7.22652	 7.57001	 0	 1059
5061	 7.22689	 7.57001	 0	 1060
5062	 7.22689	 7.57001	 0	 1059
5063	 7.22732	 7.57001	 0	 1058
5064	 7.22773	 7.57001	 0	 1057
5065	 7.22782	 7.57001	 0	 1058
5066	 7.22834	 7.57001	 0	 1057
5067	 7.2287	 7.57001	 0	 1058
5068	 7.22873	 7.57001	 0	 1057
5069	 7.22892	 7.57001	 0	 1056
5070	 7.22904	 7.57001	 0	 1055
5071	 7.22913	 7.57001	 0	 1054
5072	 7.2293	 7.57001	 0	 1055
5073	 7.22949	 7.57001	 0	 1056
5074	 7.22964	 7.57001	 0	 1057
5075	 7.23004	 7.57001	 0	 1058
5076	 7.23007	 7.57001	 0	 1059
5077	 7.23008	 7.57001	 0	 1058
5078	 7.23045	 7.57001	 0	 1059
5079	 7.23109	 7.57001	 0	 1058
5080	 7.2312	 7.57001	 0	 1058
5081	 7.23137	 7.57001	 0	 1057
5082	 7.23143	 7.57001	 0	 1058
5083	 7.23149	 7.57001	 0	 1057
5084	 7.2317	 7.57001	 0	 1058
5085	 7.23173	 7.57001	 0	 1057
5086	 7.23195	 7.57001	 0	 1058
5087	 7.23204	 7.57001	 0	 1059
5088	 7.23279	 7.57001	 0	 1060
5089	 7.23282	 7.57001	 0	 1061
5090	 7.23356	 7.57001	 0	 1062
5091	 7.23363	 7.57001	 0	 1063
5092	 7.23374	 7.57001	 0	 1063
5093	 7.23386	 7.57001	 0	 1062
5094	 7.23389	 7.57001	 0	 1063
5095	 7.23414	 7.57001	 0	 1064
5096	 7.23415	 7.57001	 0	 1065
5097	 7.23422	 7.57001	 0	 1066
5098	 7.23429	 7.57001	 0	 1065
5099	 7.23459	 7.57001	 0	 1064
5100	 7.23474	 7.57001	 0	 1064
5101	 7.23509	 7.57001	 0	 1063
5102	 7.23542	 7.57001	 0	 1062
5103	 7.23559	 7.57001	 0	 1063
5104	 7.23562	 7.57001	 0	 1064
5105	 7.23582	 7.57001	 0	 1065
5106	 7.23668	 7.57001	 0	 1064
5107	 7.23669	 7.57001	 0	 1064
5108	 7.23676	 7.57001	 0	 1065
5109	 7.23695	 7.57001	 0	 1064
5110	 7.23697	 7.57001	 0	 1064
5111	 7.23698	 7.57001	 0	 1065
5112	 7.23707	 7.57001	 0	 1065
5113	 7.23717	 7.57001	 0	 1064
5114	 7.23758	 7.57001	 0	 1063
5115	 7.2376	 7.57001	 0	 1064
5116	 7.23771	 7.57001	 0	 1065
5117	 7.23804	 7.57001	 0	 1064
5118	 7.23827	 7.57001	 0	 1064
5119	 7.2385	 7.57001	 0	 1064
5120	 7.23851	 7.57001	 0	 1063
5121	 7.23856	 7.57001	 0	 1064
5122	 7.23885	 7.57001	 0	 1065
5123	 7.23912	 7.57001	 0	 1064
5124	 7.23928	 7.57001	 0	 1063
5125	 7.23958	 7.57001	 0	 1062
5126	 7.23976	 7.57001	 0	 1061
5127	 7.23984	 7.57001	 0	 1062
5128	 7.2399	 7.57001	 0	 1062
5129	 7.24007	 7.57001	 0	 1063
5130	 7.2401	 7.57001	 0	 1062
5131	 7.24054	 7.57001	 0	 1061
5132	 7.24055	 7.57001	 0	 1060
5133	 7.24063	 7.57001	 0	 1061
5134	 7.24119	 7.57001	 0	 1060
5135	 7.24132	 7.57001	 0	 1059
5136	 7.24134	 7.57001	 0	 1058
5137	 7.24167	 7.57001	 0	 1059
5138	 7.2418	 7.57001	 0	 1060
5139	 7.24209	 7.57001	 0	 1060
5140	 7.24233	 7.57001	 0	 1061
5141	 7.24265	 7.57001	 0	 1062
5142	 7.24268	 7.57001	 0	 1061
5143	 7.2427	 7.57001	 0	 1060
5144	 7.24273	 7.57001	 0	 1059
5145	 7.2433	 7.57001	 0	 1058
5146	 7.24348	 7.57001	 0	 1057
5147	 7.24355	 7.57001	 0	 1058
5148	 7.24362	 7.57001	 0	 1059
5149	 7.24371	 7.57001	 0	 1060
5150	 7.24393	 7.57001	 0	 1061
5151	 7.24399	 7.57001	 0	 1062
5152	 7.24418	 7.57001	 0	 1062
5153	 7.24447	 7.57001	 0	 1061
5154	 7.2445	 7.57001	 0	 1062
5155	 7.2447	 7.57001	 0	 1063
5156	 7.24479	 7.57001	 0	 1062
5157	 7.24504	 7.57001	 0	 1063
5158	 7.24513	 7.57001	 0	 1062
5159	 7.24516	 7.57001	 0	 1063
5160	 7.24524	 7.57001	 0	 1062
5161	 7.24544	 7.57001	 0	 1061
5162	 7.24555	 7.57001	 0	 1061
5163	 7.24575	 7.57001	 0	 1060
5164	 7.24645	 7.57001	 0	 1061
5165	 7.24649	 7.57001	 0	 1062
5166	 7.24661	 7.57001	 0	 1061
5167	 7.24703	 7.57001	 0	 1062
5168	 7.24737	 7.57001	 0	 1061
5169	 7.2474	 7.57001	 0	 1060
5170	 7.24748	 7.57001	 0	 1061
5171	 7.24753	 7.57001	 0	 1060
5172	 7.24758	 7.57001	 0	 1061
5173	 7.24762	 7.57001	 0	 1062
5174	 7.24764	 7.57001	 0	 1063
5175	 7.24766	 7.57001	 0	 1062
5176	 7.24772	 7.57001	 0	 1061
5177	 7.24789	 7.57001	 0	 1060
5178	 7.24795	 7.57001	 0	 1059
5179	 7.24816	 7.57001	 0	 1059
5180	 7.24833	 7.57001	 0	 1060
5181	 7.24857	 7.57001	 0	 1061
5182	 7.24885	 7.57001	 0	 1061
5183	 7.24901	 7.57001	 0	 1060
5184	 7.24902	 7.57001	 0	 1061
5185	 7.24902	 7.57001	 0	 1060
5186	 7.2492	 7.57001	 0	 1059
5187	 7.24926	 7.57001	 0	 1060
5188	 7.2495	 7.57001	 0	 1061
5189	 7.24955	 7.57001	 0	 1062
5190	 7.24993	 7.57001	 0	 1063
5191	 7.25013	 7.57001	 0	 1064
5192	 7.25018	 7.57001	 0	 1063
5193	 7.25031	 7.57001	 0	 1062
5194	 7.25034	 7.57001	 0	 1061
5195	 7.25063	 7.57001	 0	 1060
5196	 7.25079	 7.57001	 0	 1059
5197	 7.25108	 7.57001	 0	 1060
5198	 7.25109	 7.57001	 0	 1059
5199	 7.25122	 7.57001	 0	 1060
5200	 7.25127	 7.57001	 0	 1059
5201	 7.25143	 7.57001	 0	 1058
5202	 7.25146	 7.57001	 0	 1059
5203	 7.25164	 7.57001	 0	 1060
5204	 7.25181	 7.57001	 0	 1061
5205	 7.25192	 7.57001	 0	 1062
5206	 7.25205	 7.57001	 0	 1061
5207	 7.25221	 7.57001	 0	 1061
5208	 7.25223	 7.57001	 0	 1060
5209	 7.25248	 7.57001	 0	 1061
5210	 7.25261	 7.57001	 0	 1060
5211	 7.25273	 7.57001	 0	 1059
5212	 7.25302	 7.57001	 0	 1058
5213	 7.25311	 7.57001	 0	 1059
5214	 7.25322	 7.57001	 0	 1060
5215	 7.25337	 7.57001	 0	 1059
5216	 7.2537	 7.57001	 0	 1058
5217	 7.25388	 7.57001	 0	 1059
5218	 7.25411	 7.57001	 0	 1059
5219	 7.25414	 7.57001	 0	 1058
5220	 7.25434	 7.57001	 0	 1057
5221	 7.2544	 7.57001	 0	 1056
5222	 7.25449	 7.57001	 0	 1055
5223	 7.25461	 7.57001	 0	 1056
5224	 7.25463	 7.57001	 0	 1055
5225	 7.25482	 7.57001	 0	 1056
5226	 7.25522	 7.57001	 0	 1055
5227	 7.25549	 7.57001	 0	 1054
5228	 7.25556	 7.57001	 0	 1053
5229	 7.25564	 7.57001	 0	 1054
5230	 7.25568	 7.57001	 0	 1055
5231	 7.25605	 7.57001	 0	 1054
5232	 7.25618	 7.57001	 0	 1053
5233	 7.25714	 7.57001	 0	 1054
5234	 7.25719	 7.57001	 0	 1053
5235	 7.25719	 7.57001	 0	 1053
5236	 7.25723	 7.57001	 0	 1052
5237	 7.25743	 7.57001	 0	 1051
5238	 7.25753	 7.57001	 0	 1050
5239	 7.25761	 7.57001	 0	 1051
5240	 7.25768	 7.57001	 0	 1052
5241	 7.25779	 7.57001	 0	 1052
5242	 7.25888	 7.57001	 0	 1051
5243	 7.25902	 7.57001	 0	 1052
5244	 7.25933	 7.57001	 0	 1051
5245	 7.25963	 7.57001	 0	 1050
5246	 7.25963	 7.57001	 0	 1049
5247	 7.25968	 7.57001	 0	 1049
5248	 7.25984	 7.57001	 0	 1050
5249	 7.25993	 7.57001	 0	 1049
5250	 7.25996	 7.57001	 0	 1049
5251	 7.26035	 7.57001	 0	 1048
5252	 7.2604	 7.57001	 0	 1047
5253	 7.26063	 7.57001	 0	 1048
5254	 7.26068	 7.57001	 0	 1048
5255	 7.26088	 7.57001	 0	 1047
5256	 7.26089	 7.57001	 0	 1046
5257	 7.26096	 7.57001	 0	 1047
5258	 7.26108	 7.57001	 0	 1046
5259	 7.26138	 7.57001	 0	 1047
5260	 7.26193	 7.57001	 0	 1047
5261	 7.26215	 7.57001	 0	 1048
5262	 7.26217	 7.57001	 0	 1047
5263	 7.26226	 7.57001	 0	 1048
5264	 7.26238	 7.57001	 0	 1049
5265	 7.26293	 7.57001	 0	 1048
5266	 7.2631	 7.57001	 0	 1048
5267	 7.26331	 7.57001	 0	 1047
5268	 7.26351	 7.57001	 0	 1048
5269	 7.26355	 7.57001	 0	 1047
5270	 7.26361	 7.57001	 0	 1048
5271	 7.26399	 7.57001	 0	 1049
5272	 7.26407	 7.57001	 0	 1048
5273	 7.26439	 7.57001	 0	 1049
5274	 7.26452	 7.57001	 0	 1050
5275	 7.26458	 7.57001	 0	 1049
5276	 7.26484	 7.57001	 0	 1050
5277	 7.26486	 7.57001	 0	 1051
5278	 7.265	 7.57001	 0	 1050
5279	 7.26516	 7.57001	 0	 1049
5280	 7.26523	 7.57001	 0	 1048
5281	 7.26539	 7.57001	 0	 1047
5282	 7.26544	 7.57001	 0	 1047
5283	 7.26555	 7.57001	 0	 1048
5284	 7.26563	 7.57001	 0	 1049
5285	 7.26582	 7.57001	 0	 1048
5286	 7.2661	 7.57001	 0	 1047
5287	 7.26616	 7.57001	 0	 1048
5288	 7.2663	 7.57001	 0	 1047
5289	 7.26633	 7.57001	 0	 1046
5290	 7.26648	 7.57001	 0	 1047
5291	 7.26659	 7.57001	 0	 1047
5292	 7.26678	 7.57001	 0	 1047
5293	 7.26696	 7.57001	 0	 1047
5294	 7.26709	 7.57001	 0	 1048
5295	 7.26715	 7.57001	 0	 1048
5296	 7.26759	 7.57001	 0	 1049
5297	 7.26767	 7.57001	 0	 1049
5298	 7.26786	 7.57001	 0	 1049
5299	 7.26793	 7.57001	 0	 1049
5300	 7.26799	 7.57001	 0	 1048
5301	 7.26821	 7.57001	 0	 1047
5302	 7.26907	 7.57001	 0	 1048
5303	 7.26944	 7.57001	 0	 1049
5304	 7.26959	 7.57001	 0	 1048
5305	 7.26993	 7.57001	 0	 1047
5306	 7.2701	 7.57001	 0	 1046
5307	 7.27057	 7.57001	 0	 1047
5308	 7.2709	 7.57001	 0	 1048
5309	 7.27126	 7.57001	 0	 1047
5310	 7.27153	 7.57001	 0	 1046
5311	 7.27177	 7.57001	 0	 1046
5312	 7.27178	 7.57001	 0	 1045
5313	 7.27187	 7.57001	 0	 1046
5314	 7.27207	 7.57001	 0	 1047
5315	 7.27213	 7.57001	 0	 1047
5316	 7.27238	 7.57001	 0	 1048
5317	 7.27252	 7.57001	 0	 1049
5318	 7.27276	 7.57001	 0	 1050
5319	 7.27292	 7.57001	 0	 1049
5320	 7.27317	 7.57001	 0	 1050
5321	 7.2734	 7.57001	 0	 1049
5322	 7.27422	 7.57001	 0	 1048
5323	 7.27427	 7.57001	 0	 1047
5324	 7.27477	 7.57001	 0	 1046
5325	 7.27503	 7.57001	 0	 1045
5326	 7.27538	 7.57001	 0	 1044
5327	 7.27539	 7.57001	 0	 1044
5328	 7.27561	 7.57001	 0	 1043
5329	 7.27571	 7.57001	 0	 1043
5330	 7.27573	 7.57001	 0	 1042
5331	 7.27601	 7.57001	 0	 1043
5332	 7.27608	 7.57001	 0	 1043
5333	 7.27618	 7.57001	 0	 1042
5334	 7.27622	 7.57001	 0	 1041
5335	 7.2768	 7.57001	 0	 1040
5336	 7.27723	 7.57001	 0	 1039
5337	 7.27734	 7.57001	 0	 1039
5338	 7.27753	 7.57001	 0	 1039
5339	 7.27755	 7.57001	 0	 1040
5340	 7.27768	 7.57001	 0	 1041
5341	 7.27773	 7.57001	 0	 1042
5342	 7.27795	 7.57001	 0	 1041
5343	 7.2787	 7.57001	 0	 1042
5344	 7.27914	 7.57001	 0	 1043
5345	 7.2792	 7.57001	 0	 1044
5346	 7.27935	 7.57001	 0	 1043
5347	 7.27977	 7.57001	 0	 1042
5348	 7.27988	 7.57001	 0	 1042
5349	 7.28048	 7.57001	 0	 1041
5350	 7.28063	 7.57001	 0	 1041
5351	 7.28072	 7.57001	 0	 1041
5352	 7.28072	 7.57001	 0	 1040
5353	 7.28083	 7.57001	 0	 1039
5354	 7.28097	 7.57001	 0	 1038
5355	 7.2812	 7.57001	 0	 1037
5356	 7.28173	 7.57001	 0	 1038
5357	 7.28229	 7.57001	 0	 1038
5358	 7.28236	 7.57001	 0	 1037
5359	 7.28242	 7.57001	 0	 1036
5360	 7.28245	 7.57001	 0	 1037
5361	 7.2828	 7.57001	 0	 1038
5362	 7.2828	 7.57001	 0	 1038
5363	 7.28281	 7.57001	 0	 1038
5364	 7.28292	 7.57001	 0	 1037
5365	 7.28336	 7.57001	 0	 1038
5366	 7.28339	 7.57001	 0	 1039
5367	 7.28358	 7.57001	 0	 1040
5368	 7.28364	 7.57001	 0	 1039
5369	 7.28392	 7.57001	 0	 1038
5370	 7.28393	 7.57001	 0	 1037
5371	 7.28393	 7.57001	 0	 1037
5372	 7.28405	 7.57001	 0	 1037
5373	 7.28407	 7.57001	 0	 1037
5374	 7.28421	 7.57001	 0	 1036
5375	 7.28423	 7.57001	 0	 1035
5376	 7.28424	 7.57001	 0	 1034
5377	 7.28444	 7.57001	 0	 1033
5378	 7.28483	 7.57001	 0	 1034
5379	 7.28484	 7.57001	 0	 1033
5380	 7.28508	 7.57001	 0	 1032
5381	 7.28572	 7.57001	 0	 1031
5382	 7.28599	 7.57001	 0	 1030
5383	 7.28604	 7.57001	 0	 1029
5384	 7.28661	 7.57001	 0	 1029
5385	 7.28666	 7.57001	 0	 1028
5386	 7.28671	 7.57001	 0	 1029
5387	 7.28676	 7.57001	 0	 1028
5388	 7.28705	 7.57001	 0	 1028
5389	 7.2872	 7.57001	 0	 1029
5390	 7.28734	 7.57001	 0	 1030
5391	 7.28748	 7.57001	 0	 1029
5392	 7.28756	 7.57001	 0	 1028
5393	 7.28764	 7.57001	 0	 1027
5394	 7.28822	 7.57001	 0	 1027
5395	 7.2887	 7.57001	 0	 1026
5396	 7.28886	 7.57001	 0	 1025
5397	 7.28895	 7.57001	 0	 1024
5398	 7.289	 7.57001	 0	 1024
5399	 7.28917	 7.57001	 0	 1023
5400	 7.28949	 7.57001	 0	 1024
5401	 7.29004	 7.57001	 0	 1024
5402	 7.29035	 7.57001	 0	 1023
5403	 7.29059	 7.57001	 0	 1022
5404	 7.29064	 7.57001	 0	 1022
5405	 7.29064	 7.57001	 0	 1023
5406	 7.2911	 7.57001	 0	 1022
5407	 7.29117	 7.57001	 0	 1021
5408	 7.29141	 7.57001	 0	 1022
5409	 7.29161	 7.57001	 0	 1021
5410	 7.29169	 7.57001	 0	 1020
5411	 7.29206	 7.57001	 0	 1021
5412	 7.29215	 7.57001	 0	 1020
5413	 7.29216	 7.57001	 0	 1019
5414	 7.29225	 7.57001	 0	 1018
5415	 7.29249	 7.57001	 0	 1017
5416	 7.29277	 7.57001	 0	 1016
5417	 7.29319	 7.57001	 0	 1015
5418	 7.29323	 7.57001	 0	 1015
5419	 7.29328	 7.57001	 0	 1014
5420	 7.29343	 7.57001	 0	 1013
5421	 7.29385	 7.57001	 0	 1014
5422	 7.29408	 7.57001	 0	 1015
5423	 7.29413	 7.57001	 0	 1014
5424	 7.29415	 7.57001	 0	 1015
5425	 7.29425	 7.57001	 0	 1014
5426	 7.29448	 7.57001	 0	 1013
5427	 7.2945	 7.57001	 0	 1014
5428	 7.29455	 7.57001	 0	 1013
5429	 7.29475	 7.57001	 0	 1012
5430	 7.29495	 7.57001	 0	 1011
5431	 7.29516	 7.57001	 0	 1010
5432	 7.29523	 7.57001	 0	 1009
5433	 7.29523	 7.57001	 0	 1010
5434	 7.29527	 7.57001	 0	 1009
5435	 7.29535	 7.57001	 0	 1008
5436	 7.29544	 7.57001	 0	 1008
5437	 7.2955	 7.57001	 0	 1007
5438	 7.29553	 7.57001	 0	 1006
5439	 7.2957	 7.57001	 0	 1005
5440	 7.2957	 7.57001	 0	 1004
5441	 7.29617	 7.57001	 0	 1003
5442	 7.29618	 7.57001	 0	 1002
5443	 7.2962	 7.57001	 0	 1001
5444	 7.29626	 7.57001	 0	 1000
5445	 7.29627	 7.57001	 0	 1000
5446	 7.29656	 7.57001	 0	 999
5447	 7.29659	 7.57001	 0	 1000
5448	 7.29686	 7.57001	 0	 999
5449	 7.29745	 7.57001	 0	 1000
5450	 7.29752	 7.57001	 0	 1000
5451	 7.29767	 7.57001	 0	 999
5452	 7.29769	 7.57001	 0	 999
5453	 7.29771	 7.57001	 0	 1000
5454	 7.29773	 7.57001	 0	 999
5455	 7.29791	 7.57001	 0	 998
5456	 7.29796	 7.57001	 0	 999
5457	 7.29796	 7.57001	 0	 999
5458	 7.2985	 7.57001	 0	 998
5459	 7.29871	 7.57001	 0	 999
5460	 7.29929	 7.57001	 0	 998
5461	 7.2996	 7.57001	 0	 999
5462	 7.29993	 7.57001	 0	 998
5463	 7.30001	 7.57001	 0	 997
5464	 7.30007	 7.57001	 0	 997
5465	 7.30018	 7.57001	 0	 996
5466	 7.30028	 7.57001	 0	 996
5467	 7.3004	 7.57001	 0	 995
5468	 7.30098	 7.57001	 0	 994
5469	 7.30105	 7.57001	 0	 993
5470	 7.30122	 7.57001	 0	 994
5471	 7.30129	 7.57001	 0	 993
5472	 7.30134	 7.57001	 0	 994
5473	 7.30162	 7.57001	 0	 993
5474	 7.30191	 7.57001	 0	 994
5475	 7.30195	 7.57001	 0	 995
5476	 7.30204	 7.57001	 0	 994
5477	 7.30213	 7.57001	 0	 994
5478	 7.30234	 7.57001	 0	 995
5479	 7.30397	 7.57001	 0	 996
5480	 7.30406	 7.57001	 0	 997
5481	 7.30419	 7.57001	 0	 997
5482	 7.30428	 7.57001	 0	 996
5483	 7.30448	 7.57001	 0	 995
5484	 7.30455	 7.57001	 0	 996
5485	 7.30466	 7.57001	 0	 995
5486	 7.30492	 7.57001	 0	 994
5487	 7.30492	 7.57001	 0	 993
5488	 7.30506	 7.57001	 0	 992
5489	 7.30543	 7.57001	 0	 991
5490	 7.30554	 7.57001	 0	 990
5491	 7.30576	 7.57001	 0	 990
5492	 7.3058	 7.57001	 0	 989
5493	 7.30605	 7.57001	 0	 988
5494	 7.30645	 7.57001	 0	 987
5495	 7.30646	 7.57001	 0	 986
5496	 7.30652	 7.57001	 0	 986
5497	 7.30658	 7.57001	 0	 986
5498	 7.3066	 7.57001	 0	 985
5499	 7.30697	 7.57001	 0	 984
5500	 7.30721	 7.57001	 0	 985
5501	 7.30736	 7.57001	 0	 984
5502	 7.30796	 7.57001	 0	 983
5503	 7.30825	 7.57001	 0	 983
5504	 7.30828	 7.57001	 0	 982
5505	 7.30848	 7.57001	 0	 983
5506	 7.30857	 7.57001	 0	 982
5507	 7.30871	 7.57001	 0	 981
5508	 7.30877	 7.57001	 0	 980
5509	 7.30887	 7.57001	 0	 980
5510	 7.30902	 7.57001	 0	 980
5511	 7.30911	 7.57001	 0	 981
5512	 7.30912	 7.57001	 0	 981
5513	 7.30928	 7.57001	 0	 982
5514	 7.3096	 7.57001	 0	 982
5515	 7.31001	 7.57001	 0	 981
5516	 7.31006	 7.57001	 0	 980
5517	 7.31007	 7.57001	 0	 979
5518	 7.31031	 7.57001	 0	 978
5519	 7.31034	 7.57001	 0	 977
5520	 7.31098	 7.57001	 0	 976
5521	 7.31109	 7.57001	 0	 975
5522	 7.31112	 7.57001	 0	 975
5523	 7.31121	 7.57001	 0	 974
5524	 7.3113	 7.57001	 0	 973
5525	 7.31142	 7.57001	 0	 973
5526	 7.31198	 7.57001	 0	 972
5527	 7.31288	 7.57001	 0	 973
5528	 7.31334	 7.57001	 0	 972
5529	 7.31338	 7.57001	 0	 971
5530	 7.3134	 7.57001	 0	 970
5531	 7.31352	 7.57001	 0	 970
5532	 7.31363	 7.57001	 0	 969
5533	 7.31374	 7.57001	 0	 969
5534	 7.3138	 7.57001	 0	 969
5535	 7.31406	 7.57001	 0	 970
5536	 7.3142	 7.57001	 0	 969
5537	 7.31437	 7.57001	 0	 968
5538	 7.31482	 7.57001	 0	 968
5539	 7.31494	 7.57001	 0	 969
5540	 7.31504	 7.57001	 0	 968
5541	 7.31505	 7.57001	 0	 967
5542	 7.31527	 7.57001	 0	 966
5543	 7.316	 7.57001	 0	 966
5544	 7.3162	 7.57001	 0	 967
5545	 7.3165	 7.57001	 0	 966
5546	 7.3165	 7.57001	 0	 965
5547	 7.31654	 7.57001	 0	 964
5548	 7.31655	 7.57001	 0	 964
5549	 7.3167	 7.57001	 0	 965
5550	 7.31724	 7.57001	 0	 964
5551	 7.31743	 7.57001	 0	 964
5552	 7.31793	 7.57001	 0	 963
5553	 7.3182	 7.57001	 0	 962
5554	 7.31846	 7.57001	 0	 961
5555	 7.31869	 7.57001	 0	 961
5556	 7.31884	 7.57001	 0	 960
5557	 7.31884	 7.57001	 0	 959
5558	 7.31904	 7.57001	 0	 958
5559	 7.31908	 7.57001	 0	 957
5560	 7.31916	 7.57001	 0	 956
5561	 7.31983	 7.57001	 0	 955
5562	 7.31983	 7.57001	 0	 955
5563	 7.31998	 7.57001	 0	 955
5564	 7.32125	 7.57001	 0	 954
5565	 7.32157	 7.57001	 0	 955
5566	 7.32163	 7.57001	 0	 955
5567	 7.32185	 7.57001	 0	 956
5568	 7.32268	 7.57001	 0	 955
5569	 7.32279	 7.57001	 0	 954
5570	 7.32305	 7.57001	 0	 953
5571	 7.32346	 7.57001	 0	 952
5572	 7.32359	 7.57001	 0	 951
5573	 7.32394	 7.57001	 0	 950
5574	 7.32402	 7.57001	 0	 949
5575	 7.32426	 7.57001	 0	 948
5576	 7.32447	 7.57001	 0	 948
5577	 7.32448	 7.57001	 0	 948
5578	 7.32464	 7.57001	 0	 947
5579	 7.32479	 7.57001	 0	 947
5580	 7.32488	 7.57001	 0	 946
5581	 7.3249	 7.57001	 0	 947
5582	 7.32505	 7.57001	 0	 946
5583	 7.3255	 7.57001	 0	 945
5584	 7.32572	 7.57001	 0	 944
5585	 7.32601	 7.57001	 0	 943
5586	 7.32621	 7.57001	 0	 943
5587	 7.32627	 7.57001	 0	 942
5588	 7.32636	 7.57001	 0	 943
5589	 7.32644	 7.57001	 0	 944
5590	 7.32676	 7.57001	 0	 943
5591	 7.327	 7.57001	 0	 943
5592	 7.32704	 7.57001	 0	 943
5593	 7.32708	 7.57001	 0	 943
5594	 7.32724	 7.57001	 0	 943
5595	 7.32736	 7.57001	 0	 942
5596	 7.32755	 7.57001	 0	 942
5597	 7.32759	 7.57001	 0	 941
5598	 7.32763	 7.57001	 0	 942
5599	 7.3277	 7.57001	 0	 943
5600	 7.32781	 7.57001	 0	 942
5601	 7.32783	 7.57001	 0	 941
5602	 7.32811	 7.57001	 0	 940
5603	 7.32813	 7.57001	 0	 940
5604	 7.32832	 7.57001	 0	 939
5605	 7.32842	 7.57001	 0	 939
5606	 7.32871	 7.57001	 0	 938
5607	 7.32902	 7.57001	 0	 937
5608	 7.32954	 7.57001	 0	 937
5609	 7.32971	 7.57001	 0	 936
5610	 7.32974	 7.57001	 0	 935
5611	 7.32976	 7.57001	 0	 934
5612	 7.32995	 7.57001	 0	 933
5613	 7.32999	 7.57001	 0	 932
5614	 7.33012	 7.57001	 0	 931
5615	 7.33062	 7.57001	 0	 931
5616	 7.33072	 7.57001	 0	 930
5617	 7.33073	 7.57001	 0	 930
5618	 7.33075	 7.57001	 0	 931
5619	 7.33075	 7.57001	 0	 930
5620	 7.33085	 7.57001	 0	 930
5621	 7.3309	 7.57001	 0	 929
5622	 7.33126	 7.57001	 0	 928
5623	 7.33199	 7.57001	 0	 928
5624	 7.33218	 7.57001	 0	 927
5625	 7.33224	 7.57001	 0	 926
5626	 7.33229	 7.57001	 0	 925
5627	 7.3324	 7.57001	 0	 924
5628	 7.33253	 7.57001	 0	 923
5629	 7.33255	 7.57001	 0	 923
5630	 7.33282	 7.57001	 0	 923
5631	 7.33286	 7.57001	 0	 922
5632	 7.33301	 7.57001	 0	 921
5633	 7.33309	 7.57001	 0	 920
5634	 7.33319	 7.57001	 0	 920
5635	 7.33326	 7.57001	 0	 919
5636	 7.33345	 7.57001	 0	 919
5637	 7.33347	 7.57001	 0	 919
5638	 7.33348	 7.57001	 0	 918
5639	 7.33364	 7.57001	 0	 917
5640	 7.33365	 7.57001	 0	 916
5641	 7.33372	 7.57001	 0	 915
5642	 7.33375	 7.57001	 0	 915
5643	 7.33377	 7.57001	 0	 914
5644	 7.3338	 7.57001	 0	 915
5645	 7.3339	 7.57001	 0	 916
5646	 7.33391	 7.57001	 0	 915
5647	 7.334	 7.57001	 0	 914
5648	 7.33421	 7.57001	 0	 914
5649	 7.33492	 7.57001	 0	 913
5650	 7.33508	 7.57001	 0	 913
5651	 7.33535	 7.57001	 0	 912
5652	 7.33538	 7.57001	 0	 911
5653	 7.3355	 7.57001	 0	 911
5654	 7.33566	 7.57001	 0	 910
5655	 7.33569	 7.57001	 0	 909
5656	 7.33581	 7.57001	 0	 908
5657	 7.33587	 7.57001	 0	 907
5658	 7.33589	 7.57001	 0	 906
5659	 7.33601	 7.57001	 0	 907
5660	 7.33622	 7.57001	 0	 906
5661	 7.33626	 7.57001	 0	 905
5662	 7.33635	 7.57001	 0	 905
5663	 7.33666	 7.57001	 0	 904
5664	 7.33668	 7.57001	 0	 904
5665	 7.33684	 7.57001	 0	 904
5666	 7.33695	 7.57001	 0	 903
5667	 7.33713	 7.57001	 0	 902
5668	 7.33806	 7.57001	 0	 903
5669	 7.33824	 7.57001	 0	 902
5670	 7.33836	 7.57001	 0	 901
5671	 7.3386	 7.57001	 0	 900
5672	 7.33896	 7.57001	 0	 899
5673	 7.33921	 7.57001	 0	 898
5674	 7.33925	 7.57001	 0	 899
5675	 7.33928	 7.57001	 0	 898
5676	 7.33934	 7.57001	 0	 897
5677	 7.33939	 7.57001	 0	 897
5678	 7.33961	 7.57001	 0	 896
5679	 7.33977	 7.57001	 0	 895
5680	 7.34007	 7.57001	 0	 894
5681	 7.34027	 7.57001	 0	 895
5682	 7.34028	 7.57001	 0	 895
5683	 7.3403	 7.57001	 0	 894
5684	 7.34032	 7.57001	 0	 893
5685	 7.34056	 7.57001	 0	 892
5686	 7.34071	 7.57001	 0	 892
5687	 7.34084	 7.57001	 0	 892
5688	 7.34089	 7.57001	 0	 891
5689	 7.34095	 7.57001	 0	 890
5690	 7.34105	 7.57001	 0	 889
5691	 7.3414	 7.57001	 0	 888
5692	 7.34141	 7.57001	 0	 887
5693	 7.34148	 7.57001	 0	 886
5694	 7.34169	 7.57001	 0	 885
5695	 7.34191	 7.57001	 0	 885
5696	 7.34217	 7.57001	 0	 884
5697	 7.34237	 7.57001	 0	 884
5698	 7.34279	 7.57001	 0	 884
5699	 7.34283	 7.57001	 0	 883
5700	 7.34299	 7.57001	 0	 882
5701	 7.34312	 7.57001	 0	 881
5702	 7.34341	 7.57001	 0	 881
5703	 7.34353	 7.57001	 0	 881
5704	 7.34353	 7.57001	 0	 881
5705	 7.34356	 7.57001	 0	 880
5706	 7.34379	 7.57001	 0	 879
5707	 7.34405	 7.57001	 0	 879
5708	 7.3443	 7.57001	 0	 878
5709	 7.34461	 7.57001	 0	 878
5710	 7.34468	 7.57001	 0	 878
5711	 7.34475	 7.57001	 0	 877
5712	 7.34478	 7.57001	 0	 877
5713	 7.34496	 7.57001	 0	 877
5714	 7.34501	 7.57001	 0	 876
5715	 7.34509	 7.57001	 0	 875
5716	 7.3453	 7.57001	 0	 875
5717	 7.34531	 7.57001	 0	 874
5718	 7.3457	 7.57001	 0	 875
5719	 7.34587	 7.57001	 0	 874
5720	 7.34602	 7.57001	 0	 873
5721	 7.34618	 7.57001	 0	 872
5722	 7.34636	 7.57001	 0	 871
5723	 7.34646	 7.57001	 0	 870
5724	 7.34649	 7.57001	 0	 870
5725	 7.34696	 7.57001	 0	 869
5726	 7.3474	 7.57001	 0	 869
5727	 7.34752	 7.57001	 0	 868
5728	 7.3476	 7.57001	 0	 868
5729	 7.34774	 7.57001	 0	 868
5730	 7.34778	 7.57001	 0	 867
5731	 7.34818	 7.57001	 0	 866
5732	 7.34819	 7.57001	 0	 865
5733	 7.3483	 7.57001	 0	 864
5734	 7.34835	 7.57001	 0	 863
5735	 7.34838	 7.57001	 0	 863
5736	 7.34847	 7.57001	 0	 862
5737	 7.3487	 7.57001	 0	 861
5738	 7.34907	 7.57001	 0	 861
5739	 7.34909	 7.57001	 0	 861
5740	 7.34911	 7.57001	 0	 860
5741	 7.34961	 7.57001	 0	 860
5742	 7.34981	 7.57001	 0	 859
5743	 7.35005	 7.57001	 0	 858
5744	 7.3502	 7.57001	 0	 857
5745	 7.35037	 7.57001	 0	 856
5746	 7.35054	 7.57001	 0	 855
5747	 7.35123	 7.57001	 0	 854
5748	 7.35128	 7.57001	 0	 853
5749	 7.35129	 7.57001	 0	 852
5750	 7.35134	 7.57001	 0	 851
5751	 7.35145	 7.57001	 0	 852
5752	 7.35171	 7.57001	 0	 851
5753	 7.35177	 7.57001	 0	 850
5754	 7.35203	 7.57001	 0	 849
5755	 7.35241	 7.57001	 0	 849
5756	 7.35241	 7.57001	 0	 848
5757	 7.35284	 7.57001	 0	 849
5758	 7.35286	 7.57001	 0	 848
5759	 7.35295	 7.57001	 0	 847
5760	 7.35305	 7.57001	 0	 846
5761	 7.35329	 7.57001	 0	 846
5762	 7.35343	 7.57001	 0	 846
5763	 7.35348	 7.57001	 0	 846
5764	 7.35351	 7.57001	 0	 845
5765	 7.35365	 7.57001	 0	 844
5766	 7.35377	 7.57001	 0	 843
5767	 7.35385	 7.57001	 0	 843
5768	 7.35396	 7.57001	 0	 842
5769	 7.35402	 7.57001	 0	 841
5770	 7.35411	 7.57001	 0	 842
5771	 7.35418	 7.57001	 0	 841
5772	 7.35428	 7.57001	 0	 841
5773	 7.35433	 7.57001	 0	 841
5774	 7.35496	 7.57001	 0	 840
5775	 7.35501	 7.57001	 0	 839
5776	 7.35509	 7.57001	 0	 838
5777	 7.35547	 7.57001	 0	 838
5778	 7.35554	 7.57001	 0	 837
5779	 7.35565	 7.57001	 0	 836
5780	 7.35567	 7.57001	 0	 836
5781	 7.35575	 7.57001	 0	 835
5782	 7.35575	 7.57001	 0	 834
5783	 7.35615	 7.57001	 0	 833
5784	 7.35698	 7.57001	 0	 833
5785	 7.357	 7.57001	 0	 832
5786	 7.35704	 7.57001	 0	 831
5787	 7.35724	 7.57001	 0	 831
5788	 7.35734	 7.57001	 0	 830
5789	 7.35742	 7.57001	 0	 829
5790	 7.35768	 7.57001	 0	 828
5791	 7.35775	 7.57001	 0	 828
5792	 7.35785	 7.57001	 0	 827
5793	 7.35792	 7.57001	 0	 827
5794	 7.35798	 7.57001	 0	 826
5795	 7.35816	 7.57001	 0	 825
5796	 7.35818	 7.57001	 0	 824
5797	 7.3583	 7.57001	 0	 823
5798	 7.35858	 7.57001	 0	 822
5799	 7.3586	 7.57001	 0	 821
5800	 7.35863	 7.57001	 0	 820
5801	 7.35875	 7.57001	 0	 821
5802	 7.3588	 7.57001	 0	 820
5803	 7.35904	 7.57001	 0	 819
5804	 7.35922	 7.57001	 0	 818
5805	 7.36009	 7.57001	 0	 818
5806	 7.36061	 7.57001	 0	 818
5807	 7.36078	 7.57001	 0	 817
5808	 7.36088	 7.57001	 0	 816
5809	 7.36095	 7.57001	 0	 815
5810	 7.36102	 7.57001	 0	 816
5811	 7.36116	 7.57001	 0	 816
5812	 7.36148	 7.57001	 0	 815
5813	 7.36179	 7.57001	 0	 814
5814	 7.36184	 7.57001	 0	 814
5815	 7.36205	 7.57001	 0	 813
5816	 7.36224	 7.57001	 0	 812
5817	 7.36266	 7.57001	 0	 811
5818	 7.36271	 7.57001	 0	 811
5819	 7.36274	 7.57001	 0	 810
5820	 7.36277	 7.57001	 0	 810
5821	 7.36329	 7.57001	 0	 810
5822	 7.36331	 7.57001	 0	 810
5823	 7.36336	 7.57001	 0	 810
5824	 7.36361	 7.57001	 0	 811
5825	 7.36368	 7.57001	 0	 811
5826	 7.36375	 7.57001	 0	 810
5827	 7.36378	 7.57001	 0	 809
5828	 7.36405	 7.57001	 0	 808
5829	 7.36406	 7.57001	 0	 807
5830	 7.36408	 7.57001	 0	 806
5831	 7.36412	 7.57001	 0	 805
5832	 7.3645	 7.57001	 0	 805
5833	 7.36456	 7.57001	 0	 804
5834	 7.36478	 7.57001	 0	 804
5835	 7.36502	 7.57001	 0	 804
5836	 7.36519	 7.57001	 0	 805
5837	 7.36573	 7.57001	 0	 805
5838	 7.36574	 7.57001	 0	 804
5839	 7.36575	 7.57001	 0	 804
5840	 7.36627	 7.57001	 0	 803
5841	 7.36635	 7.57001	 0	 803
5842	 7.36668	 7.57001	 0	 802
5843	 7.36706	 7.57001	 0	 801
5844	 7.3671	 7.57001	 0	 800
5845	 7.36744	 7.57001	 0	 800
5846	 7.36756	 7.57001	 0	 799
5847	 7.36851	 7.57001	 0	 798
5848	 7.36872	 7.57001	 0	 797
5849	 7.36882	 7.57001	 0	 796
5850	 7.36916	 7.57001	 0	 796
5851	 7.36918	 7.57001	 0	 795
5852	 7.36948	 7.57001	 0	 795
5853	 7.36948	 7.57001	 0	 794
5854	 7.36962	 7.57001	 0	 793
5855	 7.36962	 7.57001	 0	 792
5856	 7.36991	 7.57001	 0	 791
5857	 7.36991	 7.57001	 0	 790
5858	 7.37027	 7.57001	 0	 789
5859	 7.37044	 7.57001	 0	 790
5860	 7.37055	 7.57001	 0	 789
5861	 7.37061	 7.57001	 0	 788
5862	 7.37081	 7.57001	 0	 787
5863	 7.37086	 7.57001	 0	 786
5864	 7.37089	 7.57001	 0	 786
5865	 7.37092	 7.57001	 0	 785
5866	 7.37095	 7.57001	 0	 784
5867	 7.37104	 7.57001	 0	 783
5868	 7.37115	 7.57001	 0	 783
5869	 7.37127	 7.57001	 0	 783
5870	 7.3716	 7.57001	 0	 782
5871	 7.37171	 7.57001	 0	 782
5872	 7.37199	 7.57001	 0	 782
5873	 7.37206	 7.57001	 0	 781
5874	 7.37235	 7.57001	 0	 780
5875	 7.3724	 7.57001	 0	 780
5876	 7.37246	 7.57001	 0	 779
5877	 7.37274	 7.57001	 0	 778
5878	 7.37281	 7.57001	 0	 777
5879	 7.37293	 7.57001	 0	 776
5880	 7.37338	 7.57001	 0	 775
5881	 7.37367	 7.57001	 0	 775
5882	 7.37416	 7.57001	 0	 774
5883	 7.37435	 7.57001	 0	 773
5884	 7.37443	 7.57001	 0	 772
5885	 7.37473	 7.57001	 0	 771
5886	 7.37488	 7.57001	 0	 771
5887	 7.37494	 7.57001	 0	 771
5888	 7.37535	 7.57001	 0	 770
5889	 7.37536	 7.57001	 0	 770
5890	 7.3754	 7.57001	 0	 770
5891	 7.37547	 7.57001	 0	 769
5892	 7.37549	 7.57001	 0	 768
5893	 7.37565	 7.57001	 0	 768
5894	 7.37574	 7.57001	 0	 767
5895	 7.37579	 7.57001	 0	 766
5896	 7.37595	 7.57001	 0	 765
5897	 7.37604	 7.57001	 0	 764
5898	 7.3761	 7.57001	 0	 763
5899	 7.37618	 7.57001	 0	 762
5900	 7.37703	 7.57001	 0	 762
5901	 7.37716	 7.57001	 0	 761
5902	 7.37718	 7.57001	 0	 761
5903	 7.37732	 7.57001	 0	 760
5904	 7.37764	 7.57001	 0	 759
5905	 7.37767	 7.57001	 0	 759
5906	 7.3777	 7.57001	 0	 758
5907	 7.37771	 7.57001	 0	 757
5908	 7.37816	 7.57001	 0	 756
5909	 7.37822	 7.57001	 0	 755
5910	 7.37827	 7.57001	 0	 754
5911	 7.37859	 7.57001	 0	 754
5912	 7.37861	 7.57001	 0	 753
5913	 7.37874	 7.57001	 0	 752
5914	 7.37879	 7.57001	 0	 752
5915	 7.37924	 7.57001	 0	 751
5916	 7.37928	 7.57001	 0	 750
5917	 7.37948	 7.57001	 0	 749
5918	 7.37948	 7.57001	 0	 748
5919	 7.37949	 7.57001	 0	 747
5920	 7.37961	 7.57001	 0	 747
5921	 7.37985	 7.57001	 0	 746
5922	 7.38012	 7.57001	 0	 745
5923	 7.38026	 7.57001	 0	 744
5924	 7.3805	 7.57001	 0	 743
5925	 7.38063	 7.57001	 0	 742
5926	 7.38063	 7.57001	 0	 741
5927	 7.38067	 7.57001	 0	 740
5928	 7.38079	 7.57001	 0	 740
5929	 7.38085	 7.57001	 0	 739
5930	 7.38103	 7.57001	 0	 738
5931	 7.38106	 7.57001	 0	 737
5932	 7.38135	 7.57001	 0	 737
5933	 7.38139	 7.57001	 0	 737
5934	 7.38162	 7.57001	 0	 736
5935	 7.38164	 7.57001	 0	 736
5936	 7.38189	 7.57001	 0	 735
5937	 7.38223	 7.57001	 0	 734
5938	 7.38236	 7.57001	 0	 733
5939	 7.38284	 7.57001	 0	 732
5940	 7.38288	 7.57001	 0	 732
5941	 7.38307	 7.57001	 0	 732
5942	 7.38347	 7.57001	 0	 731
5943	 7.38363	 7.57001	 0	 731
5944	 7.38365	 7.57001	 0	 730
5945	 7.38394	 7.57001	 0	 730
5946	 7.38397	 7.57001	 0	 729
5947	 7.38402	 7.57001	 0	 729
5948	 7.38436	 7.57001	 0	 729
5949	 7.38438	 7.57001	 0	 728
5950	 7.38442	 7.57001	 0	 728
5951	 7.38445	 7.57001	 0	 727
5952	 7.3846	 7.57001	 0	 726
5953	 7.38484	 7.57001	 0	 725
5954	 7.38485	 7.57001	 0	 725
5955	 7.38493	 7.57001	 0	 724
5956	 7.38517	 7.57001	 0	 724
5957	 7.38529	 7.57001	 0	 723
5958	 7.38544	 7.57001	 0	 722
5959	 7.38583	 7.57001	 0	 721
5960	 7.38598	 7.57001	 0	 720
5961	 7.38607	 7.57001	 0	 719
5962	 7.38612	 7.57001	 0	 718
5963	 7.38635	 7.57001	 0	 717
5964	 7.38647	 7.57001	 0	 716
5965	 7.38667	 7.57001	 0	 716
5966	 7.3868	 7.57001	 0	 715
5967	 7.38732	 7.57001	 0	 714
5968	 7.38738	 7.57001	 0	 713
5969	 7.38743	 7.57001	 0	 713
5970	 7.38746	 7.57001	 0	 713
5971	 7.38763	 7.57001	 0	 712
5972	 7.3877	 7.57001	 0	 711
5973	 7.38776	 7.57001	 0	 711
5974	 7.38806	 7.57001	 0	 710
5975	 7.38812	 7.57001	 0	 710
5976	 7.38851	 7.57001	 0	 710
5977	 7.38851	 7.57001	 0	 709
5978	 7.38866	 7.57001	 0	 708
5979	 7.38871	 7.57001	 0	 708
5980	 7.38877	 7.57001	 0	 708
5981	 7.38886	 7.57001	 0	 707
5982	 7.38901	 7.57001	 0	 706
5983	 7.38903	 7.57001	 0	 705
5984	 7.38909	 7.57001	 0	 704
5985	 7.38927	 7.57001	 0	 704
5986	 7.38953	 7.57001	 0	 703
5987	 7.38973	 7.57001	 0	 702
5988	 7.38987	 7.57001	 0	 701
5989	 7.38992	 7.57001	 0	 700
5990	 7.38996	 7.57001	 0	 699
5991	 7.3901	 7.57001	 0	 698
5992	 7.39024	 7.57001	 0	 697
5993	 7.39034	 7.57001	 0	 696
5994	 7.39075	 7.57001	 0	 695
5995	 7.39093	 7.57001	 0	 694
5996	 7.39098	 7.57001	 0	 693
5997	 7.39107	 7.57001	 0	 692
5998	 7.39117	 7.57001	 0	 692
5999	 7.39141	 7.57001	 0	 691
6000	 7.39157	 7.57001	 0	 690
6001	 7.39164	 7.57001	 0	 690
6002	 7.3918	 7.57001	 0	 689
6003	 7.39194	 7.57001	 0	 688
6004	 7.39214	 7.57001	 0	 687
6005	 7.39222	 7.57001	 0	 686
6006	 7.39245	 7.57001	 0	 685
6007	 7.39278	 7.57001	 0	 684
6008	 7.39297	 7.57001	 0	 683
6009	 7.39304	 7.57001	 0	 682
6010	 7.39387	 7.57001	 0	 681
6011	 7.39388	 7.57001	 0	 681
6012	 7.39404	 7.57001	 0	 681
6013	 7.39407	 7.57001	 0	 681
6014	 7.39424	 7.57001	 0	 680
6015	 7.3943	 7.57001	 0	 679
6016	 7.39434	 7.57001	 0	 679
6017	 7.39436	 7.57001	 0	 678
6018	 7.39446	 7.57001	 0	 677
6019	 7.39451	 7.57001	 0	 676
6020	 7.39472	 7.57001	 0	 676
6021	 7.39474	 7.57001	 0	 676
6022	 7.39474	 7.57001	 0	 676
6023	 7.39475	 7.57001	 0	 675
6024	 7.39491	 7.57001	 0	 674
6025	 7.39491	 7.57001	 0	 673
6026	 7.395	 7.57001	 0	 672
6027	 7.39508	 7.57001	 0	 671
6028	 7.39529	 7.57001	 0	 670
6029	 7.39548	 7.57001	 0	 669
6030	 7.39568	 7.57001	 0	 668
6031	 7.39573	 7.57001	 0	 667
6032	 7.39586	 7.57001	 0	 666
6033	 7.39597	 7.57001	 0	 665
6034	 7.39631	 7.57001	 0	 664
6035	 7.39636	 7.57001	 0	 664
6036	 7.39643	 7.57001	 0	 663
6037	 7.39654	 7.57001	 0	 662
6038	 7.39662	 7.57001	 0	 662
6039	 7.39674	 7.57001	 0	 662
6040	 7.39675	 7.57001	 0	 662
6041	 7.39683	 7.57001	 0	 661
6042	 7.39694	 7.57001	 0	 660
6043	 7.39703	 7.57001	 0	 659
6044	 7.39711	 7.57001	 0	 658
6045	 7.39742	 7.57001	 0	 657
6046	 7.39792	 7.57001	 0	 657
6047	 7.3984	 7.57001	 0	 656
6048	 7.39841	 7.57001	 0	 655
6049	 7.39849	 7.57001	 0	 654
6050	 7.399	 7.57001	 0	 653
6051	 7.39909	 7.57001	 0	 652
6052	 7.39916	 7.57001	 0	 651
6053	 7.39917	 7.57001	 0	 650
6054	 7.39935	 7.57001	 0	 649
6055	 7.39938	 7.57001	 0	 649
6056	 7.39943	 7.57001	 0	 648
6057	 7.39955	 7.57001	 0	 647
6058	 7.39983	 7.57001	 0	 646
6059	 7.40081	 7.57001	 0	 645
6060	 7.40114	 7.57001	 0	 644
6061	 7.40114	 7.57001	 0	 644
6062	 7.4017	 7.57001	 0	 643
6063	 7.40175	 7.57001	 0	 642
6064	 7.40194	 7.57001	 0	 641
6065	 7.40232	 7.57001	 0	 640
6066	 7.40312	 7.57001	 0	 639
6067	 7.40323	 7.57001	 0	 639
6068	 7.40323	 7.57001	 0	 638
6069	 7.40332	 7.57001	 0	 637
6070	 7.40347	 7.57001	 0	 636
6071	 7.40362	 7.57001	 0	 635
6072	 7.40377	 7.57001	 0	 634
6073	 7.40391	 7.57001	 0	 634
6074	 7.40421	 7.57001	 0	 633
6075	 7.40441	 7.57001	 0	 633
6076	 7.40461	 7.57001	 0	 632
6077	 7.4047	 7.57001	 0	 631
6078	 7.40472	 7.57001	 0	 630
6079	 7.40496	 7.57001	 0	 629
6080	 7.40532	 7.57001	 0	 629
6081	 7.40539	 7.57001	 0	 628
6082	 7.40544	 7.57001	 0	 627
6083	 7.40545	 7.57001	 0	 626
6084	 7.40551	 7.57001	 0	 625
6085	 7.40553	 7.57001	 0	 624
6086	 7.40564	 7.57001	 0	 624
6087	 7.40586	 7.57001	 0	 623
6088	 7.40597	 7.57001	 0	 622
6089	 7.40613	 7.57001	 0	 622
6090	 7.40622	 7.57001	 0	 621
6091	 7.40694	 7.57001	 0	 620
6092	 7.40697	 7.57001	 0	 620
6093	 7.40706	 7.57001	 0	 619
6094	 7.40717	 7.57001	 0	 619
6095	 7.40772	 7.57001	 0	 618
6096	 7.40881	 7.57001	 0	 617
6097	 7.40897	 7.57001	 0	 617
6098	 7.40912	 7.57001	 0	 617
6099	 7.40923	 7.57001	 0	 616
6100	 7.40932	 7.57001	 0	 615
6101	 7.40974	 7.57001	 0	 614
6102	 7.40982	 7.57001	 0	 613
6103	 7.40983	 7.57001	 0	 613
6104	 7.40984	 7.57001	 0	 612
6105	 7.41024	 7.57001	 0	 611
6106	 7.41032	 7.57001	 0	 610
6107	 7.41115	 7.57001	 0	 609
6108	 7.41118	 7.57001	 0	 608
6109	 7.41155	 7.57001	 0	 607
6110	 7.41232	 7.57001	 0	 606
6111	 7.41234	 7.57001	 0	 605
6112	 7.41248	 7.57001	 0	 604
6113	 7.41264	 7.57001	 0	 603
6114	 7.41265	 7.57001	 0	 602
6115	 7.41275	 7.57001	 0	 601
6116	 7.41279	 7.57001	 0	 600
6117	 7.41284	 7.57001	 0	 599
6118	 7.41339	 7.57001	 0	 598
6119	 7.41372	 7.57001	 0	 597
6120	 7.41437	 7.57001	 0	 596
6121	 7.41442	 7.57001	 0	 595
6122	 7.41455	 7.57001	 0	 594
6123	 7.41512	 7.57001	 0	 593
6124	 7.41513	 7.57001	 0	 592
6125	 7.41529	 7.57001	 0	 591
6126	 7.41544	 7.57001	 0	 590
6127	 7.41558	 7.57001	 0	 589
6128	 7.41585	 7.57001	 0	 588
6129	 7.41633	 7.57001	 0	 587
6130	 7.41635	 7.57001	 0	 586
6131	 7.41639	 7.57001	 0	 585
6132	 7.4169	 7.57001	 0	 584
6133	 7.41706	 7.57001	 0	 583
6134	 7.41738	 7.57001	 0	 582
6135	 7.41756	 7.57001	 0	 581
6136	 7.4177	 7.57001	 0	 580
6137	 7.41781	 7.57001	 0	 579
6138	 7.41785	 7.57001	 0	 578
6139	 7.41806	 7.57001	 0	 577
6140	 7.4181	 7.57001	 0	 576
6141	 7.4181	 7.57001	 0	 575
6142	 7.41853	 7.57001	 0	 574
6143	 7.41863	 7.57001	 0	 573
6144	 7.41904	 7.57001	 0	 572
6145	 7.41912	 7.57001	 0	 571
6146	 7.41933	 7.57001	 0	 570
6147	 7.41942	 7.57001	 0	 569
6148	 7.41968	 7.57001	 0	 568
6149	 7.41973	 7.57001	 0	 567
6150	 7.41995	 7.57001	 0	 567
6151	 7.42058	 7.57001	 0	 566
6152	 7.42082	 7.57001	 0	 566
6153	 7.42124	 7.57001	 0	 565
6154	 7.42135	 7.57001	 0	 565
6155	 7.42153	 7.57001	 0	 564
6156	 7.42166	 7.57001	 0	 563
6157	 7.42171	 7.57001	 0	 562
6158	 7.42172	 7.57001	 0	 561
6159	 7.42184	 7.57001	 0	 560
6160	 7.42205	 7.57001	 0	 559
6161	 7.42271	 7.57001	 0	 558
6162	 7.4228	 7.57001	 0	 557
6163	 7.4229	 7.57001	 0	 556
6164	 7.42298	 7.57001	 0	 555
6165	 7.42374	 7.57001	 0	 554
6166	 7.4239	 7.57001	 0	 553
6167	 7.42404	 7.57001	 0	 552
6168	 7.42436	 7.57001	 0	 551
6169	 7.42448	 7.57001	 0	 550
6170	 7.42454	 7.57001	 0	 549
6171	 7.42461	 7.57001	 0	 548
6172	 7.42492	 7.57001	 0	 547
6173	 7.42504	 7.57001	 0	 546
6174	 7.42521	 7.57001	 0	 545
6175	 7.42555	 7.57001	 0	 544
6176	 7.4259	 7.57001	 0	 544
6177	 7.42593	 7.57001	 0	 544
6178	 7.42595	 7.57001	 0	 543
6179	 7.42595	 7.57001	 0	 542
6180	 7.42613	 7.57001	 0	 541
6181	 7.42628	 7.57001	 0	 540
6182	 7.42648	 7.57001	 0	 539
6183	 7.42692	 7.57001	 0	 538
6184	 7.42693	 7.57001	 0	 537
6185	 7.42697	 7.57001	 0	 536
6186	 7.42699	 7.57001	 0	 535
6187	 7.42706	 7.57001	 0	 534
6188	 7.42709	 7.57001	 0	 533
6189	 7.42748	 7.57001	 0	 532
6190	 7.42777	 7.57001	 0	 531
6191	 7.42786	 7.57001	 0	 530
6192	 7.42788	 7.57001	 0	 529
6193	 7.42792	 7.57001	 0	 528
6194	 7.42795	 7.57001	 0	 527
6195	 7.42819	 7.57001	 0	 526
6196	 7.4285	 7.57001	 0	 525
6197	 7.42872	 7.57001	 0	 524
6198	 7.42887	 7.57001	 0	 523
6199	 7.42908	 7.57001	 0	 522
6200	 7.42972	 7.57001	 0	 521
6201	 7.42988	 7.57001	 0	 520
6202	 7.42994	 7.57001	 0	 520
6203	 7.43001	 7.57001	 0	 519
6204	 7.43008	 7.57001	 0	 518
6205	 7.43008	 7.57001	 0	 517
6206	 7.43085	 7.57001	 0	 516
6207	 7.43092	 7.57001	 0	 515
6208	 7.43101	 7.57001	 0	 514
6209	 7.43159	 7.57001	 0	 513
6210	 7.4316	 7.57001	 0	 512
6211	 7.4316	 7.57001	 0	 511
6212	 7.43161	 7.57001	 0	 510
6213	 7.4317	 7.57001	 0	 509
6214	 7.43204	 7.57001	 0	 508
6215	 7.43218	 7.57001	 0	 507
6216	 7.43242	 7.57001	 0	 506
6217	 7.43256	 7.57001	 0	 505
6218	 7.43258	 7.57001	 0	 504
6219	 7.43322	 7.57001	 0	 503
6220	 7.43333	 7.57001	 0	 502
6221	 7.43341	 7.57001	 0	 501
6222	 7.43368	 7.57001	 0	 500
6223	 7.43378	 7.57001	 0	 499
6224	 7.43398	 7.57001	 0	 498
6225	 7.43399	 7.57001	 0	 497
6226	 7.43417	 7.57001	 0	 496
6227	 7.43421	 7.57001	 0	 496
6228	 7.43424	 7.57001	 0	 495
6229	 7.43426	 7.57001	 0	 494
6230	 7.43439	 7.57001	 0	 494
6231	 7.43452	 7.57001	 0	 493
6232	 7.43473	 7.57001	 0	 492
6233	 7.43495	 7.57001	 0	 491
6234	 7.43529	 7.57001	 0	 490
6235	 7.43544	 7.57001	 0	 489
6236	 7.43563	 7.57001	 0	 488
6237	 7.43565	 7.57001	 0	 487
6238	 7.43575	 7.57001	 0	 486
6239	 7.4358	 7.57001	 0	 485
6240	 7.43614	 7.57001	 0	 485
6241	 7.4363	 7.57001	 0	 484
6242	 7.43641	 7.57001	 0	 483
6243	 7.43646	 7.57001	 0	 482
6244	 7.43652	 7.57001	 0	 481
6245	 7.4366	 7.57001	 0	 480
6246	 7.43675	 7.57001	 0	 479
6247	 7.43682	 7.57001	 0	 478
6248	 7.43696	 7.57001	 0	 477
6249	 7.43708	 7.57001	 0	 476
6250	 7.43709	 7.57001	 0	 475
6251	 7.43719	 7.57001	 0	 474
6252	 7.43721	 7.57001	 0	 473
6253	 7.43736	 7.57001	 0	 472
6254	 7.43739	 7.57001	 0	 471
6255	 7.43743	 7.57001	 0	 470
6256	 7.43745	 7.57001	 0	 469
6257	 7.43755	 7.57001	 0	 468
6258	 7.43792	 7.57001	 0	 467
6259	 7.43798	 7.57001	 0	 466
6260	 7.43816	 7.57001	 0	 465
6261	 7.43818	 7.57001	 0	 464
6262	 7.43837	 7.57001	 0	 463
6263	 7.43843	 7.57001	 0	 462
6264	 7.43861	 7.57001	 0	 461
6265	 7.43891	 7.57001	 0	 460
6266	 7.43953	 7.57001	 0	 459
6267	 7.43995	 7.57001	 0	 458
6268	 7.44033	 7.57001	 0	 457
6269	 7.44044	 7.57001	 0	 456
6270	 7.44098	 7.57001	 0	 455
6271	 7.44128	 7.57001	 0	 454
6272	 7.44184	 7.57001	 0	 453
6273	 7.44202	 7.57001	 0	 452
6274	 7.44213	 7.57001	 0	 451
6275	 7.4422	 7.57001	 0	 450
6276	 7.44227	 7.57001	 0	 449
6277	 7.44229	 7.57001	 0	 448
6278	 7.44245	 7.57001	 0	 447
6279	 7.44265	 7.57001	 0	 446
6280	 7.44327	 7.57001	 0	 445
6281	 7.44337	 7.57001	 0	 444
6282	 7.4435	 7.57001	 0	 443
6283	 7.44371	 7.57001	 0	 442
6284	 7.444	 7.57001	 0	 441
6285	 7.44409	 7.57001	 0	 440
6286	 7.4441	 7.57001	 0	 439
6287	 7.44417	 7.57001	 0	 438
6288	 7.44427	 7.57001	 0	 437
6289	 7.44434	 7.57001	 0	 436
6290	 7.44443	 7.57001	 0	 435
6291	 7.44445	 7.57001	 0	 434
6292	 7.44464	 7.57001	 0	 433
6293	 7.44511	 7.57001	 0	 432
6294	 7.44523	 7.57001	 0	 431
6295	 7.44546	 7.57001	 0	 430
6296	 7.44561	 7.57001	 0	 429
6297	 7.44568	 7.57001	 0	 428
6298	 7.44574	 7.57001	 0	 427
6299	 7.44588	 7.57001	 0	 426
6300	 7.44601	 7.57001	 0	 425
6301	 7.44618	 7.57001	 0	 424
6302	 7.44624	 7.57001	 0	 423
6303	 7.44626	 7.57001	 0	 422
6304	 7.44643	 7.57001	 0	 421
6305	 7.44646	 7.57001	 0	 420
6306	 7.44647	 7.57001	 0	 419
6307	 7.44691	 7.57001	 0	 418
6308	 7.44694	 7.57001	 0	 417
6309	 7.44704	 7.57001	 0	 416
6310	 7.44739	 7.57001	 0	 415
6311	 7.44742	 7.57001	 0	 414
6312	 7.4475	 7.57001	 0	 413
6313	 7.44775	 7.57001	 0	 412
6314	 7.4478	 7.57001	 0	 411
6315	 7.44789	 7.57001	 0	 410
6316	 7.44798	 7.57001	 0	 409
6317	 7.44799	 7.57001	 0	 408
6318	 7.44826	 7.57001	 0	 407
6319	 7.44846	 7.57001	 0	 406
6320	 7.4487	 7.57001	 0	 405
6321	 7.44894	 7.57001	 0	 404
6322	 7.44903	 7.57001	 0	 403
6323	 7.44942	 7.57001	 0	 402
6324	 7.44951	 7.57001	 0	 401
6325	 7.45011	 7.57001	 0	 400
6326	 7.45029	 7.57001	 0	 399
6327	 7.45041	 7.57001	 0	 398
6328	 7.45102	 7.57001	 0	 397
6329	 7.45106	 7.57001	 0	 396
6330	 7.45107	 7.57001	 0	 395
6331	 7.45117	 7.57001	 0	 394
6332	 7.45121	 7.57001	 0	 393
6333	 7.45152	 7.57001	 0	 392
6334	 7.45152	 7.57001	 0	 391
6335	 7.45164	 7.57001	 0	 390
6336	 7.45166	 7.57001	 0	 389
6337	 7.45174	 7.57001	 0	 388
6338	 7.45177	 7.57001	 0	 387
6339	 7.452	 7.57001	 0	 386
6340	 7.45214	 7.57001	 0	 385
6341	 7.45223	 7.57001	 0	 384
6342	 7.45223	 7.57001	 0	 383
6343	 7.45241	 7.57001	 0	 382
6344	 7.4528	 7.57001	 0	 381
6345	 7.45283	 7.57001	 0	 380
6346	 7.45283	 7.57001	 0	 379
6347	 7.45285	 7.57001	 0	 378
6348	 7.453	 7.57001	 0	 377
6349	 7.45316	 7.57001	 0	 376
6350	 7.45333	 7.57001	 0	 375
6351	 7.4534	 7.57001	 0	 374
6352	 7.45359	 7.57001	 0	 373
6353	 7.4538	 7.57001	 0	 372
6354	 7.45394	 7.57001	 0	 371
6355	 7.45409	 7.57001	 0	 370
6356	 7.45412	 7.57001	 0	 369
6357	 7.45419	 7.57001	 0	 368
6358	 7.4548	 7.57001	 0	 367
6359	 7.45534	 7.57001	 0	 366
6360	 7.4556	 7.57001	 0	 365
6361	 7.45566	 7.57001	 0	 364
6362	 7.45577	 7.57001	 0	 363
6363	 7.45581	 7.57001	 0	 362
6364	 7.45585	 7.57001	 0	 361
6365	 7.45612	 7.57001	 0	 360
6366	 7.45645	 7.57001	 0	 359
6367	 7.45674	 7.57001	 0	 358
6368	 7.45677	 7.57001	 0	 357
6369	 7.45765	 7.57001	 0	 356
6370	 7.45802	 7.57001	 0	 355
6371	 7.45815	 7.57001	 0	 354
6372	 7.45819	 7.57001	 0	 353
6373	 7.45821	 7.57001	 0	 352
6374	 7.45823	 7.57001	 0	 351
6375	 7.45828	 7.57001	 0	 350
6376	 7.45833	 7.57001	 0	 349
6377	 7.45833	 7.57001	 0	 348
6378	 7.45837	 7.57001	 0	 347
6379	 7.45862	 7.57001	 0	 346
6380	 7.45884	 7.57001	 0	 345
6381	 7.45904	 7.57001	 0	 344
6382	 7.45927	 7.57001	 0	 343
6383	 7.45958	 7.57001	 0	 342
6384	 7.46018	 7.57001	 0	 341
6385	 7.46019	 7.57001	 0	 340
6386	 7.4602	 7.57001	 0	 339
6387	 7.46022	 7.57001	 0	 338
6388	 7.46034	 7.57001	 0	 337
6389	 7.46044	 7.57001	 0	 336
6390	 7.46044	 7.57001	 0	 335
6391	 7.46074	 7.57001	 0	 334
6392	 7.46098	 7.57001	 0	 333
6393	 7.46098	 7.57001	 0	 332
6394	 7.46116	 7.57001	 0	 331
6395	 7.46121	 7.57001	 0	 330
6396	 7.46163	 7.57001	 0	 329
6397	 7.46168	 7.57001	 0	 328
6398	 7.46168	 7.57001	 0	 327
6399	 7.46178	 7.57001	 0	 326
6400	 7.46191	 7.57001	 0	 325
6401	 7.462	 7.57001	 0	 324
6402	 7.4626	 7.57001	 0	 323
6403	 7.46261	 7.57001	 0	 322
6404	 7.46265	 7.57001	 0	 321
6405	 7.46265	 7.57001	 0	 320
6406	 7.46289	 7.57001	 0	 319
6407	 7.46299	 7.57001	 0	 318
6408	 7.46303	 7.57001	 0	 317
6409	 7.46305	 7.57001	 0	 316
6410	 7.46311	 7.57001	 0	 315
6411	 7.46323	 7.57001	 0	 314
6412	 7.46323	 7.57001	 0	 313
6413	 7.46334	 7.57001	 0	 312
6414	 7.46347	 7.57001	 0	 311
6415	 7.46362	 7.57001	 0	 310
6416	 7.4637	 7.57001	 0	 309
6417	 7.46379	 7.57001	 0	 308
6418	 7.46443	 7.57001	 0	 307
6419	 7.46472	 7.57001	 0	 306
6420	 7.46492	 7.57001	 0	 305
6421	 7.46543	 7.57001	 0	 304
6422	 7.46559	 7.57001	 0	 303
6423	 7.46617	 7.57001	 0	 302
6424	 7.46645	 7.57001	 0	 301
6425	 7.4665	 7.57001	 0	 300
6426	 7.46673	 7.57001	 0	 299
6427	 7.46691	 7.57001	 0	 298
6428	 7.46708	 7.57001	 0	 297
6429	 7.4672	 7.57001	 0	 296
6430	 7.46741	 7.57001	 0	 295
6431	 7.46758	 7.57001	 0	 294
6432	 7.46761	 7.57001	 0	 293
6433	 7.46815	 7.57001	 0	 292
6434	 7.46822	 7.57001	 0	 291
6435	 7.46833	 7.57001	 0	 290
6436	 7.46843	 7.57001	 0	 289
6437	 7.46858	 7.57001	 0	 288
6438	 7.46867	 7.57001	 0	 287
6439	 7.46894	 7.57001	 0	 286
6440	 7.46895	 7.57001	 0	 285
6441	 7.469	 7.57001	 0	 284
6442	 7.469	 7.57001	 0	 283
6443	 7.46902	 7.57001	 0	 282
6444	 7.46905	 7.57001	 0	 281
6445	 7.4693	 7.57001	 0	 280
6446	 7.46936	 7.57001	 0	 279
6447	 7.46945	 7.57001	 0	 278
6448	 7.46976	 7.57001	 0	 277
6449	 7.46993	 7.57001	 0	 276
6450	 7.46994	 7.57001	 0	 275
6451	 7.47016	 7.57001	 0	 274
6452	 7.47022	 7.57001	 0	 273
6453	 7.47072	 7.57001	 0	 272
6454	 7.47072	 7.57001	 0	 271
6455	 7.47098	 7.57001	 0	 270
6456	 7.47101	 7.57001	 0	 269
6457	 7.47112	 7.57001	 0	 268
6458	 7.47132	 7.57001	 0	 267
6459	 7.47147	 7.57001	 0	 266
6460	 7.47149	 7.57001	 0	 265
6461	 7.47197	 7.57001	 0	 264
6462	 7.47213	 7.57001	 0	 263
6463	 7.47227	 7.57001	 0	 262
6464	 7.4726	 7.57001	 0	 261
6465	 7.47282	 7.57001	 0	 260
6466	 7.47315	 7.57001	 0	 259
6467	 7.47337	 7.57001	 0	 258
6468	 7.47382	 7.57001	 0	 257
6469	 7.47391	 7.57001	 0	 256
6470	 7.47401	 7.57001	 0	 255
6471	 7.47401	 7.57001	 0	 254
6472	 7.47402	 7.57001	 0	 253
6473	 7.47435	 7.57001	 0	 252
6474	 7.47453	 7.57001	 0	 251
6475	 7.4746	 7.57001	 0	 250
6476	 7.47466	 7.57001	 0	 249
6477	 7.475	 7.57001	 0	 248
6478	 7.47507	 7.57001	 0	 247
6479	 7.47516	 7.57001	 0	 246
6480	 7.47543	 7.57001	 0	 245
6481	 7.47574	 7.57001	 0	 244
6482	 7.47579	 7.57001	 0	 243
6483	 7.47584	 7.57001	 0	 242
6484	 7.47605	 7.57001	 0	 241
6485	 7.47641	 7.57001	 0	 240
6486	 7.47651	 7.57001	 0	 239
6487	 7.47661	 7.57001	 0	 238
6488	 7.47673	 7.57001	 0	 237
6489	 7.4769	 7.57001	 0	 236
6490	 7.47719	 7.57001	 0	 235
6491	 7.47741	 7.57001	 0	 234
6492	 7.47743	 7.57001	 0	 233
6493	 7.47819	 7.57001	 0	 232
6494	 7.47821	 7.57001	 0	 231
6495	 7.47876	 7.57001	 0	 230
6496	 7.47883	 7.57001	 0	 229
6497	 7.47895	 7.57001	 0	 228
6498	 7.479	 7.57001	 0	 227
6499	 7.47915	 7.57001	 0	 226
6500	 7.47951	 7.57001	 0	 225
6501	 7.47956	 7.57001	 0	 224
6502	 7.4797	 7.57001	 0	 223
6503	 7.47975	 7.57001	 0	 222
6504	 7.48025	 7.57001	 0	 221
6505	 7.48077	 7.57001	 0	 220
6506	 7.48078	 7.57001	 0	 219
6507	 7.48145	 7.57001	 0	 218
6508	 7.48205	 7.57001	 0	 217
6509	 7.48206	 7.57001	 0	 216
6510	 7.48209	 7.57001	 0	 215
6511	 7.4821	 7.57001	 0	 214
6512	 7.48241	 7.57001	 0	 213
6513	 7.48251	 7.57001	 0	 212
6514	 7.4827	 7.57001	 0	 211
6515	 7.48275	 7.57001	 0	 210
6516	 7.4828	 7.57001	 0	 209
6517	 7.483	 7.57001	 0	 208
6518	 7.48318	 7.57001	 0	 207
6519	 7.48327	 7.57001	 0	 206
6520	 7.48329	 7.57001	 0	 205
6521	 7.48333	 7.57001	 0	 204
6522	 7.48346	 7.57001	 0	 203
6523	 7.48357	 7.57001	 0	 202
6524	 7.48377	 7.57001	 0	 201
6525	 7.48384	 7.57001	 0	 200
6526	 7.48399	 7.57001	 0	 199
6527	 7.48411	 7.57001	 0	 198
6528	 7.48413	 7.57001	 0	 197
6529	 7.48417	 7.57001	 0	 196
6530	 7.48418	 7.57001	 0	 195
6531	 7.48434	 7.57001	 0	 194
6532	 7.48457	 7.57001	 0	 193
6533	 7.48469	 7.57001	 0	 192
6534	 7.48473	 7.57001	 0	 191
6535	 7.48484	 7.57001	 0	 190
6536	 7.48507	 7.57001	 0	 189
6537	 7.48515	 7.57001	 0	 188
6538	 7.48532	 7.57001	 0	 187
6539	 7.48533	 7.57001	 0	 186
6540	 7.48534	 7.57001	 0	 185
6541	 7.48539	 7.57001	 0	 184
6542	 7.48569	 7.57001	 0	 183
6543	 7.48571	 7.57001	 0	 182
6544	 7.48574	 7.57001	 0	 181
6545	 7.48581	 7.57001	 0	 180
6546	 7.48583	 7.57001	 0	 179
6547	 7.48603	 7.57001	 0	 178
6548	 7.48616	 7.57001	 0	 177
6549	 7.48644	 7.57001	 0	 176
6550	 7.48661	 7.57001	 0	 175
6551	 7.48715	 7.57001	 0	 174
6552	 7.48715	 7.57001	 0	 173
6553	 7.4874	 7.57001	 0	 172
6554	 7.48744	 7.57001	 0	 171
6555	 7.48765	 7.57001	 0	 170
6556	 7.48773	 7.57001	 0	 169
6557	 7.48778	 7.57001	 0	 168
6558	 7.48802	 7.57001	 0	 167
6559	 7.48806	 7.57001	 0	 166
6560	 7.48827	 7.57001	 0	 165
6561	 7.4883	 7.57001	 0	 164
6562	 7.48841	 7.57001	 0	 163
6563	 7.48862	 7.57001	 0	 162
6564	 7.48863	 7.57001	 0	 161
6565	 7.48918	 7.57001	 0	 160
6566	 7.48947	 7.57001	 0	 159
6567	 7.48976	 7.57001	 0	 158
6568	 7.48979	 7.57001	 0	 157
6569	 7.49046	 7.57001	 0	 156
6570	 7.49084	 7.57001	 0	 155
6571	 7.49118	 7.57001	 0	 154
6572	 7.49129	 7.57001	 0	 153
6573	 7.4914	 7.57001	 0	 152
6574	 7.49147	 7.57001	 0	 151
6575	 7.4915	 7.57001	 0	 150
6576	 7.49151	 7.57001	 0	 149
6577	 7.4916	 7.57001	 0	 148
6578	 7.49182	 7.57001	 0	 147
6579	 7.4921	 7.57001	 0	 146
6580	 7.49229	 7.57001	 0	 145
6581	 7.49232	 7.57001	 0	 144
6582	 7.4924	 7.57001	 0	 143
6583	 7.49249	 7.57001	 0	 142
6584	 7.49249	 7.57001	 0	 141
6585	 7.49255	 7.57001	 0	 140
6586	 7.49268	 7.57001	 0	 139
6587	 7.49271	 7.57001	 0	 138
6588	 7.49317	 7.57001	 0	 137
6589	 7.49328	 7.57001	 0	 136
6590	 7.49355	 7.57001	 0	 135
6591	 7.49371	 7.57001	 0	 134
6592	 7.49407	 7.57001	 0	 133
6593	 7.49407	 7.57001	 0	 132
6594	 7.49407	 7.57001	 0	 131
6595	 7.49407	 7.57001	 0	 130
6596	 7.49407	 7.57001	 0	 129
6597	 7.49407	 7.57001	 0	 128
6598	 7.49407	 7.57001	 0	 127
6599	 7.49407	 7.57001	 0	 126
6600	 7.49407	 7.57001	 0	 125
6601	 7.49407	 7.57001	 0	 124
6602	 7.49407	 7.57001	 0	 123
6603	 7.49407	 7.57001	 0	 122
6604	 7.49407	 7.57001	 0	 121
6605	 7.49407	 7.57001	 0	 120
6606	 7.49407	 7.57001	 0	 119
6607	 7.49407	 7.57001	 0	 118
6608	 7.49407	 7.57001	 0	 117
6609	 7.49407	 7.57001	 0	 116
6610	 7.49407	 7.57001	 0	 115
6611	 7.49407	 7.57001	 0	 114
6612	 7.49407	 7.57001	 0	 113
6613	 7.49407	 7.57001	 0	 112
6614	 7.49407	 7.57001	 0	 111
6615	 7.49407	 7.57001	 0	 110
6616	 7.49407	 7.57001	 0	 109
6617	 7.49407	 7.57001	 0	 108
6618	 7.49407	 7.57001	 0	 107
6619	 7.49407	 7.57001	 0	 106
6620	 7.49407	 7.57001	 0	 105
6621	 7.49407	 7.57001	 0	 104
6622	 7.49407	 7.57001	 0	 103
6623	 7.49407	 7.57001	 0	 102
6624	 7.49407	 7.57001	 0	 101
6625	 7.49407	 7.57001	 0	 100
6626	 7.49407	 7.57001	 0	 99
6627	 7.49407	 7.57001	 0	 98
6628	 7.49407	 7.57001	 0	 97
6629	 7.49407	 7.57001	 0	 96
6630	 7.49407	 7.57001	 0	 95
6631	 7.49407	 7.57001	 0	 94
6632	 7.49407	 7.57001	 0	 93
6633	 7.49407	 7.57001	 0	 92
6634	 7.49407	 7.57001	 0	 91
6635	 7.49407	 7.57001	 0	 90
6636	 7.49407	 7.57001	 0	 89
6637	 7.49407	 7.57001	 0	 88
6638	 7.49407	 7.57001	 0	 87
6639	 7.49407	 7.57001	 0	 86
6640	 7.49407	 7.57001	 0	 85
6641	 7.49407	 7.57001	 0	 84
6642	 7.49407	 7.57001	 0	 83
6643	 7.49407	 7.57001	 0	 82
6644	 7.49407	 7.57001	 0	 81
6645	 7.49407	 7.57001	 0	 80
6646	 7.49407	 7.57001	 0	 79
6647	 7.49407	 7.57001	 0	 78
6648	 7.49407	 7.57001	 0	 77
6649	 7.49407	 7.57001	 0	 76
6650	 7.49407	 7.57001	 0	 75
6651	 7.49407	 7.57001	 0	 74
6652	 7.49407	 7.57001	 0	 73
6653	 7.49407	 7.57001	 0	 72
6654	 7.49407	 7.57001	 0	 71
6655	 7.49407	 7.57001	 0	 70
6656	 7.49407	 7.57001	 0	 69
6657	 7.49407	 7.57001	 0	 68
6658	 7.49407	 7.57001	 0	 67
6659	 7.49407	 7.57001	 0	 66
6660	 7.49407	 7.57001	 0	 65
6661	 7.49407	 7.57001	 0	 64
6662	 7.49407	 7.57001	 0	 63
6663	 7.49407	 7.57001	 0	 62
6664	 7.49407	 7.57001	 0	 61
6665	 7.49407	 7.57001	 0	 60
6666	 7.49407	 7.57001	 0	 59
6667	 7.49407	 7.57001	 0	 58
6668	 7.49407	 7.57001	 0	 57
6669	 7.49407	 7.57001	 0	 56
6670	 7.49407	 7.57001	 0	 55
6671	 7.49407	 7.57001	 0	 54
6672	 7.49407	 7.57001	 0	 53
6673	 7.49407	 7.57001	 0	 52
6674	 7.49407	 7.57001	 0	 51
6675	 7.49407	 7.57001	 0	 50
6676	 7.49407	 7.57001	 0	 49
6677	 7.49407	 7.57001	 0	 48
6678	 7.49407	 7.57001	 0	 47
6679	 7.49407	 7.57001	 0	 46
6680	 7.49407	 7.57001	 0	 45
6681	 7.49407	 7.57001	 0	 44
6682	 7.49407	 7.57001	 0	 43
6683	 7.49407	 7.57001	 0	 42
6684	 7.49407	 7.57001	 0	 41
6685	 7.49407	 7.57001	 0	 40
6686	 7.49407	 7.57001	 0	 39
6687	 7.49407	 7.57001	 0	 38
6688	 7.49407	 7.57001	 0	 37
6689	 7.49407	 7.57001	 0	 36
6690	 7.49407	 7.57001	 0	 35
6691	 7.49407	 7.57001	 0	 34
6692	 7.49407	 7.57001	 0	 33
6693	 7.49407	 7.57001	 0	 32
6694	 7.49407	 7.57001	 0	 31
6695	 7.49407	 7.57001	 0	 30
6696	 7.49407	 7.57001	 0	 29
6697	 7.49407	 7.57001	 0	 28
6698	 7.49407	 7.57001	 0	 27
6699	 7.49407	 7.57001	 0	 26
6700	 7.49407	 7.57001	 0	 25
6701	 7.49407	 7.57001	 0	 24
6702	 7.49407	 7.57001	 0	 23
6703	 7.49407	 7.57001	 0	 22
6704	 7.49407	 7.57001	 0	 21
6705	 7.49407	 7.57001	 0	 20
6706	 7.49407	 7.57001	 0	 19
6707	 7.49407	 7.57001	 0	 18
6708	 7.49407	 7.57001	 0	 17
6709	 7.49407	 7.57001	 0	 16
6710	 7.49407	 7.57001	 0	 15
6711	 7.49407	 7.57001	 0	 14
6712	 7.49407	 7.57001	 0	 13
6713	 7.49407	 7.57001	 0	 12
6714	 7.49407	 7.57001	 0	 11
6715	 7.49407	 7.57001	 0	 10
6716	 7.49407	 7.57001	 0	 9
6717	 7.49407	 7.57001	 0	 8
6718	 7.49407	 7.57001	 0	 7
6719	 7.49407	 7.57001	 0	 6
6720	 7.49407	 7.57001	 0	 5
6721	 7.49407	 7.57001	 0	 4
6722	 7.49407	 7.57001	 0	 3
6723	 7.49407	 7.57001	 0	 2
6724	 7.49407	 7.57001	 0	 1
6725	 7.49407	 7.57001	 0	 0


==> figures/relaxation_radius/stats_bound_e80_relaxation0.130_20190115_1533_43.txt <==
# cfg ../cfg/glores_scan_e80.txt
# dst ../data/e80_laser_20180412_104005_selected/laser_20180412_104005_scan_06800.dat
# fileIn 1
# noiseSigma 0.01
# optDepthMax 50
# optInlierRatio 0.8
# optIterationMax 10000
# optRelaxT 0.130
# optRelaxX 0.130
# optRelaxY 0.130
# optRelaxationBoundOn 1
# optVerboseLevel 0
# optXTol 0.2
# optYTol 0.01
# rot 42
# rotL 0
# rotU 359.99
# scanDistMax 40.0
# scanSampleRate 2.0
# src ../data/e80_laser_20180412_104005_selected/laser_20180412_104005_scan_04400.dat
# tx 2.1
# txL -10.0
# txU +10.0
# ty -3
# tyL -10.0
# tyU +10.0
#iteration lower_bound upper_bound relaxation_bound_on queue_size
0	 0	 2819.6	 0	 2
1	 0	 2819.6	 0	 3
2	 0	 2819.6	 0	 4
3	 0	 2819.6	 0	 5
4	 0	 2819.6	 0	 6
5	 0	 2819.6	 0	 7
6	 0	 2819.6	 0	 8
7	 0	 2819.6	 0	 9
8	 0	 2819.6	 0	 10
9	 0	 2819.6	 0	 11
10	 0	 2819.6	 0	 12
11	 0	 2819.6	 0	 13
12	 0	 2819.6	 0	 14
13	 0	 2819.6	 0	 15
14	 0	 2819.6	 0	 16
15	 0	 2819.6	 0	 17
16	 0	 2819.6	 0	 18
17	 0	 2819.6	 0	 19
18	 0	 2819.6	 0	 20
19	 0	 2819.6	 0	 21
20	 0	 2030.1	 0	 22
21	 0	 2030.1	 0	 23
22	 0	 2030.1	 0	 24
23	 0	 2030.1	 0	 25
24	 0	 2030.1	 0	 26
25	 0	 2030.1	 0	 27
26	 0	 2030.1	 0	 28
27	 0	 2030.1	 0	 29
28	 0	 2030.1	 0	 30
29	 0	 2030.1	 0	 31
30	 0	 2030.1	 0	 32
31	 0	 2030.1	 0	 33
32	 0	 2030.1	 0	 34
33	 0	 2030.1	 0	 35
34	 0	 2030.1	 0	 36
35	 0	 2030.1	 0	 37
36	 0	 1952.14	 0	 38
37	 0	 1952.14	 0	 39
38	 0	 1881.91	 0	 40
39	 0	 1881.91	 0	 41
40	 0	 1881.91	 0	 42
41	 0	 1881.91	 0	 43
42	 0	 1881.91	 0	 44
43	 0	 1881.91	 0	 45
44	 0	 1866.58	 0	 46
45	 0	 1866.58	 0	 47
46	 0	 1866.58	 0	 48
47	 0	 1866.58	 0	 49
48	 0	 1866.58	 0	 50
49	 0	 1866.58	 0	 51
50	 0	 1866.58	 0	 52
51	 0	 1866.58	 0	 53
52	 0	 1866.58	 0	 54
53	 0	 1866.58	 0	 55
54	 0	 1866.58	 0	 56
55	 0	 1866.58	 0	 57
56	 0	 1866.58	 0	 58
57	 0	 1866.58	 0	 59
58	 0	 1866.58	 0	 60
59	 0	 1866.58	 0	 61
60	 0	 1099.37	 0	 62
61	 0	 1099.37	 0	 63
62	 0	 1099.37	 0	 64
63	 0	 1099.37	 0	 65
64	 0	 1099.37	 0	 66
65	 0	 1099.37	 0	 67
66	 0	 1099.37	 0	 68
67	 0	 1099.37	 0	 69
68	 0	 1099.37	 0	 70
69	 0	 1099.37	 0	 71
70	 0	 1099.37	 0	 72
71	 0	 1099.37	 0	 73
72	 0	 1099.37	 0	 74
73	 0	 1099.37	 0	 75
74	 0	 1099.37	 0	 76
75	 0	 950.296	 0	 77
76	 0	 950.296	 0	 78
77	 0	 950.296	 0	 79
78	 0	 950.296	 0	 80
79	 0	 950.296	 0	 81
80	 0	 950.296	 0	 82
81	 0	 950.296	 0	 83
82	 0	 950.296	 0	 84
83	 0	 950.296	 0	 85
84	 0	 797.318	 0	 86
85	 0	 797.318	 0	 87
86	 0	 797.318	 0	 88
87	 0	 797.318	 0	 89
88	 0	 797.318	 0	 90
89	 0	 797.318	 0	 91
90	 0	 797.318	 0	 92
91	 0	 797.318	 0	 93
92	 0	 797.318	 0	 94
93	 0	 797.318	 0	 95
94	 0	 797.318	 0	 96
95	 0	 797.318	 0	 97
96	 0	 797.318	 0	 98
97	 0	 797.318	 0	 99
98	 0	 797.318	 0	 100
99	 0	 797.318	 0	 101
100	 0	 797.318	 0	 102
101	 0	 797.318	 0	 103
102	 0	 797.318	 0	 104
103	 0	 797.318	 0	 105
104	 0	 797.318	 0	 106
105	 0	 797.318	 0	 107
106	 0	 797.318	 0	 108
107	 0	 797.318	 0	 109
108	 0	 797.318	 0	 110
109	 0	 797.318	 0	 111
110	 0	 797.318	 0	 112
111	 0	 797.318	 0	 113
112	 0	 797.318	 0	 114
113	 0	 797.318	 0	 115
114	 0	 797.318	 0	 116
115	 0	 797.318	 0	 117
116	 0	 797.318	 0	 118
117	 0	 797.318	 0	 119
118	 0	 797.318	 0	 120
119	 0	 797.318	 0	 121
120	 0	 797.318	 0	 122
121	 0	 797.318	 0	 123
122	 0	 797.318	 0	 124
123	 0	 797.318	 0	 125
124	 0	 797.318	 0	 126
125	 0	 797.318	 0	 127
126	 0	 797.318	 0	 128
127	 0	 797.318	 0	 129
128	 0	 797.318	 0	 130
129	 0	 797.318	 0	 131
130	 0	 797.318	 0	 132
131	 0	 797.318	 0	 133
132	 0	 797.318	 0	 134
133	 0	 797.318	 0	 135
134	 0	 797.318	 0	 136
135	 0	 797.318	 0	 137
136	 0	 797.318	 0	 138
137	 0	 797.318	 0	 139
138	 0	 797.318	 0	 140
139	 0	 797.318	 0	 141
140	 0	 797.318	 0	 142
141	 0	 797.318	 0	 143
142	 0	 168.876	 0	 144
143	 0	 168.876	 0	 145
144	 0	 168.876	 0	 146
145	 0	 168.876	 0	 147
146	 0	 137.213	 0	 148
147	 0	 137.213	 0	 149
148	 0	 137.213	 0	 150
149	 0	 137.213	 0	 151
150	 0	 137.213	 0	 152
151	 0	 137.213	 0	 153
152	 0	 137.213	 0	 154
153	 0	 137.213	 0	 155
154	 0	 137.213	 0	 156
155	 0	 137.213	 0	 157
156	 0	 60.7639	 0	 158
157	 0	 44.2333	 0	 159
158	 0	 44.2333	 0	 160
159	 0	 44.2333	 0	 160
160	 0	 44.2333	 0	 161
161	 0	 44.2333	 0	 162
162	 0	 44.2333	 0	 163
163	 0	 44.2333	 0	 162
164	 0	 44.2333	 0	 163
165	 0	 44.2333	 0	 164
166	 0	 44.2333	 0	 165
167	 0	 44.2333	 0	 166
168	 0	 41.5584	 0	 167
169	 0	 41.5584	 0	 168
170	 0	 41.5584	 0	 169
171	 0	 20.942	 0	 170
172	 0	 20.942	 0	 171
173	 0	 20.942	 0	 172
174	 0	 20.942	 0	 173
175	 0	 20.942	 0	 174
176	 0	 20.942	 0	 175
177	 0	 20.942	 0	 175
178	 0	 20.942	 0	 175
179	 0	 20.942	 0	 176
180	 0	 20.942	 0	 177
181	 0	 20.942	 0	 178
182	 0	 20.942	 0	 179
183	 0	 20.942	 0	 178
184	 0	 20.942	 0	 178
185	 0	 20.942	 0	 179
186	 0	 20.942	 0	 180
187	 0	 20.942	 0	 181
188	 0	 20.942	 0	 182
189	 0	 20.942	 0	 183
190	 0	 20.942	 0	 184
191	 0	 20.942	 0	 185
192	 0	 20.942	 0	 186
193	 0	 20.942	 0	 187
194	 0	 20.942	 0	 188
195	 0	 20.942	 0	 189
196	 0	 20.942	 0	 190
197	 0	 20.942	 0	 191
198	 0	 20.942	 0	 192
199	 0	 20.942	 0	 192
200	 0	 20.942	 0	 191
201	 0	 20.942	 0	 191
202	 0	 20.942	 0	 190
203	 0	 20.942	 0	 191
204	 0	 20.942	 0	 192
205	 0	 20.942	 0	 192
206	 0	 20.942	 0	 192
207	 0	 20.942	 0	 191
208	 0	 20.942	 0	 192
209	 0	 20.942	 0	 193
210	 0	 20.942	 0	 193
211	 0	 20.942	 0	 194
212	 0	 20.942	 0	 195
213	 0	 20.942	 0	 196
214	 0	 20.942	 0	 197
215	 0	 20.942	 0	 197
216	 0	 20.942	 0	 198
217	 0	 20.942	 0	 199
218	 0	 20.942	 0	 200
219	 0	 20.942	 0	 201
220	 0	 20.942	 0	 202
221	 0	 20.942	 0	 202
222	 0	 20.942	 0	 203
223	 0	 20.942	 0	 204
224	 0	 20.942	 0	 205
225	 0	 20.942	 0	 206
226	 0	 20.942	 0	 207
227	 0	 20.942	 0	 208
228	 0	 20.942	 0	 208
229	 0	 20.942	 0	 208
230	 0	 20.942	 0	 208
231	 0	 20.942	 0	 209
232	 0	 20.942	 0	 209
233	 0	 20.942	 0	 210
234	 0	 20.942	 0	 210
235	 0	 20.942	 0	 209
236	 0	 20.942	 0	 210
237	 0	 20.942	 0	 211
238	 0	 20.942	 0	 211
239	 0	 20.942	 0	 211
240	 0	 20.942	 0	 212
241	 0	 20.942	 0	 211
242	 0	 20.942	 0	 212
243	 0	 20.942	 0	 212
244	 0	 20.942	 0	 213
245	 0	 20.942	 0	 213
246	 0	 20.942	 0	 213
247	 0	 20.942	 0	 214
248	 0	 20.942	 0	 215
249	 0	 20.942	 0	 216
250	 0	 20.942	 0	 217
251	 0	 20.942	 0	 217
252	 0	 20.942	 0	 217
253	 0	 20.942	 0	 217
254	 0	 20.942	 0	 218
255	 0	 20.942	 0	 219
256	 0	 20.942	 0	 220
257	 0	 20.942	 0	 220
258	 0	 20.942	 0	 221
259	 0	 20.942	 0	 222
260	 0	 20.942	 0	 222
261	 0	 20.942	 0	 223
262	 1.98355e-06	 20.942	 0	 224
263	 4.86437e-06	 20.942	 0	 223
264	 2.4879e-05	 20.942	 0	 224
265	 2.65523e-05	 20.942	 0	 223
266	 3.68407e-05	 20.942	 0	 222
267	 3.93778e-05	 20.942	 0	 222
268	 8.55529e-05	 20.942	 0	 223
269	 0.000411971	 20.942	 0	 224
270	 0.000500964	 20.942	 0	 224
271	 0.000603732	 20.942	 0	 225
272	 0.0011138	 20.942	 0	 226
273	 0.00214853	 20.942	 0	 227
274	 0.00501351	 20.942	 0	 227
275	 0.00809347	 20.942	 0	 227
276	 0.0145165	 20.942	 0	 227
277	 0.0189263	 20.942	 0	 226
278	 0.0221104	 20.942	 0	 225
279	 0.0303062	 20.942	 0	 226
280	 0.0305702	 20.942	 0	 226
281	 0.0398299	 20.942	 0	 225
282	 0.0401372	 20.942	 0	 224
283	 0.0508677	 20.942	 0	 225
284	 0.0515235	 20.942	 0	 225
285	 0.0552584	 20.942	 0	 224
286	 0.0625808	 20.942	 0	 224
287	 0.0704995	 20.942	 0	 224
288	 0.0734225	 20.942	 0	 224
289	 0.0778566	 20.942	 0	 224
290	 0.0895445	 20.942	 0	 224
291	 0.0918252	 20.942	 0	 223
292	 0.0976074	 20.942	 0	 224
293	 0.104202	 20.942	 0	 225
294	 0.108673	 20.942	 0	 226
295	 0.117399	 20.942	 0	 227
296	 0.12328	 20.942	 0	 226
297	 0.132	 20.942	 0	 225
298	 0.141131	 20.942	 0	 226
299	 0.155563	 20.942	 0	 227
300	 0.162217	 20.942	 0	 228
301	 0.163893	 20.942	 0	 229
302	 0.180457	 20.942	 0	 228
303	 0.185844	 20.942	 0	 229
304	 0.193046	 20.942	 0	 230
305	 0.195916	 20.942	 0	 231
306	 0.202923	 20.942	 0	 231
307	 0.204202	 20.942	 0	 232
308	 0.208506	 20.942	 0	 232
309	 0.211581	 20.942	 0	 231
310	 0.215327	 20.942	 0	 230
311	 0.228213	 20.942	 0	 230
312	 0.233154	 20.942	 0	 230
313	 0.237465	 20.942	 0	 231
314	 0.241028	 20.942	 0	 230
315	 0.244007	 20.942	 0	 231
316	 0.255204	 20.942	 0	 232
317	 0.261517	 20.942	 0	 233
318	 0.262321	 20.942	 0	 234
319	 0.285439	 20.942	 0	 233
320	 0.285667	 20.942	 0	 234
321	 0.287429	 20.942	 0	 234
322	 0.306194	 20.942	 0	 235
323	 0.314945	 20.942	 0	 236
324	 0.3395	 20.942	 0	 235
325	 0.350186	 20.942	 0	 235
326	 0.378826	 20.942	 0	 235
327	 0.378826	 20.942	 0	 234
328	 0.387022	 20.942	 0	 235
329	 0.395429	 20.942	 0	 235
330	 0.402874	 20.942	 0	 234
331	 0.414979	 20.942	 0	 235
332	 0.419557	 9.48837	 0	 236
333	 0.425663	 9.48837	 0	 236
334	 0.42866	 9.48837	 0	 236
335	 0.441229	 9.48837	 0	 235
336	 0.454176	 9.48837	 0	 235
337	 0.468856	 9.48837	 0	 234
338	 0.500952	 9.48837	 0	 234
339	 0.501559	 9.48837	 0	 234
340	 0.51378	 9.48837	 0	 233
341	 0.545644	 9.48837	 0	 234
342	 0.562146	 9.48837	 0	 234
343	 0.57179	 9.48837	 0	 233
344	 0.585731	 9.48837	 0	 232
345	 0.595948	 9.48837	 0	 233
346	 0.612182	 9.48837	 0	 232
347	 0.642228	 9.05066	 0	 233
348	 0.661185	 9.05066	 0	 232
349	 0.676454	 9.05066	 0	 233
350	 0.678388	 9.05066	 0	 232
351	 0.679409	 9.05066	 0	 233
352	 0.680886	 9.05066	 0	 234
353	 0.722838	 9.05066	 0	 235
354	 0.725345	 9.05066	 0	 235
355	 0.733626	 9.05066	 0	 234
356	 0.772405	 9.05066	 0	 235
357	 0.775254	 9.05066	 0	 234
358	 0.807882	 9.05066	 0	 234
359	 0.830925	 9.05066	 0	 234
360	 0.838057	 9.05066	 0	 235
361	 0.847364	 9.05066	 0	 236
362	 0.863867	 9.05066	 0	 235
363	 0.866781	 9.05066	 0	 235
364	 0.878193	 9.05066	 0	 234
365	 0.901144	 9.05066	 0	 233
366	 0.90807	 9.05066	 0	 232
367	 0.908952	 9.05066	 0	 233
368	 0.910742	 9.05066	 0	 233
369	 0.922028	 8.27351	 0	 234
370	 0.955275	 8.27351	 0	 235
371	 1.01912	 8.27351	 0	 236
372	 1.02413	 8.27351	 0	 236
373	 1.02977	 8.27351	 0	 237
374	 1.03105	 8.27351	 0	 237
375	 1.03653	 8.27351	 0	 238
376	 1.06804	 8.27351	 0	 238
377	 1.07009	 8.27351	 0	 238
378	 1.07356	 8.27351	 0	 238
379	 1.07643	 8.27351	 0	 237
380	 1.07884	 8.27351	 0	 236
381	 1.0875	 8.27351	 0	 237
382	 1.08811	 8.27351	 0	 238
383	 1.1291	 8.27351	 0	 237
384	 1.13828	 8.27351	 0	 237
385	 1.14739	 8.27351	 0	 238
386	 1.16649	 8.27351	 0	 239
387	 1.17397	 8.27351	 0	 238
388	 1.20697	 8.27351	 0	 237
389	 1.21823	 8.27351	 0	 236
390	 1.22763	 8.27351	 0	 237
391	 1.23462	 8.27351	 0	 238
392	 1.24243	 8.27351	 0	 239
393	 1.25118	 8.27351	 0	 238
394	 1.27285	 8.27351	 0	 239
395	 1.31512	 8.27351	 0	 239
396	 1.3169	 8.27351	 0	 238
397	 1.32166	 8.27351	 0	 239
398	 1.32927	 8.27351	 0	 238
399	 1.43254	 8.27351	 0	 237
400	 1.45996	 8.27351	 0	 236
401	 1.46229	 8.27351	 0	 236
402	 1.46636	 8.27351	 0	 237
403	 1.47743	 8.27351	 0	 236
404	 1.48921	 8.27351	 0	 235
405	 1.49285	 8.27351	 0	 234
406	 1.52892	 8.27351	 0	 235
407	 1.5322	 8.27351	 0	 234
408	 1.54225	 8.27351	 0	 233
409	 1.56511	 8.27351	 0	 232
410	 1.57494	 8.27351	 0	 233
411	 1.59551	 8.27351	 0	 233
412	 1.60237	 8.27351	 0	 233
413	 1.61593	 8.27351	 0	 234
414	 1.62939	 8.27351	 0	 235
415	 1.64438	 8.27351	 0	 234
416	 1.68394	 8.27351	 0	 235
417	 1.71092	 8.27351	 0	 235
418	 1.75614	 8.27351	 0	 235
419	 1.75614	 8.27351	 0	 234
420	 1.76688	 8.27351	 0	 233
421	 1.7697	 8.27351	 0	 234
422	 1.77297	 8.27351	 0	 233
423	 1.80304	 8.27351	 0	 232
424	 1.84742	 8.27351	 0	 233
425	 1.87448	 8.27351	 0	 234
426	 1.89921	 8.27351	 0	 233
427	 1.90926	 8.27351	 0	 234
428	 1.95939	 8.27351	 0	 235
429	 1.96558	 8.27351	 0	 236
430	 2.00306	 8.27351	 0	 237
431	 2.02007	 8.27351	 0	 238
432	 2.05978	 8.27351	 0	 237
433	 2.0616	 8.27351	 0	 238
434	 2.10372	 8.27351	 0	 239
435	 2.12829	 8.27351	 0	 240
436	 2.15786	 8.27351	 0	 240
437	 2.17649	 8.27351	 0	 240
438	 2.17982	 8.27351	 0	 240
439	 2.18626	 8.27351	 0	 240
440	 2.21527	 8.27351	 0	 240
441	 2.22529	 8.27351	 0	 239
442	 2.24552	 8.27351	 0	 240
443	 2.27729	 8.27351	 0	 240
444	 2.2774	 8.27351	 0	 241
445	 2.33974	 8.27351	 0	 242
446	 2.34991	 8.27351	 0	 243
447	 2.39393	 8.27351	 0	 242
448	 2.43207	 8.27351	 0	 243
449	 2.43295	 8.27351	 0	 242
450	 2.44953	 8.27351	 0	 243
451	 2.4564	 8.27351	 0	 244
452	 2.52372	 8.27351	 0	 243
453	 2.53037	 8.27351	 0	 242
454	 2.54765	 8.27351	 0	 243
455	 2.55918	 8.27351	 0	 243
456	 2.63259	 8.27351	 0	 242
457	 2.65748	 8.27351	 0	 243
458	 2.6654	 8.27351	 0	 244
459	 2.69308	 8.27351	 0	 245
460	 2.69354	 8.27351	 0	 245
461	 2.70946	 8.27351	 0	 246
462	 2.73618	 8.27351	 0	 246
463	 2.74307	 8.27351	 0	 247
464	 2.75972	 8.27351	 0	 248
465	 2.78468	 8.27351	 0	 249
466	 2.78989	 8.27351	 0	 250
467	 2.79085	 8.27351	 0	 251
468	 2.79172	 8.27351	 0	 252
469	 2.81779	 8.27351	 0	 252
470	 2.8189	 8.27351	 0	 253
471	 2.82339	 8.27351	 0	 252
472	 2.83583	 8.27351	 0	 253
473	 2.8405	 8.27351	 0	 252
474	 2.84354	 8.27351	 0	 253
475	 2.88185	 8.27351	 0	 254
476	 2.8858	 8.27351	 0	 254
477	 2.91513	 8.27351	 0	 254
478	 2.93557	 8.27351	 0	 255
479	 2.94675	 8.27351	 0	 256
480	 2.95401	 8.27351	 0	 256
481	 2.96916	 8.27351	 0	 257
482	 2.98309	 8.27351	 0	 258
483	 2.98772	 8.27351	 0	 257
484	 2.99838	 8.27351	 0	 258
485	 3.00781	 8.27351	 0	 259
486	 3.01769	 8.27351	 0	 259
487	 3.02414	 8.27351	 0	 260
488	 3.07231	 8.27351	 0	 260
489	 3.07744	 8.27351	 0	 259
490	 3.10282	 8.27351	 0	 260
491	 3.11158	 8.27351	 0	 261
492	 3.11207	 8.27351	 0	 261
493	 3.11211	 8.27351	 0	 260
494	 3.12454	 8.27351	 0	 261
495	 3.13635	 8.27351	 0	 262
496	 3.13907	 8.27351	 0	 263
497	 3.15815	 8.27351	 0	 262
498	 3.16284	 8.27351	 0	 263
499	 3.17674	 8.27351	 0	 264
500	 3.20561	 8.27351	 0	 265
501	 3.22426	 8.27351	 0	 266
502	 3.23262	 8.27351	 0	 266
503	 3.24694	 8.27351	 0	 267
504	 3.24708	 8.27351	 0	 268
505	 3.26516	 8.27351	 0	 269
506	 3.27816	 8.27351	 0	 270
507	 3.29035	 8.27351	 0	 269
508	 3.30037	 8.27351	 0	 270
509	 3.31867	 8.27351	 0	 270
510	 3.31974	 8.27351	 0	 271
511	 3.32981	 8.27351	 0	 272
512	 3.34635	 8.27351	 0	 273
513	 3.35022	 8.27351	 0	 274
514	 3.35983	 8.27351	 0	 275
515	 3.41181	 8.27351	 0	 276
516	 3.44663	 8.27351	 0	 277
517	 3.45036	 8.27351	 0	 278
518	 3.46073	 8.27351	 0	 279
519	 3.47106	 8.27351	 0	 279
520	 3.47918	 8.27351	 0	 280
521	 3.49395	 8.27351	 0	 280
522	 3.52798	 8.27351	 0	 281
523	 3.53453	 8.27351	 0	 281
524	 3.54582	 8.27351	 0	 281
525	 3.55657	 8.27351	 0	 282
526	 3.58572	 8.27351	 0	 283
527	 3.6009	 8.27351	 0	 284
528	 3.60468	 8.27351	 0	 285
529	 3.65017	 8.27351	 0	 286
530	 3.65731	 8.27351	 0	 285
531	 3.66283	 8.27351	 0	 286
532	 3.69804	 7.82716	 0	 287
533	 3.70516	 7.82716	 0	 288
534	 3.75049	 7.82716	 0	 288
535	 3.75663	 7.75762	 0	 289
536	 3.7592	 7.75762	 0	 290
537	 3.7724	 7.75762	 0	 291
538	 3.78018	 7.75762	 0	 292
539	 3.78673	 7.75762	 0	 293
540	 3.79807	 7.75762	 0	 294
541	 3.80323	 7.75762	 0	 293
542	 3.8055	 7.75762	 0	 294
543	 3.81376	 7.75762	 0	 295
544	 3.81751	 7.75762	 0	 295
545	 3.8309	 7.75762	 0	 295
546	 3.8495	 7.74795	 0	 296
547	 3.86934	 7.74795	 0	 296
548	 3.89093	 7.74795	 0	 297
549	 3.91527	 7.74795	 0	 298
550	 3.92483	 7.74795	 0	 299
551	 3.92799	 7.74795	 0	 300
552	 3.94798	 7.74795	 0	 300
553	 3.95441	 7.74795	 0	 300
554	 3.96202	 7.74795	 0	 301
555	 3.96427	 7.74795	 0	 301
556	 3.9655	 7.74795	 0	 301
557	 3.97173	 7.74795	 0	 302
558	 3.97374	 7.74795	 0	 303
559	 3.9881	 7.74795	 0	 304
560	 3.99056	 7.74795	 0	 305
561	 3.99819	 7.74795	 0	 306
562	 4.00527	 7.74795	 0	 307
563	 4.02251	 7.74795	 0	 308
564	 4.02429	 7.69693	 0	 309
565	 4.02672	 7.69693	 0	 310
566	 4.03828	 7.69693	 0	 311
567	 4.04211	 7.69693	 0	 312
568	 4.05084	 7.69693	 0	 311
569	 4.05953	 7.69693	 0	 312
570	 4.06615	 7.69693	 0	 313
571	 4.06783	 7.696	 0	 314
572	 4.07909	 7.696	 0	 315
573	 4.09112	 7.696	 0	 316
574	 4.09121	 7.696	 0	 317
575	 4.09732	 7.696	 0	 317
576	 4.10466	 7.696	 0	 317
577	 4.11022	 7.696	 0	 318
578	 4.11875	 7.696	 0	 318
579	 4.12282	 7.696	 0	 317
580	 4.12822	 7.696	 0	 318
581	 4.15523	 7.696	 0	 319
582	 4.16165	 7.696	 0	 320
583	 4.16892	 7.696	 0	 320
584	 4.16986	 7.696	 0	 321
585	 4.17339	 7.696	 0	 320
586	 4.17412	 7.696	 0	 321
587	 4.17977	 7.696	 0	 322
588	 4.18656	 7.696	 0	 323
589	 4.1956	 7.696	 0	 324
590	 4.20162	 7.63655	 0	 325
591	 4.20355	 7.63655	 0	 326
592	 4.21334	 7.63655	 0	 327
593	 4.22416	 7.61646	 0	 328
594	 4.22487	 7.61646	 0	 329
595	 4.23743	 7.61646	 0	 330
596	 4.25119	 7.61646	 0	 331
597	 4.25126	 7.61646	 0	 331
598	 4.25289	 7.61026	 0	 332
599	 4.26047	 7.61026	 0	 333
600	 4.2636	 7.61026	 0	 334
601	 4.28093	 7.61026	 0	 335
602	 4.2817	 7.61026	 0	 335
603	 4.28322	 7.61026	 0	 336
604	 4.2852	 7.61026	 0	 337
605	 4.28594	 7.61026	 0	 338
606	 4.29917	 7.61026	 0	 339
607	 4.30405	 7.61026	 0	 340
608	 4.30613	 7.61026	 0	 341
609	 4.31169	 7.61026	 0	 342
610	 4.31533	 7.61026	 0	 343
611	 4.31642	 7.61026	 0	 344
612	 4.32567	 7.61026	 0	 344
613	 4.32919	 7.61026	 0	 344
614	 4.33188	 7.61026	 0	 345
615	 4.35924	 7.61026	 0	 346
616	 4.3628	 7.61026	 0	 346
617	 4.36738	 7.61026	 0	 346
618	 4.36816	 7.61026	 0	 347
619	 4.37642	 7.61026	 0	 348
620	 4.37669	 7.61026	 0	 349
621	 4.37794	 7.61026	 0	 350
622	 4.38754	 7.61026	 0	 351
623	 4.39692	 7.61026	 0	 352
624	 4.41477	 7.61026	 0	 353
625	 4.41554	 7.61026	 0	 353
626	 4.41824	 7.61026	 0	 354
627	 4.41916	 7.61026	 0	 353
628	 4.42707	 7.61026	 0	 354
629	 4.42979	 7.61026	 0	 354
630	 4.44177	 7.61026	 0	 355
631	 4.44441	 7.61026	 0	 356
632	 4.44745	 7.61026	 0	 356
633	 4.44916	 7.61026	 0	 356
634	 4.45034	 7.61026	 0	 357
635	 4.45981	 7.61026	 0	 358
636	 4.4605	 7.61026	 0	 359
637	 4.4605	 7.61026	 0	 360
638	 4.46531	 7.61026	 0	 361
639	 4.48058	 7.61026	 0	 361
640	 4.50072	 7.61026	 0	 361
641	 4.50347	 7.61026	 0	 362
642	 4.50479	 7.61026	 0	 363
643	 4.51066	 7.61026	 0	 364
644	 4.51636	 7.61026	 0	 365
645	 4.54027	 7.61026	 0	 364
646	 4.54363	 7.61026	 0	 365
647	 4.54857	 7.61026	 0	 366
648	 4.55482	 7.61026	 0	 367
649	 4.55523	 7.61026	 0	 368
650	 4.55593	 7.61026	 0	 369
651	 4.55611	 7.61026	 0	 370
652	 4.55764	 7.61026	 0	 371
653	 4.55946	 7.61026	 0	 370
654	 4.56166	 7.61026	 0	 371
655	 4.56849	 7.61026	 0	 372
656	 4.57627	 7.61026	 0	 372
657	 4.5837	 7.61026	 0	 373
658	 4.58536	 7.61026	 0	 373
659	 4.59273	 7.61026	 0	 374
660	 4.60047	 7.61026	 0	 374
661	 4.60791	 7.61026	 0	 375
662	 4.6095	 7.61026	 0	 375
663	 4.61101	 7.61026	 0	 376
664	 4.61134	 7.61026	 0	 377
665	 4.612	 7.61026	 0	 378
666	 4.61202	 7.61026	 0	 379
667	 4.61756	 7.61026	 0	 380
668	 4.62136	 7.61026	 0	 381
669	 4.62174	 7.61026	 0	 382
670	 4.62442	 7.61026	 0	 383
671	 4.62595	 7.61026	 0	 384
672	 4.62969	 7.61026	 0	 384
673	 4.64063	 7.61026	 0	 385
674	 4.64378	 7.61026	 0	 386
675	 4.64497	 7.61026	 0	 385
676	 4.64748	 7.61026	 0	 385
677	 4.65084	 7.61026	 0	 386
678	 4.65438	 7.61026	 0	 386
679	 4.65532	 7.61026	 0	 387
680	 4.65792	 7.61026	 0	 388
681	 4.6609	 7.61026	 0	 389
682	 4.6618	 7.61026	 0	 389
683	 4.66612	 7.61026	 0	 389
684	 4.67566	 7.61026	 0	 388
685	 4.68448	 7.61026	 0	 389
686	 4.68646	 7.61026	 0	 390
687	 4.69119	 7.61026	 0	 391
688	 4.69278	 7.61026	 0	 392
689	 4.69705	 7.61026	 0	 392
690	 4.71192	 7.61026	 0	 393
691	 4.71997	 7.61026	 0	 394
692	 4.72618	 7.61026	 0	 395
693	 4.72679	 7.61026	 0	 395
694	 4.73437	 7.61026	 0	 396
695	 4.7433	 7.61026	 0	 397
696	 4.74915	 7.61026	 0	 398
697	 4.75071	 7.61026	 0	 399
698	 4.75078	 7.61026	 0	 400
699	 4.76332	 7.61026	 0	 401
700	 4.76779	 7.61026	 0	 402
701	 4.77658	 7.61026	 0	 403
702	 4.77666	 7.61026	 0	 404
703	 4.77844	 7.61026	 0	 405
704	 4.78726	 7.61026	 0	 406
705	 4.79208	 7.61026	 0	 406
706	 4.79812	 7.61026	 0	 407
707	 4.80202	 7.61026	 0	 407
708	 4.80222	 7.61026	 0	 408
709	 4.80353	 7.61026	 0	 407
710	 4.80386	 7.61026	 0	 406
711	 4.80899	 7.61026	 0	 407
712	 4.81721	 7.61026	 0	 408
713	 4.81903	 7.61026	 0	 409
714	 4.83249	 7.61026	 0	 409
715	 4.8459	 7.61026	 0	 410
716	 4.84762	 7.61026	 0	 411
717	 4.86801	 7.61026	 0	 410
718	 4.87228	 7.61026	 0	 411
719	 4.8768	 7.61026	 0	 412
720	 4.87916	 7.61026	 0	 412
721	 4.88763	 7.61026	 0	 413
722	 4.89717	 7.61026	 0	 414
723	 4.90424	 7.61026	 0	 415
724	 4.90754	 7.61026	 0	 415
725	 4.9093	 7.61026	 0	 416
726	 4.91057	 7.61026	 0	 416
727	 4.92274	 7.61026	 0	 415
728	 4.92331	 7.61026	 0	 416
729	 4.92967	 7.61026	 0	 415
730	 4.93095	 7.61026	 0	 414
731	 4.93453	 7.61026	 0	 413
732	 4.93478	 7.61026	 0	 414
733	 4.94217	 7.61026	 0	 414
734	 4.94268	 7.61026	 0	 415
735	 4.94807	 7.61026	 0	 415
736	 4.95235	 7.61026	 0	 416
737	 4.95249	 7.61026	 0	 416
738	 4.95282	 7.61026	 0	 417
739	 4.95384	 7.61026	 0	 417
740	 4.9551	 7.61026	 0	 418
741	 4.9594	 7.61026	 0	 419
742	 4.96821	 7.61026	 0	 420
743	 4.97208	 7.61026	 0	 421
744	 4.97363	 7.61026	 0	 421
745	 4.98189	 7.61026	 0	 422
746	 4.98574	 7.61026	 0	 423
747	 4.998	 7.61026	 0	 424
748	 4.99931	 7.61026	 0	 425
749	 5.00025	 7.61026	 0	 425
750	 5.01869	 7.61026	 0	 426
751	 5.02366	 7.61026	 0	 427
752	 5.02442	 7.61026	 0	 426
753	 5.02753	 7.61026	 0	 426
754	 5.02829	 7.61026	 0	 427
755	 5.03331	 7.61026	 0	 427
756	 5.03821	 7.61026	 0	 428
757	 5.04958	 7.61026	 0	 428
758	 5.05595	 7.61026	 0	 429
759	 5.0614	 7.61026	 0	 430
760	 5.07877	 7.61026	 0	 430
761	 5.08049	 7.61026	 0	 431
762	 5.08373	 7.61026	 0	 432
763	 5.08841	 7.61026	 0	 433
764	 5.09523	 7.61026	 0	 434
765	 5.1019	 7.61026	 0	 435
766	 5.11285	 7.61026	 0	 436
767	 5.11358	 7.61026	 0	 437
768	 5.11929	 7.61026	 0	 438
769	 5.12319	 7.61026	 0	 439
770	 5.12677	 7.61026	 0	 438
771	 5.13097	 7.61026	 0	 439
772	 5.13811	 7.61026	 0	 440
773	 5.1397	 7.61026	 0	 441
774	 5.15003	 7.61026	 0	 440
775	 5.15034	 7.61026	 0	 441
776	 5.15043	 7.61026	 0	 441
777	 5.15958	 7.61026	 0	 440
778	 5.1597	 7.61026	 0	 441
779	 5.16444	 7.61026	 0	 442
780	 5.1698	 7.61026	 0	 443
781	 5.17081	 7.61026	 0	 444
782	 5.17454	 7.61026	 0	 445
783	 5.17797	 7.61026	 0	 446
784	 5.17923	 7.61026	 0	 447
785	 5.17928	 7.61026	 0	 448
786	 5.1802	 7.61026	 0	 449
787	 5.18453	 7.61026	 0	 450
788	 5.1855	 7.61026	 0	 451
789	 5.18738	 7.61026	 0	 451
790	 5.19335	 7.61026	 0	 451
791	 5.19673	 7.61026	 0	 452
792	 5.19699	 7.61026	 0	 453
793	 5.20759	 7.61026	 0	 454
794	 5.21355	 7.61026	 0	 455
795	 5.21771	 7.61026	 0	 454
796	 5.23456	 7.61026	 0	 455
797	 5.24382	 7.61026	 0	 455
798	 5.25255	 7.61026	 0	 456
799	 5.2538	 7.61026	 0	 457
800	 5.25711	 7.61026	 0	 458
801	 5.26701	 7.61026	 0	 459
802	 5.26774	 7.61026	 0	 460
803	 5.26914	 7.61026	 0	 461
804	 5.27286	 7.61026	 0	 461
805	 5.27572	 7.61026	 0	 462
806	 5.27871	 7.61026	 0	 463
807	 5.29161	 7.61026	 0	 464
808	 5.29262	 7.61026	 0	 463
809	 5.29327	 7.61026	 0	 464
810	 5.29778	 7.61026	 0	 465
811	 5.2998	 7.61026	 0	 466
812	 5.30335	 7.61026	 0	 467
813	 5.30567	 7.61026	 0	 467
814	 5.31039	 7.61026	 0	 468
815	 5.31191	 7.61026	 0	 469
816	 5.32096	 7.61026	 0	 470
817	 5.32293	 7.61026	 0	 471
818	 5.32422	 7.61026	 0	 472
819	 5.32666	 7.61026	 0	 473
820	 5.3283	 7.61026	 0	 472
821	 5.33238	 7.61026	 0	 472
822	 5.33305	 7.61026	 0	 473
823	 5.33511	 7.61026	 0	 474
824	 5.33813	 7.61026	 0	 475
825	 5.34036	 7.61026	 0	 476
826	 5.34308	 7.61026	 0	 477
827	 5.34761	 7.61026	 0	 477
828	 5.34943	 7.61026	 0	 478
829	 5.35178	 7.61026	 0	 479
830	 5.35196	 7.61026	 0	 480
831	 5.35284	 7.61026	 0	 481
832	 5.36317	 7.61026	 0	 482
833	 5.36805	 7.61026	 0	 483
834	 5.3683	 7.61026	 0	 484
835	 5.36919	 7.61026	 0	 485
836	 5.37151	 7.61026	 0	 486
837	 5.37608	 7.61026	 0	 487
838	 5.37727	 7.61026	 0	 488
839	 5.38017	 7.61026	 0	 489
840	 5.38225	 7.61026	 0	 490
841	 5.38369	 7.61026	 0	 491
842	 5.38649	 7.61026	 0	 492
843	 5.38668	 7.61026	 0	 492
844	 5.38985	 7.61026	 0	 493
845	 5.39194	 7.61026	 0	 494
846	 5.3971	 7.61026	 0	 493
847	 5.39794	 7.61026	 0	 492
848	 5.39893	 7.61026	 0	 493
849	 5.40837	 7.61026	 0	 494
850	 5.41005	 7.61026	 0	 495
851	 5.41428	 7.61026	 0	 495
852	 5.42045	 7.61026	 0	 496
853	 5.42255	 7.61026	 0	 497
854	 5.43011	 7.61026	 0	 498
855	 5.43244	 7.61026	 0	 498
856	 5.4341	 7.61026	 0	 499
857	 5.43996	 7.61026	 0	 500
858	 5.44453	 7.61026	 0	 501
859	 5.44497	 7.61026	 0	 501
860	 5.44508	 7.61026	 0	 502
861	 5.44653	 7.61026	 0	 503
862	 5.44716	 7.61026	 0	 504
863	 5.46366	 7.61026	 0	 505
864	 5.46407	 7.61026	 0	 506
865	 5.46412	 7.61026	 0	 506
866	 5.46423	 7.61026	 0	 507
867	 5.46611	 7.61026	 0	 508
868	 5.46827	 7.61026	 0	 509
869	 5.47019	 7.61026	 0	 510
870	 5.47315	 7.61026	 0	 509
871	 5.47357	 7.61026	 0	 510
872	 5.47647	 7.61026	 0	 511
873	 5.48034	 7.61026	 0	 512
874	 5.48395	 7.61026	 0	 512
875	 5.48948	 7.61026	 0	 513
876	 5.4953	 7.61026	 0	 514
877	 5.49575	 7.61026	 0	 514
878	 5.49671	 7.61026	 0	 514
879	 5.49725	 7.61026	 0	 515
880	 5.50144	 7.61026	 0	 516
881	 5.50226	 7.61026	 0	 516
882	 5.50727	 7.61026	 0	 517
883	 5.50929	 7.61026	 0	 518
884	 5.51015	 7.61026	 0	 519
885	 5.51118	 7.61026	 0	 520
886	 5.51149	 7.61026	 0	 521
887	 5.51744	 7.61026	 0	 522
888	 5.51777	 7.61026	 0	 523
889	 5.51967	 7.61026	 0	 524
890	 5.52836	 7.61026	 0	 525
891	 5.52903	 7.61026	 0	 526
892	 5.53217	 7.61026	 0	 527
893	 5.53722	 7.61026	 0	 528
894	 5.53756	 7.61026	 0	 529
895	 5.54131	 7.61026	 0	 530
896	 5.54305	 7.61026	 0	 531
897	 5.54408	 7.61026	 0	 531
898	 5.54427	 7.61026	 0	 532
899	 5.54647	 7.61026	 0	 532
900	 5.54742	 7.61026	 0	 533
901	 5.54958	 7.61026	 0	 534
902	 5.55086	 7.61026	 0	 535
903	 5.55094	 7.61026	 0	 536
904	 5.55338	 7.61026	 0	 537
905	 5.55403	 7.61026	 0	 538
906	 5.55415	 7.61026	 0	 539
907	 5.55497	 7.61026	 0	 538
908	 5.55788	 7.61026	 0	 539
909	 5.55819	 7.61026	 0	 540
910	 5.55976	 7.61026	 0	 541
911	 5.56028	 7.61026	 0	 542
912	 5.56253	 7.61026	 0	 543
913	 5.56289	 7.61026	 0	 544
914	 5.56296	 7.61026	 0	 545
915	 5.56332	 7.61026	 0	 546
916	 5.56339	 7.61026	 0	 547
917	 5.56461	 7.61026	 0	 548
918	 5.56612	 7.61026	 0	 549
919	 5.57174	 7.61026	 0	 550
920	 5.57276	 7.61026	 0	 551
921	 5.57387	 7.61026	 0	 552
922	 5.57484	 7.61026	 0	 552
923	 5.57821	 7.61026	 0	 553
924	 5.57842	 7.61026	 0	 554
925	 5.57985	 7.61026	 0	 555
926	 5.58025	 7.61026	 0	 556
927	 5.58102	 7.61026	 0	 557
928	 5.58325	 7.61026	 0	 558
929	 5.58365	 7.61026	 0	 558
930	 5.58569	 7.61026	 0	 558
931	 5.58749	 7.61026	 0	 559
932	 5.58798	 7.61026	 0	 559
933	 5.59075	 7.61026	 0	 560
934	 5.59088	 7.61026	 0	 561
935	 5.59112	 7.61026	 0	 562
936	 5.59123	 7.61026	 0	 562
937	 5.59242	 7.61026	 0	 563
938	 5.59537	 7.61026	 0	 564
939	 5.59759	 7.61026	 0	 565
940	 5.60058	 7.61026	 0	 566
941	 5.60228	 7.61026	 0	 567
942	 5.60396	 7.61026	 0	 568
943	 5.60561	 7.61026	 0	 569
944	 5.6057	 7.61026	 0	 570
945	 5.60844	 7.61026	 0	 571
946	 5.6091	 7.61026	 0	 572
947	 5.61074	 7.61026	 0	 573
948	 5.61189	 7.61026	 0	 574
949	 5.61337	 7.61026	 0	 575
950	 5.61396	 7.61026	 0	 576
951	 5.61594	 7.61026	 0	 577
952	 5.61676	 7.61026	 0	 578
953	 5.61845	 7.61026	 0	 578
954	 5.6192	 7.61026	 0	 579
955	 5.62329	 7.61026	 0	 580
956	 5.62364	 7.61026	 0	 581
957	 5.62552	 7.61026	 0	 582
958	 5.63138	 7.61026	 0	 583
959	 5.63183	 7.61026	 0	 584
960	 5.63226	 7.61026	 0	 585
961	 5.63352	 7.61026	 0	 586
962	 5.63378	 7.61026	 0	 587
963	 5.63453	 7.61026	 0	 587
964	 5.6373	 7.61026	 0	 587
965	 5.63781	 7.61026	 0	 588
966	 5.63914	 7.61026	 0	 588
967	 5.63928	 7.61026	 0	 589
968	 5.63934	 7.61026	 0	 590
969	 5.64052	 7.61026	 0	 591
970	 5.64085	 7.61026	 0	 592
971	 5.6409	 7.61026	 0	 593
972	 5.64139	 7.61026	 0	 594
973	 5.64382	 7.61026	 0	 595
974	 5.64401	 7.61026	 0	 596
975	 5.64791	 7.61026	 0	 596
976	 5.64887	 7.61026	 0	 597
977	 5.65013	 7.61026	 0	 598
978	 5.65155	 7.61026	 0	 599
979	 5.6531	 7.61026	 0	 600
980	 5.65796	 7.61026	 0	 601
981	 5.65918	 7.61026	 0	 602
982	 5.66128	 7.61026	 0	 603
983	 5.66536	 7.61026	 0	 602
984	 5.66602	 7.61026	 0	 603
985	 5.67185	 7.61026	 0	 604
986	 5.67201	 7.61026	 0	 605
987	 5.67344	 7.61026	 0	 606
988	 5.67386	 7.61026	 0	 607
989	 5.6769	 7.61026	 0	 607
990	 5.67908	 7.61026	 0	 607
991	 5.67954	 7.61026	 0	 608
992	 5.68029	 7.61026	 0	 609
993	 5.68265	 7.61026	 0	 610
994	 5.68466	 7.61026	 0	 611
995	 5.68596	 7.61026	 0	 612
996	 5.68743	 7.61026	 0	 613
997	 5.68824	 7.61026	 0	 613
998	 5.69063	 7.61026	 0	 614
999	 5.6911	 7.61026	 0	 613
1000	 5.69119	 7.61026	 0	 614
1001	 5.69175	 7.61026	 0	 615
1002	 5.69529	 7.61026	 0	 615
1003	 5.69617	 7.61026	 0	 616
1004	 5.701	 7.61026	 0	 617
1005	 5.70247	 7.61026	 0	 618
1006	 5.70269	 7.61026	 0	 618
1007	 5.70727	 7.61026	 0	 617
1008	 5.70868	 7.61026	 0	 618
1009	 5.70893	 7.61026	 0	 619
1010	 5.7103	 7.61026	 0	 620
1011	 5.71261	 7.61026	 0	 621
1012	 5.71282	 7.61026	 0	 622
1013	 5.71304	 7.61026	 0	 623
1014	 5.71576	 7.61026	 0	 623
1015	 5.71887	 7.61026	 0	 624
1016	 5.72056	 7.61026	 0	 625
1017	 5.72323	 7.61026	 0	 626
1018	 5.72632	 7.61026	 0	 627
1019	 5.72636	 7.61026	 0	 628
1020	 5.72675	 7.61026	 0	 629
1021	 5.7268	 7.61026	 0	 630
1022	 5.72823	 7.61026	 0	 631
1023	 5.73033	 7.61026	 0	 632
1024	 5.73085	 7.61026	 0	 633
1025	 5.73491	 7.61026	 0	 634
1026	 5.73848	 7.61026	 0	 635
1027	 5.7391	 7.61026	 0	 636
1028	 5.73934	 7.61026	 0	 637
1029	 5.73978	 7.61026	 0	 638
1030	 5.73978	 7.61026	 0	 638
1031	 5.74219	 7.61026	 0	 639
1032	 5.74335	 7.61026	 0	 640
1033	 5.74351	 7.61026	 0	 641
1034	 5.74367	 7.61026	 0	 642
1035	 5.74481	 7.61026	 0	 643
1036	 5.74488	 7.61026	 0	 644
1037	 5.74497	 7.61026	 0	 645
1038	 5.74659	 7.61026	 0	 646
1039	 5.7477	 7.61026	 0	 647
1040	 5.74854	 7.61026	 0	 648
1041	 5.74907	 7.61026	 0	 649
1042	 5.75044	 7.61026	 0	 649
1043	 5.75128	 7.61026	 0	 650
1044	 5.75433	 7.61026	 0	 651
1045	 5.75483	 7.61026	 0	 652
1046	 5.75636	 7.61026	 0	 653
1047	 5.75663	 7.61026	 0	 654
1048	 5.75675	 7.61026	 0	 654
1049	 5.75826	 7.61026	 0	 655
1050	 5.7608	 7.61026	 0	 655
1051	 5.76413	 7.61026	 0	 656
1052	 5.76796	 7.61026	 0	 657
1053	 5.76884	 7.61026	 0	 658
1054	 5.76989	 7.61026	 0	 659
1055	 5.7708	 7.61026	 0	 660
1056	 5.77103	 7.61026	 0	 661
1057	 5.77104	 7.61026	 0	 662
1058	 5.77277	 7.61026	 0	 663
1059	 5.775	 7.61026	 0	 664
1060	 5.77594	 7.61026	 0	 664
1061	 5.77671	 7.61026	 0	 665
1062	 5.7769	 7.61026	 0	 666
1063	 5.77801	 7.61026	 0	 667
1064	 5.7783	 7.61026	 0	 668
1065	 5.77882	 7.61026	 0	 669
1066	 5.77943	 7.61026	 0	 670
1067	 5.78049	 7.61026	 0	 671
1068	 5.78324	 7.61026	 0	 672
1069	 5.78752	 7.61026	 0	 673
1070	 5.78831	 7.61026	 0	 674
1071	 5.78842	 7.61026	 0	 675
1072	 5.79206	 7.61026	 0	 676
1073	 5.79381	 7.61026	 0	 677
1074	 5.79396	 7.61026	 0	 678
1075	 5.79568	 7.61026	 0	 678
1076	 5.79594	 7.61026	 0	 677
1077	 5.79647	 7.61026	 0	 678
1078	 5.79692	 7.61026	 0	 678
1079	 5.79735	 7.61026	 0	 679
1080	 5.79791	 7.61026	 0	 680
1081	 5.80121	 7.61026	 0	 681
1082	 5.80135	 7.61026	 0	 682
1083	 5.80289	 7.61026	 0	 682
1084	 5.80414	 7.61026	 0	 683
1085	 5.80424	 7.61026	 0	 684
1086	 5.80598	 7.61026	 0	 685
1087	 5.80801	 7.61026	 0	 686
1088	 5.80983	 7.61026	 0	 687
1089	 5.81009	 7.61026	 0	 688
1090	 5.81018	 7.61026	 0	 689
1091	 5.81363	 7.61026	 0	 690
1092	 5.81444	 7.61026	 0	 691
1093	 5.8201	 7.61026	 0	 692
1094	 5.82045	 7.61026	 0	 693
1095	 5.82122	 7.61026	 0	 693
1096	 5.82167	 7.61026	 0	 693
1097	 5.82219	 7.61026	 0	 693
1098	 5.82368	 7.61026	 0	 694
1099	 5.82494	 7.61026	 0	 693
1100	 5.82535	 7.61026	 0	 694
1101	 5.82671	 7.61026	 0	 695
1102	 5.82781	 7.61026	 0	 695
1103	 5.82888	 7.61026	 0	 696
1104	 5.83014	 7.61026	 0	 697
1105	 5.83075	 7.61026	 0	 698
1106	 5.83168	 7.61026	 0	 699
1107	 5.83196	 7.61026	 0	 700
1108	 5.832	 7.61026	 0	 701
1109	 5.83269	 7.61026	 0	 702
1110	 5.83391	 7.61026	 0	 703
1111	 5.83426	 7.61026	 0	 704
1112	 5.83774	 7.61026	 0	 705
1113	 5.84263	 7.61026	 0	 706
1114	 5.84348	 7.61026	 0	 707
1115	 5.84492	 7.61026	 0	 708
1116	 5.8534	 7.61026	 0	 709
1117	 5.85525	 7.61026	 0	 710
1118	 5.8553	 7.61026	 0	 711
1119	 5.85893	 7.61026	 0	 712
1120	 5.8594	 7.61026	 0	 713
1121	 5.85949	 7.61026	 0	 714
1122	 5.86109	 7.61026	 0	 715
1123	 5.86233	 7.61026	 0	 716
1124	 5.86302	 7.61026	 0	 717
1125	 5.86308	 7.61026	 0	 718
1126	 5.86373	 7.61026	 0	 719
1127	 5.865	 7.61026	 0	 720
1128	 5.86532	 7.61026	 0	 721
1129	 5.86864	 7.61026	 0	 720
1130	 5.87054	 7.61026	 0	 721
1131	 5.87217	 7.61026	 0	 722
1132	 5.87228	 7.61026	 0	 721
1133	 5.87229	 7.61026	 0	 722
1134	 5.87363	 7.61026	 0	 722
1135	 5.87465	 7.61026	 0	 721
1136	 5.87537	 7.61026	 0	 722
1137	 5.8762	 7.61026	 0	 723
1138	 5.87668	 7.61026	 0	 724
1139	 5.87678	 7.61026	 0	 725
1140	 5.87979	 7.61026	 0	 726
1141	 5.8801	 7.61026	 0	 727
1142	 5.88132	 7.61026	 0	 728
1143	 5.88154	 7.61026	 0	 729
1144	 5.88163	 7.61026	 0	 730
1145	 5.88185	 7.61026	 0	 731
1146	 5.88195	 7.61026	 0	 730
1147	 5.88204	 7.61026	 0	 731
1148	 5.88267	 7.61026	 0	 732
1149	 5.88554	 7.61026	 0	 733
1150	 5.88628	 7.61026	 0	 734
1151	 5.88635	 7.61026	 0	 733
1152	 5.88946	 7.61026	 0	 734
1153	 5.89016	 7.61026	 0	 735
1154	 5.89096	 7.61026	 0	 736
1155	 5.89113	 7.61026	 0	 737
1156	 5.89131	 7.61026	 0	 738
1157	 5.89477	 7.61026	 0	 739
1158	 5.89537	 7.61026	 0	 739
1159	 5.89557	 7.61026	 0	 740
1160	 5.89605	 7.61026	 0	 741
1161	 5.89741	 7.61026	 0	 742
1162	 5.89749	 7.61026	 0	 743
1163	 5.89894	 7.61026	 0	 744
1164	 5.90202	 7.61026	 0	 743
1165	 5.90583	 7.61026	 0	 744
1166	 5.90834	 7.61026	 0	 743
1167	 5.90916	 7.61026	 0	 744
1168	 5.90936	 7.61026	 0	 745
1169	 5.90972	 7.61026	 0	 746
1170	 5.91024	 7.61026	 0	 747
1171	 5.91229	 7.61026	 0	 748
1172	 5.91253	 7.61026	 0	 749
1173	 5.91263	 7.61026	 0	 748
1174	 5.91271	 7.61026	 0	 749
1175	 5.91299	 7.61026	 0	 749
1176	 5.9133	 7.61026	 0	 750
1177	 5.914	 7.61026	 0	 751
1178	 5.91408	 7.61026	 0	 752
1179	 5.91662	 7.61026	 0	 753
1180	 5.91669	 7.61026	 0	 754
1181	 5.9177	 7.61026	 0	 755
1182	 5.91834	 7.61026	 0	 756
1183	 5.9189	 7.61026	 0	 757
1184	 5.92247	 7.61026	 0	 758
1185	 5.92273	 7.61026	 0	 759
1186	 5.92372	 7.61026	 0	 760
1187	 5.92467	 7.61026	 0	 761
1188	 5.92667	 7.61026	 0	 762
1189	 5.92803	 7.61026	 0	 763
1190	 5.92846	 7.61026	 0	 762
1191	 5.93005	 7.61026	 0	 763
1192	 5.93292	 7.61026	 0	 764
1193	 5.93393	 7.61026	 0	 765
1194	 5.9341	 7.61026	 0	 766
1195	 5.9349	 7.61026	 0	 767
1196	 5.93527	 7.61026	 0	 767
1197	 5.93677	 7.61026	 0	 768
1198	 5.93725	 7.61026	 0	 769
1199	 5.93838	 7.61026	 0	 770
1200	 5.93958	 7.61026	 0	 771
1201	 5.93981	 7.61026	 0	 771
1202	 5.9399	 7.61026	 0	 772
1203	 5.94041	 7.61026	 0	 773
1204	 5.94237	 7.61026	 0	 774
1205	 5.94435	 7.61026	 0	 775
1206	 5.94445	 7.61026	 0	 775
1207	 5.94698	 7.61026	 0	 776
1208	 5.94734	 7.61026	 0	 777
1209	 5.95018	 7.61026	 0	 778
1210	 5.95048	 7.61026	 0	 779
1211	 5.95136	 7.61026	 0	 779
1212	 5.95482	 7.61026	 0	 780
1213	 5.9555	 7.61026	 0	 780
1214	 5.95701	 7.61026	 0	 781
1215	 5.95705	 7.61026	 0	 782
1216	 5.95723	 7.61026	 0	 782
1217	 5.95873	 7.61026	 0	 783
1218	 5.96109	 7.61026	 0	 784
1219	 5.96179	 7.61026	 0	 785
1220	 5.96223	 7.61026	 0	 786
1221	 5.96352	 7.61026	 0	 787
1222	 5.96402	 7.61026	 0	 788
1223	 5.96545	 7.61026	 0	 787
1224	 5.96598	 7.61026	 0	 788
1225	 5.96636	 7.61026	 0	 789
1226	 5.96636	 7.61026	 0	 790
1227	 5.96669	 7.61026	 0	 791
1228	 5.96694	 7.61026	 0	 790
1229	 5.9677	 7.61026	 0	 789
1230	 5.96771	 7.61026	 0	 790
1231	 5.96935	 7.61026	 0	 790
1232	 5.97651	 7.61026	 0	 791
1233	 5.97698	 7.61026	 0	 792
1234	 5.97927	 7.61026	 0	 793
1235	 5.98092	 7.61026	 0	 794
1236	 5.98161	 7.61026	 0	 795
1237	 5.98205	 7.61026	 0	 795
1238	 5.98435	 7.61026	 0	 796
1239	 5.98729	 7.61026	 0	 797
1240	 5.98738	 7.61026	 0	 797
1241	 5.98849	 7.61026	 0	 798
1242	 5.98876	 7.61026	 0	 799
1243	 5.99076	 7.61026	 0	 800
1244	 5.99329	 7.61026	 0	 801
1245	 5.99374	 7.61026	 0	 802
1246	 5.99475	 7.61026	 0	 803
1247	 5.99553	 7.61026	 0	 803
1248	 5.99622	 7.61026	 0	 804
1249	 5.99742	 7.61026	 0	 805
1250	 5.99783	 7.61026	 0	 806
1251	 6.00269	 7.61026	 0	 807
1252	 6.0028	 7.61026	 0	 808
1253	 6.00436	 7.61026	 0	 809
1254	 6.00473	 7.61026	 0	 809
1255	 6.00554	 7.61026	 0	 810
1256	 6.00618	 7.61026	 0	 811
1257	 6.00899	 7.61026	 0	 812
1258	 6.0111	 7.61026	 0	 813
1259	 6.0114	 7.61026	 0	 814
1260	 6.01223	 7.61026	 0	 815
1261	 6.0138	 7.61026	 0	 816
1262	 6.01434	 7.61026	 0	 817
1263	 6.01705	 7.61026	 0	 818
1264	 6.01761	 7.61026	 0	 819
1265	 6.0177	 7.61026	 0	 820
1266	 6.01844	 7.61026	 0	 821
1267	 6.02011	 7.61026	 0	 822
1268	 6.02434	 7.61026	 0	 823
1269	 6.02444	 7.61026	 0	 824
1270	 6.02445	 7.61026	 0	 825
1271	 6.02454	 7.61026	 0	 826
1272	 6.0248	 7.61026	 0	 827
1273	 6.02535	 7.61026	 0	 828
1274	 6.0259	 7.61026	 0	 829
1275	 6.02605	 7.61026	 0	 830
1276	 6.02629	 7.61026	 0	 830
1277	 6.0291	 7.61026	 0	 831
1278	 6.02917	 7.61026	 0	 832
1279	 6.02985	 7.61026	 0	 833
1280	 6.03192	 7.61026	 0	 834
1281	 6.03388	 7.61026	 0	 835
1282	 6.03414	 7.61026	 0	 836
1283	 6.03521	 7.61026	 0	 837
1284	 6.0353	 7.61026	 0	 838
1285	 6.03944	 7.61026	 0	 839
1286	 6.0409	 7.61026	 0	 840
1287	 6.04113	 7.61026	 0	 841
1288	 6.0421	 7.61026	 0	 840
1289	 6.04227	 7.61026	 0	 841
1290	 6.04288	 7.61026	 0	 842
1291	 6.04434	 7.61026	 0	 843
1292	 6.04514	 7.61026	 0	 842
1293	 6.04622	 7.61026	 0	 843
1294	 6.04804	 7.61026	 0	 843
1295	 6.0506	 7.61026	 0	 844
1296	 6.05261	 7.61026	 0	 845
1297	 6.05351	 7.61026	 0	 846
1298	 6.05583	 7.61026	 0	 847
1299	 6.06133	 7.61026	 0	 848
1300	 6.06137	 7.61026	 0	 849
1301	 6.063	 7.61026	 0	 850
1302	 6.06322	 7.61026	 0	 851
1303	 6.06498	 7.61026	 0	 852
1304	 6.06665	 7.61026	 0	 853
1305	 6.06901	 7.61026	 0	 853
1306	 6.06946	 7.61026	 0	 854
1307	 6.07023	 7.61026	 0	 855
1308	 6.07292	 7.61026	 0	 856
1309	 6.07299	 7.61026	 0	 857
1310	 6.07541	 7.61026	 0	 858
1311	 6.07835	 7.61026	 0	 859
1312	 6.07841	 7.61026	 0	 860
1313	 6.07985	 7.61026	 0	 861
1314	 6.08047	 7.61026	 0	 862
1315	 6.08083	 7.61026	 0	 863
1316	 6.08195	 7.61026	 0	 863
1317	 6.08214	 7.61026	 0	 864
1318	 6.08577	 7.61026	 0	 865
1319	 6.08718	 7.61026	 0	 866
1320	 6.08813	 7.61026	 0	 866
1321	 6.08852	 7.61026	 0	 866
1322	 6.08973	 7.61026	 0	 867
1323	 6.09148	 7.61026	 0	 868
1324	 6.09262	 7.61026	 0	 869
1325	 6.09352	 7.61026	 0	 870
1326	 6.09374	 7.61026	 0	 871
1327	 6.09497	 7.61026	 0	 872
1328	 6.09547	 7.61026	 0	 872
1329	 6.09583	 7.61026	 0	 872
1330	 6.09598	 7.61026	 0	 873
1331	 6.09644	 7.61026	 0	 874
1332	 6.09647	 7.61026	 0	 874
1333	 6.09694	 7.61026	 0	 875
1334	 6.09775	 7.61026	 0	 875
1335	 6.10053	 7.61026	 0	 876
1336	 6.10055	 7.61026	 0	 877
1337	 6.10285	 7.61026	 0	 878
1338	 6.10333	 7.61026	 0	 879
1339	 6.10363	 7.61026	 0	 880
1340	 6.10407	 7.61026	 0	 879
1341	 6.10691	 7.61026	 0	 879
1342	 6.10755	 7.61026	 0	 880
1343	 6.10822	 7.61026	 0	 881
1344	 6.10987	 7.61026	 0	 880
1345	 6.11089	 7.61026	 0	 881
1346	 6.11144	 7.61026	 0	 882
1347	 6.11175	 7.61026	 0	 883
1348	 6.11431	 7.61026	 0	 884
1349	 6.11676	 7.61026	 0	 884
1350	 6.11811	 7.61026	 0	 885
1351	 6.11822	 7.61026	 0	 886
1352	 6.12147	 7.61026	 0	 887
1353	 6.12381	 7.61026	 0	 888
1354	 6.12608	 7.61026	 0	 889
1355	 6.12887	 7.61026	 0	 890
1356	 6.13074	 7.61026	 0	 891
1357	 6.13222	 7.61026	 0	 892
1358	 6.13298	 7.61026	 0	 893
1359	 6.13513	 7.61026	 0	 894
1360	 6.13571	 7.57102	 0	 895
1361	 6.13667	 7.57102	 0	 896
1362	 6.13701	 7.57102	 0	 897
1363	 6.13942	 7.57102	 0	 898
1364	 6.14135	 7.57102	 0	 899
1365	 6.14295	 7.57102	 0	 900
1366	 6.14302	 7.57102	 0	 901
1367	 6.14305	 7.57102	 0	 902
1368	 6.1435	 7.57102	 0	 903
1369	 6.14569	 7.57102	 0	 904
1370	 6.14736	 7.57102	 0	 905
1371	 6.1481	 7.57102	 0	 906
1372	 6.14866	 7.57102	 0	 907
1373	 6.1504	 7.57102	 0	 908
1374	 6.15107	 7.57102	 0	 909
1375	 6.15158	 7.57102	 0	 910
1376	 6.15297	 7.57102	 0	 911
1377	 6.15321	 7.57102	 0	 912
1378	 6.15329	 7.57102	 0	 913
1379	 6.15329	 7.57102	 0	 914
1380	 6.1535	 7.57102	 0	 915
1381	 6.15624	 7.57102	 0	 916
1382	 6.15766	 7.57102	 0	 917
1383	 6.16135	 7.57102	 0	 917
1384	 6.16219	 7.57102	 0	 918
1385	 6.16359	 7.57102	 0	 918
1386	 6.16376	 7.57102	 0	 919
1387	 6.16384	 7.57102	 0	 920
1388	 6.16544	 7.57102	 0	 921
1389	 6.1662	 7.57102	 0	 922
1390	 6.16918	 7.57102	 0	 923
1391	 6.1692	 7.57102	 0	 923
1392	 6.16962	 7.57102	 0	 923
1393	 6.17064	 7.57102	 0	 924
1394	 6.17092	 7.57102	 0	 924
1395	 6.17126	 7.57102	 0	 925
1396	 6.17261	 7.57102	 0	 926
1397	 6.17276	 7.57102	 0	 925
1398	 6.17395	 7.57102	 0	 926
1399	 6.17409	 7.57102	 0	 927
1400	 6.17444	 7.57102	 0	 928
1401	 6.1751	 7.57102	 0	 929
1402	 6.17675	 7.57102	 0	 930
1403	 6.17736	 7.57102	 0	 930
1404	 6.17754	 7.57102	 0	 931
1405	 6.17823	 7.57102	 0	 932
1406	 6.17834	 7.57102	 0	 933
1407	 6.17871	 7.57102	 0	 934
1408	 6.17992	 7.57102	 0	 935
1409	 6.18226	 7.57102	 0	 936
1410	 6.18255	 7.57102	 0	 937
1411	 6.18404	 7.57102	 0	 938
1412	 6.18714	 7.57102	 0	 939
1413	 6.18882	 7.57102	 0	 938
1414	 6.19059	 7.57102	 0	 939
1415	 6.19067	 7.57102	 0	 940
1416	 6.19396	 7.57102	 0	 941
1417	 6.19661	 7.57102	 0	 942
1418	 6.1967	 7.57102	 0	 943
1419	 6.19751	 7.57102	 0	 944
1420	 6.19795	 7.57102	 0	 945
1421	 6.19847	 7.57102	 0	 946
1422	 6.19855	 7.57102	 0	 947
1423	 6.19865	 7.57102	 0	 948
1424	 6.19932	 7.57102	 0	 949
1425	 6.19954	 7.57102	 0	 950
1426	 6.19956	 7.57102	 0	 951
1427	 6.2019	 7.57102	 0	 950
1428	 6.20211	 7.57102	 0	 951
1429	 6.20238	 7.57102	 0	 952
1430	 6.20265	 7.57102	 0	 953
1431	 6.20323	 7.57102	 0	 954
1432	 6.20553	 7.57102	 0	 955
1433	 6.20628	 7.57102	 0	 956
1434	 6.20691	 7.57102	 0	 957
1435	 6.20835	 7.57102	 0	 958
1436	 6.20942	 7.57102	 0	 959
1437	 6.21093	 7.57102	 0	 960
1438	 6.21233	 7.57102	 0	 960
1439	 6.2133	 7.57102	 0	 960
1440	 6.21462	 7.57102	 0	 959
1441	 6.21554	 7.57102	 0	 960
1442	 6.21593	 7.57102	 0	 961
1443	 6.21713	 7.57102	 0	 962
1444	 6.22101	 7.57102	 0	 963
1445	 6.22129	 7.57102	 0	 964
1446	 6.22132	 7.57102	 0	 965
1447	 6.22355	 7.57102	 0	 966
1448	 6.22385	 7.57102	 0	 967
1449	 6.22454	 7.57102	 0	 968
1450	 6.22624	 7.57102	 0	 969
1451	 6.22692	 7.57102	 0	 970
1452	 6.22891	 7.57102	 0	 971
1453	 6.23158	 7.57102	 0	 971
1454	 6.2321	 7.57102	 0	 972
1455	 6.23279	 7.57102	 0	 973
1456	 6.23283	 7.57102	 0	 974
1457	 6.23285	 7.57102	 0	 974
1458	 6.23337	 7.57102	 0	 974
1459	 6.2335	 7.57102	 0	 975
1460	 6.23515	 7.57102	 0	 976
1461	 6.23521	 7.57102	 0	 977
1462	 6.23532	 7.57102	 0	 976
1463	 6.2356	 7.57102	 0	 977
1464	 6.23612	 7.57102	 0	 978
1465	 6.23651	 7.57102	 0	 979
1466	 6.23756	 7.57102	 0	 980
1467	 6.23777	 7.57102	 0	 981
1468	 6.23831	 7.57102	 0	 982
1469	 6.23833	 7.57102	 0	 983
1470	 6.24014	 7.57102	 0	 984
1471	 6.24125	 7.57102	 0	 985
1472	 6.24159	 7.57102	 0	 986
1473	 6.24278	 7.57102	 0	 987
1474	 6.24474	 7.57102	 0	 988
1475	 6.24515	 7.57102	 0	 989
1476	 6.24619	 7.57001	 0	 990
1477	 6.24799	 7.57001	 0	 991
1478	 6.24864	 7.57001	 0	 992
1479	 6.24865	 7.57001	 0	 993
1480	 6.2497	 7.57001	 0	 992
1481	 6.25011	 7.57001	 0	 993
1482	 6.25043	 7.57001	 0	 994
1483	 6.25074	 7.57001	 0	 995
1484	 6.25156	 7.57001	 0	 996
1485	 6.25204	 7.57001	 0	 997
1486	 6.25206	 7.57001	 0	 998
1487	 6.25252	 7.57001	 0	 999
1488	 6.25345	 7.57001	 0	 1000
1489	 6.25424	 7.57001	 0	 1001
1490	 6.25428	 7.57001	 0	 1002
1491	 6.2564	 7.57001	 0	 1003
1492	 6.25654	 7.57001	 0	 1004
1493	 6.25678	 7.57001	 0	 1004
1494	 6.25679	 7.57001	 0	 1005
1495	 6.25682	 7.57001	 0	 1004
1496	 6.25725	 7.57001	 0	 1005
1497	 6.25731	 7.57001	 0	 1006
1498	 6.25749	 7.57001	 0	 1007
1499	 6.26128	 7.57001	 0	 1008
1500	 6.2618	 7.57001	 0	 1009
1501	 6.26331	 7.57001	 0	 1010
1502	 6.2635	 7.57001	 0	 1011
1503	 6.2637	 7.57001	 0	 1010
1504	 6.2642	 7.57001	 0	 1010
1505	 6.26465	 7.57001	 0	 1010
1506	 6.2653	 7.57001	 0	 1011
1507	 6.2667	 7.57001	 0	 1012
1508	 6.26727	 7.57001	 0	 1013
1509	 6.2695	 7.57001	 0	 1014
1510	 6.27039	 7.57001	 0	 1015
1511	 6.2709	 7.57001	 0	 1016
1512	 6.27122	 7.57001	 0	 1017
1513	 6.27175	 7.57001	 0	 1018
1514	 6.27328	 7.57001	 0	 1018
1515	 6.27371	 7.57001	 0	 1017
1516	 6.27411	 7.57001	 0	 1018
1517	 6.27521	 7.57001	 0	 1019
1518	 6.27551	 7.57001	 0	 1020
1519	 6.27756	 7.57001	 0	 1020
1520	 6.2781	 7.57001	 0	 1021
1521	 6.27881	 7.57001	 0	 1022
1522	 6.27911	 7.57001	 0	 1023
1523	 6.2797	 7.57001	 0	 1024
1524	 6.27981	 7.57001	 0	 1025
1525	 6.27983	 7.57001	 0	 1026
1526	 6.28014	 7.57001	 0	 1027
1527	 6.28026	 7.57001	 0	 1026
1528	 6.28026	 7.57001	 0	 1026
1529	 6.28104	 7.57001	 0	 1027
1530	 6.28361	 7.57001	 0	 1028
1531	 6.28396	 7.57001	 0	 1029
1532	 6.28595	 7.57001	 0	 1030
1533	 6.28639	 7.57001	 0	 1031
1534	 6.28711	 7.57001	 0	 1032
1535	 6.28767	 7.57001	 0	 1033
1536	 6.28849	 7.57001	 0	 1034
1537	 6.28874	 7.57001	 0	 1035
1538	 6.29011	 7.57001	 0	 1036
1539	 6.29101	 7.57001	 0	 1037
1540	 6.29241	 7.57001	 0	 1038
1541	 6.29251	 7.57001	 0	 1039
1542	 6.29279	 7.57001	 0	 1040
1543	 6.29288	 7.57001	 0	 1040
1544	 6.29325	 7.57001	 0	 1041
1545	 6.29479	 7.57001	 0	 1041
1546	 6.29488	 7.57001	 0	 1042
1547	 6.29635	 7.57001	 0	 1042
1548	 6.29728	 7.57001	 0	 1043
1549	 6.29761	 7.57001	 0	 1044
1550	 6.29829	 7.57001	 0	 1045
1551	 6.29831	 7.57001	 0	 1046
1552	 6.29845	 7.57001	 0	 1046
1553	 6.29857	 7.57001	 0	 1047
1554	 6.29871	 7.57001	 0	 1048
1555	 6.29937	 7.57001	 0	 1049
1556	 6.30077	 7.57001	 0	 1050
1557	 6.30196	 7.57001	 0	 1051
1558	 6.30258	 7.57001	 0	 1052
1559	 6.30419	 7.57001	 0	 1053
1560	 6.3053	 7.57001	 0	 1054
1561	 6.30826	 7.57001	 0	 1055
1562	 6.3087	 7.57001	 0	 1055
1563	 6.30961	 7.57001	 0	 1056
1564	 6.31027	 7.57001	 0	 1057
1565	 6.31071	 7.57001	 0	 1058
1566	 6.312	 7.57001	 0	 1059
1567	 6.31245	 7.57001	 0	 1060
1568	 6.31291	 7.57001	 0	 1061
1569	 6.31383	 7.57001	 0	 1060
1570	 6.31459	 7.57001	 0	 1061
1571	 6.31495	 7.57001	 0	 1061
1572	 6.31499	 7.57001	 0	 1062
1573	 6.31573	 7.57001	 0	 1063
1574	 6.31772	 7.57001	 0	 1064
1575	 6.31779	 7.57001	 0	 1065
1576	 6.31792	 7.57001	 0	 1066
1577	 6.31848	 7.57001	 0	 1065
1578	 6.31919	 7.57001	 0	 1065
1579	 6.32158	 7.57001	 0	 1066
1580	 6.32163	 7.57001	 0	 1067
1581	 6.32244	 7.57001	 0	 1068
1582	 6.3229	 7.57001	 0	 1067
1583	 6.32295	 7.57001	 0	 1068
1584	 6.32347	 7.57001	 0	 1069
1585	 6.32759	 7.57001	 0	 1070
1586	 6.32906	 7.57001	 0	 1071
1587	 6.33033	 7.57001	 0	 1072
1588	 6.33056	 7.57001	 0	 1073
1589	 6.33143	 7.57001	 0	 1074
1590	 6.33225	 7.57001	 0	 1075
1591	 6.3323	 7.57001	 0	 1076
1592	 6.33234	 7.57001	 0	 1077
1593	 6.33247	 7.57001	 0	 1078
1594	 6.33351	 7.57001	 0	 1079
1595	 6.33423	 7.57001	 0	 1080
1596	 6.33536	 7.57001	 0	 1079
1597	 6.33759	 7.57001	 0	 1080
1598	 6.33775	 7.57001	 0	 1081
1599	 6.33865	 7.57001	 0	 1082
1600	 6.33894	 7.57001	 0	 1083
1601	 6.33896	 7.57001	 0	 1084
1602	 6.33921	 7.57001	 0	 1085
1603	 6.34026	 7.57001	 0	 1086
1604	 6.34056	 7.57001	 0	 1087
1605	 6.3416	 7.57001	 0	 1088
1606	 6.34196	 7.57001	 0	 1089
1607	 6.34228	 7.57001	 0	 1089
1608	 6.34231	 7.57001	 0	 1090
1609	 6.34311	 7.57001	 0	 1091
1610	 6.34369	 7.57001	 0	 1092
1611	 6.34462	 7.57001	 0	 1093
1612	 6.34607	 7.57001	 0	 1094
1613	 6.34643	 7.57001	 0	 1095
1614	 6.34651	 7.57001	 0	 1094
1615	 6.348	 7.57001	 0	 1095
1616	 6.34912	 7.57001	 0	 1096
1617	 6.34923	 7.57001	 0	 1097
1618	 6.34931	 7.57001	 0	 1098
1619	 6.34953	 7.57001	 0	 1099
1620	 6.35001	 7.57001	 0	 1100
1621	 6.35128	 7.57001	 0	 1101
1622	 6.3533	 7.57001	 0	 1102
1623	 6.35343	 7.57001	 0	 1103
1624	 6.35457	 7.57001	 0	 1104
1625	 6.35585	 7.57001	 0	 1105
1626	 6.35616	 7.57001	 0	 1106
1627	 6.35728	 7.57001	 0	 1107
1628	 6.35832	 7.57001	 0	 1108
1629	 6.35871	 7.57001	 0	 1109
1630	 6.35873	 7.57001	 0	 1110
1631	 6.35906	 7.57001	 0	 1111
1632	 6.35939	 7.57001	 0	 1111
1633	 6.3599	 7.57001	 0	 1112
1634	 6.36017	 7.57001	 0	 1113
1635	 6.36024	 7.57001	 0	 1114
1636	 6.36042	 7.57001	 0	 1115
1637	 6.36047	 7.57001	 0	 1114
1638	 6.36085	 7.57001	 0	 1115
1639	 6.36126	 7.57001	 0	 1116
1640	 6.36188	 7.57001	 0	 1117
1641	 6.36296	 7.57001	 0	 1118
1642	 6.36314	 7.57001	 0	 1117
1643	 6.36329	 7.57001	 0	 1118
1644	 6.36356	 7.57001	 0	 1117
1645	 6.36382	 7.57001	 0	 1117
1646	 6.3644	 7.57001	 0	 1118
1647	 6.36467	 7.57001	 0	 1117
1648	 6.36482	 7.57001	 0	 1118
1649	 6.36513	 7.57001	 0	 1117
1650	 6.36584	 7.57001	 0	 1118
1651	 6.36596	 7.57001	 0	 1119
1652	 6.36653	 7.57001	 0	 1120
1653	 6.36699	 7.57001	 0	 1119
1654	 6.36814	 7.57001	 0	 1120
1655	 6.3683	 7.57001	 0	 1121
1656	 6.36949	 7.57001	 0	 1122
1657	 6.36964	 7.57001	 0	 1121
1658	 6.36988	 7.57001	 0	 1120
1659	 6.36998	 7.57001	 0	 1121
1660	 6.37031	 7.57001	 0	 1120
1661	 6.37092	 7.57001	 0	 1121
1662	 6.37094	 7.57001	 0	 1122
1663	 6.37101	 7.57001	 0	 1121
1664	 6.37227	 7.57001	 0	 1122
1665	 6.37256	 7.57001	 0	 1121
1666	 6.37266	 7.57001	 0	 1120
1667	 6.37269	 7.57001	 0	 1121
1668	 6.3752	 7.57001	 0	 1122
1669	 6.3755	 7.57001	 0	 1123
1670	 6.3757	 7.57001	 0	 1124
1671	 6.378	 7.57001	 0	 1123
1672	 6.37906	 7.57001	 0	 1124
1673	 6.37948	 7.57001	 0	 1125
1674	 6.37954	 7.57001	 0	 1126
1675	 6.37987	 7.57001	 0	 1127
1676	 6.3801	 7.57001	 0	 1128
1677	 6.38065	 7.57001	 0	 1129
1678	 6.38089	 7.57001	 0	 1130
1679	 6.38139	 7.57001	 0	 1130
1680	 6.38149	 7.57001	 0	 1131
1681	 6.38202	 7.57001	 0	 1132
1682	 6.38234	 7.57001	 0	 1131
1683	 6.38262	 7.57001	 0	 1130
1684	 6.38274	 7.57001	 0	 1131
1685	 6.38276	 7.57001	 0	 1130
1686	 6.38332	 7.57001	 0	 1131
1687	 6.38353	 7.57001	 0	 1132
1688	 6.38472	 7.57001	 0	 1133
1689	 6.38482	 7.57001	 0	 1132
1690	 6.38483	 7.57001	 0	 1131
1691	 6.38577	 7.57001	 0	 1130
1692	 6.38609	 7.57001	 0	 1131
1693	 6.38624	 7.57001	 0	 1130
1694	 6.38638	 7.57001	 0	 1131
1695	 6.38662	 7.57001	 0	 1132
1696	 6.38743	 7.57001	 0	 1133
1697	 6.3888	 7.57001	 0	 1134
1698	 6.39015	 7.57001	 0	 1135
1699	 6.39016	 7.57001	 0	 1136
1700	 6.3904	 7.57001	 0	 1137
1701	 6.39054	 7.57001	 0	 1136
1702	 6.39056	 7.57001	 0	 1137
1703	 6.39094	 7.57001	 0	 1138
1704	 6.391	 7.57001	 0	 1139
1705	 6.39155	 7.57001	 0	 1140
1706	 6.39162	 7.57001	 0	 1141
1707	 6.39217	 7.57001	 0	 1140
1708	 6.39222	 7.57001	 0	 1141
1709	 6.39229	 7.57001	 0	 1140
1710	 6.39352	 7.57001	 0	 1139
1711	 6.3941	 7.57001	 0	 1140
1712	 6.39463	 7.57001	 0	 1141
1713	 6.39481	 7.57001	 0	 1142
1714	 6.39534	 7.57001	 0	 1143
1715	 6.39564	 7.57001	 0	 1142
1716	 6.39641	 7.57001	 0	 1143
1717	 6.39658	 7.57001	 0	 1143
1718	 6.39705	 7.57001	 0	 1144
1719	 6.39856	 7.57001	 0	 1145
1720	 6.39996	 7.57001	 0	 1146
1721	 6.40005	 7.57001	 0	 1147
1722	 6.40019	 7.57001	 0	 1147
1723	 6.40032	 7.57001	 0	 1148
1724	 6.40079	 7.57001	 0	 1149
1725	 6.40207	 7.57001	 0	 1148
1726	 6.40209	 7.57001	 0	 1148
1727	 6.40229	 7.57001	 0	 1147
1728	 6.40273	 7.57001	 0	 1148
1729	 6.40449	 7.57001	 0	 1149
1730	 6.40488	 7.57001	 0	 1150
1731	 6.40507	 7.57001	 0	 1151
1732	 6.40512	 7.57001	 0	 1150
1733	 6.40536	 7.57001	 0	 1151
1734	 6.40559	 7.57001	 0	 1151
1735	 6.40587	 7.57001	 0	 1150
1736	 6.40641	 7.57001	 0	 1151
1737	 6.40704	 7.57001	 0	 1152
1738	 6.4071	 7.57001	 0	 1153
1739	 6.4075	 7.57001	 0	 1154
1740	 6.40796	 7.57001	 0	 1154
1741	 6.40799	 7.57001	 0	 1155
1742	 6.40812	 7.57001	 0	 1154
1743	 6.40821	 7.57001	 0	 1155
1744	 6.40857	 7.57001	 0	 1156
1745	 6.40887	 7.57001	 0	 1155
1746	 6.4099	 7.57001	 0	 1156
1747	 6.40994	 7.57001	 0	 1155
1748	 6.41038	 7.57001	 0	 1156
1749	 6.41134	 7.57001	 0	 1155
1750	 6.41167	 7.57001	 0	 1154
1751	 6.41205	 7.57001	 0	 1154
1752	 6.41228	 7.57001	 0	 1155
1753	 6.4123	 7.57001	 0	 1154
1754	 6.41246	 7.57001	 0	 1155
1755	 6.41249	 7.57001	 0	 1156
1756	 6.413	 7.57001	 0	 1157
1757	 6.41396	 7.57001	 0	 1158
1758	 6.41417	 7.57001	 0	 1159
1759	 6.4142	 7.57001	 0	 1158
1760	 6.41455	 7.57001	 0	 1159
1761	 6.41463	 7.57001	 0	 1158
1762	 6.41541	 7.57001	 0	 1159
1763	 6.41575	 7.57001	 0	 1160
1764	 6.41583	 7.57001	 0	 1161
1765	 6.41605	 7.57001	 0	 1162
1766	 6.41658	 7.57001	 0	 1161
1767	 6.41724	 7.57001	 0	 1162
1768	 6.41797	 7.57001	 0	 1163
1769	 6.41803	 7.57001	 0	 1164
1770	 6.4185	 7.57001	 0	 1165
1771	 6.41923	 7.57001	 0	 1166
1772	 6.4196	 7.57001	 0	 1167
1773	 6.4197	 7.57001	 0	 1167
1774	 6.41986	 7.57001	 0	 1168
1775	 6.42003	 7.57001	 0	 1167
1776	 6.42078	 7.57001	 0	 1168
1777	 6.42165	 7.57001	 0	 1169
1778	 6.42174	 7.57001	 0	 1168
1779	 6.4222	 7.57001	 0	 1169
1780	 6.42248	 7.57001	 0	 1170
1781	 6.42253	 7.57001	 0	 1171
1782	 6.42278	 7.57001	 0	 1170
1783	 6.42392	 7.57001	 0	 1171
1784	 6.42517	 7.57001	 0	 1170
1785	 6.42562	 7.57001	 0	 1171
1786	 6.42568	 7.57001	 0	 1172
1787	 6.42601	 7.57001	 0	 1171
1788	 6.42699	 7.57001	 0	 1172
1789	 6.42764	 7.57001	 0	 1173
1790	 6.42782	 7.57001	 0	 1174
1791	 6.42849	 7.57001	 0	 1175
1792	 6.42874	 7.57001	 0	 1174
1793	 6.42909	 7.57001	 0	 1175
1794	 6.42953	 7.57001	 0	 1176
1795	 6.42958	 7.57001	 0	 1177
1796	 6.42966	 7.57001	 0	 1178
1797	 6.42973	 7.57001	 0	 1178
1798	 6.42975	 7.57001	 0	 1177
1799	 6.42997	 7.57001	 0	 1176
1800	 6.43045	 7.57001	 0	 1177
1801	 6.43073	 7.57001	 0	 1178
1802	 6.43131	 7.57001	 0	 1179
1803	 6.4315	 7.57001	 0	 1179
1804	 6.43222	 7.57001	 0	 1179
1805	 6.43249	 7.57001	 0	 1180
1806	 6.43266	 7.57001	 0	 1179
1807	 6.4328	 7.57001	 0	 1180
1808	 6.43306	 7.57001	 0	 1180
1809	 6.43359	 7.57001	 0	 1181
1810	 6.43403	 7.57001	 0	 1182
1811	 6.43415	 7.57001	 0	 1183
1812	 6.43424	 7.57001	 0	 1184
1813	 6.43426	 7.57001	 0	 1185
1814	 6.43467	 7.57001	 0	 1184
1815	 6.4356	 7.57001	 0	 1185
1816	 6.4366	 7.57001	 0	 1184
1817	 6.43673	 7.57001	 0	 1185
1818	 6.43751	 7.57001	 0	 1186
1819	 6.43776	 7.57001	 0	 1187
1820	 6.43839	 7.57001	 0	 1188
1821	 6.43846	 7.57001	 0	 1189
1822	 6.43847	 7.57001	 0	 1188
1823	 6.43897	 7.57001	 0	 1187
1824	 6.43926	 7.57001	 0	 1187
1825	 6.44	 7.57001	 0	 1188
1826	 6.44003	 7.57001	 0	 1189
1827	 6.4408	 7.57001	 0	 1190
1828	 6.44111	 7.57001	 0	 1191
1829	 6.44159	 7.57001	 0	 1192
1830	 6.44166	 7.57001	 0	 1191
1831	 6.44199	 7.57001	 0	 1192
1832	 6.44252	 7.57001	 0	 1193
1833	 6.44364	 7.57001	 0	 1194
1834	 6.44377	 7.57001	 0	 1193
1835	 6.4438	 7.57001	 0	 1194
1836	 6.44471	 7.57001	 0	 1195
1837	 6.44527	 7.57001	 0	 1194
1838	 6.44559	 7.57001	 0	 1195
1839	 6.44636	 7.57001	 0	 1196
1840	 6.44669	 7.57001	 0	 1195
1841	 6.44731	 7.57001	 0	 1196
1842	 6.4481	 7.57001	 0	 1197
1843	 6.44814	 7.57001	 0	 1197
1844	 6.44909	 7.57001	 0	 1198
1845	 6.44945	 7.57001	 0	 1199
1846	 6.44948	 7.57001	 0	 1200
1847	 6.45061	 7.57001	 0	 1201
1848	 6.45069	 7.57001	 0	 1200
1849	 6.4508	 7.57001	 0	 1199
1850	 6.45153	 7.57001	 0	 1200
1851	 6.4517	 7.57001	 0	 1201
1852	 6.45227	 7.57001	 0	 1202
1853	 6.45349	 7.57001	 0	 1203
1854	 6.4535	 7.57001	 0	 1202
1855	 6.45434	 7.57001	 0	 1203
1856	 6.45437	 7.57001	 0	 1204
1857	 6.4544	 7.57001	 0	 1205
1858	 6.45453	 7.57001	 0	 1206
1859	 6.45455	 7.57001	 0	 1207
1860	 6.45507	 7.57001	 0	 1208
1861	 6.45566	 7.57001	 0	 1209
1862	 6.45765	 7.57001	 0	 1209
1863	 6.45786	 7.57001	 0	 1210
1864	 6.45808	 7.57001	 0	 1211
1865	 6.45819	 7.57001	 0	 1212
1866	 6.45826	 7.57001	 0	 1211
1867	 6.45876	 7.57001	 0	 1212
1868	 6.45908	 7.57001	 0	 1213
1869	 6.45989	 7.57001	 0	 1214
1870	 6.46102	 7.57001	 0	 1215
1871	 6.46108	 7.57001	 0	 1215
1872	 6.46132	 7.57001	 0	 1214
1873	 6.46148	 7.57001	 0	 1215
1874	 6.46157	 7.57001	 0	 1216
1875	 6.46205	 7.57001	 0	 1215
1876	 6.46231	 7.57001	 0	 1214
1877	 6.46243	 7.57001	 0	 1215
1878	 6.46306	 7.57001	 0	 1214
1879	 6.46344	 7.57001	 0	 1213
1880	 6.46445	 7.57001	 0	 1214
1881	 6.46481	 7.57001	 0	 1214
1882	 6.4655	 7.57001	 0	 1213
1883	 6.46552	 7.57001	 0	 1212
1884	 6.46573	 7.57001	 0	 1213
1885	 6.46592	 7.57001	 0	 1212
1886	 6.46607	 7.57001	 0	 1213
1887	 6.4666	 7.57001	 0	 1212
1888	 6.46669	 7.57001	 0	 1213
1889	 6.46751	 7.57001	 0	 1214
1890	 6.46845	 7.57001	 0	 1213
1891	 6.4685	 7.57001	 0	 1212
1892	 6.46922	 7.57001	 0	 1213
1893	 6.46971	 7.57001	 0	 1212
1894	 6.46976	 7.57001	 0	 1211
1895	 6.46976	 7.57001	 0	 1212
1896	 6.46985	 7.57001	 0	 1211
1897	 6.4701	 7.57001	 0	 1210
1898	 6.47018	 7.57001	 0	 1209
1899	 6.47058	 7.57001	 0	 1210
1900	 6.47095	 7.57001	 0	 1209
1901	 6.471	 7.57001	 0	 1208
1902	 6.47107	 7.57001	 0	 1209
1903	 6.47198	 7.57001	 0	 1209
1904	 6.4721	 7.57001	 0	 1208
1905	 6.47234	 7.57001	 0	 1209
1906	 6.47237	 7.57001	 0	 1210
1907	 6.47341	 7.57001	 0	 1209
1908	 6.47432	 7.57001	 0	 1208
1909	 6.47511	 7.57001	 0	 1207
1910	 6.47547	 7.57001	 0	 1206
1911	 6.47591	 7.57001	 0	 1207
1912	 6.47654	 7.57001	 0	 1206
1913	 6.47758	 7.57001	 0	 1207
1914	 6.47759	 7.57001	 0	 1208
1915	 6.47776	 7.57001	 0	 1209
1916	 6.47795	 7.57001	 0	 1208
1917	 6.47888	 7.57001	 0	 1209
1918	 6.4791	 7.57001	 0	 1208
1919	 6.4794	 7.57001	 0	 1207
1920	 6.47976	 7.57001	 0	 1208
1921	 6.4798	 7.57001	 0	 1208
1922	 6.4801	 7.57001	 0	 1209
1923	 6.48027	 7.57001	 0	 1210
1924	 6.48049	 7.57001	 0	 1210
1925	 6.48053	 7.57001	 0	 1210
1926	 6.48133	 7.57001	 0	 1209
1927	 6.48167	 7.57001	 0	 1208
1928	 6.48226	 7.57001	 0	 1207
1929	 6.48276	 7.57001	 0	 1208
1930	 6.48309	 7.57001	 0	 1207
1931	 6.48342	 7.57001	 0	 1206
1932	 6.48377	 7.57001	 0	 1205
1933	 6.48431	 7.57001	 0	 1204
1934	 6.48529	 7.57001	 0	 1203
1935	 6.48548	 7.57001	 0	 1204
1936	 6.4856	 7.57001	 0	 1203
1937	 6.48612	 7.57001	 0	 1202
1938	 6.48622	 7.57001	 0	 1203
1939	 6.48629	 7.57001	 0	 1203
1940	 6.48636	 7.57001	 0	 1204
1941	 6.48662	 7.57001	 0	 1205
1942	 6.48684	 7.57001	 0	 1206
1943	 6.48698	 7.57001	 0	 1207
1944	 6.48732	 7.57001	 0	 1207
1945	 6.48762	 7.57001	 0	 1206
1946	 6.48835	 7.57001	 0	 1205
1947	 6.48851	 7.57001	 0	 1204
1948	 6.48863	 7.57001	 0	 1205
1949	 6.48893	 7.57001	 0	 1206
1950	 6.48977	 7.57001	 0	 1205
1951	 6.49002	 7.57001	 0	 1204
1952	 6.4901	 7.57001	 0	 1203
1953	 6.49035	 7.57001	 0	 1204
1954	 6.49067	 7.57001	 0	 1205
1955	 6.49084	 7.57001	 0	 1206
1956	 6.49111	 7.57001	 0	 1207
1957	 6.49124	 7.57001	 0	 1208
1958	 6.49157	 7.57001	 0	 1209
1959	 6.49194	 7.57001	 0	 1210
1960	 6.492	 7.57001	 0	 1210
1961	 6.49254	 7.57001	 0	 1211
1962	 6.49262	 7.57001	 0	 1212
1963	 6.49285	 7.57001	 0	 1213
1964	 6.49309	 7.57001	 0	 1214
1965	 6.49436	 7.57001	 0	 1215
1966	 6.49467	 7.57001	 0	 1216
1967	 6.49469	 7.57001	 0	 1215
1968	 6.49474	 7.57001	 0	 1216
1969	 6.49561	 7.57001	 0	 1215
1970	 6.4958	 7.57001	 0	 1216
1971	 6.49626	 7.57001	 0	 1217
1972	 6.49632	 7.57001	 0	 1217
1973	 6.49633	 7.57001	 0	 1216
1974	 6.49677	 7.57001	 0	 1216
1975	 6.49691	 7.57001	 0	 1217
1976	 6.49734	 7.57001	 0	 1218
1977	 6.49772	 7.57001	 0	 1219
1978	 6.49848	 7.57001	 0	 1218
1979	 6.4985	 7.57001	 0	 1219
1980	 6.4989	 7.57001	 0	 1219
1981	 6.50037	 7.57001	 0	 1218
1982	 6.50124	 7.57001	 0	 1219
1983	 6.50126	 7.57001	 0	 1220
1984	 6.50149	 7.57001	 0	 1221
1985	 6.50192	 7.57001	 0	 1220
1986	 6.50197	 7.57001	 0	 1219
1987	 6.50209	 7.57001	 0	 1220
1988	 6.50211	 7.57001	 0	 1221
1989	 6.50273	 7.57001	 0	 1222
1990	 6.50332	 7.57001	 0	 1221
1991	 6.50381	 7.57001	 0	 1222
1992	 6.50396	 7.57001	 0	 1222
1993	 6.50408	 7.57001	 0	 1221
1994	 6.50419	 7.57001	 0	 1222
1995	 6.50461	 7.57001	 0	 1221
1996	 6.5052	 7.57001	 0	 1222
1997	 6.50537	 7.57001	 0	 1222
1998	 6.50543	 7.57001	 0	 1223
1999	 6.50551	 7.57001	 0	 1224
2000	 6.50595	 7.57001	 0	 1225
2001	 6.50642	 7.57001	 0	 1226
2002	 6.50675	 7.57001	 0	 1227
2003	 6.5068	 7.57001	 0	 1227
2004	 6.5071	 7.57001	 0	 1226
2005	 6.50725	 7.57001	 0	 1225
2006	 6.50731	 7.57001	 0	 1226
2007	 6.50733	 7.57001	 0	 1225
2008	 6.5078	 7.57001	 0	 1226
2009	 6.50783	 7.57001	 0	 1227
2010	 6.50795	 7.57001	 0	 1226
2011	 6.50831	 7.57001	 0	 1225
2012	 6.50891	 7.57001	 0	 1224
2013	 6.50933	 7.57001	 0	 1223
2014	 6.50997	 7.57001	 0	 1224
2015	 6.51033	 7.57001	 0	 1223
2016	 6.51067	 7.57001	 0	 1223
2017	 6.51106	 7.57001	 0	 1222
2018	 6.51106	 7.57001	 0	 1221
2019	 6.51162	 7.57001	 0	 1221
2020	 6.51223	 7.57001	 0	 1222
2021	 6.5127	 7.57001	 0	 1223
2022	 6.51276	 7.57001	 0	 1222
2023	 6.51296	 7.57001	 0	 1223
2024	 6.51328	 7.57001	 0	 1222
2025	 6.5134	 7.57001	 0	 1221
2026	 6.51399	 7.57001	 0	 1221
2027	 6.51456	 7.57001	 0	 1221
2028	 6.51486	 7.57001	 0	 1222
2029	 6.51489	 7.57001	 0	 1221
2030	 6.51495	 7.57001	 0	 1222
2031	 6.51553	 7.57001	 0	 1223
2032	 6.51577	 7.57001	 0	 1223
2033	 6.51651	 7.57001	 0	 1224
2034	 6.51662	 7.57001	 0	 1223
2035	 6.51728	 7.57001	 0	 1224
2036	 6.51738	 7.57001	 0	 1225
2037	 6.51754	 7.57001	 0	 1226
2038	 6.51784	 7.57001	 0	 1225
2039	 6.51793	 7.57001	 0	 1226
2040	 6.51843	 7.57001	 0	 1225
2041	 6.51868	 7.57001	 0	 1224
2042	 6.51881	 7.57001	 0	 1223
2043	 6.51887	 7.57001	 0	 1222
2044	 6.51901	 7.57001	 0	 1222
2045	 6.51937	 7.57001	 0	 1221
2046	 6.51954	 7.57001	 0	 1222
2047	 6.52005	 7.57001	 0	 1221
2048	 6.52008	 7.57001	 0	 1222
2049	 6.52031	 7.57001	 0	 1223
2050	 6.52185	 7.57001	 0	 1223
2051	 6.52233	 7.57001	 0	 1222
2052	 6.52243	 7.57001	 0	 1223
2053	 6.52257	 7.57001	 0	 1222
2054	 6.52286	 7.57001	 0	 1223
2055	 6.5231	 7.57001	 0	 1222
2056	 6.52329	 7.57001	 0	 1222
2057	 6.52399	 7.57001	 0	 1223
2058	 6.5244	 7.57001	 0	 1224
2059	 6.52496	 7.57001	 0	 1225
2060	 6.52503	 7.57001	 0	 1224
2061	 6.52536	 7.57001	 0	 1225
2062	 6.52558	 7.57001	 0	 1224
2063	 6.52561	 7.57001	 0	 1223
2064	 6.52601	 7.57001	 0	 1222
2065	 6.52605	 7.57001	 0	 1221
2066	 6.52616	 7.57001	 0	 1222
2067	 6.52665	 7.57001	 0	 1221
2068	 6.52687	 7.57001	 0	 1222
2069	 6.52728	 7.57001	 0	 1222
2070	 6.52801	 7.57001	 0	 1222
2071	 6.52822	 7.57001	 0	 1221
2072	 6.5286	 7.57001	 0	 1221
2073	 6.52899	 7.57001	 0	 1220
2074	 6.52928	 7.57001	 0	 1219
2075	 6.52928	 7.57001	 0	 1218
2076	 6.52938	 7.57001	 0	 1219
2077	 6.53025	 7.57001	 0	 1220
2078	 6.53074	 7.57001	 0	 1219
2079	 6.53122	 7.57001	 0	 1218
2080	 6.53204	 7.57001	 0	 1219
2081	 6.5321	 7.57001	 0	 1220
2082	 6.53221	 7.57001	 0	 1219
2083	 6.53227	 7.57001	 0	 1218
2084	 6.53243	 7.57001	 0	 1219
2085	 6.53274	 7.57001	 0	 1219
2086	 6.53275	 7.57001	 0	 1219
2087	 6.53319	 7.57001	 0	 1218
2088	 6.53333	 7.57001	 0	 1217
2089	 6.53334	 7.57001	 0	 1217
2090	 6.53394	 7.57001	 0	 1216
2091	 6.53415	 7.57001	 0	 1217
2092	 6.53423	 7.57001	 0	 1218
2093	 6.53464	 7.57001	 0	 1219
2094	 6.53506	 7.57001	 0	 1218
2095	 6.53509	 7.57001	 0	 1219
2096	 6.53543	 7.57001	 0	 1219
2097	 6.53556	 7.57001	 0	 1220
2098	 6.53588	 7.57001	 0	 1221
2099	 6.5359	 7.57001	 0	 1222
2100	 6.536	 7.57001	 0	 1223
2101	 6.53602	 7.57001	 0	 1222
2102	 6.5364	 7.57001	 0	 1221
2103	 6.53663	 7.57001	 0	 1222
2104	 6.53664	 7.57001	 0	 1223
2105	 6.53684	 7.57001	 0	 1224
2106	 6.53698	 7.57001	 0	 1223
2107	 6.53721	 7.57001	 0	 1224
2108	 6.53727	 7.57001	 0	 1225
2109	 6.53782	 7.57001	 0	 1226
2110	 6.53783	 7.57001	 0	 1227
2111	 6.538	 7.57001	 0	 1228
2112	 6.53833	 7.57001	 0	 1229
2113	 6.53836	 7.57001	 0	 1228
2114	 6.53869	 7.57001	 0	 1228
2115	 6.53873	 7.57001	 0	 1229
2116	 6.54011	 7.57001	 0	 1228
2117	 6.54027	 7.57001	 0	 1229
2118	 6.54036	 7.57001	 0	 1230
2119	 6.54055	 7.57001	 0	 1231
2120	 6.54065	 7.57001	 0	 1232
2121	 6.54076	 7.57001	 0	 1232
2122	 6.54098	 7.57001	 0	 1231
2123	 6.54114	 7.57001	 0	 1232
2124	 6.54195	 7.57001	 0	 1233
2125	 6.54201	 7.57001	 0	 1234
2126	 6.54232	 7.57001	 0	 1235
2127	 6.54338	 7.57001	 0	 1234
2128	 6.54358	 7.57001	 0	 1235
2129	 6.54394	 7.57001	 0	 1235
2130	 6.54442	 7.57001	 0	 1236
2131	 6.54449	 7.57001	 0	 1237
2132	 6.54555	 7.57001	 0	 1236
2133	 6.54583	 7.57001	 0	 1235
2134	 6.54606	 7.57001	 0	 1234
2135	 6.54633	 7.57001	 0	 1235
2136	 6.54677	 7.57001	 0	 1236
2137	 6.54729	 7.57001	 0	 1237
2138	 6.54748	 7.57001	 0	 1238
2139	 6.54769	 7.57001	 0	 1239
2140	 6.54825	 7.57001	 0	 1240
2141	 6.54852	 7.57001	 0	 1241
2142	 6.54861	 7.57001	 0	 1240
2143	 6.54862	 7.57001	 0	 1240
2144	 6.54865	 7.57001	 0	 1239
2145	 6.54893	 7.57001	 0	 1238
2146	 6.54897	 7.57001	 0	 1237
2147	 6.54916	 7.57001	 0	 1236
2148	 6.55015	 7.57001	 0	 1237
2149	 6.55079	 7.57001	 0	 1238
2150	 6.55102	 7.57001	 0	 1237
2151	 6.55132	 7.57001	 0	 1238
2152	 6.55138	 7.57001	 0	 1239
2153	 6.5517	 7.57001	 0	 1238
2154	 6.5524	 7.57001	 0	 1237
2155	 6.55265	 7.57001	 0	 1236
2156	 6.55277	 7.57001	 0	 1237
2157	 6.55278	 7.57001	 0	 1238
2158	 6.55292	 7.57001	 0	 1237
2159	 6.55312	 7.57001	 0	 1238
2160	 6.55361	 7.57001	 0	 1239
2161	 6.55363	 7.57001	 0	 1238
2162	 6.55396	 7.57001	 0	 1237
2163	 6.55397	 7.57001	 0	 1236
2164	 6.55402	 7.57001	 0	 1237
2165	 6.55446	 7.57001	 0	 1236
2166	 6.5546	 7.57001	 0	 1237
2167	 6.55577	 7.57001	 0	 1238
2168	 6.556	 7.57001	 0	 1237
2169	 6.55611	 7.57001	 0	 1238
2170	 6.55615	 7.57001	 0	 1238
2171	 6.55653	 7.57001	 0	 1237
2172	 6.55655	 7.57001	 0	 1238
2173	 6.55661	 7.57001	 0	 1239
2174	 6.55683	 7.57001	 0	 1240
2175	 6.55687	 7.57001	 0	 1241
2176	 6.55718	 7.57001	 0	 1242
2177	 6.55755	 7.57001	 0	 1243
2178	 6.5578	 7.57001	 0	 1243
2179	 6.55831	 7.57001	 0	 1244
2180	 6.55874	 7.57001	 0	 1243
2181	 6.5593	 7.57001	 0	 1244
2182	 6.55942	 7.57001	 0	 1245
2183	 6.56014	 7.57001	 0	 1244
2184	 6.5602	 7.57001	 0	 1243
2185	 6.56029	 7.57001	 0	 1243
2186	 6.56093	 7.57001	 0	 1244
2187	 6.56123	 7.57001	 0	 1243
2188	 6.56181	 7.57001	 0	 1244
2189	 6.56212	 7.57001	 0	 1245
2190	 6.56219	 7.57001	 0	 1244
2191	 6.56226	 7.57001	 0	 1245
2192	 6.56265	 7.57001	 0	 1245
2193	 6.56294	 7.57001	 0	 1244
2194	 6.56326	 7.57001	 0	 1243
2195	 6.56376	 7.57001	 0	 1242
2196	 6.56442	 7.57001	 0	 1243
2197	 6.56442	 7.57001	 0	 1242
2198	 6.56443	 7.57001	 0	 1241
2199	 6.56496	 7.57001	 0	 1242
2200	 6.56504	 7.57001	 0	 1243
2201	 6.56515	 7.57001	 0	 1244
2202	 6.56519	 7.57001	 0	 1243
2203	 6.56544	 7.57001	 0	 1243
2204	 6.5656	 7.57001	 0	 1244
2205	 6.56689	 7.57001	 0	 1244
2206	 6.56718	 7.57001	 0	 1245
2207	 6.56728	 7.57001	 0	 1246
2208	 6.56775	 7.57001	 0	 1247
2209	 6.5684	 7.57001	 0	 1248
2210	 6.56854	 7.57001	 0	 1249
2211	 6.56866	 7.57001	 0	 1248
2212	 6.56867	 7.57001	 0	 1249
2213	 6.56883	 7.57001	 0	 1250
2214	 6.56905	 7.57001	 0	 1249
2215	 6.56923	 7.57001	 0	 1248
2216	 6.56971	 7.57001	 0	 1249
2217	 6.56978	 7.57001	 0	 1248
2218	 6.57005	 7.57001	 0	 1249
2219	 6.57077	 7.57001	 0	 1250
2220	 6.57085	 7.57001	 0	 1251
2221	 6.57104	 7.57001	 0	 1251
2222	 6.5717	 7.57001	 0	 1250
2223	 6.57189	 7.57001	 0	 1249
2224	 6.57194	 7.57001	 0	 1250
2225	 6.57207	 7.57001	 0	 1249
2226	 6.57241	 7.57001	 0	 1250
2227	 6.57242	 7.57001	 0	 1251
2228	 6.57261	 7.57001	 0	 1252
2229	 6.57343	 7.57001	 0	 1251
2230	 6.57358	 7.57001	 0	 1250
2231	 6.57465	 7.57001	 0	 1249
2232	 6.57582	 7.57001	 0	 1248
2233	 6.57628	 7.57001	 0	 1249
2234	 6.57634	 7.57001	 0	 1250
2235	 6.57663	 7.57001	 0	 1251
2236	 6.57673	 7.57001	 0	 1252
2237	 6.57684	 7.57001	 0	 1251
2238	 6.57697	 7.57001	 0	 1252
2239	 6.57707	 7.57001	 0	 1252
2240	 6.57732	 7.57001	 0	 1251
2241	 6.5774	 7.57001	 0	 1250
2242	 6.57863	 7.57001	 0	 1251
2243	 6.57925	 7.57001	 0	 1251
2244	 6.57956	 7.57001	 0	 1250
2245	 6.58062	 7.57001	 0	 1249
2246	 6.58112	 7.57001	 0	 1250
2247	 6.58126	 7.57001	 0	 1251
2248	 6.58132	 7.57001	 0	 1252
2249	 6.58138	 7.57001	 0	 1252
2250	 6.58189	 7.57001	 0	 1251
2251	 6.58191	 7.57001	 0	 1251
2252	 6.58201	 7.57001	 0	 1252
2253	 6.58205	 7.57001	 0	 1253
2254	 6.58206	 7.57001	 0	 1254
2255	 6.58251	 7.57001	 0	 1253
2256	 6.58253	 7.57001	 0	 1253
2257	 6.58275	 7.57001	 0	 1252
2258	 6.58302	 7.57001	 0	 1252
2259	 6.58342	 7.57001	 0	 1253
2260	 6.58412	 7.57001	 0	 1252
2261	 6.5842	 7.57001	 0	 1253
2262	 6.58461	 7.57001	 0	 1254
2263	 6.58553	 7.57001	 0	 1255
2264	 6.58592	 7.57001	 0	 1254
2265	 6.58676	 7.57001	 0	 1253
2266	 6.58723	 7.57001	 0	 1254
2267	 6.58781	 7.57001	 0	 1255
2268	 6.58815	 7.57001	 0	 1254
2269	 6.58836	 7.57001	 0	 1255
2270	 6.58839	 7.57001	 0	 1256
2271	 6.58927	 7.57001	 0	 1256
2272	 6.58938	 7.57001	 0	 1257
2273	 6.59037	 7.57001	 0	 1258
2274	 6.59061	 7.57001	 0	 1257
2275	 6.59069	 7.57001	 0	 1256
2276	 6.59073	 7.57001	 0	 1257
2277	 6.59091	 7.57001	 0	 1256
2278	 6.59099	 7.57001	 0	 1257
2279	 6.59183	 7.57001	 0	 1256
2280	 6.59218	 7.57001	 0	 1257
2281	 6.5924	 7.57001	 0	 1258
2282	 6.59266	 7.57001	 0	 1257
2283	 6.59351	 7.57001	 0	 1258
2284	 6.59358	 7.57001	 0	 1258
2285	 6.59413	 7.57001	 0	 1257
2286	 6.59453	 7.57001	 0	 1257
2287	 6.59488	 7.57001	 0	 1257
2288	 6.59488	 7.57001	 0	 1256
2289	 6.59494	 7.57001	 0	 1257
2290	 6.5951	 7.57001	 0	 1256
2291	 6.59513	 7.57001	 0	 1256
2292	 6.59516	 7.57001	 0	 1257
2293	 6.59522	 7.57001	 0	 1257
2294	 6.59629	 7.57001	 0	 1258
2295	 6.59638	 7.57001	 0	 1259
2296	 6.59641	 7.57001	 0	 1260
2297	 6.59647	 7.57001	 0	 1261
2298	 6.5965	 7.57001	 0	 1261
2299	 6.59656	 7.57001	 0	 1262
2300	 6.5968	 7.57001	 0	 1263
2301	 6.59696	 7.57001	 0	 1262
2302	 6.59712	 7.57001	 0	 1263
2303	 6.59725	 7.57001	 0	 1262
2304	 6.59742	 7.57001	 0	 1261
2305	 6.59764	 7.57001	 0	 1262
2306	 6.59784	 7.57001	 0	 1261
2307	 6.5981	 7.57001	 0	 1262
2308	 6.59842	 7.57001	 0	 1262
2309	 6.59864	 7.57001	 0	 1263
2310	 6.59876	 7.57001	 0	 1262
2311	 6.59883	 7.57001	 0	 1261
2312	 6.59921	 7.57001	 0	 1260
2313	 6.60033	 7.57001	 0	 1261
2314	 6.60077	 7.57001	 0	 1262
2315	 6.60097	 7.57001	 0	 1262
2316	 6.60149	 7.57001	 0	 1261
2317	 6.60203	 7.57001	 0	 1260
2318	 6.60233	 7.57001	 0	 1259
2319	 6.60243	 7.57001	 0	 1260
2320	 6.60274	 7.57001	 0	 1261
2321	 6.60323	 7.57001	 0	 1262
2322	 6.60338	 7.57001	 0	 1263
2323	 6.60429	 7.57001	 0	 1262
2324	 6.60467	 7.57001	 0	 1263
2325	 6.60507	 7.57001	 0	 1262
2326	 6.60537	 7.57001	 0	 1261
2327	 6.60565	 7.57001	 0	 1262
2328	 6.60587	 7.57001	 0	 1261
2329	 6.60611	 7.57001	 0	 1262
2330	 6.60622	 7.57001	 0	 1261
2331	 6.60686	 7.57001	 0	 1262
2332	 6.60778	 7.57001	 0	 1261
2333	 6.60799	 7.57001	 0	 1260
2334	 6.60832	 7.57001	 0	 1261
2335	 6.60876	 7.57001	 0	 1260
2336	 6.60913	 7.57001	 0	 1259
2337	 6.60934	 7.57001	 0	 1260
2338	 6.6095	 7.57001	 0	 1261
2339	 6.6095	 7.57001	 0	 1260
2340	 6.61024	 7.57001	 0	 1261
2341	 6.61047	 7.57001	 0	 1262
2342	 6.61075	 7.57001	 0	 1262
2343	 6.61092	 7.57001	 0	 1263
2344	 6.61102	 7.57001	 0	 1263
2345	 6.61103	 7.57001	 0	 1262
2346	 6.61117	 7.57001	 0	 1262
2347	 6.61133	 7.57001	 0	 1263
2348	 6.61138	 7.57001	 0	 1264
2349	 6.6124	 7.57001	 0	 1263
2350	 6.61288	 7.57001	 0	 1263
2351	 6.61318	 7.57001	 0	 1263
2352	 6.61378	 7.57001	 0	 1264
2353	 6.6142	 7.57001	 0	 1265
2354	 6.61447	 7.57001	 0	 1266
2355	 6.61447	 7.57001	 0	 1265
2356	 6.61468	 7.57001	 0	 1264
2357	 6.61479	 7.57001	 0	 1263
2358	 6.61481	 7.57001	 0	 1264
2359	 6.61492	 7.57001	 0	 1265
2360	 6.61497	 7.57001	 0	 1266
2361	 6.61513	 7.57001	 0	 1265
2362	 6.61519	 7.57001	 0	 1266
2363	 6.61534	 7.57001	 0	 1265
2364	 6.61628	 7.57001	 0	 1266
2365	 6.6169	 7.57001	 0	 1267
2366	 6.61714	 7.57001	 0	 1266
2367	 6.61805	 7.57001	 0	 1266
2368	 6.61823	 7.57001	 0	 1265
2369	 6.61847	 7.57001	 0	 1266
2370	 6.6185	 7.57001	 0	 1266
2371	 6.61885	 7.57001	 0	 1265
2372	 6.61898	 7.57001	 0	 1264
2373	 6.61915	 7.57001	 0	 1263
2374	 6.61994	 7.57001	 0	 1264
2375	 6.62028	 7.57001	 0	 1263
2376	 6.62028	 7.57001	 0	 1264
2377	 6.62067	 7.57001	 0	 1263
2378	 6.621	 7.57001	 0	 1262
2379	 6.62107	 7.57001	 0	 1262
2380	 6.62169	 7.57001	 0	 1263
2381	 6.62178	 7.57001	 0	 1262
2382	 6.62229	 7.57001	 0	 1261
2383	 6.6226	 7.57001	 0	 1262
2384	 6.62325	 7.57001	 0	 1263
2385	 6.62335	 7.57001	 0	 1263
2386	 6.62339	 7.57001	 0	 1262
2387	 6.6238	 7.57001	 0	 1263
2388	 6.62399	 7.57001	 0	 1262
2389	 6.62447	 7.57001	 0	 1261
2390	 6.62529	 7.57001	 0	 1262
2391	 6.62577	 7.57001	 0	 1263
2392	 6.62608	 7.57001	 0	 1262
2393	 6.62639	 7.57001	 0	 1262
2394	 6.62719	 7.57001	 0	 1263
2395	 6.62721	 7.57001	 0	 1264
2396	 6.62769	 7.57001	 0	 1264
2397	 6.62806	 7.57001	 0	 1265
2398	 6.62808	 7.57001	 0	 1264
2399	 6.62855	 7.57001	 0	 1265
2400	 6.62868	 7.57001	 0	 1264
2401	 6.62888	 7.57001	 0	 1265
2402	 6.62909	 7.57001	 0	 1265
2403	 6.62974	 7.57001	 0	 1266
2404	 6.62977	 7.57001	 0	 1265
2405	 6.63009	 7.57001	 0	 1264
2406	 6.63012	 7.57001	 0	 1263
2407	 6.63012	 7.57001	 0	 1264
2408	 6.63057	 7.57001	 0	 1265
2409	 6.63079	 7.57001	 0	 1266
2410	 6.6308	 7.57001	 0	 1267
2411	 6.6312	 7.57001	 0	 1266
2412	 6.63151	 7.57001	 0	 1267
2413	 6.63197	 7.57001	 0	 1266
2414	 6.6324	 7.57001	 0	 1265
2415	 6.63264	 7.57001	 0	 1264
2416	 6.63292	 7.57001	 0	 1263
2417	 6.63305	 7.57001	 0	 1264
2418	 6.63309	 7.57001	 0	 1265
2419	 6.63346	 7.57001	 0	 1266
2420	 6.63413	 7.57001	 0	 1266
2421	 6.63417	 7.57001	 0	 1267
2422	 6.63457	 7.57001	 0	 1266
2423	 6.63529	 7.57001	 0	 1265
2424	 6.6356	 7.57001	 0	 1264
2425	 6.6357	 7.57001	 0	 1263
2426	 6.6358	 7.57001	 0	 1262
2427	 6.63612	 7.57001	 0	 1261
2428	 6.63627	 7.57001	 0	 1260
2429	 6.63631	 7.57001	 0	 1261
2430	 6.6365	 7.57001	 0	 1261
2431	 6.63683	 7.57001	 0	 1262
2432	 6.63698	 7.57001	 0	 1263
2433	 6.63748	 7.57001	 0	 1264
2434	 6.63756	 7.57001	 0	 1265
2435	 6.63766	 7.57001	 0	 1266
2436	 6.63793	 7.57001	 0	 1267
2437	 6.63803	 7.57001	 0	 1266
2438	 6.63808	 7.57001	 0	 1266
2439	 6.63819	 7.57001	 0	 1265
2440	 6.63864	 7.57001	 0	 1266
2441	 6.63942	 7.57001	 0	 1267
2442	 6.63955	 7.57001	 0	 1268
2443	 6.64005	 7.57001	 0	 1269
2444	 6.64009	 7.57001	 0	 1269
2445	 6.6401	 7.57001	 0	 1270
2446	 6.64051	 7.57001	 0	 1271
2447	 6.64064	 7.57001	 0	 1270
2448	 6.64069	 7.57001	 0	 1271
2449	 6.64088	 7.57001	 0	 1272
2450	 6.64098	 7.57001	 0	 1271
2451	 6.64114	 7.57001	 0	 1270
2452	 6.64119	 7.57001	 0	 1269
2453	 6.64154	 7.57001	 0	 1270
2454	 6.6417	 7.57001	 0	 1270
2455	 6.6423	 7.57001	 0	 1269
2456	 6.6428	 7.57001	 0	 1268
2457	 6.64292	 7.57001	 0	 1269
2458	 6.6433	 7.57001	 0	 1269
2459	 6.64347	 7.57001	 0	 1268
2460	 6.64366	 7.57001	 0	 1267
2461	 6.64368	 7.57001	 0	 1266
2462	 6.6437	 7.57001	 0	 1266
2463	 6.64384	 7.57001	 0	 1267
2464	 6.64399	 7.57001	 0	 1268
2465	 6.64423	 7.57001	 0	 1267
2466	 6.64445	 7.57001	 0	 1266
2467	 6.64464	 7.57001	 0	 1267
2468	 6.64482	 7.57001	 0	 1268
2469	 6.64488	 7.57001	 0	 1268
2470	 6.64539	 7.57001	 0	 1267
2471	 6.6455	 7.57001	 0	 1267
2472	 6.6456	 7.57001	 0	 1268
2473	 6.64646	 7.57001	 0	 1269
2474	 6.64669	 7.57001	 0	 1270
2475	 6.6467	 7.57001	 0	 1271
2476	 6.64675	 7.57001	 0	 1270
2477	 6.64677	 7.57001	 0	 1270
2478	 6.6468	 7.57001	 0	 1271
2479	 6.64691	 7.57001	 0	 1272
2480	 6.64697	 7.57001	 0	 1273
2481	 6.64755	 7.57001	 0	 1274
2482	 6.64764	 7.57001	 0	 1275
2483	 6.64764	 7.57001	 0	 1276
2484	 6.64798	 7.57001	 0	 1277
2485	 6.64814	 7.57001	 0	 1278
2486	 6.64818	 7.57001	 0	 1279
2487	 6.64878	 7.57001	 0	 1280
2488	 6.6495	 7.57001	 0	 1281
2489	 6.65005	 7.57001	 0	 1280
2490	 6.65033	 7.57001	 0	 1279
2491	 6.65064	 7.57001	 0	 1280
2492	 6.65093	 7.57001	 0	 1281
2493	 6.6512	 7.57001	 0	 1282
2494	 6.65122	 7.57001	 0	 1281
2495	 6.65123	 7.57001	 0	 1280
2496	 6.65205	 7.57001	 0	 1281
2497	 6.65225	 7.57001	 0	 1280
2498	 6.65286	 7.57001	 0	 1280
2499	 6.6538	 7.57001	 0	 1279
2500	 6.65383	 7.57001	 0	 1280
2501	 6.65425	 7.57001	 0	 1281
2502	 6.65433	 7.57001	 0	 1282
2503	 6.65436	 7.57001	 0	 1281
2504	 6.65444	 7.57001	 0	 1280
2505	 6.65479	 7.57001	 0	 1281
2506	 6.65488	 7.57001	 0	 1280
2507	 6.65498	 7.57001	 0	 1279
2508	 6.65522	 7.57001	 0	 1278
2509	 6.65529	 7.57001	 0	 1279
2510	 6.6555	 7.57001	 0	 1280
2511	 6.65561	 7.57001	 0	 1279
2512	 6.65587	 7.57001	 0	 1280
2513	 6.65638	 7.57001	 0	 1279
2514	 6.65675	 7.57001	 0	 1280
2515	 6.65756	 7.57001	 0	 1279
2516	 6.65777	 7.57001	 0	 1278
2517	 6.65791	 7.57001	 0	 1279
2518	 6.65792	 7.57001	 0	 1279
2519	 6.65793	 7.57001	 0	 1280
2520	 6.65865	 7.57001	 0	 1280
2521	 6.65937	 7.57001	 0	 1281
2522	 6.65978	 7.57001	 0	 1280
2523	 6.65998	 7.57001	 0	 1281
2524	 6.66039	 7.57001	 0	 1280
2525	 6.66066	 7.57001	 0	 1279
2526	 6.66067	 7.57001	 0	 1280
2527	 6.66067	 7.57001	 0	 1281
2528	 6.66069	 7.57001	 0	 1280
2529	 6.66075	 7.57001	 0	 1280
2530	 6.66082	 7.57001	 0	 1279
2531	 6.66085	 7.57001	 0	 1278
2532	 6.66106	 7.57001	 0	 1279
2533	 6.66114	 7.57001	 0	 1279
2534	 6.66136	 7.57001	 0	 1280
2535	 6.66143	 7.57001	 0	 1279
2536	 6.66157	 7.57001	 0	 1279
2537	 6.66166	 7.57001	 0	 1280
2538	 6.66174	 7.57001	 0	 1279
2539	 6.66181	 7.57001	 0	 1279
2540	 6.66255	 7.57001	 0	 1278
2541	 6.6631	 7.57001	 0	 1277
2542	 6.66314	 7.57001	 0	 1276
2543	 6.66331	 7.57001	 0	 1275
2544	 6.6637	 7.57001	 0	 1276
2545	 6.66372	 7.57001	 0	 1277
2546	 6.66392	 7.57001	 0	 1276
2547	 6.66396	 7.57001	 0	 1275
2548	 6.66466	 7.57001	 0	 1274
2549	 6.66518	 7.57001	 0	 1275
2550	 6.66574	 7.57001	 0	 1276
2551	 6.66659	 7.57001	 0	 1277
2552	 6.66774	 7.57001	 0	 1277
2553	 6.6681	 7.57001	 0	 1278
2554	 6.66828	 7.57001	 0	 1278
2555	 6.6685	 7.57001	 0	 1277
2556	 6.66861	 7.57001	 0	 1278
2557	 6.66869	 7.57001	 0	 1277
2558	 6.66906	 7.57001	 0	 1278
2559	 6.66928	 7.57001	 0	 1277
2560	 6.66954	 7.57001	 0	 1276
2561	 6.66977	 7.57001	 0	 1275
2562	 6.67035	 7.57001	 0	 1276
2563	 6.67042	 7.57001	 0	 1275
2564	 6.67052	 7.57001	 0	 1276
2565	 6.67109	 7.57001	 0	 1275
2566	 6.67146	 7.57001	 0	 1274
2567	 6.67166	 7.57001	 0	 1273
2568	 6.67178	 7.57001	 0	 1272
2569	 6.67202	 7.57001	 0	 1271
2570	 6.67242	 7.57001	 0	 1270
2571	 6.67257	 7.57001	 0	 1271
2572	 6.67324	 7.57001	 0	 1272
2573	 6.67362	 7.57001	 0	 1273
2574	 6.67367	 7.57001	 0	 1273
2575	 6.67385	 7.57001	 0	 1272
2576	 6.67402	 7.57001	 0	 1271
2577	 6.67421	 7.57001	 0	 1272
2578	 6.67443	 7.57001	 0	 1273
2579	 6.67456	 7.57001	 0	 1274
2580	 6.67463	 7.57001	 0	 1275
2581	 6.67491	 7.57001	 0	 1276
2582	 6.67516	 7.57001	 0	 1275
2583	 6.67551	 7.57001	 0	 1275
2584	 6.676	 7.57001	 0	 1276
2585	 6.67606	 7.57001	 0	 1277
2586	 6.67619	 7.57001	 0	 1278
2587	 6.67639	 7.57001	 0	 1277
2588	 6.67721	 7.57001	 0	 1277
2589	 6.67731	 7.57001	 0	 1276
2590	 6.67743	 7.57001	 0	 1277
2591	 6.67745	 7.57001	 0	 1277
2592	 6.67768	 7.57001	 0	 1278
2593	 6.67789	 7.57001	 0	 1279
2594	 6.67824	 7.57001	 0	 1278
2595	 6.67825	 7.57001	 0	 1277
2596	 6.67863	 7.57001	 0	 1278
2597	 6.679	 7.57001	 0	 1279
2598	 6.67915	 7.57001	 0	 1280
2599	 6.67983	 7.57001	 0	 1280
2600	 6.68005	 7.57001	 0	 1281
2601	 6.68116	 7.57001	 0	 1280
2602	 6.6812	 7.57001	 0	 1281
2603	 6.68134	 7.57001	 0	 1282
2604	 6.68182	 7.57001	 0	 1281
2605	 6.68211	 7.57001	 0	 1282
2606	 6.68233	 7.57001	 0	 1281
2607	 6.68239	 7.57001	 0	 1282
2608	 6.68253	 7.57001	 0	 1281
2609	 6.68263	 7.57001	 0	 1280
2610	 6.68273	 7.57001	 0	 1280
2611	 6.68313	 7.57001	 0	 1281
2612	 6.68318	 7.57001	 0	 1280
2613	 6.6842	 7.57001	 0	 1279
2614	 6.68439	 7.57001	 0	 1280
2615	 6.68508	 7.57001	 0	 1279
2616	 6.68513	 7.57001	 0	 1280
2617	 6.68543	 7.57001	 0	 1281
2618	 6.68564	 7.57001	 0	 1280
2619	 6.68626	 7.57001	 0	 1280
2620	 6.68658	 7.57001	 0	 1279
2621	 6.68672	 7.57001	 0	 1280
2622	 6.68675	 7.57001	 0	 1281
2623	 6.68682	 7.57001	 0	 1282
2624	 6.68747	 7.57001	 0	 1281
2625	 6.68761	 7.57001	 0	 1282
2626	 6.68765	 7.57001	 0	 1283
2627	 6.68789	 7.57001	 0	 1282
2628	 6.68793	 7.57001	 0	 1281
2629	 6.68809	 7.57001	 0	 1282
2630	 6.68812	 7.57001	 0	 1281
2631	 6.68821	 7.57001	 0	 1282
2632	 6.68868	 7.57001	 0	 1281
2633	 6.68882	 7.57001	 0	 1282
2634	 6.6893	 7.57001	 0	 1282
2635	 6.68958	 7.57001	 0	 1281
2636	 6.68976	 7.57001	 0	 1280
2637	 6.68979	 7.57001	 0	 1281
2638	 6.69029	 7.57001	 0	 1282
2639	 6.69057	 7.57001	 0	 1283
2640	 6.69106	 7.57001	 0	 1282
2641	 6.69115	 7.57001	 0	 1283
2642	 6.69116	 7.57001	 0	 1284
2643	 6.69168	 7.57001	 0	 1285
2644	 6.69185	 7.57001	 0	 1286
2645	 6.69187	 7.57001	 0	 1285
2646	 6.69201	 7.57001	 0	 1286
2647	 6.6921	 7.57001	 0	 1285
2648	 6.69215	 7.57001	 0	 1284
2649	 6.69258	 7.57001	 0	 1283
2650	 6.69292	 7.57001	 0	 1284
2651	 6.69294	 7.57001	 0	 1285
2652	 6.69304	 7.57001	 0	 1285
2653	 6.69402	 7.57001	 0	 1284
2654	 6.69424	 7.57001	 0	 1285
2655	 6.69481	 7.57001	 0	 1286
2656	 6.69492	 7.57001	 0	 1287
2657	 6.69548	 7.57001	 0	 1288
2658	 6.69571	 7.57001	 0	 1287
2659	 6.69599	 7.57001	 0	 1288
2660	 6.69604	 7.57001	 0	 1289
2661	 6.69613	 7.57001	 0	 1290
2662	 6.69618	 7.57001	 0	 1289
2663	 6.69654	 7.57001	 0	 1288
2664	 6.69662	 7.57001	 0	 1289
2665	 6.69666	 7.57001	 0	 1290
2666	 6.69685	 7.57001	 0	 1289
2667	 6.69687	 7.57001	 0	 1288
2668	 6.6973	 7.57001	 0	 1288
2669	 6.69743	 7.57001	 0	 1289
2670	 6.69832	 7.57001	 0	 1288
2671	 6.69861	 7.57001	 0	 1289
2672	 6.69868	 7.57001	 0	 1290
2673	 6.69926	 7.57001	 0	 1291
2674	 6.69946	 7.57001	 0	 1290
2675	 6.6999	 7.57001	 0	 1291
2676	 6.7	 7.57001	 0	 1290
2677	 6.70013	 7.57001	 0	 1289
2678	 6.70079	 7.57001	 0	 1288
2679	 6.70093	 7.57001	 0	 1289
2680	 6.70099	 7.57001	 0	 1289
2681	 6.70101	 7.57001	 0	 1288
2682	 6.70132	 7.57001	 0	 1289
2683	 6.70143	 7.57001	 0	 1288
2684	 6.70163	 7.57001	 0	 1287
2685	 6.70174	 7.57001	 0	 1286
2686	 6.70229	 7.57001	 0	 1286
2687	 6.70234	 7.57001	 0	 1287
2688	 6.70247	 7.57001	 0	 1287
2689	 6.70301	 7.57001	 0	 1288
2690	 6.70318	 7.57001	 0	 1288
2691	 6.70346	 7.57001	 0	 1289
2692	 6.70372	 7.57001	 0	 1288
2693	 6.70428	 7.57001	 0	 1289
2694	 6.70445	 7.57001	 0	 1289
2695	 6.70461	 7.57001	 0	 1290
2696	 6.70478	 7.57001	 0	 1290
2697	 6.70534	 7.57001	 0	 1290
2698	 6.70604	 7.57001	 0	 1289
2699	 6.70611	 7.57001	 0	 1290
2700	 6.70681	 7.57001	 0	 1289
2701	 6.7071	 7.57001	 0	 1288
2702	 6.70711	 7.57001	 0	 1287
2703	 6.70732	 7.57001	 0	 1286
2704	 6.70737	 7.57001	 0	 1287
2705	 6.7075	 7.57001	 0	 1286
2706	 6.70755	 7.57001	 0	 1285
2707	 6.70768	 7.57001	 0	 1285
2708	 6.70788	 7.57001	 0	 1284
2709	 6.70822	 7.57001	 0	 1283
2710	 6.70826	 7.57001	 0	 1284
2711	 6.70845	 7.57001	 0	 1283
2712	 6.70921	 7.57001	 0	 1284
2713	 6.70947	 7.57001	 0	 1283
2714	 6.70969	 7.57001	 0	 1282
2715	 6.71042	 7.57001	 0	 1281
2716	 6.7108	 7.57001	 0	 1281
2717	 6.71088	 7.57001	 0	 1280
2718	 6.71095	 7.57001	 0	 1281
2719	 6.71103	 7.57001	 0	 1280
2720	 6.71133	 7.57001	 0	 1280
2721	 6.71134	 7.57001	 0	 1280
2722	 6.71195	 7.57001	 0	 1281
2723	 6.71215	 7.57001	 0	 1282
2724	 6.71226	 7.57001	 0	 1281
2725	 6.71237	 7.57001	 0	 1280
2726	 6.71253	 7.57001	 0	 1281
2727	 6.71265	 7.57001	 0	 1280
2728	 6.7134	 7.57001	 0	 1281
2729	 6.71348	 7.57001	 0	 1282
2730	 6.71349	 7.57001	 0	 1281
2731	 6.7135	 7.57001	 0	 1281
2732	 6.71391	 7.57001	 0	 1280
2733	 6.7141	 7.57001	 0	 1279
2734	 6.71447	 7.57001	 0	 1278
2735	 6.71453	 7.57001	 0	 1278
2736	 6.71475	 7.57001	 0	 1279
2737	 6.7158	 7.57001	 0	 1278
2738	 6.71652	 7.57001	 0	 1277
2739	 6.71678	 7.57001	 0	 1278
2740	 6.7171	 7.57001	 0	 1279
2741	 6.71713	 7.57001	 0	 1278
2742	 6.71722	 7.57001	 0	 1277
2743	 6.71734	 7.57001	 0	 1276
2744	 6.71735	 7.57001	 0	 1276
2745	 6.7174	 7.57001	 0	 1276
2746	 6.71757	 7.57001	 0	 1275
2747	 6.7176	 7.57001	 0	 1274
2748	 6.71775	 7.57001	 0	 1273
2749	 6.71841	 7.57001	 0	 1272
2750	 6.71882	 7.57001	 0	 1271
2751	 6.71901	 7.57001	 0	 1272
2752	 6.71909	 7.57001	 0	 1272
2753	 6.72	 7.57001	 0	 1271
2754	 6.72034	 7.57001	 0	 1270
2755	 6.72046	 7.57001	 0	 1271
2756	 6.72079	 7.57001	 0	 1270
2757	 6.72097	 7.57001	 0	 1269
2758	 6.72103	 7.57001	 0	 1269
2759	 6.72123	 7.57001	 0	 1268
2760	 6.72149	 7.57001	 0	 1267
2761	 6.72189	 7.57001	 0	 1268
2762	 6.7227	 7.57001	 0	 1269
2763	 6.72295	 7.57001	 0	 1268
2764	 6.72299	 7.57001	 0	 1269
2765	 6.72306	 7.57001	 0	 1268
2766	 6.72345	 7.57001	 0	 1268
2767	 6.7236	 7.57001	 0	 1269
2768	 6.72402	 7.57001	 0	 1268
2769	 6.72424	 7.57001	 0	 1267
2770	 6.72512	 7.57001	 0	 1266
2771	 6.72559	 7.57001	 0	 1265
2772	 6.72572	 7.57001	 0	 1264
2773	 6.72588	 7.57001	 0	 1265
2774	 6.72594	 7.57001	 0	 1264
2775	 6.72602	 7.57001	 0	 1263
2776	 6.72611	 7.57001	 0	 1262
2777	 6.72614	 7.57001	 0	 1263
2778	 6.72628	 7.57001	 0	 1262
2779	 6.72654	 7.57001	 0	 1263
2780	 6.72662	 7.57001	 0	 1264
2781	 6.72696	 7.57001	 0	 1263
2782	 6.72737	 7.57001	 0	 1262
2783	 6.72775	 7.57001	 0	 1262
2784	 6.72804	 7.57001	 0	 1263
2785	 6.72834	 7.57001	 0	 1264
2786	 6.72856	 7.57001	 0	 1263
2787	 6.72926	 7.57001	 0	 1263
2788	 6.72964	 7.57001	 0	 1264
2789	 6.72975	 7.57001	 0	 1263
2790	 6.72987	 7.57001	 0	 1262
2791	 6.73053	 7.57001	 0	 1263
2792	 6.73055	 7.57001	 0	 1263
2793	 6.7307	 7.57001	 0	 1264
2794	 6.73072	 7.57001	 0	 1265
2795	 6.73089	 7.57001	 0	 1266
2796	 6.73135	 7.57001	 0	 1267
2797	 6.7314	 7.57001	 0	 1268
2798	 6.73167	 7.57001	 0	 1269
2799	 6.73168	 7.57001	 0	 1270
2800	 6.73169	 7.57001	 0	 1269
2801	 6.73173	 7.57001	 0	 1270
2802	 6.73272	 7.57001	 0	 1270
2803	 6.73275	 7.57001	 0	 1269
2804	 6.73277	 7.57001	 0	 1269
2805	 6.73319	 7.57001	 0	 1270
2806	 6.73333	 7.57001	 0	 1269
2807	 6.73391	 7.57001	 0	 1268
2808	 6.73413	 7.57001	 0	 1268
2809	 6.73421	 7.57001	 0	 1269
2810	 6.73446	 7.57001	 0	 1269
2811	 6.73452	 7.57001	 0	 1270
2812	 6.73462	 7.57001	 0	 1269
2813	 6.73488	 7.57001	 0	 1268
2814	 6.73507	 7.57001	 0	 1269
2815	 6.73513	 7.57001	 0	 1268
2816	 6.73541	 7.57001	 0	 1267
2817	 6.73595	 7.57001	 0	 1268
2818	 6.73634	 7.57001	 0	 1267
2819	 6.73671	 7.57001	 0	 1267
2820	 6.73682	 7.57001	 0	 1266
2821	 6.73729	 7.57001	 0	 1267
2822	 6.73736	 7.57001	 0	 1268
2823	 6.73751	 7.57001	 0	 1267
2824	 6.73754	 7.57001	 0	 1268
2825	 6.73872	 7.57001	 0	 1267
2826	 6.73875	 7.57001	 0	 1268
2827	 6.73921	 7.57001	 0	 1267
2828	 6.73936	 7.57001	 0	 1268
2829	 6.73941	 7.57001	 0	 1267
2830	 6.73952	 7.57001	 0	 1268
2831	 6.73971	 7.57001	 0	 1269
2832	 6.74013	 7.57001	 0	 1270
2833	 6.74018	 7.57001	 0	 1271
2834	 6.74034	 7.57001	 0	 1272
2835	 6.74046	 7.57001	 0	 1273
2836	 6.7406	 7.57001	 0	 1273
2837	 6.7408	 7.57001	 0	 1272
2838	 6.74155	 7.57001	 0	 1273
2839	 6.74171	 7.57001	 0	 1272
2840	 6.742	 7.57001	 0	 1271
2841	 6.74226	 7.57001	 0	 1270
2842	 6.74238	 7.57001	 0	 1270
2843	 6.74245	 7.57001	 0	 1269
2844	 6.74253	 7.57001	 0	 1268
2845	 6.74311	 7.57001	 0	 1269
2846	 6.74336	 7.57001	 0	 1270
2847	 6.74342	 7.57001	 0	 1271
2848	 6.74352	 7.57001	 0	 1272
2849	 6.74369	 7.57001	 0	 1271
2850	 6.74369	 7.57001	 0	 1270
2851	 6.74393	 7.57001	 0	 1271
2852	 6.74406	 7.57001	 0	 1270
2853	 6.74444	 7.57001	 0	 1270
2854	 6.74447	 7.57001	 0	 1269
2855	 6.74547	 7.57001	 0	 1270
2856	 6.74552	 7.57001	 0	 1271
2857	 6.74603	 7.57001	 0	 1270
2858	 6.74622	 7.57001	 0	 1269
2859	 6.74627	 7.57001	 0	 1268
2860	 6.74634	 7.57001	 0	 1268
2861	 6.74655	 7.57001	 0	 1269
2862	 6.74691	 7.57001	 0	 1268
2863	 6.74732	 7.57001	 0	 1267
2864	 6.74751	 7.57001	 0	 1266
2865	 6.74753	 7.57001	 0	 1265
2866	 6.74761	 7.57001	 0	 1265
2867	 6.74767	 7.57001	 0	 1265
2868	 6.74792	 7.57001	 0	 1266
2869	 6.74809	 7.57001	 0	 1267
2870	 6.7481	 7.57001	 0	 1268
2871	 6.7483	 7.57001	 0	 1269
2872	 6.74831	 7.57001	 0	 1270
2873	 6.74857	 7.57001	 0	 1270
2874	 6.74876	 7.57001	 0	 1271
2875	 6.74909	 7.57001	 0	 1270
2876	 6.74963	 7.57001	 0	 1270
2877	 6.74972	 7.57001	 0	 1271
2878	 6.74972	 7.57001	 0	 1272
2879	 6.7498	 7.57001	 0	 1273
2880	 6.74986	 7.57001	 0	 1274
2881	 6.74987	 7.57001	 0	 1273
2882	 6.74997	 7.57001	 0	 1272
2883	 6.75001	 7.57001	 0	 1271
2884	 6.75121	 7.57001	 0	 1272
2885	 6.75135	 7.57001	 0	 1272
2886	 6.75158	 7.57001	 0	 1272
2887	 6.75172	 7.57001	 0	 1272
2888	 6.75179	 7.57001	 0	 1272
2889	 6.75194	 7.57001	 0	 1271
2890	 6.75199	 7.57001	 0	 1272
2891	 6.75203	 7.57001	 0	 1273
2892	 6.75228	 7.57001	 0	 1273
2893	 6.75343	 7.57001	 0	 1272
2894	 6.7535	 7.57001	 0	 1273
2895	 6.75419	 7.57001	 0	 1272
2896	 6.75432	 7.57001	 0	 1273
2897	 6.7546	 7.57001	 0	 1274
2898	 6.7551	 7.57001	 0	 1273
2899	 6.75513	 7.57001	 0	 1274
2900	 6.75556	 7.57001	 0	 1275
2901	 6.7558	 7.57001	 0	 1276
2902	 6.75667	 7.57001	 0	 1277
2903	 6.7567	 7.57001	 0	 1276
2904	 6.7568	 7.57001	 0	 1276
2905	 6.75707	 7.57001	 0	 1276
2906	 6.75723	 7.57001	 0	 1277
2907	 6.75731	 7.57001	 0	 1278
2908	 6.75755	 7.57001	 0	 1279
2909	 6.75757	 7.57001	 0	 1280
2910	 6.75775	 7.57001	 0	 1279
2911	 6.75892	 7.57001	 0	 1280
2912	 6.75904	 7.57001	 0	 1281
2913	 6.7595	 7.57001	 0	 1280
2914	 6.75952	 7.57001	 0	 1279
2915	 6.75979	 7.57001	 0	 1280
2916	 6.76015	 7.57001	 0	 1281
2917	 6.76052	 7.57001	 0	 1282
2918	 6.76069	 7.57001	 0	 1283
2919	 6.76073	 7.57001	 0	 1282
2920	 6.76079	 7.57001	 0	 1281
2921	 6.76096	 7.57001	 0	 1282
2922	 6.76107	 7.57001	 0	 1283
2923	 6.76165	 7.57001	 0	 1284
2924	 6.76237	 7.57001	 0	 1284
2925	 6.76279	 7.57001	 0	 1285
2926	 6.76358	 7.57001	 0	 1284
2927	 6.76396	 7.57001	 0	 1284
2928	 6.76429	 7.57001	 0	 1285
2929	 6.7645	 7.57001	 0	 1286
2930	 6.76451	 7.57001	 0	 1286
2931	 6.76451	 7.57001	 0	 1285
2932	 6.76455	 7.57001	 0	 1284
2933	 6.7647	 7.57001	 0	 1285
2934	 6.76506	 7.57001	 0	 1284
2935	 6.76513	 7.57001	 0	 1285
2936	 6.76535	 7.57001	 0	 1284
2937	 6.76562	 7.57001	 0	 1283
2938	 6.76571	 7.57001	 0	 1284
2939	 6.76576	 7.57001	 0	 1283
2940	 6.76626	 7.57001	 0	 1282
2941	 6.76694	 7.57001	 0	 1281
2942	 6.76697	 7.57001	 0	 1282
2943	 6.76698	 7.57001	 0	 1283
2944	 6.7674	 7.57001	 0	 1282
2945	 6.76749	 7.57001	 0	 1283
2946	 6.76759	 7.57001	 0	 1282
2947	 6.76769	 7.57001	 0	 1281
2948	 6.76795	 7.57001	 0	 1280
2949	 6.76816	 7.57001	 0	 1280
2950	 6.76843	 7.57001	 0	 1280
2951	 6.76852	 7.57001	 0	 1279
2952	 6.76859	 7.57001	 0	 1279
2953	 6.76875	 7.57001	 0	 1278
2954	 6.76898	 7.57001	 0	 1277
2955	 6.76912	 7.57001	 0	 1278
2956	 6.76918	 7.57001	 0	 1279
2957	 6.76937	 7.57001	 0	 1280
2958	 6.76967	 7.57001	 0	 1280
2959	 6.76985	 7.57001	 0	 1279
2960	 6.77001	 7.57001	 0	 1280
2961	 6.77012	 7.57001	 0	 1281
2962	 6.77015	 7.57001	 0	 1282
2963	 6.77043	 7.57001	 0	 1281
2964	 6.77063	 7.57001	 0	 1280
2965	 6.77108	 7.57001	 0	 1281
2966	 6.772	 7.57001	 0	 1281
2967	 6.77209	 7.57001	 0	 1280
2968	 6.77215	 7.57001	 0	 1281
2969	 6.77253	 7.57001	 0	 1280
2970	 6.77278	 7.57001	 0	 1279
2971	 6.77278	 7.57001	 0	 1280
2972	 6.7729	 7.57001	 0	 1281
2973	 6.77315	 7.57001	 0	 1282
2974	 6.77366	 7.57001	 0	 1283
2975	 6.77412	 7.57001	 0	 1284
2976	 6.77435	 7.57001	 0	 1285
2977	 6.77452	 7.57001	 0	 1284
2978	 6.77519	 7.57001	 0	 1285
2979	 6.77523	 7.57001	 0	 1284
2980	 6.77528	 7.57001	 0	 1285
2981	 6.77544	 7.57001	 0	 1285
2982	 6.77566	 7.57001	 0	 1284
2983	 6.77586	 7.57001	 0	 1283
2984	 6.77614	 7.57001	 0	 1282
2985	 6.77619	 7.57001	 0	 1283
2986	 6.77643	 7.57001	 0	 1282
2987	 6.77676	 7.57001	 0	 1283
2988	 6.77742	 7.57001	 0	 1282
2989	 6.77757	 7.57001	 0	 1281
2990	 6.77762	 7.57001	 0	 1280
2991	 6.7779	 7.57001	 0	 1279
2992	 6.77794	 7.57001	 0	 1280
2993	 6.77817	 7.57001	 0	 1281
2994	 6.77818	 7.57001	 0	 1282
2995	 6.77827	 7.57001	 0	 1283
2996	 6.77863	 7.57001	 0	 1282
2997	 6.77923	 7.57001	 0	 1283
2998	 6.7798	 7.57001	 0	 1282
2999	 6.77998	 7.57001	 0	 1282
3000	 6.78018	 7.57001	 0	 1281
3001	 6.78105	 7.57001	 0	 1282
3002	 6.7811	 7.57001	 0	 1281
3003	 6.78113	 7.57001	 0	 1280
3004	 6.78123	 7.57001	 0	 1281
3005	 6.78132	 7.57001	 0	 1282
3006	 6.78136	 7.57001	 0	 1283
3007	 6.78148	 7.57001	 0	 1284
3008	 6.78196	 7.57001	 0	 1283
3009	 6.78197	 7.57001	 0	 1284
3010	 6.78232	 7.57001	 0	 1283
3011	 6.78248	 7.57001	 0	 1284
3012	 6.78272	 7.57001	 0	 1284
3013	 6.78297	 7.57001	 0	 1285
3014	 6.78372	 7.57001	 0	 1286
3015	 6.78392	 7.57001	 0	 1285
3016	 6.784	 7.57001	 0	 1286
3017	 6.78411	 7.57001	 0	 1287
3018	 6.78435	 7.57001	 0	 1288
3019	 6.78492	 7.57001	 0	 1289
3020	 6.78593	 7.57001	 0	 1290
3021	 6.78598	 7.57001	 0	 1290
3022	 6.78606	 7.57001	 0	 1289
3023	 6.78607	 7.57001	 0	 1288
3024	 6.78614	 7.57001	 0	 1289
3025	 6.78666	 7.57001	 0	 1288
3026	 6.78744	 7.57001	 0	 1289
3027	 6.78752	 7.57001	 0	 1288
3028	 6.78799	 7.57001	 0	 1288
3029	 6.7883	 7.57001	 0	 1287
3030	 6.78838	 7.57001	 0	 1288
3031	 6.78915	 7.57001	 0	 1289
3032	 6.78921	 7.57001	 0	 1290
3033	 6.78962	 7.57001	 0	 1289
3034	 6.7899	 7.57001	 0	 1288
3035	 6.79033	 7.57001	 0	 1289
3036	 6.7905	 7.57001	 0	 1290
3037	 6.79072	 7.57001	 0	 1290
3038	 6.79135	 7.57001	 0	 1289
3039	 6.79148	 7.57001	 0	 1290
3040	 6.79174	 7.57001	 0	 1290
3041	 6.79195	 7.57001	 0	 1289
3042	 6.79199	 7.57001	 0	 1290
3043	 6.79223	 7.57001	 0	 1290
3044	 6.79238	 7.57001	 0	 1289
3045	 6.79249	 7.57001	 0	 1290
3046	 6.79302	 7.57001	 0	 1289
3047	 6.7931	 7.57001	 0	 1290
3048	 6.79317	 7.57001	 0	 1289
3049	 6.79325	 7.57001	 0	 1288
3050	 6.7937	 7.57001	 0	 1289
3051	 6.79387	 7.57001	 0	 1290
3052	 6.79429	 7.57001	 0	 1291
3053	 6.79432	 7.57001	 0	 1292
3054	 6.79434	 7.57001	 0	 1291
3055	 6.79463	 7.57001	 0	 1290
3056	 6.79466	 7.57001	 0	 1289
3057	 6.79486	 7.57001	 0	 1288
3058	 6.79534	 7.57001	 0	 1287
3059	 6.79552	 7.57001	 0	 1288
3060	 6.7956	 7.57001	 0	 1287
3061	 6.79562	 7.57001	 0	 1286
3062	 6.7962	 7.57001	 0	 1285
3063	 6.79675	 7.57001	 0	 1285
3064	 6.79777	 7.57001	 0	 1286
3065	 6.79784	 7.57001	 0	 1287
3066	 6.79788	 7.57001	 0	 1288
3067	 6.79804	 7.57001	 0	 1289
3068	 6.79843	 7.57001	 0	 1290
3069	 6.79882	 7.57001	 0	 1290
3070	 6.79882	 7.57001	 0	 1289
3071	 6.79909	 7.57001	 0	 1290
3072	 6.79921	 7.57001	 0	 1289
3073	 6.79949	 7.57001	 0	 1288
3074	 6.79983	 7.57001	 0	 1287
3075	 6.79991	 7.57001	 0	 1286
3076	 6.79997	 7.57001	 0	 1285
3077	 6.80041	 7.57001	 0	 1284
3078	 6.80057	 7.57001	 0	 1283
3079	 6.8007	 7.57001	 0	 1284
3080	 6.80095	 7.57001	 0	 1285
3081	 6.80098	 7.57001	 0	 1284
3082	 6.80134	 7.57001	 0	 1283
3083	 6.8016	 7.57001	 0	 1283
3084	 6.80168	 7.57001	 0	 1284
3085	 6.80186	 7.57001	 0	 1283
3086	 6.802	 7.57001	 0	 1282
3087	 6.8021	 7.57001	 0	 1281
3088	 6.8024	 7.57001	 0	 1282
3089	 6.80251	 7.57001	 0	 1281
3090	 6.80261	 7.57001	 0	 1282
3091	 6.80284	 7.57001	 0	 1283
3092	 6.80286	 7.57001	 0	 1284
3093	 6.80291	 7.57001	 0	 1285
3094	 6.80323	 7.57001	 0	 1286
3095	 6.80341	 7.57001	 0	 1287
3096	 6.80341	 7.57001	 0	 1286
3097	 6.80386	 7.57001	 0	 1287
3098	 6.8042	 7.57001	 0	 1288
3099	 6.80421	 7.57001	 0	 1289
3100	 6.80481	 7.57001	 0	 1288
3101	 6.80488	 7.57001	 0	 1289
3102	 6.80511	 7.57001	 0	 1288
3103	 6.8053	 7.57001	 0	 1289
3104	 6.80561	 7.57001	 0	 1288
3105	 6.80582	 7.57001	 0	 1289
3106	 6.80585	 7.57001	 0	 1288
3107	 6.80625	 7.57001	 0	 1289
3108	 6.80679	 7.57001	 0	 1290
3109	 6.80688	 7.57001	 0	 1289
3110	 6.80698	 7.57001	 0	 1290
3111	 6.80698	 7.57001	 0	 1291
3112	 6.80707	 7.57001	 0	 1290
3113	 6.80805	 7.57001	 0	 1290
3114	 6.80877	 7.57001	 0	 1290
3115	 6.80986	 7.57001	 0	 1291
3116	 6.80994	 7.57001	 0	 1290
3117	 6.81015	 7.57001	 0	 1289
3118	 6.81017	 7.57001	 0	 1290
3119	 6.81026	 7.57001	 0	 1289
3120	 6.8103	 7.57001	 0	 1288
3121	 6.8107	 7.57001	 0	 1289
3122	 6.81112	 7.57001	 0	 1290
3123	 6.81126	 7.57001	 0	 1289
3124	 6.81133	 7.57001	 0	 1288
3125	 6.81183	 7.57001	 0	 1287
3126	 6.81207	 7.57001	 0	 1286
3127	 6.81239	 7.57001	 0	 1285
3128	 6.8124	 7.57001	 0	 1286
3129	 6.81262	 7.57001	 0	 1285
3130	 6.81278	 7.57001	 0	 1284
3131	 6.81324	 7.57001	 0	 1283
3132	 6.81337	 7.57001	 0	 1282
3133	 6.8138	 7.57001	 0	 1281
3134	 6.8139	 7.57001	 0	 1282
3135	 6.81441	 7.57001	 0	 1281
3136	 6.81465	 7.57001	 0	 1282
3137	 6.81494	 7.57001	 0	 1281
3138	 6.81499	 7.57001	 0	 1281
3139	 6.8154	 7.57001	 0	 1280
3140	 6.81594	 7.57001	 0	 1279
3141	 6.81655	 7.57001	 0	 1278
3142	 6.81676	 7.57001	 0	 1277
3143	 6.81702	 7.57001	 0	 1276
3144	 6.81718	 7.57001	 0	 1276
3145	 6.81769	 7.57001	 0	 1277
3146	 6.81792	 7.57001	 0	 1276
3147	 6.81909	 7.57001	 0	 1275
3148	 6.8191	 7.57001	 0	 1274
3149	 6.81972	 7.57001	 0	 1275
3150	 6.82002	 7.57001	 0	 1276
3151	 6.82006	 7.57001	 0	 1276
3152	 6.82036	 7.57001	 0	 1277
3153	 6.82045	 7.57001	 0	 1278
3154	 6.82113	 7.57001	 0	 1279
3155	 6.82125	 7.57001	 0	 1278
3156	 6.82171	 7.57001	 0	 1277
3157	 6.82172	 7.57001	 0	 1276
3158	 6.82185	 7.57001	 0	 1276
3159	 6.82195	 7.57001	 0	 1275
3160	 6.822	 7.57001	 0	 1274
3161	 6.82246	 7.57001	 0	 1273
3162	 6.82284	 7.57001	 0	 1272
3163	 6.82304	 7.57001	 0	 1271
3164	 6.82317	 7.57001	 0	 1271
3165	 6.8233	 7.57001	 0	 1271
3166	 6.82374	 7.57001	 0	 1272
3167	 6.82381	 7.57001	 0	 1273
3168	 6.82417	 7.57001	 0	 1274
3169	 6.8243	 7.57001	 0	 1273
3170	 6.82543	 7.57001	 0	 1274
3171	 6.82559	 7.57001	 0	 1275
3172	 6.82591	 7.57001	 0	 1274
3173	 6.82611	 7.57001	 0	 1273
3174	 6.82616	 7.57001	 0	 1272
3175	 6.82668	 7.57001	 0	 1271
3176	 6.82678	 7.57001	 0	 1272
3177	 6.82724	 7.57001	 0	 1271
3178	 6.82724	 7.57001	 0	 1270
3179	 6.8273	 7.57001	 0	 1271
3180	 6.82783	 7.57001	 0	 1272
3181	 6.82851	 7.57001	 0	 1272
3182	 6.82878	 7.57001	 0	 1271
3183	 6.82881	 7.57001	 0	 1272
3184	 6.82893	 7.57001	 0	 1271
3185	 6.82898	 7.57001	 0	 1272
3186	 6.82905	 7.57001	 0	 1271
3187	 6.82923	 7.57001	 0	 1272
3188	 6.83005	 7.57001	 0	 1273
3189	 6.83016	 7.57001	 0	 1272
3190	 6.83021	 7.57001	 0	 1271
3191	 6.83036	 7.57001	 0	 1272
3192	 6.83062	 7.57001	 0	 1271
3193	 6.8309	 7.57001	 0	 1270
3194	 6.83099	 7.57001	 0	 1271
3195	 6.83105	 7.57001	 0	 1270
3196	 6.83114	 7.57001	 0	 1270
3197	 6.83161	 7.57001	 0	 1271
3198	 6.83178	 7.57001	 0	 1271
3199	 6.83189	 7.57001	 0	 1270
3200	 6.83191	 7.57001	 0	 1271
3201	 6.832	 7.57001	 0	 1270
3202	 6.83212	 7.57001	 0	 1269
3203	 6.83235	 7.57001	 0	 1270
3204	 6.83238	 7.57001	 0	 1271
3205	 6.83246	 7.57001	 0	 1272
3206	 6.83318	 7.57001	 0	 1273
3207	 6.83327	 7.57001	 0	 1274
3208	 6.83328	 7.57001	 0	 1273
3209	 6.83343	 7.57001	 0	 1274
3210	 6.83344	 7.57001	 0	 1275
3211	 6.83456	 7.57001	 0	 1274
3212	 6.83469	 7.57001	 0	 1273
3213	 6.83522	 7.57001	 0	 1272
3214	 6.83522	 7.57001	 0	 1273
3215	 6.83528	 7.57001	 0	 1272
3216	 6.8354	 7.57001	 0	 1273
3217	 6.83548	 7.57001	 0	 1272
3218	 6.83608	 7.57001	 0	 1271
3219	 6.83656	 7.57001	 0	 1272
3220	 6.83736	 7.57001	 0	 1273
3221	 6.8378	 7.57001	 0	 1272
3222	 6.83797	 7.57001	 0	 1273
3223	 6.83822	 7.57001	 0	 1272
3224	 6.83826	 7.57001	 0	 1273
3225	 6.83842	 7.57001	 0	 1274
3226	 6.83858	 7.57001	 0	 1275
3227	 6.83927	 7.57001	 0	 1274
3228	 6.83939	 7.57001	 0	 1275
3229	 6.83961	 7.57001	 0	 1276
3230	 6.84046	 7.57001	 0	 1277
3231	 6.84055	 7.57001	 0	 1276
3232	 6.84075	 7.57001	 0	 1277
3233	 6.84085	 7.57001	 0	 1276
3234	 6.84097	 7.57001	 0	 1277
3235	 6.84105	 7.57001	 0	 1276
3236	 6.84134	 7.57001	 0	 1275
3237	 6.84149	 7.57001	 0	 1276
3238	 6.8415	 7.57001	 0	 1275
3239	 6.84184	 7.57001	 0	 1274
3240	 6.8419	 7.57001	 0	 1275
3241	 6.84214	 7.57001	 0	 1274
3242	 6.84217	 7.57001	 0	 1273
3243	 6.84241	 7.57001	 0	 1274
3244	 6.84291	 7.57001	 0	 1273
3245	 6.84299	 7.57001	 0	 1272
3246	 6.84425	 7.57001	 0	 1273
3247	 6.84489	 7.57001	 0	 1273
3248	 6.84511	 7.57001	 0	 1272
3249	 6.84532	 7.57001	 0	 1273
3250	 6.8455	 7.57001	 0	 1272
3251	 6.84552	 7.57001	 0	 1271
3252	 6.84558	 7.57001	 0	 1270
3253	 6.84563	 7.57001	 0	 1271
3254	 6.84592	 7.57001	 0	 1270
3255	 6.84593	 7.57001	 0	 1271
3256	 6.84634	 7.57001	 0	 1270
3257	 6.84666	 7.57001	 0	 1271
3258	 6.84685	 7.57001	 0	 1272
3259	 6.84727	 7.57001	 0	 1271
3260	 6.84819	 7.57001	 0	 1272
3261	 6.84837	 7.57001	 0	 1273
3262	 6.84896	 7.57001	 0	 1272
3263	 6.84968	 7.57001	 0	 1273
3264	 6.84982	 7.57001	 0	 1272
3265	 6.84984	 7.57001	 0	 1271
3266	 6.84991	 7.57001	 0	 1272
3267	 6.85069	 7.57001	 0	 1273
3268	 6.85084	 7.57001	 0	 1272
3269	 6.85117	 7.57001	 0	 1273
3270	 6.85122	 7.57001	 0	 1273
3271	 6.85158	 7.57001	 0	 1274
3272	 6.85188	 7.57001	 0	 1275
3273	 6.85199	 7.57001	 0	 1276
3274	 6.85204	 7.57001	 0	 1275
3275	 6.85218	 7.57001	 0	 1275
3276	 6.85222	 7.57001	 0	 1274
3277	 6.85237	 7.57001	 0	 1275
3278	 6.85237	 7.57001	 0	 1276
3279	 6.85283	 7.57001	 0	 1277
3280	 6.85283	 7.57001	 0	 1276
3281	 6.85288	 7.57001	 0	 1277
3282	 6.85309	 7.57001	 0	 1278
3283	 6.85321	 7.57001	 0	 1278
3284	 6.85341	 7.57001	 0	 1279
3285	 6.85395	 7.57001	 0	 1280
3286	 6.85399	 7.57001	 0	 1280
3287	 6.85408	 7.57001	 0	 1281
3288	 6.85425	 7.57001	 0	 1282
3289	 6.85429	 7.57001	 0	 1283
3290	 6.85441	 7.57001	 0	 1284
3291	 6.85466	 7.57001	 0	 1284
3292	 6.85491	 7.57001	 0	 1285
3293	 6.85493	 7.57001	 0	 1286
3294	 6.85517	 7.57001	 0	 1285
3295	 6.85535	 7.57001	 0	 1284
3296	 6.85546	 7.57001	 0	 1285
3297	 6.85596	 7.57001	 0	 1284
3298	 6.85606	 7.57001	 0	 1283
3299	 6.85615	 7.57001	 0	 1282
3300	 6.85672	 7.57001	 0	 1281
3301	 6.85684	 7.57001	 0	 1281
3302	 6.85687	 7.57001	 0	 1282
3303	 6.85719	 7.57001	 0	 1283
3304	 6.85727	 7.57001	 0	 1282
3305	 6.85773	 7.57001	 0	 1283
3306	 6.85796	 7.57001	 0	 1282
3307	 6.85812	 7.57001	 0	 1283
3308	 6.85821	 7.57001	 0	 1282
3309	 6.85891	 7.57001	 0	 1281
3310	 6.85939	 7.57001	 0	 1282
3311	 6.85968	 7.57001	 0	 1281
3312	 6.86063	 7.57001	 0	 1280
3313	 6.8608	 7.57001	 0	 1279
3314	 6.86222	 7.57001	 0	 1278
3315	 6.86238	 7.57001	 0	 1277
3316	 6.8624	 7.57001	 0	 1277
3317	 6.86285	 7.57001	 0	 1278
3318	 6.86299	 7.57001	 0	 1279
3319	 6.86306	 7.57001	 0	 1278
3320	 6.86307	 7.57001	 0	 1279
3321	 6.86331	 7.57001	 0	 1278
3322	 6.86335	 7.57001	 0	 1277
3323	 6.86335	 7.57001	 0	 1276
3324	 6.86346	 7.57001	 0	 1277
3325	 6.86417	 7.57001	 0	 1276
3326	 6.8642	 7.57001	 0	 1277
3327	 6.86429	 7.57001	 0	 1278
3328	 6.86475	 7.57001	 0	 1277
3329	 6.86495	 7.57001	 0	 1278
3330	 6.86531	 7.57001	 0	 1279
3331	 6.86559	 7.57001	 0	 1278
3332	 6.86559	 7.57001	 0	 1279
3333	 6.86603	 7.57001	 0	 1278
3334	 6.86609	 7.57001	 0	 1277
3335	 6.86617	 7.57001	 0	 1276
3336	 6.86636	 7.57001	 0	 1275
3337	 6.86684	 7.57001	 0	 1274
3338	 6.86693	 7.57001	 0	 1273
3339	 6.8675	 7.57001	 0	 1274
3340	 6.86775	 7.57001	 0	 1273
3341	 6.86801	 7.57001	 0	 1272
3342	 6.8683	 7.57001	 0	 1273
3343	 6.86839	 7.57001	 0	 1272
3344	 6.8686	 7.57001	 0	 1273
3345	 6.86872	 7.57001	 0	 1272
3346	 6.86912	 7.57001	 0	 1273
3347	 6.86926	 7.57001	 0	 1272
3348	 6.86932	 7.57001	 0	 1273
3349	 6.86958	 7.57001	 0	 1274
3350	 6.86966	 7.57001	 0	 1273
3351	 6.86981	 7.57001	 0	 1274
3352	 6.87055	 7.57001	 0	 1275
3353	 6.8707	 7.57001	 0	 1276
3354	 6.8712	 7.57001	 0	 1275
3355	 6.87122	 7.57001	 0	 1276
3356	 6.87122	 7.57001	 0	 1277
3357	 6.87174	 7.57001	 0	 1276
3358	 6.87176	 7.57001	 0	 1277
3359	 6.87177	 7.57001	 0	 1278
3360	 6.87197	 7.57001	 0	 1279
3361	 6.87216	 7.57001	 0	 1278
3362	 6.87227	 7.57001	 0	 1277
3363	 6.87292	 7.57001	 0	 1278
3364	 6.87302	 7.57001	 0	 1277
3365	 6.87306	 7.57001	 0	 1278
3366	 6.87332	 7.57001	 0	 1278
3367	 6.87339	 7.57001	 0	 1279
3368	 6.87361	 7.57001	 0	 1280
3369	 6.87416	 7.57001	 0	 1281
3370	 6.87494	 7.57001	 0	 1280
3371	 6.87562	 7.57001	 0	 1280
3372	 6.87575	 7.57001	 0	 1281
3373	 6.87589	 7.57001	 0	 1280
3374	 6.87594	 7.57001	 0	 1281
3375	 6.876	 7.57001	 0	 1282
3376	 6.87612	 7.57001	 0	 1283
3377	 6.87613	 7.57001	 0	 1284
3378	 6.87636	 7.57001	 0	 1285
3379	 6.8772	 7.57001	 0	 1285
3380	 6.87777	 7.57001	 0	 1286
3381	 6.87797	 7.57001	 0	 1285
3382	 6.87799	 7.57001	 0	 1284
3383	 6.87801	 7.57001	 0	 1283
3384	 6.87804	 7.57001	 0	 1282
3385	 6.87806	 7.57001	 0	 1283
3386	 6.87888	 7.57001	 0	 1284
3387	 6.87895	 7.57001	 0	 1285
3388	 6.87906	 7.57001	 0	 1284
3389	 6.87925	 7.57001	 0	 1283
3390	 6.87929	 7.57001	 0	 1283
3391	 6.87941	 7.57001	 0	 1284
3392	 6.87947	 7.57001	 0	 1283
3393	 6.88002	 7.57001	 0	 1283
3394	 6.88004	 7.57001	 0	 1284
3395	 6.88017	 7.57001	 0	 1285
3396	 6.88024	 7.57001	 0	 1284
3397	 6.88034	 7.57001	 0	 1283
3398	 6.88074	 7.57001	 0	 1284
3399	 6.88151	 7.57001	 0	 1285
3400	 6.88188	 7.57001	 0	 1284
3401	 6.88219	 7.57001	 0	 1283
3402	 6.88233	 7.57001	 0	 1282
3403	 6.88246	 7.57001	 0	 1283
3404	 6.88259	 7.57001	 0	 1284
3405	 6.88272	 7.57001	 0	 1285
3406	 6.88304	 7.57001	 0	 1284
3407	 6.88313	 7.57001	 0	 1283
3408	 6.88337	 7.57001	 0	 1284
3409	 6.88376	 7.57001	 0	 1285
3410	 6.88399	 7.57001	 0	 1284
3411	 6.88408	 7.57001	 0	 1285
3412	 6.88411	 7.57001	 0	 1284
3413	 6.88423	 7.57001	 0	 1285
3414	 6.88453	 7.57001	 0	 1286
3415	 6.88455	 7.57001	 0	 1285
3416	 6.88477	 7.57001	 0	 1286
3417	 6.88519	 7.57001	 0	 1286
3418	 6.88529	 7.57001	 0	 1287
3419	 6.88551	 7.57001	 0	 1286
3420	 6.88559	 7.57001	 0	 1287
3421	 6.88575	 7.57001	 0	 1286
3422	 6.88594	 7.57001	 0	 1287
3423	 6.88653	 7.57001	 0	 1286
3424	 6.88665	 7.57001	 0	 1285
3425	 6.88665	 7.57001	 0	 1286
3426	 6.88668	 7.57001	 0	 1285
3427	 6.88749	 7.57001	 0	 1284
3428	 6.88754	 7.57001	 0	 1283
3429	 6.88768	 7.57001	 0	 1282
3430	 6.88829	 7.57001	 0	 1283
3431	 6.88843	 7.57001	 0	 1284
3432	 6.88867	 7.57001	 0	 1285
3433	 6.88899	 7.57001	 0	 1284
3434	 6.88968	 7.57001	 0	 1285
3435	 6.88985	 7.57001	 0	 1284
3436	 6.89031	 7.57001	 0	 1283
3437	 6.89069	 7.57001	 0	 1284
3438	 6.89082	 7.57001	 0	 1285
3439	 6.89108	 7.57001	 0	 1286
3440	 6.89123	 7.57001	 0	 1287
3441	 6.89143	 7.57001	 0	 1286
3442	 6.8916	 7.57001	 0	 1287
3443	 6.89171	 7.57001	 0	 1288
3444	 6.89193	 7.57001	 0	 1289
3445	 6.8921	 7.57001	 0	 1289
3446	 6.89228	 7.57001	 0	 1288
3447	 6.89252	 7.57001	 0	 1288
3448	 6.89299	 7.57001	 0	 1289
3449	 6.89332	 7.57001	 0	 1290
3450	 6.89353	 7.57001	 0	 1291
3451	 6.89392	 7.57001	 0	 1290
3452	 6.89392	 7.57001	 0	 1289
3453	 6.89422	 7.57001	 0	 1289
3454	 6.89434	 7.57001	 0	 1290
3455	 6.89453	 7.57001	 0	 1289
3456	 6.89461	 7.57001	 0	 1290
3457	 6.89478	 7.57001	 0	 1291
3458	 6.89485	 7.57001	 0	 1290
3459	 6.89497	 7.57001	 0	 1289
3460	 6.89579	 7.57001	 0	 1289
3461	 6.8959	 7.57001	 0	 1290
3462	 6.89736	 7.57001	 0	 1289
3463	 6.89775	 7.57001	 0	 1290
3464	 6.89791	 7.57001	 0	 1289
3465	 6.89848	 7.57001	 0	 1290
3466	 6.8988	 7.57001	 0	 1289
3467	 6.89896	 7.57001	 0	 1289
3468	 6.89962	 7.57001	 0	 1288
3469	 6.89979	 7.57001	 0	 1289
3470	 6.89993	 7.57001	 0	 1289
3471	 6.89995	 7.57001	 0	 1288
3472	 6.90004	 7.57001	 0	 1289
3473	 6.90008	 7.57001	 0	 1288
3474	 6.9006	 7.57001	 0	 1287
3475	 6.90072	 7.57001	 0	 1286
3476	 6.90083	 7.57001	 0	 1287
3477	 6.90088	 7.57001	 0	 1286
3478	 6.90094	 7.57001	 0	 1287
3479	 6.90097	 7.57001	 0	 1287
3480	 6.90136	 7.57001	 0	 1288
3481	 6.90141	 7.57001	 0	 1287
3482	 6.90143	 7.57001	 0	 1288
3483	 6.90154	 7.57001	 0	 1287
3484	 6.90159	 7.57001	 0	 1288
3485	 6.90191	 7.57001	 0	 1287
3486	 6.90212	 7.57001	 0	 1286
3487	 6.90219	 7.57001	 0	 1287
3488	 6.90245	 7.57001	 0	 1288
3489	 6.90261	 7.57001	 0	 1287
3490	 6.90289	 7.57001	 0	 1288
3491	 6.90381	 7.57001	 0	 1289
3492	 6.90401	 7.57001	 0	 1290
3493	 6.90418	 7.57001	 0	 1291
3494	 6.90438	 7.57001	 0	 1292
3495	 6.90464	 7.57001	 0	 1293
3496	 6.90502	 7.57001	 0	 1292
3497	 6.90508	 7.57001	 0	 1293
3498	 6.90569	 7.57001	 0	 1292
3499	 6.90587	 7.57001	 0	 1293
3500	 6.90612	 7.57001	 0	 1294
3501	 6.90632	 7.57001	 0	 1293
3502	 6.90636	 7.57001	 0	 1292
3503	 6.90655	 7.57001	 0	 1293
3504	 6.90674	 7.57001	 0	 1292
3505	 6.90721	 7.57001	 0	 1291
3506	 6.90776	 7.57001	 0	 1292
3507	 6.90803	 7.57001	 0	 1293
3508	 6.90909	 7.57001	 0	 1292
3509	 6.9096	 7.57001	 0	 1293
3510	 6.90966	 7.57001	 0	 1292
3511	 6.90968	 7.57001	 0	 1291
3512	 6.90989	 7.57001	 0	 1290
3513	 6.90998	 7.57001	 0	 1289
3514	 6.91003	 7.57001	 0	 1290
3515	 6.91014	 7.57001	 0	 1289
3516	 6.91111	 7.57001	 0	 1289
3517	 6.91113	 7.57001	 0	 1290
3518	 6.91113	 7.57001	 0	 1291
3519	 6.91144	 7.57001	 0	 1290
3520	 6.91145	 7.57001	 0	 1289
3521	 6.91184	 7.57001	 0	 1290
3522	 6.91217	 7.57001	 0	 1289
3523	 6.91251	 7.57001	 0	 1290
3524	 6.91259	 7.57001	 0	 1291
3525	 6.9127	 7.57001	 0	 1292
3526	 6.91275	 7.57001	 0	 1293
3527	 6.91293	 7.57001	 0	 1294
3528	 6.913	 7.57001	 0	 1294
3529	 6.91307	 7.57001	 0	 1293
3530	 6.91325	 7.57001	 0	 1293
3531	 6.91371	 7.57001	 0	 1292
3532	 6.91387	 7.57001	 0	 1293
3533	 6.91463	 7.57001	 0	 1294
3534	 6.91475	 7.57001	 0	 1293
3535	 6.91479	 7.57001	 0	 1293
3536	 6.91495	 7.57001	 0	 1292
3537	 6.91505	 7.57001	 0	 1293
3538	 6.9153	 7.57001	 0	 1292
3539	 6.91584	 7.57001	 0	 1293
3540	 6.916	 7.57001	 0	 1294
3541	 6.91601	 7.57001	 0	 1293
3542	 6.91629	 7.57001	 0	 1292
3543	 6.9163	 7.57001	 0	 1292
3544	 6.91674	 7.57001	 0	 1291
3545	 6.91684	 7.57001	 0	 1292
3546	 6.91787	 7.57001	 0	 1291
3547	 6.91789	 7.57001	 0	 1292
3548	 6.91807	 7.57001	 0	 1291
3549	 6.91862	 7.57001	 0	 1290
3550	 6.91903	 7.57001	 0	 1289
3551	 6.91908	 7.57001	 0	 1290
3552	 6.91938	 7.57001	 0	 1291
3553	 6.91941	 7.57001	 0	 1290
3554	 6.91978	 7.57001	 0	 1289
3555	 6.9198	 7.57001	 0	 1290
3556	 6.91987	 7.57001	 0	 1291
3557	 6.92012	 7.57001	 0	 1291
3558	 6.9205	 7.57001	 0	 1292
3559	 6.92068	 7.57001	 0	 1293
3560	 6.92069	 7.57001	 0	 1292
3561	 6.92097	 7.57001	 0	 1292
3562	 6.92103	 7.57001	 0	 1291
3563	 6.92109	 7.57001	 0	 1290
3564	 6.9217	 7.57001	 0	 1289
3565	 6.92203	 7.57001	 0	 1288
3566	 6.92216	 7.57001	 0	 1287
3567	 6.92221	 7.57001	 0	 1287
3568	 6.9223	 7.57001	 0	 1288
3569	 6.92262	 7.57001	 0	 1287
3570	 6.92312	 7.57001	 0	 1288
3571	 6.92338	 7.57001	 0	 1289
3572	 6.92378	 7.57001	 0	 1290
3573	 6.92378	 7.57001	 0	 1291
3574	 6.92405	 7.57001	 0	 1292
3575	 6.9241	 7.57001	 0	 1291
3576	 6.92415	 7.57001	 0	 1292
3577	 6.92421	 7.57001	 0	 1293
3578	 6.92439	 7.57001	 0	 1294
3579	 6.92439	 7.57001	 0	 1293
3580	 6.92473	 7.57001	 0	 1294
3581	 6.92484	 7.57001	 0	 1293
3582	 6.92491	 7.57001	 0	 1294
3583	 6.92494	 7.57001	 0	 1293
3584	 6.92503	 7.57001	 0	 1292
3585	 6.92517	 7.57001	 0	 1293
3586	 6.92556	 7.57001	 0	 1293
3587	 6.92584	 7.57001	 0	 1292
3588	 6.92588	 7.57001	 0	 1291
3589	 6.92618	 7.57001	 0	 1290
3590	 6.92632	 7.57001	 0	 1291
3591	 6.92653	 7.57001	 0	 1292
3592	 6.92684	 7.57001	 0	 1292
3593	 6.92688	 7.57001	 0	 1293
3594	 6.92713	 7.57001	 0	 1292
3595	 6.92735	 7.57001	 0	 1291
3596	 6.92737	 7.57001	 0	 1292
3597	 6.92751	 7.57001	 0	 1291
3598	 6.92795	 7.57001	 0	 1291
3599	 6.92817	 7.57001	 0	 1292
3600	 6.92837	 7.57001	 0	 1293
3601	 6.92853	 7.57001	 0	 1292
3602	 6.9288	 7.57001	 0	 1292
3603	 6.92901	 7.57001	 0	 1291
3604	 6.92902	 7.57001	 0	 1290
3605	 6.92961	 7.57001	 0	 1289
3606	 6.92979	 7.57001	 0	 1290
3607	 6.93008	 7.57001	 0	 1291
3608	 6.93028	 7.57001	 0	 1292
3609	 6.9303	 7.57001	 0	 1293
3610	 6.93043	 7.57001	 0	 1294
3611	 6.93051	 7.57001	 0	 1293
3612	 6.9309	 7.57001	 0	 1292
3613	 6.931	 7.57001	 0	 1293
3614	 6.93113	 7.57001	 0	 1294
3615	 6.93147	 7.57001	 0	 1295
3616	 6.93184	 7.57001	 0	 1296
3617	 6.93205	 7.57001	 0	 1297
3618	 6.93263	 7.57001	 0	 1298
3619	 6.9327	 7.57001	 0	 1299
3620	 6.93278	 7.57001	 0	 1298
3621	 6.9335	 7.57001	 0	 1297
3622	 6.93359	 7.57001	 0	 1296
3623	 6.93381	 7.57001	 0	 1297
3624	 6.93404	 7.57001	 0	 1296
3625	 6.93434	 7.57001	 0	 1295
3626	 6.93478	 7.57001	 0	 1294
3627	 6.93491	 7.57001	 0	 1295
3628	 6.93495	 7.57001	 0	 1294
3629	 6.93501	 7.57001	 0	 1295
3630	 6.93503	 7.57001	 0	 1296
3631	 6.93525	 7.57001	 0	 1295
3632	 6.93597	 7.57001	 0	 1296
3633	 6.93622	 7.57001	 0	 1297
3634	 6.93635	 7.57001	 0	 1298
3635	 6.93635	 7.57001	 0	 1299
3636	 6.93645	 7.57001	 0	 1300
3637	 6.93651	 7.57001	 0	 1299
3638	 6.9368	 7.57001	 0	 1298
3639	 6.93691	 7.57001	 0	 1297
3640	 6.93718	 7.57001	 0	 1296
3641	 6.93718	 7.57001	 0	 1297
3642	 6.9378	 7.57001	 0	 1298
3643	 6.938	 7.57001	 0	 1297
3644	 6.93817	 7.57001	 0	 1298
3645	 6.93832	 7.57001	 0	 1298
3646	 6.93856	 7.57001	 0	 1299
3647	 6.93862	 7.57001	 0	 1300
3648	 6.93867	 7.57001	 0	 1301
3649	 6.93893	 7.57001	 0	 1302
3650	 6.93911	 7.57001	 0	 1301
3651	 6.93916	 7.57001	 0	 1300
3652	 6.93927	 7.57001	 0	 1299
3653	 6.93944	 7.57001	 0	 1298
3654	 6.93945	 7.57001	 0	 1297
3655	 6.93993	 7.57001	 0	 1296
3656	 6.94091	 7.57001	 0	 1296
3657	 6.94103	 7.57001	 0	 1297
3658	 6.94111	 7.57001	 0	 1298
3659	 6.94209	 7.57001	 0	 1297
3660	 6.94229	 7.57001	 0	 1296
3661	 6.9424	 7.57001	 0	 1295
3662	 6.94242	 7.57001	 0	 1294
3663	 6.94244	 7.57001	 0	 1293
3664	 6.94253	 7.57001	 0	 1294
3665	 6.94253	 7.57001	 0	 1293
3666	 6.94264	 7.57001	 0	 1294
3667	 6.94283	 7.57001	 0	 1295
3668	 6.94317	 7.57001	 0	 1296
3669	 6.94327	 7.57001	 0	 1297
3670	 6.94343	 7.57001	 0	 1297
3671	 6.94348	 7.57001	 0	 1296
3672	 6.94348	 7.57001	 0	 1295
3673	 6.94349	 7.57001	 0	 1294
3674	 6.94378	 7.57001	 0	 1295
3675	 6.94413	 7.57001	 0	 1294
3676	 6.94524	 7.57001	 0	 1295
3677	 6.94557	 7.57001	 0	 1294
3678	 6.94592	 7.57001	 0	 1295
3679	 6.94595	 7.57001	 0	 1295
3680	 6.94614	 7.57001	 0	 1296
3681	 6.94621	 7.57001	 0	 1295
3682	 6.94634	 7.57001	 0	 1294
3683	 6.94659	 7.57001	 0	 1293
3684	 6.94682	 7.57001	 0	 1293
3685	 6.9469	 7.57001	 0	 1292
3686	 6.94692	 7.57001	 0	 1293
3687	 6.94718	 7.57001	 0	 1292
3688	 6.94759	 7.57001	 0	 1291
3689	 6.94831	 7.57001	 0	 1290
3690	 6.94844	 7.57001	 0	 1291
3691	 6.94863	 7.57001	 0	 1292
3692	 6.94898	 7.57001	 0	 1291
3693	 6.94925	 7.57001	 0	 1292
3694	 6.94926	 7.57001	 0	 1291
3695	 6.94964	 7.57001	 0	 1292
3696	 6.9499	 7.57001	 0	 1291
3697	 6.95035	 7.57001	 0	 1292
3698	 6.95074	 7.57001	 0	 1293
3699	 6.95095	 7.57001	 0	 1294
3700	 6.95134	 7.57001	 0	 1295
3701	 6.9514	 7.57001	 0	 1296
3702	 6.95151	 7.57001	 0	 1296
3703	 6.95157	 7.57001	 0	 1295
3704	 6.95245	 7.57001	 0	 1294
3705	 6.95291	 7.57001	 0	 1295
3706	 6.95315	 7.57001	 0	 1294
3707	 6.95321	 7.57001	 0	 1295
3708	 6.95325	 7.57001	 0	 1296
3709	 6.95343	 7.57001	 0	 1295
3710	 6.95359	 7.57001	 0	 1296
3711	 6.95403	 7.57001	 0	 1295
3712	 6.95439	 7.57001	 0	 1294
3713	 6.95443	 7.57001	 0	 1293
3714	 6.95455	 7.57001	 0	 1294
3715	 6.95457	 7.57001	 0	 1294
3716	 6.95484	 7.57001	 0	 1293
3717	 6.9549	 7.57001	 0	 1292
3718	 6.95513	 7.57001	 0	 1291
3719	 6.95529	 7.57001	 0	 1290
3720	 6.95538	 7.57001	 0	 1289
3721	 6.9555	 7.57001	 0	 1290
3722	 6.95554	 7.57001	 0	 1291
3723	 6.95576	 7.57001	 0	 1290
3724	 6.95588	 7.57001	 0	 1289
3725	 6.95637	 7.57001	 0	 1290
3726	 6.95647	 7.57001	 0	 1289
3727	 6.95694	 7.57001	 0	 1290
3728	 6.95694	 7.57001	 0	 1291
3729	 6.9573	 7.57001	 0	 1292
3730	 6.95745	 7.57001	 0	 1291
3731	 6.9575	 7.57001	 0	 1290
3732	 6.95768	 7.57001	 0	 1289
3733	 6.9581	 7.57001	 0	 1288
3734	 6.95899	 7.57001	 0	 1289
3735	 6.95939	 7.57001	 0	 1290
3736	 6.95945	 7.57001	 0	 1289
3737	 6.95961	 7.57001	 0	 1289
3738	 6.95971	 7.57001	 0	 1288
3739	 6.95979	 7.57001	 0	 1289
3740	 6.95979	 7.57001	 0	 1288
3741	 6.96029	 7.57001	 0	 1289
3742	 6.9603	 7.57001	 0	 1288
3743	 6.96036	 7.57001	 0	 1289
3744	 6.96038	 7.57001	 0	 1288
3745	 6.9604	 7.57001	 0	 1287
3746	 6.96117	 7.57001	 0	 1286
3747	 6.96155	 7.57001	 0	 1286
3748	 6.96156	 7.57001	 0	 1287
3749	 6.96158	 7.57001	 0	 1288
3750	 6.96161	 7.57001	 0	 1287
3751	 6.96164	 7.57001	 0	 1288
3752	 6.96174	 7.57001	 0	 1289
3753	 6.96208	 7.57001	 0	 1288
3754	 6.9621	 7.57001	 0	 1287
3755	 6.96211	 7.57001	 0	 1286
3756	 6.96246	 7.57001	 0	 1287
3757	 6.96285	 7.57001	 0	 1288
3758	 6.96292	 7.57001	 0	 1289
3759	 6.96325	 7.57001	 0	 1290
3760	 6.96335	 7.57001	 0	 1291
3761	 6.96344	 7.57001	 0	 1292
3762	 6.96367	 7.57001	 0	 1291
3763	 6.9638	 7.57001	 0	 1292
3764	 6.96386	 7.57001	 0	 1291
3765	 6.96388	 7.57001	 0	 1290
3766	 6.9643	 7.57001	 0	 1289
3767	 6.96433	 7.57001	 0	 1290
3768	 6.96438	 7.57001	 0	 1291
3769	 6.96446	 7.57001	 0	 1292
3770	 6.96448	 7.57001	 0	 1291
3771	 6.96467	 7.57001	 0	 1290
3772	 6.96476	 7.57001	 0	 1289
3773	 6.9648	 7.57001	 0	 1288
3774	 6.96493	 7.57001	 0	 1289
3775	 6.96506	 7.57001	 0	 1288
3776	 6.96559	 7.57001	 0	 1287
3777	 6.96562	 7.57001	 0	 1286
3778	 6.96604	 7.57001	 0	 1285
3779	 6.96667	 7.57001	 0	 1284
3780	 6.96728	 7.57001	 0	 1283
3781	 6.96754	 7.57001	 0	 1284
3782	 6.96824	 7.57001	 0	 1283
3783	 6.96852	 7.57001	 0	 1282
3784	 6.96874	 7.57001	 0	 1281
3785	 6.96889	 7.57001	 0	 1280
3786	 6.96992	 7.57001	 0	 1281
3787	 6.97	 7.57001	 0	 1282
3788	 6.9702	 7.57001	 0	 1281
3789	 6.97033	 7.57001	 0	 1280
3790	 6.97051	 7.57001	 0	 1279
3791	 6.97071	 7.57001	 0	 1280
3792	 6.9709	 7.57001	 0	 1279
3793	 6.97091	 7.57001	 0	 1278
3794	 6.97091	 7.57001	 0	 1279
3795	 6.97095	 7.57001	 0	 1280
3796	 6.97107	 7.57001	 0	 1281
3797	 6.97121	 7.57001	 0	 1282
3798	 6.97128	 7.57001	 0	 1281
3799	 6.97147	 7.57001	 0	 1280
3800	 6.9715	 7.57001	 0	 1281
3801	 6.9716	 7.57001	 0	 1280
3802	 6.97168	 7.57001	 0	 1281
3803	 6.97205	 7.57001	 0	 1280
3804	 6.97206	 7.57001	 0	 1279
3805	 6.97207	 7.57001	 0	 1279
3806	 6.97215	 7.57001	 0	 1278
3807	 6.97223	 7.57001	 0	 1277
3808	 6.97255	 7.57001	 0	 1278
3809	 6.97288	 7.57001	 0	 1277
3810	 6.97308	 7.57001	 0	 1278
3811	 6.97315	 7.57001	 0	 1279
3812	 6.97321	 7.57001	 0	 1278
3813	 6.97352	 7.57001	 0	 1279
3814	 6.9738	 7.57001	 0	 1278
3815	 6.9741	 7.57001	 0	 1277
3816	 6.97415	 7.57001	 0	 1278
3817	 6.97434	 7.57001	 0	 1279
3818	 6.97438	 7.57001	 0	 1278
3819	 6.97476	 7.57001	 0	 1279
3820	 6.9748	 7.57001	 0	 1280
3821	 6.97531	 7.57001	 0	 1281
3822	 6.97552	 7.57001	 0	 1280
3823	 6.97573	 7.57001	 0	 1279
3824	 6.97596	 7.57001	 0	 1278
3825	 6.97596	 7.57001	 0	 1277
3826	 6.97603	 7.57001	 0	 1277
3827	 6.97613	 7.57001	 0	 1276
3828	 6.97637	 7.57001	 0	 1275
3829	 6.97667	 7.57001	 0	 1274
3830	 6.97668	 7.57001	 0	 1275
3831	 6.97672	 7.57001	 0	 1274
3832	 6.97701	 7.57001	 0	 1273
3833	 6.97721	 7.57001	 0	 1274
3834	 6.97775	 7.57001	 0	 1275
3835	 6.97851	 7.57001	 0	 1274
3836	 6.97858	 7.57001	 0	 1275
3837	 6.97907	 7.57001	 0	 1276
3838	 6.9791	 7.57001	 0	 1277
3839	 6.97968	 7.57001	 0	 1278
3840	 6.97983	 7.57001	 0	 1277
3841	 6.98009	 7.57001	 0	 1276
3842	 6.9804	 7.57001	 0	 1275
3843	 6.98044	 7.57001	 0	 1274
3844	 6.9809	 7.57001	 0	 1273
3845	 6.98108	 7.57001	 0	 1272
3846	 6.98134	 7.57001	 0	 1273
3847	 6.98147	 7.57001	 0	 1272
3848	 6.9815	 7.57001	 0	 1273
3849	 6.98155	 7.57001	 0	 1272
3850	 6.98158	 7.57001	 0	 1271
3851	 6.98162	 7.57001	 0	 1270
3852	 6.98177	 7.57001	 0	 1269
3853	 6.98189	 7.57001	 0	 1268
3854	 6.98195	 7.57001	 0	 1269
3855	 6.98218	 7.57001	 0	 1268
3856	 6.9822	 7.57001	 0	 1267
3857	 6.9822	 7.57001	 0	 1268
3858	 6.98255	 7.57001	 0	 1269
3859	 6.98269	 7.57001	 0	 1268
3860	 6.98272	 7.57001	 0	 1269
3861	 6.98276	 7.57001	 0	 1268
3862	 6.98289	 7.57001	 0	 1269
3863	 6.98321	 7.57001	 0	 1268
3864	 6.98321	 7.57001	 0	 1269
3865	 6.98323	 7.57001	 0	 1270
3866	 6.98327	 7.57001	 0	 1269
3867	 6.98328	 7.57001	 0	 1270
3868	 6.98338	 7.57001	 0	 1269
3869	 6.98347	 7.57001	 0	 1270
3870	 6.98352	 7.57001	 0	 1269
3871	 6.98368	 7.57001	 0	 1268
3872	 6.98385	 7.57001	 0	 1267
3873	 6.98392	 7.57001	 0	 1268
3874	 6.98435	 7.57001	 0	 1269
3875	 6.98449	 7.57001	 0	 1268
3876	 6.98453	 7.57001	 0	 1269
3877	 6.98531	 7.57001	 0	 1268
3878	 6.98547	 7.57001	 0	 1267
3879	 6.98565	 7.57001	 0	 1268
3880	 6.98601	 7.57001	 0	 1269
3881	 6.98685	 7.57001	 0	 1270
3882	 6.98714	 7.57001	 0	 1271
3883	 6.98729	 7.57001	 0	 1270
3884	 6.98756	 7.57001	 0	 1271
3885	 6.9876	 7.57001	 0	 1270
3886	 6.98763	 7.57001	 0	 1270
3887	 6.98769	 7.57001	 0	 1271
3888	 6.98794	 7.57001	 0	 1270
3889	 6.98804	 7.57001	 0	 1269
3890	 6.98812	 7.57001	 0	 1270
3891	 6.98864	 7.57001	 0	 1269
3892	 6.98868	 7.57001	 0	 1270
3893	 6.98893	 7.57001	 0	 1269
3894	 6.98905	 7.57001	 0	 1270
3895	 6.98915	 7.57001	 0	 1269
3896	 6.98954	 7.57001	 0	 1270
3897	 6.98979	 7.57001	 0	 1269
3898	 6.98979	 7.57001	 0	 1268
3899	 6.98988	 7.57001	 0	 1267
3900	 6.99006	 7.57001	 0	 1266
3901	 6.99053	 7.57001	 0	 1265
3902	 6.99061	 7.57001	 0	 1266
3903	 6.99098	 7.57001	 0	 1267
3904	 6.99106	 7.57001	 0	 1268
3905	 6.99119	 7.57001	 0	 1269
3906	 6.99139	 7.57001	 0	 1268
3907	 6.99147	 7.57001	 0	 1267
3908	 6.99168	 7.57001	 0	 1268
3909	 6.99216	 7.57001	 0	 1269
3910	 6.99225	 7.57001	 0	 1270
3911	 6.99242	 7.57001	 0	 1271
3912	 6.9926	 7.57001	 0	 1272
3913	 6.99271	 7.57001	 0	 1271
3914	 6.99288	 7.57001	 0	 1270
3915	 6.99307	 7.57001	 0	 1269
3916	 6.99321	 7.57001	 0	 1270
3917	 6.99329	 7.57001	 0	 1271
3918	 6.9937	 7.57001	 0	 1272
3919	 6.99387	 7.57001	 0	 1271
3920	 6.99399	 7.57001	 0	 1272
3921	 6.99401	 7.57001	 0	 1271
3922	 6.9942	 7.57001	 0	 1272
3923	 6.99422	 7.57001	 0	 1273
3924	 6.99452	 7.57001	 0	 1274
3925	 6.99455	 7.57001	 0	 1273
3926	 6.99462	 7.57001	 0	 1274
3927	 6.99465	 7.57001	 0	 1273
3928	 6.99467	 7.57001	 0	 1272
3929	 6.99481	 7.57001	 0	 1271
3930	 6.99534	 7.57001	 0	 1270
3931	 6.99596	 7.57001	 0	 1269
3932	 6.99618	 7.57001	 0	 1268
3933	 6.99621	 7.57001	 0	 1269
3934	 6.99631	 7.57001	 0	 1268
3935	 6.99676	 7.57001	 0	 1267
3936	 6.99686	 7.57001	 0	 1266
3937	 6.99733	 7.57001	 0	 1265
3938	 6.99759	 7.57001	 0	 1264
3939	 6.9985	 7.57001	 0	 1263
3940	 6.9988	 7.57001	 0	 1262
3941	 6.99931	 7.57001	 0	 1261
3942	 6.9998	 7.57001	 0	 1260
3943	 6.99982	 7.57001	 0	 1259
3944	 6.9999	 7.57001	 0	 1258
3945	 7	 7.57001	 0	 1257
3946	 7.00002	 7.57001	 0	 1256
3947	 7.00002	 7.57001	 0	 1257
3948	 7.00022	 7.57001	 0	 1256
3949	 7.00039	 7.57001	 0	 1257
3950	 7.00047	 7.57001	 0	 1258
3951	 7.00065	 7.57001	 0	 1257
3952	 7.00066	 7.57001	 0	 1256
3953	 7.00075	 7.57001	 0	 1255
3954	 7.00094	 7.57001	 0	 1256
3955	 7.00109	 7.57001	 0	 1257
3956	 7.00117	 7.57001	 0	 1256
3957	 7.00119	 7.57001	 0	 1257
3958	 7.00137	 7.57001	 0	 1256
3959	 7.00175	 7.57001	 0	 1255
3960	 7.00219	 7.57001	 0	 1256
3961	 7.00255	 7.57001	 0	 1255
3962	 7.00277	 7.57001	 0	 1254
3963	 7.00319	 7.57001	 0	 1255
3964	 7.00334	 7.57001	 0	 1256
3965	 7.00342	 7.57001	 0	 1255
3966	 7.00409	 7.57001	 0	 1254
3967	 7.00423	 7.57001	 0	 1253
3968	 7.00442	 7.57001	 0	 1252
3969	 7.00503	 7.57001	 0	 1251
3970	 7.00556	 7.57001	 0	 1250
3971	 7.00557	 7.57001	 0	 1249
3972	 7.0065	 7.57001	 0	 1248
3973	 7.00697	 7.57001	 0	 1247
3974	 7.0074	 7.57001	 0	 1248
3975	 7.00741	 7.57001	 0	 1249
3976	 7.00787	 7.57001	 0	 1248
3977	 7.00795	 7.57001	 0	 1247
3978	 7.00808	 7.57001	 0	 1248
3979	 7.00815	 7.57001	 0	 1249
3980	 7.0083	 7.57001	 0	 1250
3981	 7.0084	 7.57001	 0	 1251
3982	 7.00847	 7.57001	 0	 1250
3983	 7.0088	 7.57001	 0	 1251
3984	 7.00906	 7.57001	 0	 1250
3985	 7.00919	 7.57001	 0	 1251
3986	 7.00929	 7.57001	 0	 1252
3987	 7.00933	 7.57001	 0	 1253
3988	 7.00987	 7.57001	 0	 1252
3989	 7.01021	 7.57001	 0	 1253
3990	 7.01066	 7.57001	 0	 1254
3991	 7.01112	 7.57001	 0	 1254
3992	 7.01153	 7.57001	 0	 1255
3993	 7.01195	 7.57001	 0	 1256
3994	 7.01235	 7.57001	 0	 1257
3995	 7.01309	 7.57001	 0	 1256
3996	 7.01341	 7.57001	 0	 1255
3997	 7.01379	 7.57001	 0	 1256
3998	 7.0139	 7.57001	 0	 1255
3999	 7.01393	 7.57001	 0	 1254
4000	 7.01413	 7.57001	 0	 1253
4001	 7.01414	 7.57001	 0	 1252
4002	 7.01425	 7.57001	 0	 1253
4003	 7.01457	 7.57001	 0	 1254
4004	 7.01534	 7.57001	 0	 1253
4005	 7.01559	 7.57001	 0	 1254
4006	 7.01559	 7.57001	 0	 1253
4007	 7.01578	 7.57001	 0	 1252
4008	 7.01578	 7.57001	 0	 1251
4009	 7.016	 7.57001	 0	 1250
4010	 7.01616	 7.57001	 0	 1249
4011	 7.01653	 7.57001	 0	 1250
4012	 7.01703	 7.57001	 0	 1251
4013	 7.01745	 7.57001	 0	 1250
4014	 7.01771	 7.57001	 0	 1251
4015	 7.01777	 7.57001	 0	 1250
4016	 7.01781	 7.57001	 0	 1249
4017	 7.01797	 7.57001	 0	 1250
4018	 7.01823	 7.57001	 0	 1249
4019	 7.01867	 7.57001	 0	 1248
4020	 7.01883	 7.57001	 0	 1247
4021	 7.01892	 7.57001	 0	 1246
4022	 7.01893	 7.57001	 0	 1245
4023	 7.01895	 7.57001	 0	 1246
4024	 7.01924	 7.57001	 0	 1247
4025	 7.01949	 7.57001	 0	 1248
4026	 7.01965	 7.57001	 0	 1247
4027	 7.01976	 7.57001	 0	 1248
4028	 7.01977	 7.57001	 0	 1247
4029	 7.02022	 7.57001	 0	 1248
4030	 7.02022	 7.57001	 0	 1249
4031	 7.02084	 7.57001	 0	 1250
4032	 7.02087	 7.57001	 0	 1249
4033	 7.02133	 7.57001	 0	 1248
4034	 7.02171	 7.57001	 0	 1247
4035	 7.02214	 7.57001	 0	 1246
4036	 7.02241	 7.57001	 0	 1247
4037	 7.02243	 7.57001	 0	 1248
4038	 7.02267	 7.57001	 0	 1247
4039	 7.02273	 7.57001	 0	 1248
4040	 7.023	 7.57001	 0	 1249
4041	 7.02304	 7.57001	 0	 1248
4042	 7.02345	 7.57001	 0	 1249
4043	 7.02362	 7.57001	 0	 1248
4044	 7.02371	 7.57001	 0	 1247
4045	 7.02374	 7.57001	 0	 1246
4046	 7.02379	 7.57001	 0	 1247
4047	 7.02391	 7.57001	 0	 1246
4048	 7.02421	 7.57001	 0	 1245
4049	 7.02463	 7.57001	 0	 1246
4050	 7.02522	 7.57001	 0	 1247
4051	 7.02548	 7.57001	 0	 1248
4052	 7.02557	 7.57001	 0	 1247
4053	 7.02579	 7.57001	 0	 1248
4054	 7.02602	 7.57001	 0	 1247
4055	 7.0267	 7.57001	 0	 1246
4056	 7.02675	 7.57001	 0	 1247
4057	 7.02708	 7.57001	 0	 1246
4058	 7.02724	 7.57001	 0	 1247
4059	 7.02747	 7.57001	 0	 1248
4060	 7.02765	 7.57001	 0	 1247
4061	 7.02778	 7.57001	 0	 1248
4062	 7.02788	 7.57001	 0	 1247
4063	 7.02834	 7.57001	 0	 1248
4064	 7.02897	 7.57001	 0	 1247
4065	 7.02908	 7.57001	 0	 1248
4066	 7.02911	 7.57001	 0	 1247
4067	 7.02935	 7.57001	 0	 1246
4068	 7.02971	 7.57001	 0	 1245
4069	 7.02982	 7.57001	 0	 1244
4070	 7.02989	 7.57001	 0	 1243
4071	 7.03009	 7.57001	 0	 1242
4072	 7.03021	 7.57001	 0	 1241
4073	 7.03047	 7.57001	 0	 1240
4074	 7.03054	 7.57001	 0	 1241
4075	 7.03084	 7.57001	 0	 1242
4076	 7.03108	 7.57001	 0	 1241
4077	 7.03112	 7.57001	 0	 1242
4078	 7.03148	 7.57001	 0	 1243
4079	 7.03151	 7.57001	 0	 1244
4080	 7.03174	 7.57001	 0	 1245
4081	 7.0319	 7.57001	 0	 1246
4082	 7.03207	 7.57001	 0	 1245
4083	 7.03244	 7.57001	 0	 1244
4084	 7.0325	 7.57001	 0	 1243
4085	 7.03251	 7.57001	 0	 1242
4086	 7.03266	 7.57001	 0	 1243
4087	 7.03275	 7.57001	 0	 1244
4088	 7.03282	 7.57001	 0	 1243
4089	 7.03328	 7.57001	 0	 1242
4090	 7.03349	 7.57001	 0	 1243
4091	 7.03372	 7.57001	 0	 1244
4092	 7.03415	 7.57001	 0	 1245
4093	 7.03425	 7.57001	 0	 1246
4094	 7.03435	 7.57001	 0	 1245
4095	 7.03443	 7.57001	 0	 1244
4096	 7.03447	 7.57001	 0	 1245
4097	 7.03479	 7.57001	 0	 1244
4098	 7.03482	 7.57001	 0	 1243
4099	 7.03485	 7.57001	 0	 1244
4100	 7.03488	 7.57001	 0	 1243
4101	 7.035	 7.57001	 0	 1244
4102	 7.03502	 7.57001	 0	 1243
4103	 7.03507	 7.57001	 0	 1244
4104	 7.03528	 7.57001	 0	 1245
4105	 7.0353	 7.57001	 0	 1244
4106	 7.03537	 7.57001	 0	 1243
4107	 7.03573	 7.57001	 0	 1244
4108	 7.03582	 7.57001	 0	 1243
4109	 7.03609	 7.57001	 0	 1244
4110	 7.03619	 7.57001	 0	 1245
4111	 7.03627	 7.57001	 0	 1244
4112	 7.03633	 7.57001	 0	 1244
4113	 7.03646	 7.57001	 0	 1243
4114	 7.03648	 7.57001	 0	 1244
4115	 7.03648	 7.57001	 0	 1243
4116	 7.03652	 7.57001	 0	 1244
4117	 7.03654	 7.57001	 0	 1245
4118	 7.0371	 7.57001	 0	 1244
4119	 7.03714	 7.57001	 0	 1245
4120	 7.0372	 7.57001	 0	 1244
4121	 7.0374	 7.57001	 0	 1243
4122	 7.03764	 7.57001	 0	 1242
4123	 7.03772	 7.57001	 0	 1243
4124	 7.03789	 7.57001	 0	 1242
4125	 7.03793	 7.57001	 0	 1241
4126	 7.03811	 7.57001	 0	 1240
4127	 7.03815	 7.57001	 0	 1239
4128	 7.03817	 7.57001	 0	 1238
4129	 7.03822	 7.57001	 0	 1237
4130	 7.0388	 7.57001	 0	 1238
4131	 7.03894	 7.57001	 0	 1239
4132	 7.03915	 7.57001	 0	 1238
4133	 7.03922	 7.57001	 0	 1238
4134	 7.03932	 7.57001	 0	 1237
4135	 7.03947	 7.57001	 0	 1238
4136	 7.03954	 7.57001	 0	 1239
4137	 7.03959	 7.57001	 0	 1238
4138	 7.03983	 7.57001	 0	 1239
4139	 7.03985	 7.57001	 0	 1238
4140	 7.03988	 7.57001	 0	 1239
4141	 7.03996	 7.57001	 0	 1239
4142	 7.03998	 7.57001	 0	 1240
4143	 7.04052	 7.57001	 0	 1239
4144	 7.04052	 7.57001	 0	 1238
4145	 7.04126	 7.57001	 0	 1237
4146	 7.04132	 7.57001	 0	 1236
4147	 7.0417	 7.57001	 0	 1237
4148	 7.04186	 7.57001	 0	 1236
4149	 7.04192	 7.57001	 0	 1235
4150	 7.04206	 7.57001	 0	 1234
4151	 7.04209	 7.57001	 0	 1233
4152	 7.04212	 7.57001	 0	 1232
4153	 7.04235	 7.57001	 0	 1233
4154	 7.04241	 7.57001	 0	 1234
4155	 7.04245	 7.57001	 0	 1233
4156	 7.04312	 7.57001	 0	 1234
4157	 7.04314	 7.57001	 0	 1235
4158	 7.04326	 7.57001	 0	 1234
4159	 7.04328	 7.57001	 0	 1235
4160	 7.04328	 7.57001	 0	 1234
4161	 7.04338	 7.57001	 0	 1233
4162	 7.04344	 7.57001	 0	 1234
4163	 7.04346	 7.57001	 0	 1233
4164	 7.04362	 7.57001	 0	 1232
4165	 7.0438	 7.57001	 0	 1233
4166	 7.04423	 7.57001	 0	 1234
4167	 7.04442	 7.57001	 0	 1235
4168	 7.04443	 7.57001	 0	 1234
4169	 7.04445	 7.57001	 0	 1235
4170	 7.04463	 7.57001	 0	 1234
4171	 7.04491	 7.57001	 0	 1235
4172	 7.04528	 7.57001	 0	 1236
4173	 7.04528	 7.57001	 0	 1235
4174	 7.04539	 7.57001	 0	 1234
4175	 7.04567	 7.57001	 0	 1233
4176	 7.04597	 7.57001	 0	 1232
4177	 7.04672	 7.57001	 0	 1233
4178	 7.04702	 7.57001	 0	 1234
4179	 7.04727	 7.57001	 0	 1233
4180	 7.04728	 7.57001	 0	 1234
4181	 7.0474	 7.57001	 0	 1235
4182	 7.04742	 7.57001	 0	 1234
4183	 7.04784	 7.57001	 0	 1235
4184	 7.04799	 7.57001	 0	 1234
4185	 7.04832	 7.57001	 0	 1234
4186	 7.04855	 7.57001	 0	 1233
4187	 7.04856	 7.57001	 0	 1234
4188	 7.0486	 7.57001	 0	 1235
4189	 7.04893	 7.57001	 0	 1236
4190	 7.04907	 7.57001	 0	 1235
4191	 7.04908	 7.57001	 0	 1236
4192	 7.04909	 7.57001	 0	 1235
4193	 7.04911	 7.57001	 0	 1234
4194	 7.0492	 7.57001	 0	 1235
4195	 7.04944	 7.57001	 0	 1234
4196	 7.0496	 7.57001	 0	 1235
4197	 7.04964	 7.57001	 0	 1235
4198	 7.04976	 7.57001	 0	 1234
4199	 7.04979	 7.57001	 0	 1235
4200	 7.05008	 7.57001	 0	 1236
4201	 7.0504	 7.57001	 0	 1235
4202	 7.05088	 7.57001	 0	 1236
4203	 7.05188	 7.57001	 0	 1237
4204	 7.05195	 7.57001	 0	 1238
4205	 7.052	 7.57001	 0	 1237
4206	 7.05226	 7.57001	 0	 1236
4207	 7.05246	 7.57001	 0	 1235
4208	 7.05308	 7.57001	 0	 1234
4209	 7.05318	 7.57001	 0	 1234
4210	 7.05349	 7.57001	 0	 1233
4211	 7.05434	 7.57001	 0	 1232
4212	 7.0544	 7.57001	 0	 1231
4213	 7.05455	 7.57001	 0	 1230
4214	 7.05498	 7.57001	 0	 1229
4215	 7.05522	 7.57001	 0	 1228
4216	 7.05551	 7.57001	 0	 1229
4217	 7.05559	 7.57001	 0	 1228
4218	 7.0556	 7.57001	 0	 1227
4219	 7.05572	 7.57001	 0	 1228
4220	 7.05575	 7.57001	 0	 1227
4221	 7.05611	 7.57001	 0	 1228
4222	 7.05619	 7.57001	 0	 1229
4223	 7.05629	 7.57001	 0	 1228
4224	 7.05635	 7.57001	 0	 1227
4225	 7.05644	 7.57001	 0	 1226
4226	 7.05645	 7.57001	 0	 1227
4227	 7.05656	 7.57001	 0	 1226
4228	 7.05666	 7.57001	 0	 1227
4229	 7.05686	 7.57001	 0	 1226
4230	 7.05753	 7.57001	 0	 1225
4231	 7.05777	 7.57001	 0	 1224
4232	 7.0579	 7.57001	 0	 1225
4233	 7.05795	 7.57001	 0	 1224
4234	 7.05799	 7.57001	 0	 1225
4235	 7.059	 7.57001	 0	 1226
4236	 7.05915	 7.57001	 0	 1227
4237	 7.05937	 7.57001	 0	 1228
4238	 7.05959	 7.57001	 0	 1227
4239	 7.05963	 7.57001	 0	 1226
4240	 7.05965	 7.57001	 0	 1225
4241	 7.05982	 7.57001	 0	 1226
4242	 7.06027	 7.57001	 0	 1227
4243	 7.06038	 7.57001	 0	 1226
4244	 7.06072	 7.57001	 0	 1227
4245	 7.06103	 7.57001	 0	 1226
4246	 7.06113	 7.57001	 0	 1227
4247	 7.06146	 7.57001	 0	 1226
4248	 7.06147	 7.57001	 0	 1226
4249	 7.06157	 7.57001	 0	 1225
4250	 7.06176	 7.57001	 0	 1226
4251	 7.06181	 7.57001	 0	 1225
4252	 7.06186	 7.57001	 0	 1224
4253	 7.06207	 7.57001	 0	 1225
4254	 7.06211	 7.57001	 0	 1224
4255	 7.06227	 7.57001	 0	 1225
4256	 7.06279	 7.57001	 0	 1226
4257	 7.06279	 7.57001	 0	 1225
4258	 7.06286	 7.57001	 0	 1224
4259	 7.06311	 7.57001	 0	 1223
4260	 7.06322	 7.57001	 0	 1222
4261	 7.06341	 7.57001	 0	 1223
4262	 7.06357	 7.57001	 0	 1224
4263	 7.06363	 7.57001	 0	 1223
4264	 7.06366	 7.57001	 0	 1222
4265	 7.06388	 7.57001	 0	 1221
4266	 7.06431	 7.57001	 0	 1220
4267	 7.06441	 7.57001	 0	 1219
4268	 7.06509	 7.57001	 0	 1220
4269	 7.06513	 7.57001	 0	 1219
4270	 7.0654	 7.57001	 0	 1218
4271	 7.06572	 7.57001	 0	 1219
4272	 7.0658	 7.57001	 0	 1220
4273	 7.0659	 7.57001	 0	 1221
4274	 7.06619	 7.57001	 0	 1222
4275	 7.06623	 7.57001	 0	 1223
4276	 7.06625	 7.57001	 0	 1222
4277	 7.06628	 7.57001	 0	 1223
4278	 7.06641	 7.57001	 0	 1224
4279	 7.06696	 7.57001	 0	 1223
4280	 7.06726	 7.57001	 0	 1223
4281	 7.06747	 7.57001	 0	 1222
4282	 7.06764	 7.57001	 0	 1221
4283	 7.06774	 7.57001	 0	 1220
4284	 7.06807	 7.57001	 0	 1220
4285	 7.06827	 7.57001	 0	 1219
4286	 7.06835	 7.57001	 0	 1218
4287	 7.06861	 7.57001	 0	 1218
4288	 7.06894	 7.57001	 0	 1219
4289	 7.069	 7.57001	 0	 1218
4290	 7.06902	 7.57001	 0	 1217
4291	 7.06916	 7.57001	 0	 1218
4292	 7.06935	 7.57001	 0	 1219
4293	 7.06961	 7.57001	 0	 1218
4294	 7.06963	 7.57001	 0	 1219
4295	 7.07008	 7.57001	 0	 1218
4296	 7.07009	 7.57001	 0	 1219
4297	 7.07043	 7.57001	 0	 1218
4298	 7.07047	 7.57001	 0	 1217
4299	 7.07099	 7.57001	 0	 1216
4300	 7.07104	 7.57001	 0	 1216
4301	 7.07181	 7.57001	 0	 1217
4302	 7.07182	 7.57001	 0	 1218
4303	 7.07183	 7.57001	 0	 1217
4304	 7.07183	 7.57001	 0	 1216
4305	 7.07198	 7.57001	 0	 1215
4306	 7.072	 7.57001	 0	 1214
4307	 7.07204	 7.57001	 0	 1213
4308	 7.07222	 7.57001	 0	 1212
4309	 7.07266	 7.57001	 0	 1211
4310	 7.0729	 7.57001	 0	 1210
4311	 7.07296	 7.57001	 0	 1211
4312	 7.07349	 7.57001	 0	 1210
4313	 7.07367	 7.57001	 0	 1209
4314	 7.07384	 7.57001	 0	 1210
4315	 7.07398	 7.57001	 0	 1209
4316	 7.07402	 7.57001	 0	 1210
4317	 7.07408	 7.57001	 0	 1211
4318	 7.0741	 7.57001	 0	 1212
4319	 7.07454	 7.57001	 0	 1213
4320	 7.07456	 7.57001	 0	 1214
4321	 7.07479	 7.57001	 0	 1213
4322	 7.07523	 7.57001	 0	 1214
4323	 7.07538	 7.57001	 0	 1215
4324	 7.07551	 7.57001	 0	 1216
4325	 7.07552	 7.57001	 0	 1217
4326	 7.07599	 7.57001	 0	 1216
4327	 7.07623	 7.57001	 0	 1215
4328	 7.07632	 7.57001	 0	 1216
4329	 7.07649	 7.57001	 0	 1217
4330	 7.07659	 7.57001	 0	 1216
4331	 7.0768	 7.57001	 0	 1215
4332	 7.077	 7.57001	 0	 1214
4333	 7.07723	 7.57001	 0	 1213
4334	 7.07727	 7.57001	 0	 1212
4335	 7.07771	 7.57001	 0	 1211
4336	 7.07821	 7.57001	 0	 1211
4337	 7.0784	 7.57001	 0	 1210
4338	 7.07841	 7.57001	 0	 1211
4339	 7.07843	 7.57001	 0	 1212
4340	 7.07846	 7.57001	 0	 1211
4341	 7.07863	 7.57001	 0	 1210
4342	 7.07903	 7.57001	 0	 1209
4343	 7.0796	 7.57001	 0	 1208
4344	 7.08026	 7.57001	 0	 1207
4345	 7.08033	 7.57001	 0	 1206
4346	 7.08039	 7.57001	 0	 1205
4347	 7.08066	 7.57001	 0	 1204
4348	 7.08117	 7.57001	 0	 1205
4349	 7.08128	 7.57001	 0	 1204
4350	 7.08141	 7.57001	 0	 1203
4351	 7.08229	 7.57001	 0	 1202
4352	 7.08233	 7.57001	 0	 1203
4353	 7.08239	 7.57001	 0	 1202
4354	 7.08289	 7.57001	 0	 1203
4355	 7.08314	 7.57001	 0	 1202
4356	 7.0832	 7.57001	 0	 1202
4357	 7.0834	 7.57001	 0	 1201
4358	 7.08342	 7.57001	 0	 1200
4359	 7.08344	 7.57001	 0	 1201
4360	 7.08348	 7.57001	 0	 1202
4361	 7.08372	 7.57001	 0	 1203
4362	 7.08388	 7.57001	 0	 1204
4363	 7.08442	 7.57001	 0	 1203
4364	 7.08444	 7.57001	 0	 1202
4365	 7.08454	 7.57001	 0	 1201
4366	 7.08494	 7.57001	 0	 1200
4367	 7.08513	 7.57001	 0	 1199
4368	 7.08579	 7.57001	 0	 1198
4369	 7.08684	 7.57001	 0	 1199
4370	 7.08733	 7.57001	 0	 1198
4371	 7.08734	 7.57001	 0	 1199
4372	 7.08772	 7.57001	 0	 1200
4373	 7.08785	 7.57001	 0	 1201
4374	 7.08798	 7.57001	 0	 1200
4375	 7.08802	 7.57001	 0	 1199
4376	 7.08828	 7.57001	 0	 1198
4377	 7.0893	 7.57001	 0	 1197
4378	 7.08948	 7.57001	 0	 1196
4379	 7.08949	 7.57001	 0	 1195
4380	 7.08983	 7.57001	 0	 1196
4381	 7.09001	 7.57001	 0	 1197
4382	 7.09003	 7.57001	 0	 1196
4383	 7.09019	 7.57001	 0	 1195
4384	 7.0905	 7.57001	 0	 1196
4385	 7.09084	 7.57001	 0	 1195
4386	 7.09096	 7.57001	 0	 1194
4387	 7.09121	 7.57001	 0	 1193
4388	 7.09128	 7.57001	 0	 1192
4389	 7.09149	 7.57001	 0	 1193
4390	 7.09165	 7.57001	 0	 1194
4391	 7.09174	 7.57001	 0	 1193
4392	 7.09182	 7.57001	 0	 1192
4393	 7.09188	 7.57001	 0	 1191
4394	 7.0925	 7.57001	 0	 1190
4395	 7.09318	 7.57001	 0	 1191
4396	 7.09335	 7.57001	 0	 1190
4397	 7.0935	 7.57001	 0	 1189
4398	 7.09358	 7.57001	 0	 1189
4399	 7.09358	 7.57001	 0	 1190
4400	 7.09398	 7.57001	 0	 1191
4401	 7.09419	 7.57001	 0	 1192
4402	 7.09421	 7.57001	 0	 1191
4403	 7.0943	 7.57001	 0	 1190
4404	 7.09445	 7.57001	 0	 1191
4405	 7.09484	 7.57001	 0	 1192
4406	 7.09519	 7.57001	 0	 1191
4407	 7.09528	 7.57001	 0	 1192
4408	 7.09533	 7.57001	 0	 1191
4409	 7.09535	 7.57001	 0	 1192
4410	 7.09549	 7.57001	 0	 1191
4411	 7.09565	 7.57001	 0	 1190
4412	 7.09571	 7.57001	 0	 1189
4413	 7.09573	 7.57001	 0	 1190
4414	 7.09597	 7.57001	 0	 1189
4415	 7.09617	 7.57001	 0	 1188
4416	 7.09657	 7.57001	 0	 1187
4417	 7.09659	 7.57001	 0	 1186
4418	 7.09691	 7.57001	 0	 1187
4419	 7.09699	 7.57001	 0	 1186
4420	 7.09713	 7.57001	 0	 1187
4421	 7.0973	 7.57001	 0	 1188
4422	 7.09742	 7.57001	 0	 1188
4423	 7.09825	 7.57001	 0	 1187
4424	 7.0984	 7.57001	 0	 1186
4425	 7.09853	 7.57001	 0	 1187
4426	 7.09872	 7.57001	 0	 1188
4427	 7.09892	 7.57001	 0	 1187
4428	 7.09896	 7.57001	 0	 1186
4429	 7.09897	 7.57001	 0	 1187
4430	 7.09902	 7.57001	 0	 1188
4431	 7.09915	 7.57001	 0	 1189
4432	 7.0996	 7.57001	 0	 1188
4433	 7.09989	 7.57001	 0	 1189
4434	 7.09993	 7.57001	 0	 1188
4435	 7.10023	 7.57001	 0	 1187
4436	 7.10063	 7.57001	 0	 1186
4437	 7.10069	 7.57001	 0	 1187
4438	 7.10081	 7.57001	 0	 1186
4439	 7.10125	 7.57001	 0	 1187
4440	 7.10142	 7.57001	 0	 1188
4441	 7.10208	 7.57001	 0	 1189
4442	 7.10217	 7.57001	 0	 1188
4443	 7.10232	 7.57001	 0	 1187
4444	 7.10234	 7.57001	 0	 1186
4445	 7.10258	 7.57001	 0	 1185
4446	 7.1027	 7.57001	 0	 1184
4447	 7.10283	 7.57001	 0	 1183
4448	 7.10321	 7.57001	 0	 1184
4449	 7.10338	 7.57001	 0	 1183
4450	 7.10374	 7.57001	 0	 1184
4451	 7.10388	 7.57001	 0	 1185
4452	 7.10398	 7.57001	 0	 1186
4453	 7.10415	 7.57001	 0	 1185
4454	 7.10429	 7.57001	 0	 1184
4455	 7.10441	 7.57001	 0	 1183
4456	 7.10485	 7.57001	 0	 1182
4457	 7.10495	 7.57001	 0	 1181
4458	 7.10509	 7.57001	 0	 1180
4459	 7.1051	 7.57001	 0	 1181
4460	 7.10528	 7.57001	 0	 1180
4461	 7.10543	 7.57001	 0	 1181
4462	 7.10546	 7.57001	 0	 1180
4463	 7.10578	 7.57001	 0	 1179
4464	 7.10583	 7.57001	 0	 1178
4465	 7.10605	 7.57001	 0	 1177
4466	 7.1068	 7.57001	 0	 1176
4467	 7.10703	 7.57001	 0	 1177
4468	 7.10707	 7.57001	 0	 1176
4469	 7.10762	 7.57001	 0	 1175
4470	 7.10798	 7.57001	 0	 1174
4471	 7.108	 7.57001	 0	 1174
4472	 7.10894	 7.57001	 0	 1173
4473	 7.10923	 7.57001	 0	 1174
4474	 7.10928	 7.57001	 0	 1175
4475	 7.1093	 7.57001	 0	 1174
4476	 7.10945	 7.57001	 0	 1175
4477	 7.10965	 7.57001	 0	 1176
4478	 7.1097	 7.57001	 0	 1177
4479	 7.10993	 7.57001	 0	 1178
4480	 7.11002	 7.57001	 0	 1177
4481	 7.11016	 7.57001	 0	 1176
4482	 7.11022	 7.57001	 0	 1175
4483	 7.11069	 7.57001	 0	 1174
4484	 7.11093	 7.57001	 0	 1174
4485	 7.11109	 7.57001	 0	 1175
4486	 7.11131	 7.57001	 0	 1174
4487	 7.11152	 7.57001	 0	 1175
4488	 7.11174	 7.57001	 0	 1176
4489	 7.11183	 7.57001	 0	 1175
4490	 7.11191	 7.57001	 0	 1174
4491	 7.11198	 7.57001	 0	 1174
4492	 7.11218	 7.57001	 0	 1173
4493	 7.11244	 7.57001	 0	 1172
4494	 7.11244	 7.57001	 0	 1171
4495	 7.11277	 7.57001	 0	 1170
4496	 7.11311	 7.57001	 0	 1171
4497	 7.11354	 7.57001	 0	 1170
4498	 7.1136	 7.57001	 0	 1169
4499	 7.11373	 7.57001	 0	 1170
4500	 7.11409	 7.57001	 0	 1169
4501	 7.11415	 7.57001	 0	 1170
4502	 7.11418	 7.57001	 0	 1170
4503	 7.11467	 7.57001	 0	 1171
4504	 7.11468	 7.57001	 0	 1170
4505	 7.11481	 7.57001	 0	 1171
4506	 7.11489	 7.57001	 0	 1172
4507	 7.11528	 7.57001	 0	 1171
4508	 7.11531	 7.57001	 0	 1170
4509	 7.1158	 7.57001	 0	 1171
4510	 7.11583	 7.57001	 0	 1170
4511	 7.11591	 7.57001	 0	 1171
4512	 7.11593	 7.57001	 0	 1171
4513	 7.11596	 7.57001	 0	 1171
4514	 7.11598	 7.57001	 0	 1172
4515	 7.11616	 7.57001	 0	 1171
4516	 7.11623	 7.57001	 0	 1170
4517	 7.11636	 7.57001	 0	 1171
4518	 7.11644	 7.57001	 0	 1170
4519	 7.11672	 7.57001	 0	 1169
4520	 7.11682	 7.57001	 0	 1170
4521	 7.11757	 7.57001	 0	 1169
4522	 7.11825	 7.57001	 0	 1168
4523	 7.11827	 7.57001	 0	 1169
4524	 7.11832	 7.57001	 0	 1170
4525	 7.1184	 7.57001	 0	 1170
4526	 7.1186	 7.57001	 0	 1169
4527	 7.11909	 7.57001	 0	 1170
4528	 7.11951	 7.57001	 0	 1169
4529	 7.11958	 7.57001	 0	 1170
4530	 7.12002	 7.57001	 0	 1169
4531	 7.12031	 7.57001	 0	 1168
4532	 7.12034	 7.57001	 0	 1169
4533	 7.12039	 7.57001	 0	 1168
4534	 7.1204	 7.57001	 0	 1169
4535	 7.12045	 7.57001	 0	 1170
4536	 7.12053	 7.57001	 0	 1171
4537	 7.12118	 7.57001	 0	 1172
4538	 7.1213	 7.57001	 0	 1173
4539	 7.12132	 7.57001	 0	 1174
4540	 7.12151	 7.57001	 0	 1175
4541	 7.12187	 7.57001	 0	 1174
4542	 7.12206	 7.57001	 0	 1173
4543	 7.12221	 7.57001	 0	 1172
4544	 7.12269	 7.57001	 0	 1173
4545	 7.12284	 7.57001	 0	 1172
4546	 7.12312	 7.57001	 0	 1173
4547	 7.12325	 7.57001	 0	 1172
4548	 7.124	 7.57001	 0	 1171
4549	 7.12442	 7.57001	 0	 1172
4550	 7.12465	 7.57001	 0	 1173
4551	 7.12478	 7.57001	 0	 1174
4552	 7.12507	 7.57001	 0	 1174
4553	 7.12512	 7.57001	 0	 1173
4554	 7.12531	 7.57001	 0	 1172
4555	 7.12553	 7.57001	 0	 1173
4556	 7.12565	 7.57001	 0	 1172
4557	 7.12591	 7.57001	 0	 1171
4558	 7.1264	 7.57001	 0	 1170
4559	 7.12645	 7.57001	 0	 1169
4560	 7.12653	 7.57001	 0	 1170
4561	 7.12661	 7.57001	 0	 1169
4562	 7.12671	 7.57001	 0	 1168
4563	 7.12686	 7.57001	 0	 1169
4564	 7.12692	 7.57001	 0	 1168
4565	 7.12704	 7.57001	 0	 1167
4566	 7.12723	 7.57001	 0	 1168
4567	 7.12735	 7.57001	 0	 1167
4568	 7.1276	 7.57001	 0	 1166
4569	 7.12801	 7.57001	 0	 1165
4570	 7.12805	 7.57001	 0	 1166
4571	 7.12847	 7.57001	 0	 1165
4572	 7.12851	 7.57001	 0	 1164
4573	 7.12855	 7.57001	 0	 1163
4574	 7.12917	 7.57001	 0	 1162
4575	 7.12946	 7.57001	 0	 1161
4576	 7.13003	 7.57001	 0	 1162
4577	 7.13029	 7.57001	 0	 1163
4578	 7.1305	 7.57001	 0	 1162
4579	 7.13066	 7.57001	 0	 1161
4580	 7.1308	 7.57001	 0	 1160
4581	 7.13083	 7.57001	 0	 1159
4582	 7.13091	 7.57001	 0	 1158
4583	 7.13121	 7.57001	 0	 1159
4584	 7.13124	 7.57001	 0	 1158
4585	 7.1313	 7.57001	 0	 1157
4586	 7.13133	 7.57001	 0	 1158
4587	 7.13136	 7.57001	 0	 1157
4588	 7.13184	 7.57001	 0	 1156
4589	 7.13307	 7.57001	 0	 1157
4590	 7.13314	 7.57001	 0	 1158
4591	 7.13319	 7.57001	 0	 1157
4592	 7.13322	 7.57001	 0	 1158
4593	 7.13337	 7.57001	 0	 1159
4594	 7.13353	 7.57001	 0	 1158
4595	 7.13362	 7.57001	 0	 1157
4596	 7.13403	 7.57001	 0	 1157
4597	 7.13431	 7.57001	 0	 1156
4598	 7.13438	 7.57001	 0	 1157
4599	 7.1344	 7.57001	 0	 1158
4600	 7.1345	 7.57001	 0	 1159
4601	 7.1347	 7.57001	 0	 1160
4602	 7.13475	 7.57001	 0	 1161
4603	 7.13542	 7.57001	 0	 1160
4604	 7.13587	 7.57001	 0	 1161
4605	 7.13607	 7.57001	 0	 1162
4606	 7.13645	 7.57001	 0	 1161
4607	 7.13673	 7.57001	 0	 1162
4608	 7.13675	 7.57001	 0	 1161
4609	 7.13682	 7.57001	 0	 1162
4610	 7.13684	 7.57001	 0	 1161
4611	 7.13712	 7.57001	 0	 1162
4612	 7.1375	 7.57001	 0	 1163
4613	 7.13757	 7.57001	 0	 1162
4614	 7.13783	 7.57001	 0	 1163
4615	 7.13787	 7.57001	 0	 1162
4616	 7.13793	 7.57001	 0	 1161
4617	 7.13807	 7.57001	 0	 1161
4618	 7.13811	 7.57001	 0	 1162
4619	 7.13814	 7.57001	 0	 1161
4620	 7.13843	 7.57001	 0	 1162
4621	 7.1386	 7.57001	 0	 1161
4622	 7.13896	 7.57001	 0	 1162
4623	 7.13896	 7.57001	 0	 1163
4624	 7.13898	 7.57001	 0	 1162
4625	 7.13904	 7.57001	 0	 1161
4626	 7.13909	 7.57001	 0	 1162
4627	 7.13925	 7.57001	 0	 1163
4628	 7.13954	 7.57001	 0	 1162
4629	 7.13966	 7.57001	 0	 1163
4630	 7.13967	 7.57001	 0	 1164
4631	 7.13968	 7.57001	 0	 1165
4632	 7.13974	 7.57001	 0	 1164
4633	 7.13981	 7.57001	 0	 1165
4634	 7.13987	 7.57001	 0	 1164
4635	 7.14027	 7.57001	 0	 1164
4636	 7.14062	 7.57001	 0	 1163
4637	 7.1408	 7.57001	 0	 1164
4638	 7.1409	 7.57001	 0	 1163
4639	 7.14093	 7.57001	 0	 1162
4640	 7.14163	 7.57001	 0	 1161
4641	 7.14166	 7.57001	 0	 1160
4642	 7.14174	 7.57001	 0	 1161
4643	 7.14189	 7.57001	 0	 1160
4644	 7.14213	 7.57001	 0	 1159
4645	 7.14255	 7.57001	 0	 1160
4646	 7.1426	 7.57001	 0	 1159
4647	 7.14289	 7.57001	 0	 1158
4648	 7.14315	 7.57001	 0	 1157
4649	 7.14336	 7.57001	 0	 1156
4650	 7.14368	 7.57001	 0	 1155
4651	 7.14428	 7.57001	 0	 1154
4652	 7.14469	 7.57001	 0	 1155
4653	 7.1449	 7.57001	 0	 1155
4654	 7.14504	 7.57001	 0	 1156
4655	 7.1455	 7.57001	 0	 1157
4656	 7.14592	 7.57001	 0	 1156
4657	 7.14602	 7.57001	 0	 1155
4658	 7.1461	 7.57001	 0	 1154
4659	 7.14635	 7.57001	 0	 1155
4660	 7.1468	 7.57001	 0	 1154
4661	 7.14714	 7.57001	 0	 1153
4662	 7.14785	 7.57001	 0	 1152
4663	 7.14796	 7.57001	 0	 1151
4664	 7.14841	 7.57001	 0	 1152
4665	 7.14858	 7.57001	 0	 1153
4666	 7.14938	 7.57001	 0	 1152
4667	 7.14949	 7.57001	 0	 1153
4668	 7.14967	 7.57001	 0	 1154
4669	 7.14984	 7.57001	 0	 1153
4670	 7.14987	 7.57001	 0	 1154
4671	 7.14999	 7.57001	 0	 1153
4672	 7.15121	 7.57001	 0	 1152
4673	 7.1513	 7.57001	 0	 1151
4674	 7.1515	 7.57001	 0	 1152
4675	 7.1517	 7.57001	 0	 1151
4676	 7.15178	 7.57001	 0	 1150
4677	 7.15189	 7.57001	 0	 1151
4678	 7.15197	 7.57001	 0	 1152
4679	 7.15258	 7.57001	 0	 1151
4680	 7.15278	 7.57001	 0	 1150
4681	 7.15316	 7.57001	 0	 1151
4682	 7.15346	 7.57001	 0	 1150
4683	 7.15353	 7.57001	 0	 1149
4684	 7.15362	 7.57001	 0	 1148
4685	 7.15368	 7.57001	 0	 1149
4686	 7.1538	 7.57001	 0	 1148
4687	 7.15399	 7.57001	 0	 1147
4688	 7.15411	 7.57001	 0	 1146
4689	 7.15421	 7.57001	 0	 1146
4690	 7.15421	 7.57001	 0	 1145
4691	 7.15425	 7.57001	 0	 1144
4692	 7.15439	 7.57001	 0	 1143
4693	 7.15445	 7.57001	 0	 1142
4694	 7.15448	 7.57001	 0	 1141
4695	 7.15462	 7.57001	 0	 1140
4696	 7.15465	 7.57001	 0	 1139
4697	 7.1554	 7.57001	 0	 1140
4698	 7.15593	 7.57001	 0	 1141
4699	 7.15623	 7.57001	 0	 1140
4700	 7.15635	 7.57001	 0	 1141
4701	 7.15647	 7.57001	 0	 1141
4702	 7.15672	 7.57001	 0	 1140
4703	 7.15673	 7.57001	 0	 1139
4704	 7.15764	 7.57001	 0	 1138
4705	 7.15771	 7.57001	 0	 1137
4706	 7.15849	 7.57001	 0	 1137
4707	 7.15921	 7.57001	 0	 1138
4708	 7.15996	 7.57001	 0	 1137
4709	 7.16001	 7.57001	 0	 1136
4710	 7.16035	 7.57001	 0	 1135
4711	 7.16039	 7.57001	 0	 1134
4712	 7.16042	 7.57001	 0	 1135
4713	 7.16061	 7.57001	 0	 1136
4714	 7.16106	 7.57001	 0	 1137
4715	 7.16122	 7.57001	 0	 1138
4716	 7.16128	 7.57001	 0	 1137
4717	 7.1613	 7.57001	 0	 1136
4718	 7.16147	 7.57001	 0	 1135
4719	 7.16162	 7.57001	 0	 1134
4720	 7.1619	 7.57001	 0	 1133
4721	 7.16191	 7.57001	 0	 1132
4722	 7.16254	 7.57001	 0	 1131
4723	 7.16272	 7.57001	 0	 1132
4724	 7.16276	 7.57001	 0	 1131
4725	 7.16282	 7.57001	 0	 1132
4726	 7.16293	 7.57001	 0	 1133
4727	 7.16309	 7.57001	 0	 1132
4728	 7.16312	 7.57001	 0	 1131
4729	 7.16333	 7.57001	 0	 1132
4730	 7.16393	 7.57001	 0	 1133
4731	 7.16407	 7.57001	 0	 1132
4732	 7.1644	 7.57001	 0	 1133
4733	 7.16472	 7.57001	 0	 1132
4734	 7.16488	 7.57001	 0	 1131
4735	 7.16496	 7.57001	 0	 1130
4736	 7.16497	 7.57001	 0	 1131
4737	 7.16523	 7.57001	 0	 1132
4738	 7.16564	 7.57001	 0	 1131
4739	 7.16568	 7.57001	 0	 1130
4740	 7.16594	 7.57001	 0	 1129
4741	 7.16626	 7.57001	 0	 1130
4742	 7.16646	 7.57001	 0	 1131
4743	 7.16652	 7.57001	 0	 1130
4744	 7.16652	 7.57001	 0	 1131
4745	 7.16688	 7.57001	 0	 1132
4746	 7.16693	 7.57001	 0	 1131
4747	 7.16706	 7.57001	 0	 1132
4748	 7.16708	 7.57001	 0	 1133
4749	 7.16717	 7.57001	 0	 1132
4750	 7.16743	 7.57001	 0	 1132
4751	 7.16747	 7.57001	 0	 1131
4752	 7.16772	 7.57001	 0	 1130
4753	 7.16778	 7.57001	 0	 1130
4754	 7.16785	 7.57001	 0	 1129
4755	 7.1681	 7.57001	 0	 1128
4756	 7.16821	 7.57001	 0	 1129
4757	 7.16848	 7.57001	 0	 1130
4758	 7.16909	 7.57001	 0	 1131
4759	 7.16949	 7.57001	 0	 1132
4760	 7.17008	 7.57001	 0	 1131
4761	 7.17009	 7.57001	 0	 1131
4762	 7.17054	 7.57001	 0	 1130
4763	 7.17058	 7.57001	 0	 1129
4764	 7.17067	 7.57001	 0	 1128
4765	 7.17088	 7.57001	 0	 1129
4766	 7.17108	 7.57001	 0	 1129
4767	 7.1712	 7.57001	 0	 1130
4768	 7.17132	 7.57001	 0	 1131
4769	 7.17185	 7.57001	 0	 1132
4770	 7.17201	 7.57001	 0	 1132
4771	 7.17206	 7.57001	 0	 1132
4772	 7.1722	 7.57001	 0	 1133
4773	 7.1724	 7.57001	 0	 1132
4774	 7.17273	 7.57001	 0	 1131
4775	 7.17279	 7.57001	 0	 1130
4776	 7.17321	 7.57001	 0	 1129
4777	 7.17351	 7.57001	 0	 1130
4778	 7.17422	 7.57001	 0	 1129
4779	 7.17437	 7.57001	 0	 1130
4780	 7.17466	 7.57001	 0	 1131
4781	 7.17478	 7.57001	 0	 1132
4782	 7.17488	 7.57001	 0	 1133
4783	 7.17545	 7.57001	 0	 1134
4784	 7.17549	 7.57001	 0	 1135
4785	 7.17552	 7.57001	 0	 1134
4786	 7.17562	 7.57001	 0	 1135
4787	 7.17575	 7.57001	 0	 1136
4788	 7.17577	 7.57001	 0	 1137
4789	 7.17581	 7.57001	 0	 1136
4790	 7.17596	 7.57001	 0	 1135
4791	 7.17623	 7.57001	 0	 1135
4792	 7.17623	 7.57001	 0	 1135
4793	 7.1763	 7.57001	 0	 1134
4794	 7.17633	 7.57001	 0	 1133
4795	 7.17642	 7.57001	 0	 1132
4796	 7.17689	 7.57001	 0	 1131
4797	 7.17716	 7.57001	 0	 1132
4798	 7.17733	 7.57001	 0	 1133
4799	 7.17733	 7.57001	 0	 1132
4800	 7.17735	 7.57001	 0	 1131
4801	 7.17797	 7.57001	 0	 1130
4802	 7.17801	 7.57001	 0	 1129
4803	 7.17829	 7.57001	 0	 1128
4804	 7.17832	 7.57001	 0	 1129
4805	 7.17846	 7.57001	 0	 1128
4806	 7.17853	 7.57001	 0	 1127
4807	 7.17874	 7.57001	 0	 1126
4808	 7.17894	 7.57001	 0	 1125
4809	 7.17934	 7.57001	 0	 1124
4810	 7.17963	 7.57001	 0	 1125
4811	 7.18018	 7.57001	 0	 1124
4812	 7.18044	 7.57001	 0	 1125
4813	 7.18059	 7.57001	 0	 1124
4814	 7.18069	 7.57001	 0	 1124
4815	 7.18095	 7.57001	 0	 1125
4816	 7.18111	 7.57001	 0	 1124
4817	 7.1813	 7.57001	 0	 1123
4818	 7.18146	 7.57001	 0	 1124
4819	 7.182	 7.57001	 0	 1123
4820	 7.18214	 7.57001	 0	 1124
4821	 7.18242	 7.57001	 0	 1123
4822	 7.18244	 7.57001	 0	 1122
4823	 7.18291	 7.57001	 0	 1122
4824	 7.18313	 7.57001	 0	 1122
4825	 7.18347	 7.57001	 0	 1123
4826	 7.18359	 7.57001	 0	 1122
4827	 7.1841	 7.57001	 0	 1121
4828	 7.18414	 7.57001	 0	 1122
4829	 7.18443	 7.57001	 0	 1123
4830	 7.1846	 7.57001	 0	 1124
4831	 7.18461	 7.57001	 0	 1125
4832	 7.18471	 7.57001	 0	 1124
4833	 7.18478	 7.57001	 0	 1123
4834	 7.18488	 7.57001	 0	 1124
4835	 7.1854	 7.57001	 0	 1125
4836	 7.1863	 7.57001	 0	 1124
4837	 7.18639	 7.57001	 0	 1125
4838	 7.18645	 7.57001	 0	 1124
4839	 7.18654	 7.57001	 0	 1125
4840	 7.18743	 7.57001	 0	 1124
4841	 7.18746	 7.57001	 0	 1123
4842	 7.18766	 7.57001	 0	 1124
4843	 7.18792	 7.57001	 0	 1125
4844	 7.18799	 7.57001	 0	 1124
4845	 7.18813	 7.57001	 0	 1123
4846	 7.18824	 7.57001	 0	 1124
4847	 7.18827	 7.57001	 0	 1123
4848	 7.18849	 7.57001	 0	 1124
4849	 7.18866	 7.57001	 0	 1123
4850	 7.18867	 7.57001	 0	 1124
4851	 7.18899	 7.57001	 0	 1123
4852	 7.18905	 7.57001	 0	 1123
4853	 7.1891	 7.57001	 0	 1124
4854	 7.18925	 7.57001	 0	 1125
4855	 7.18934	 7.57001	 0	 1124
4856	 7.18989	 7.57001	 0	 1123
4857	 7.19001	 7.57001	 0	 1124
4858	 7.19025	 7.57001	 0	 1123
4859	 7.19041	 7.57001	 0	 1123
4860	 7.19043	 7.57001	 0	 1122
4861	 7.19074	 7.57001	 0	 1121
4862	 7.191	 7.57001	 0	 1120
4863	 7.19103	 7.57001	 0	 1121
4864	 7.1918	 7.57001	 0	 1120
4865	 7.19196	 7.57001	 0	 1119
4866	 7.19223	 7.57001	 0	 1118
4867	 7.19232	 7.57001	 0	 1117
4868	 7.19247	 7.57001	 0	 1116
4869	 7.19273	 7.57001	 0	 1117
4870	 7.19305	 7.57001	 0	 1117
4871	 7.19312	 7.57001	 0	 1118
4872	 7.19335	 7.57001	 0	 1119
4873	 7.19367	 7.57001	 0	 1118
4874	 7.19402	 7.57001	 0	 1117
4875	 7.19423	 7.57001	 0	 1116
4876	 7.19449	 7.57001	 0	 1115
4877	 7.19465	 7.57001	 0	 1114
4878	 7.19528	 7.57001	 0	 1114
4879	 7.19603	 7.57001	 0	 1115
4880	 7.19666	 7.57001	 0	 1114
4881	 7.19674	 7.57001	 0	 1113
4882	 7.19677	 7.57001	 0	 1114
4883	 7.19678	 7.57001	 0	 1113
4884	 7.19708	 7.57001	 0	 1112
4885	 7.19734	 7.57001	 0	 1111
4886	 7.19756	 7.57001	 0	 1110
4887	 7.19758	 7.57001	 0	 1109
4888	 7.19792	 7.57001	 0	 1110
4889	 7.19804	 7.57001	 0	 1109
4890	 7.19826	 7.57001	 0	 1108
4891	 7.19869	 7.57001	 0	 1107
4892	 7.19878	 7.57001	 0	 1106
4893	 7.19898	 7.57001	 0	 1105
4894	 7.1992	 7.57001	 0	 1104
4895	 7.19943	 7.57001	 0	 1105
4896	 7.19943	 7.57001	 0	 1104
4897	 7.19946	 7.57001	 0	 1104
4898	 7.19947	 7.57001	 0	 1105
4899	 7.19989	 7.57001	 0	 1104
4900	 7.19996	 7.57001	 0	 1103
4901	 7.20044	 7.57001	 0	 1102
4902	 7.20052	 7.57001	 0	 1101
4903	 7.20077	 7.57001	 0	 1100
4904	 7.20091	 7.57001	 0	 1099
4905	 7.2011	 7.57001	 0	 1100
4906	 7.20116	 7.57001	 0	 1099
4907	 7.20127	 7.57001	 0	 1098
4908	 7.20128	 7.57001	 0	 1098
4909	 7.20145	 7.57001	 0	 1097
4910	 7.20155	 7.57001	 0	 1096
4911	 7.20161	 7.57001	 0	 1097
4912	 7.20195	 7.57001	 0	 1098
4913	 7.20214	 7.57001	 0	 1097
4914	 7.20236	 7.57001	 0	 1096
4915	 7.2028	 7.57001	 0	 1095
4916	 7.20301	 7.57001	 0	 1096
4917	 7.20363	 7.57001	 0	 1096
4918	 7.20365	 7.57001	 0	 1095
4919	 7.20374	 7.57001	 0	 1094
4920	 7.20379	 7.57001	 0	 1093
4921	 7.2038	 7.57001	 0	 1092
4922	 7.20398	 7.57001	 0	 1091
4923	 7.2048	 7.57001	 0	 1090
4924	 7.20486	 7.57001	 0	 1089
4925	 7.20491	 7.57001	 0	 1090
4926	 7.20508	 7.57001	 0	 1089
4927	 7.20513	 7.57001	 0	 1088
4928	 7.20529	 7.57001	 0	 1087
4929	 7.2053	 7.57001	 0	 1086
4930	 7.20545	 7.57001	 0	 1085
4931	 7.20545	 7.57001	 0	 1084
4932	 7.20546	 7.57001	 0	 1083
4933	 7.20577	 7.57001	 0	 1084
4934	 7.2058	 7.57001	 0	 1083
4935	 7.20585	 7.57001	 0	 1084
4936	 7.20592	 7.57001	 0	 1085
4937	 7.20599	 7.57001	 0	 1084
4938	 7.20611	 7.57001	 0	 1083
4939	 7.20611	 7.57001	 0	 1084
4940	 7.20614	 7.57001	 0	 1083
4941	 7.20615	 7.57001	 0	 1082
4942	 7.20623	 7.57001	 0	 1081
4943	 7.20629	 7.57001	 0	 1080
4944	 7.20641	 7.57001	 0	 1079
4945	 7.20677	 7.57001	 0	 1080
4946	 7.20686	 7.57001	 0	 1081
4947	 7.20697	 7.57001	 0	 1081
4948	 7.207	 7.57001	 0	 1080
4949	 7.20708	 7.57001	 0	 1079
4950	 7.20741	 7.57001	 0	 1078
4951	 7.20747	 7.57001	 0	 1079
4952	 7.20763	 7.57001	 0	 1078
4953	 7.20766	 7.57001	 0	 1077
4954	 7.20816	 7.57001	 0	 1078
4955	 7.20869	 7.57001	 0	 1077
4956	 7.2094	 7.57001	 0	 1077
4957	 7.20961	 7.57001	 0	 1076
4958	 7.20971	 7.57001	 0	 1075
4959	 7.21009	 7.57001	 0	 1076
4960	 7.21019	 7.57001	 0	 1075
4961	 7.21048	 7.57001	 0	 1076
4962	 7.21052	 7.57001	 0	 1075
4963	 7.21061	 7.57001	 0	 1076
4964	 7.21071	 7.57001	 0	 1075
4965	 7.2114	 7.57001	 0	 1074
4966	 7.21145	 7.57001	 0	 1073
4967	 7.2116	 7.57001	 0	 1072
4968	 7.21166	 7.57001	 0	 1071
4969	 7.21179	 7.57001	 0	 1072
4970	 7.21191	 7.57001	 0	 1071
4971	 7.21221	 7.57001	 0	 1070
4972	 7.21227	 7.57001	 0	 1071
4973	 7.2126	 7.57001	 0	 1070
4974	 7.21261	 7.57001	 0	 1069
4975	 7.21262	 7.57001	 0	 1069
4976	 7.21298	 7.57001	 0	 1068
4977	 7.21312	 7.57001	 0	 1067
4978	 7.21326	 7.57001	 0	 1066
4979	 7.21353	 7.57001	 0	 1065
4980	 7.21372	 7.57001	 0	 1065
4981	 7.21381	 7.57001	 0	 1066
4982	 7.21385	 7.57001	 0	 1065
4983	 7.21392	 7.57001	 0	 1066
4984	 7.21432	 7.57001	 0	 1065
4985	 7.21449	 7.57001	 0	 1064
4986	 7.21452	 7.57001	 0	 1063
4987	 7.21469	 7.57001	 0	 1062
4988	 7.21476	 7.57001	 0	 1061
4989	 7.21482	 7.57001	 0	 1062
4990	 7.21483	 7.57001	 0	 1062
4991	 7.2155	 7.57001	 0	 1061
4992	 7.21561	 7.57001	 0	 1062
4993	 7.21591	 7.57001	 0	 1063
4994	 7.21593	 7.57001	 0	 1064
4995	 7.21604	 7.57001	 0	 1063
4996	 7.2162	 7.57001	 0	 1062
4997	 7.21644	 7.57001	 0	 1063
4998	 7.21659	 7.57001	 0	 1062
4999	 7.21664	 7.57001	 0	 1063
5000	 7.21664	 7.57001	 0	 1064
5001	 7.21677	 7.57001	 0	 1065
5002	 7.21683	 7.57001	 0	 1066
5003	 7.21684	 7.57001	 0	 1065
5004	 7.21706	 7.57001	 0	 1065
5005	 7.21762	 7.57001	 0	 1064
5006	 7.21785	 7.57001	 0	 1065
5007	 7.21802	 7.57001	 0	 1066
5008	 7.21808	 7.57001	 0	 1065
5009	 7.21813	 7.57001	 0	 1065
5010	 7.21855	 7.57001	 0	 1066
5011	 7.2186	 7.57001	 0	 1065
5012	 7.21877	 7.57001	 0	 1064
5013	 7.21891	 7.57001	 0	 1065
5014	 7.21959	 7.57001	 0	 1064
5015	 7.2197	 7.57001	 0	 1063
5016	 7.21987	 7.57001	 0	 1064
5017	 7.2199	 7.57001	 0	 1065
5018	 7.22012	 7.57001	 0	 1064
5019	 7.22049	 7.57001	 0	 1063
5020	 7.22061	 7.57001	 0	 1063
5021	 7.22064	 7.57001	 0	 1063
5022	 7.22136	 7.57001	 0	 1063
5023	 7.22158	 7.57001	 0	 1062
5024	 7.22161	 7.57001	 0	 1061
5025	 7.22173	 7.57001	 0	 1062
5026	 7.22202	 7.57001	 0	 1061
5027	 7.22214	 7.57001	 0	 1060
5028	 7.22217	 7.57001	 0	 1059
5029	 7.22231	 7.57001	 0	 1059
5030	 7.22252	 7.57001	 0	 1058
5031	 7.22271	 7.57001	 0	 1057
5032	 7.22279	 7.57001	 0	 1058
5033	 7.22291	 7.57001	 0	 1057
5034	 7.22297	 7.57001	 0	 1057
5035	 7.22329	 7.57001	 0	 1058
5036	 7.2233	 7.57001	 0	 1057
5037	 7.22343	 7.57001	 0	 1058
5038	 7.22385	 7.57001	 0	 1057
5039	 7.22412	 7.57001	 0	 1056
5040	 7.22423	 7.57001	 0	 1057
5041	 7.22436	 7.57001	 0	 1058
5042	 7.22438	 7.57001	 0	 1057
5043	 7.22439	 7.57001	 0	 1057
5044	 7.22447	 7.57001	 0	 1058
5045	 7.2245	 7.57001	 0	 1059
5046	 7.22457	 7.57001	 0	 1059
5047	 7.22462	 7.57001	 0	 1059
5048	 7.22466	 7.57001	 0	 1058
5049	 7.22509	 7.57001	 0	 1059
5050	 7.22533	 7.57001	 0	 1058
5051	 7.22546	 7.57001	 0	 1057
5052	 7.22566	 7.57001	 0	 1058
5053	 7.22568	 7.57001	 0	 1058
5054	 7.22568	 7.57001	 0	 1059
5055	 7.22577	 7.57001	 0	 1060
5056	 7.22597	 7.57001	 0	 1059
5057	 7.22599	 7.57001	 0	 1060
5058	 7.22602	 7.57001	 0	 1059
5059	 7.22641	 7.57001	 0	 1060
5060	 7.22652	 7.57001	 0	 1059
5061	 7.22689	 7.57001	 0	 1060
5062	 7.22689	 7.57001	 0	 1059
5063	 7.22732	 7.57001	 0	 1058
5064	 7.22773	 7.57001	 0	 1057
5065	 7.22782	 7.57001	 0	 1058
5066	 7.22834	 7.57001	 0	 1057
5067	 7.2287	 7.57001	 0	 1058
5068	 7.22873	 7.57001	 0	 1057
5069	 7.22892	 7.57001	 0	 1056
5070	 7.22904	 7.57001	 0	 1055
5071	 7.22913	 7.57001	 0	 1054
5072	 7.2293	 7.57001	 0	 1055
5073	 7.22949	 7.57001	 0	 1056
5074	 7.22964	 7.57001	 0	 1057
5075	 7.23004	 7.57001	 0	 1058
5076	 7.23007	 7.57001	 0	 1059
5077	 7.23008	 7.57001	 0	 1058
5078	 7.23045	 7.57001	 0	 1059
5079	 7.23109	 7.57001	 0	 1058
5080	 7.2312	 7.57001	 0	 1058
5081	 7.23137	 7.57001	 0	 1057
5082	 7.23143	 7.57001	 0	 1058
5083	 7.23149	 7.57001	 0	 1057
5084	 7.2317	 7.57001	 0	 1058
5085	 7.23173	 7.57001	 0	 1057
5086	 7.23195	 7.57001	 0	 1058
5087	 7.23204	 7.57001	 0	 1059
5088	 7.23279	 7.57001	 0	 1060
5089	 7.23282	 7.57001	 0	 1061
5090	 7.23356	 7.57001	 0	 1062
5091	 7.23363	 7.57001	 0	 1063
5092	 7.23374	 7.57001	 0	 1063
5093	 7.23386	 7.57001	 0	 1062
5094	 7.23389	 7.57001	 0	 1063
5095	 7.23414	 7.57001	 0	 1064
5096	 7.23415	 7.57001	 0	 1065
5097	 7.23422	 7.57001	 0	 1066
5098	 7.23429	 7.57001	 0	 1065
5099	 7.23459	 7.57001	 0	 1064
5100	 7.23474	 7.57001	 0	 1064
5101	 7.23509	 7.57001	 0	 1063
5102	 7.23542	 7.57001	 0	 1062
5103	 7.23559	 7.57001	 0	 1063
5104	 7.23562	 7.57001	 0	 1064
5105	 7.23582	 7.57001	 0	 1065
5106	 7.23668	 7.57001	 0	 1064
5107	 7.23669	 7.57001	 0	 1064
5108	 7.23676	 7.57001	 0	 1065
5109	 7.23695	 7.57001	 0	 1064
5110	 7.23697	 7.57001	 0	 1064
5111	 7.23698	 7.57001	 0	 1065
5112	 7.23707	 7.57001	 0	 1065
5113	 7.23717	 7.57001	 0	 1064
5114	 7.23758	 7.57001	 0	 1063
5115	 7.2376	 7.57001	 0	 1064
5116	 7.23771	 7.57001	 0	 1065
5117	 7.23804	 7.57001	 0	 1064
5118	 7.23827	 7.57001	 0	 1064
5119	 7.2385	 7.57001	 0	 1064
5120	 7.23851	 7.57001	 0	 1063
5121	 7.23856	 7.57001	 0	 1064
5122	 7.23885	 7.57001	 0	 1065
5123	 7.23912	 7.57001	 0	 1064
5124	 7.23928	 7.57001	 0	 1063
5125	 7.23958	 7.57001	 0	 1062
5126	 7.23976	 7.57001	 0	 1061
5127	 7.23984	 7.57001	 0	 1062
5128	 7.2399	 7.57001	 0	 1062
5129	 7.24007	 7.57001	 0	 1063
5130	 7.2401	 7.57001	 0	 1062
5131	 7.24054	 7.57001	 0	 1061
5132	 7.24055	 7.57001	 0	 1060
5133	 7.24063	 7.57001	 0	 1061
5134	 7.24119	 7.57001	 0	 1060
5135	 7.24132	 7.57001	 0	 1059
5136	 7.24134	 7.57001	 0	 1058
5137	 7.24167	 7.57001	 0	 1059
5138	 7.2418	 7.57001	 0	 1060
5139	 7.24209	 7.57001	 0	 1060
5140	 7.24233	 7.57001	 0	 1061
5141	 7.24265	 7.57001	 0	 1062
5142	 7.24268	 7.57001	 0	 1061
5143	 7.2427	 7.57001	 0	 1060
5144	 7.24273	 7.57001	 0	 1059
5145	 7.2433	 7.57001	 0	 1058
5146	 7.24348	 7.57001	 0	 1057
5147	 7.24355	 7.57001	 0	 1058
5148	 7.24362	 7.57001	 0	 1059
5149	 7.24371	 7.57001	 0	 1060
5150	 7.24393	 7.57001	 0	 1061
5151	 7.24399	 7.57001	 0	 1062
5152	 7.24418	 7.57001	 0	 1062
5153	 7.24447	 7.57001	 0	 1061
5154	 7.2445	 7.57001	 0	 1062
5155	 7.2447	 7.57001	 0	 1063
5156	 7.24479	 7.57001	 0	 1062
5157	 7.24504	 7.57001	 0	 1063
5158	 7.24513	 7.57001	 0	 1062
5159	 7.24516	 7.57001	 0	 1063
5160	 7.24524	 7.57001	 0	 1062
5161	 7.24544	 7.57001	 0	 1061
5162	 7.24555	 7.57001	 0	 1061
5163	 7.24575	 7.57001	 0	 1060
5164	 7.24645	 7.57001	 0	 1061
5165	 7.24649	 7.57001	 0	 1062
5166	 7.24661	 7.57001	 0	 1061
5167	 7.24703	 7.57001	 0	 1062
5168	 7.24737	 7.57001	 0	 1061
5169	 7.2474	 7.57001	 0	 1060
5170	 7.24748	 7.57001	 0	 1061
5171	 7.24753	 7.57001	 0	 1060
5172	 7.24758	 7.57001	 0	 1061
5173	 7.24762	 7.57001	 0	 1062
5174	 7.24764	 7.57001	 0	 1063
5175	 7.24766	 7.57001	 0	 1062
5176	 7.24772	 7.57001	 0	 1061
5177	 7.24789	 7.57001	 0	 1060
5178	 7.24795	 7.57001	 0	 1059
5179	 7.24816	 7.57001	 0	 1059
5180	 7.24833	 7.57001	 0	 1060
5181	 7.24857	 7.57001	 0	 1061
5182	 7.24885	 7.57001	 0	 1061
5183	 7.24901	 7.57001	 0	 1060
5184	 7.24902	 7.57001	 0	 1061
5185	 7.24902	 7.57001	 0	 1060
5186	 7.2492	 7.57001	 0	 1059
5187	 7.24926	 7.57001	 0	 1060
5188	 7.2495	 7.57001	 0	 1061
5189	 7.24955	 7.57001	 0	 1062
5190	 7.24993	 7.57001	 0	 1063
5191	 7.25013	 7.57001	 0	 1064
5192	 7.25018	 7.57001	 0	 1063
5193	 7.25031	 7.57001	 0	 1062
5194	 7.25034	 7.57001	 0	 1061
5195	 7.25063	 7.57001	 0	 1060
5196	 7.25079	 7.57001	 0	 1059
5197	 7.25108	 7.57001	 0	 1060
5198	 7.25109	 7.57001	 0	 1059
5199	 7.25122	 7.57001	 0	 1060
5200	 7.25127	 7.57001	 0	 1059
5201	 7.25143	 7.57001	 0	 1058
5202	 7.25146	 7.57001	 0	 1059
5203	 7.25164	 7.57001	 0	 1060
5204	 7.25181	 7.57001	 0	 1061
5205	 7.25192	 7.57001	 0	 1062
5206	 7.25205	 7.57001	 0	 1061
5207	 7.25221	 7.57001	 0	 1061
5208	 7.25223	 7.57001	 0	 1060
5209	 7.25248	 7.57001	 0	 1061
5210	 7.25261	 7.57001	 0	 1060
5211	 7.25273	 7.57001	 0	 1059
5212	 7.25302	 7.57001	 0	 1058
5213	 7.25311	 7.57001	 0	 1059
5214	 7.25322	 7.57001	 0	 1060
5215	 7.25337	 7.57001	 0	 1059
5216	 7.2537	 7.57001	 0	 1058
5217	 7.25388	 7.57001	 0	 1059
5218	 7.25411	 7.57001	 0	 1059
5219	 7.25414	 7.57001	 0	 1058
5220	 7.25434	 7.57001	 0	 1057
5221	 7.2544	 7.57001	 0	 1056
5222	 7.25449	 7.57001	 0	 1055
5223	 7.25461	 7.57001	 0	 1056
5224	 7.25463	 7.57001	 0	 1055
5225	 7.25482	 7.57001	 0	 1056
5226	 7.25522	 7.57001	 0	 1055
5227	 7.25549	 7.57001	 0	 1054
5228	 7.25556	 7.57001	 0	 1053
5229	 7.25564	 7.57001	 0	 1054
5230	 7.25568	 7.57001	 0	 1055
5231	 7.25605	 7.57001	 0	 1054
5232	 7.25618	 7.57001	 0	 1053
5233	 7.25714	 7.57001	 0	 1054
5234	 7.25719	 7.57001	 0	 1053
5235	 7.25719	 7.57001	 0	 1053
5236	 7.25723	 7.57001	 0	 1052
5237	 7.25743	 7.57001	 0	 1051
5238	 7.25753	 7.57001	 0	 1050
5239	 7.25761	 7.57001	 0	 1051
5240	 7.25768	 7.57001	 0	 1052
5241	 7.25779	 7.57001	 0	 1052
5242	 7.25888	 7.57001	 0	 1051
5243	 7.25902	 7.57001	 0	 1052
5244	 7.25933	 7.57001	 0	 1051
5245	 7.25963	 7.57001	 0	 1050
5246	 7.25963	 7.57001	 0	 1049
5247	 7.25968	 7.57001	 0	 1049
5248	 7.25984	 7.57001	 0	 1050
5249	 7.25993	 7.57001	 0	 1049
5250	 7.25996	 7.57001	 0	 1049
5251	 7.26035	 7.57001	 0	 1048
5252	 7.2604	 7.57001	 0	 1047
5253	 7.26063	 7.57001	 0	 1048
5254	 7.26068	 7.57001	 0	 1048
5255	 7.26088	 7.57001	 0	 1047
5256	 7.26089	 7.57001	 0	 1046
5257	 7.26096	 7.57001	 0	 1047
5258	 7.26108	 7.57001	 0	 1046
5259	 7.26138	 7.57001	 0	 1047
5260	 7.26193	 7.57001	 0	 1047
5261	 7.26215	 7.57001	 0	 1048
5262	 7.26217	 7.57001	 0	 1047
5263	 7.26226	 7.57001	 0	 1048
5264	 7.26238	 7.57001	 0	 1049
5265	 7.26293	 7.57001	 0	 1048
5266	 7.2631	 7.57001	 0	 1048
5267	 7.26331	 7.57001	 0	 1047
5268	 7.26351	 7.57001	 0	 1048
5269	 7.26355	 7.57001	 0	 1047
5270	 7.26361	 7.57001	 0	 1048
5271	 7.26399	 7.57001	 0	 1049
5272	 7.26407	 7.57001	 0	 1048
5273	 7.26439	 7.57001	 0	 1049
5274	 7.26452	 7.57001	 0	 1050
5275	 7.26458	 7.57001	 0	 1049
5276	 7.26484	 7.57001	 0	 1050
5277	 7.26486	 7.57001	 0	 1051
5278	 7.265	 7.57001	 0	 1050
5279	 7.26516	 7.57001	 0	 1049
5280	 7.26523	 7.57001	 0	 1048
5281	 7.26539	 7.57001	 0	 1047
5282	 7.26544	 7.57001	 0	 1047
5283	 7.26555	 7.57001	 0	 1048
5284	 7.26563	 7.57001	 0	 1049
5285	 7.26582	 7.57001	 0	 1048
5286	 7.2661	 7.57001	 0	 1047
5287	 7.26616	 7.57001	 0	 1048
5288	 7.2663	 7.57001	 0	 1047
5289	 7.26633	 7.57001	 0	 1046
5290	 7.26648	 7.57001	 0	 1047
5291	 7.26659	 7.57001	 0	 1047
5292	 7.26678	 7.57001	 0	 1047
5293	 7.26696	 7.57001	 0	 1047
5294	 7.26709	 7.57001	 0	 1048
5295	 7.26715	 7.57001	 0	 1048
5296	 7.26759	 7.57001	 0	 1049
5297	 7.26767	 7.57001	 0	 1049
5298	 7.26786	 7.57001	 0	 1049
5299	 7.26793	 7.57001	 0	 1049
5300	 7.26799	 7.57001	 0	 1048
5301	 7.26821	 7.57001	 0	 1047
5302	 7.26907	 7.57001	 0	 1048
5303	 7.26944	 7.57001	 0	 1049
5304	 7.26959	 7.57001	 0	 1048
5305	 7.26993	 7.57001	 0	 1047
5306	 7.2701	 7.57001	 0	 1046
5307	 7.27057	 7.57001	 0	 1047
5308	 7.2709	 7.57001	 0	 1048
5309	 7.27126	 7.57001	 0	 1047
5310	 7.27153	 7.57001	 0	 1046
5311	 7.27177	 7.57001	 0	 1046
5312	 7.27178	 7.57001	 0	 1045
5313	 7.27187	 7.57001	 0	 1046
5314	 7.27207	 7.57001	 0	 1047
5315	 7.27213	 7.57001	 0	 1047
5316	 7.27238	 7.57001	 0	 1048
5317	 7.27252	 7.57001	 0	 1049
5318	 7.27276	 7.57001	 0	 1050
5319	 7.27292	 7.57001	 0	 1049
5320	 7.27317	 7.57001	 0	 1050
5321	 7.2734	 7.57001	 0	 1049
5322	 7.27422	 7.57001	 0	 1048
5323	 7.27427	 7.57001	 0	 1047
5324	 7.27477	 7.57001	 0	 1046
5325	 7.27503	 7.57001	 0	 1045
5326	 7.27538	 7.57001	 0	 1044
5327	 7.27539	 7.57001	 0	 1044
5328	 7.27561	 7.57001	 0	 1043
5329	 7.27571	 7.57001	 0	 1043
5330	 7.27573	 7.57001	 0	 1042
5331	 7.27601	 7.57001	 0	 1043
5332	 7.27608	 7.57001	 0	 1043
5333	 7.27618	 7.57001	 0	 1042
5334	 7.27622	 7.57001	 0	 1041
5335	 7.2768	 7.57001	 0	 1040
5336	 7.27723	 7.57001	 0	 1039
5337	 7.27734	 7.57001	 0	 1039
5338	 7.27753	 7.57001	 0	 1039
5339	 7.27755	 7.57001	 0	 1040
5340	 7.27768	 7.57001	 0	 1041
5341	 7.27773	 7.57001	 0	 1042
5342	 7.27795	 7.57001	 0	 1041
5343	 7.2787	 7.57001	 0	 1042
5344	 7.27914	 7.57001	 0	 1043
5345	 7.2792	 7.57001	 0	 1044
5346	 7.27935	 7.57001	 0	 1043
5347	 7.27977	 7.57001	 0	 1042
5348	 7.27988	 7.57001	 0	 1042
5349	 7.28048	 7.57001	 0	 1041
5350	 7.28063	 7.57001	 0	 1041
5351	 7.28072	 7.57001	 0	 1041
5352	 7.28072	 7.57001	 0	 1040
5353	 7.28083	 7.57001	 0	 1039
5354	 7.28097	 7.57001	 0	 1038
5355	 7.2812	 7.57001	 0	 1037
5356	 7.28173	 7.57001	 0	 1038
5357	 7.28229	 7.57001	 0	 1038
5358	 7.28236	 7.57001	 0	 1037
5359	 7.28242	 7.57001	 0	 1036
5360	 7.28245	 7.57001	 0	 1037
5361	 7.2828	 7.57001	 0	 1038
5362	 7.2828	 7.57001	 0	 1038
5363	 7.28281	 7.57001	 0	 1038
5364	 7.28292	 7.57001	 0	 1037
5365	 7.28336	 7.57001	 0	 1038
5366	 7.28339	 7.57001	 0	 1039
5367	 7.28358	 7.57001	 0	 1040
5368	 7.28364	 7.57001	 0	 1039
5369	 7.28392	 7.57001	 0	 1038
5370	 7.28393	 7.57001	 0	 1037
5371	 7.28393	 7.57001	 0	 1037
5372	 7.28405	 7.57001	 0	 1037
5373	 7.28407	 7.57001	 0	 1037
5374	 7.28421	 7.57001	 0	 1036
5375	 7.28423	 7.57001	 0	 1035
5376	 7.28424	 7.57001	 0	 1034
5377	 7.28444	 7.57001	 0	 1033
5378	 7.28483	 7.57001	 0	 1034
5379	 7.28484	 7.57001	 0	 1033
5380	 7.28508	 7.57001	 0	 1032
5381	 7.28572	 7.57001	 0	 1031
5382	 7.28599	 7.57001	 0	 1030
5383	 7.28604	 7.57001	 0	 1029
5384	 7.28661	 7.57001	 0	 1029
5385	 7.28666	 7.57001	 0	 1028
5386	 7.28671	 7.57001	 0	 1029
5387	 7.28676	 7.57001	 0	 1028
5388	 7.28705	 7.57001	 0	 1028
5389	 7.2872	 7.57001	 0	 1029
5390	 7.28734	 7.57001	 0	 1030
5391	 7.28748	 7.57001	 0	 1029
5392	 7.28756	 7.57001	 0	 1028
5393	 7.28764	 7.57001	 0	 1027
5394	 7.28822	 7.57001	 0	 1027
5395	 7.2887	 7.57001	 0	 1026
5396	 7.28886	 7.57001	 0	 1025
5397	 7.28895	 7.57001	 0	 1024
5398	 7.289	 7.57001	 0	 1024
5399	 7.28917	 7.57001	 0	 1023
5400	 7.28949	 7.57001	 0	 1024
5401	 7.29004	 7.57001	 0	 1024
5402	 7.29035	 7.57001	 0	 1023
5403	 7.29059	 7.57001	 0	 1022
5404	 7.29064	 7.57001	 0	 1022
5405	 7.29064	 7.57001	 0	 1023
5406	 7.2911	 7.57001	 0	 1022
5407	 7.29117	 7.57001	 0	 1021
5408	 7.29141	 7.57001	 0	 1022
5409	 7.29161	 7.57001	 0	 1021
5410	 7.29169	 7.57001	 0	 1020
5411	 7.29206	 7.57001	 0	 1021
5412	 7.29215	 7.57001	 0	 1020
5413	 7.29216	 7.57001	 0	 1019
5414	 7.29225	 7.57001	 0	 1018
5415	 7.29249	 7.57001	 0	 1017
5416	 7.29277	 7.57001	 0	 1016
5417	 7.29319	 7.57001	 0	 1015
5418	 7.29323	 7.57001	 0	 1015
5419	 7.29328	 7.57001	 0	 1014
5420	 7.29343	 7.57001	 0	 1013
5421	 7.29385	 7.57001	 0	 1014
5422	 7.29408	 7.57001	 0	 1015
5423	 7.29413	 7.57001	 0	 1014
5424	 7.29415	 7.57001	 0	 1015
5425	 7.29425	 7.57001	 0	 1014
5426	 7.29448	 7.57001	 0	 1013
5427	 7.2945	 7.57001	 0	 1014
5428	 7.29455	 7.57001	 0	 1013
5429	 7.29475	 7.57001	 0	 1012
5430	 7.29495	 7.57001	 0	 1011
5431	 7.29516	 7.57001	 0	 1010
5432	 7.29523	 7.57001	 0	 1009
5433	 7.29523	 7.57001	 0	 1010
5434	 7.29527	 7.57001	 0	 1009
5435	 7.29535	 7.57001	 0	 1008
5436	 7.29544	 7.57001	 0	 1008
5437	 7.2955	 7.57001	 0	 1007
5438	 7.29553	 7.57001	 0	 1006
5439	 7.2957	 7.57001	 0	 1005
5440	 7.2957	 7.57001	 0	 1004
5441	 7.29617	 7.57001	 0	 1003
5442	 7.29618	 7.57001	 0	 1002
5443	 7.2962	 7.57001	 0	 1001
5444	 7.29626	 7.57001	 0	 1000
5445	 7.29627	 7.57001	 0	 1000
5446	 7.29656	 7.57001	 0	 999
5447	 7.29659	 7.57001	 0	 1000
5448	 7.29686	 7.57001	 0	 999
5449	 7.29745	 7.57001	 0	 1000
5450	 7.29752	 7.57001	 0	 1000
5451	 7.29767	 7.57001	 0	 999
5452	 7.29769	 7.57001	 0	 999
5453	 7.29771	 7.57001	 0	 1000
5454	 7.29773	 7.57001	 0	 999
5455	 7.29791	 7.57001	 0	 998
5456	 7.29796	 7.57001	 0	 999
5457	 7.29796	 7.57001	 0	 999
5458	 7.2985	 7.57001	 0	 998
5459	 7.29871	 7.57001	 0	 999
5460	 7.29929	 7.57001	 0	 998
5461	 7.2996	 7.57001	 0	 999
5462	 7.29993	 7.57001	 0	 998
5463	 7.30001	 7.57001	 0	 997
5464	 7.30007	 7.57001	 0	 997
5465	 7.30018	 7.57001	 0	 996
5466	 7.30028	 7.57001	 0	 996
5467	 7.3004	 7.57001	 0	 995
5468	 7.30098	 7.57001	 0	 994
5469	 7.30105	 7.57001	 0	 993
5470	 7.30122	 7.57001	 0	 994
5471	 7.30129	 7.57001	 0	 993
5472	 7.30134	 7.57001	 0	 994
5473	 7.30162	 7.57001	 0	 993
5474	 7.30191	 7.57001	 0	 994
5475	 7.30195	 7.57001	 0	 995
5476	 7.30204	 7.57001	 0	 994
5477	 7.30213	 7.57001	 0	 994
5478	 7.30234	 7.57001	 0	 995
5479	 7.30397	 7.57001	 0	 996
5480	 7.30406	 7.57001	 0	 997
5481	 7.30419	 7.57001	 0	 997
5482	 7.30428	 7.57001	 0	 996
5483	 7.30448	 7.57001	 0	 995
5484	 7.30455	 7.57001	 0	 996
5485	 7.30466	 7.57001	 0	 995
5486	 7.30492	 7.57001	 0	 994
5487	 7.30492	 7.57001	 0	 993
5488	 7.30506	 7.57001	 0	 992
5489	 7.30543	 7.57001	 0	 991
5490	 7.30554	 7.57001	 0	 990
5491	 7.30576	 7.57001	 0	 990
5492	 7.3058	 7.57001	 0	 989
5493	 7.30605	 7.57001	 0	 988
5494	 7.30645	 7.57001	 0	 987
5495	 7.30646	 7.57001	 0	 986
5496	 7.30652	 7.57001	 0	 986
5497	 7.30658	 7.57001	 0	 986
5498	 7.3066	 7.57001	 0	 985
5499	 7.30697	 7.57001	 0	 984
5500	 7.30721	 7.57001	 0	 985
5501	 7.30736	 7.57001	 0	 984
5502	 7.30796	 7.57001	 0	 983
5503	 7.30825	 7.57001	 0	 983
5504	 7.30828	 7.57001	 0	 982
5505	 7.30848	 7.57001	 0	 983
5506	 7.30857	 7.57001	 0	 982
5507	 7.30871	 7.57001	 0	 981
5508	 7.30877	 7.57001	 0	 980
5509	 7.30887	 7.57001	 0	 980
5510	 7.30902	 7.57001	 0	 980
5511	 7.30911	 7.57001	 0	 981
5512	 7.30912	 7.57001	 0	 981
5513	 7.30928	 7.57001	 0	 982
5514	 7.3096	 7.57001	 0	 982
5515	 7.31001	 7.57001	 0	 981
5516	 7.31006	 7.57001	 0	 980
5517	 7.31007	 7.57001	 0	 979
5518	 7.31031	 7.57001	 0	 978
5519	 7.31034	 7.57001	 0	 977
5520	 7.31098	 7.57001	 0	 976
5521	 7.31109	 7.57001	 0	 975
5522	 7.31112	 7.57001	 0	 975
5523	 7.31121	 7.57001	 0	 974
5524	 7.3113	 7.57001	 0	 973
5525	 7.31142	 7.57001	 0	 973
5526	 7.31198	 7.57001	 0	 972
5527	 7.31288	 7.57001	 0	 973
5528	 7.31334	 7.57001	 0	 972
5529	 7.31338	 7.57001	 0	 971
5530	 7.3134	 7.57001	 0	 970
5531	 7.31352	 7.57001	 0	 970
5532	 7.31363	 7.57001	 0	 969
5533	 7.31374	 7.57001	 0	 969
5534	 7.3138	 7.57001	 0	 969
5535	 7.31406	 7.57001	 0	 970
5536	 7.3142	 7.57001	 0	 969
5537	 7.31437	 7.57001	 0	 968
5538	 7.31482	 7.57001	 0	 968
5539	 7.31494	 7.57001	 0	 969
5540	 7.31504	 7.57001	 0	 968
5541	 7.31505	 7.57001	 0	 967
5542	 7.31527	 7.57001	 0	 966
5543	 7.316	 7.57001	 0	 966
5544	 7.3162	 7.57001	 0	 967
5545	 7.3165	 7.57001	 0	 966
5546	 7.3165	 7.57001	 0	 965
5547	 7.31654	 7.57001	 0	 964
5548	 7.31655	 7.57001	 0	 964
5549	 7.3167	 7.57001	 0	 965
5550	 7.31724	 7.57001	 0	 964
5551	 7.31743	 7.57001	 0	 964
5552	 7.31793	 7.57001	 0	 963
5553	 7.3182	 7.57001	 0	 962
5554	 7.31846	 7.57001	 0	 961
5555	 7.31869	 7.57001	 0	 961
5556	 7.31884	 7.57001	 0	 960
5557	 7.31884	 7.57001	 0	 959
5558	 7.31904	 7.57001	 0	 958
5559	 7.31908	 7.57001	 0	 957
5560	 7.31916	 7.57001	 0	 956
5561	 7.31983	 7.57001	 0	 955
5562	 7.31983	 7.57001	 0	 955
5563	 7.31998	 7.57001	 0	 955
5564	 7.32125	 7.57001	 0	 954
5565	 7.32157	 7.57001	 0	 955
5566	 7.32163	 7.57001	 0	 955
5567	 7.32185	 7.57001	 0	 956
5568	 7.32268	 7.57001	 0	 955
5569	 7.32279	 7.57001	 0	 954
5570	 7.32305	 7.57001	 0	 953
5571	 7.32346	 7.57001	 0	 952
5572	 7.32359	 7.57001	 0	 951
5573	 7.32394	 7.57001	 0	 950
5574	 7.32402	 7.57001	 0	 949
5575	 7.32426	 7.57001	 0	 948
5576	 7.32447	 7.57001	 0	 948
5577	 7.32448	 7.57001	 0	 948
5578	 7.32464	 7.57001	 0	 947
5579	 7.32479	 7.57001	 0	 947
5580	 7.32488	 7.57001	 0	 946
5581	 7.3249	 7.57001	 0	 947
5582	 7.32505	 7.57001	 0	 946
5583	 7.3255	 7.57001	 0	 945
5584	 7.32572	 7.57001	 0	 944
5585	 7.32601	 7.57001	 0	 943
5586	 7.32621	 7.57001	 0	 943
5587	 7.32627	 7.57001	 0	 942
5588	 7.32636	 7.57001	 0	 943
5589	 7.32644	 7.57001	 0	 944
5590	 7.32676	 7.57001	 0	 943
5591	 7.327	 7.57001	 0	 943
5592	 7.32704	 7.57001	 0	 943
5593	 7.32708	 7.57001	 0	 943
5594	 7.32724	 7.57001	 0	 943
5595	 7.32736	 7.57001	 0	 942
5596	 7.32755	 7.57001	 0	 942
5597	 7.32759	 7.57001	 0	 941
5598	 7.32763	 7.57001	 0	 942
5599	 7.3277	 7.57001	 0	 943
5600	 7.32781	 7.57001	 0	 942
5601	 7.32783	 7.57001	 0	 941
5602	 7.32811	 7.57001	 0	 940
5603	 7.32813	 7.57001	 0	 940
5604	 7.32832	 7.57001	 0	 939
5605	 7.32842	 7.57001	 0	 939
5606	 7.32871	 7.57001	 0	 938
5607	 7.32902	 7.57001	 0	 937
5608	 7.32954	 7.57001	 0	 937
5609	 7.32971	 7.57001	 0	 936
5610	 7.32974	 7.57001	 0	 935
5611	 7.32976	 7.57001	 0	 934
5612	 7.32995	 7.57001	 0	 933
5613	 7.32999	 7.57001	 0	 932
5614	 7.33012	 7.57001	 0	 931
5615	 7.33062	 7.57001	 0	 931
5616	 7.33072	 7.57001	 0	 930
5617	 7.33073	 7.57001	 0	 930
5618	 7.33075	 7.57001	 0	 931
5619	 7.33075	 7.57001	 0	 930
5620	 7.33085	 7.57001	 0	 930
5621	 7.3309	 7.57001	 0	 929
5622	 7.33126	 7.57001	 0	 928
5623	 7.33199	 7.57001	 0	 928
5624	 7.33218	 7.57001	 0	 927
5625	 7.33224	 7.57001	 0	 926
5626	 7.33229	 7.57001	 0	 925
5627	 7.3324	 7.57001	 0	 924
5628	 7.33253	 7.57001	 0	 923
5629	 7.33255	 7.57001	 0	 923
5630	 7.33282	 7.57001	 0	 923
5631	 7.33286	 7.57001	 0	 922
5632	 7.33301	 7.57001	 0	 921
5633	 7.33309	 7.57001	 0	 920
5634	 7.33319	 7.57001	 0	 920
5635	 7.33326	 7.57001	 0	 919
5636	 7.33345	 7.57001	 0	 919
5637	 7.33347	 7.57001	 0	 919
5638	 7.33348	 7.57001	 0	 918
5639	 7.33364	 7.57001	 0	 917
5640	 7.33365	 7.57001	 0	 916
5641	 7.33372	 7.57001	 0	 915
5642	 7.33375	 7.57001	 0	 915
5643	 7.33377	 7.57001	 0	 914
5644	 7.3338	 7.57001	 0	 915
5645	 7.3339	 7.57001	 0	 916
5646	 7.33391	 7.57001	 0	 915
5647	 7.334	 7.57001	 0	 914
5648	 7.33421	 7.57001	 0	 914
5649	 7.33492	 7.57001	 0	 913
5650	 7.33508	 7.57001	 0	 913
5651	 7.33535	 7.57001	 0	 912
5652	 7.33538	 7.57001	 0	 911
5653	 7.3355	 7.57001	 0	 911
5654	 7.33566	 7.57001	 0	 910
5655	 7.33569	 7.57001	 0	 909
5656	 7.33581	 7.57001	 0	 908
5657	 7.33587	 7.57001	 0	 907
5658	 7.33589	 7.57001	 0	 906
5659	 7.33601	 7.57001	 0	 907
5660	 7.33622	 7.57001	 0	 906
5661	 7.33626	 7.57001	 0	 905
5662	 7.33635	 7.57001	 0	 905
5663	 7.33666	 7.57001	 0	 904
5664	 7.33668	 7.57001	 0	 904
5665	 7.33684	 7.57001	 0	 904
5666	 7.33695	 7.57001	 0	 903
5667	 7.33713	 7.57001	 0	 902
5668	 7.33806	 7.57001	 0	 903
5669	 7.33824	 7.57001	 0	 902
5670	 7.33836	 7.57001	 0	 901
5671	 7.3386	 7.57001	 0	 900
5672	 7.33896	 7.57001	 0	 899
5673	 7.33921	 7.57001	 0	 898
5674	 7.33925	 7.57001	 0	 899
5675	 7.33928	 7.57001	 0	 898
5676	 7.33934	 7.57001	 0	 897
5677	 7.33939	 7.57001	 0	 897
5678	 7.33961	 7.57001	 0	 896
5679	 7.33977	 7.57001	 0	 895
5680	 7.34007	 7.57001	 0	 894
5681	 7.34027	 7.57001	 0	 895
5682	 7.34028	 7.57001	 0	 895
5683	 7.3403	 7.57001	 0	 894
5684	 7.34032	 7.57001	 0	 893
5685	 7.34056	 7.57001	 0	 892
5686	 7.34071	 7.57001	 0	 892
5687	 7.34084	 7.57001	 0	 892
5688	 7.34089	 7.57001	 0	 891
5689	 7.34095	 7.57001	 0	 890
5690	 7.34105	 7.57001	 0	 889
5691	 7.3414	 7.57001	 0	 888
5692	 7.34141	 7.57001	 0	 887
5693	 7.34148	 7.57001	 0	 886
5694	 7.34169	 7.57001	 0	 885
5695	 7.34191	 7.57001	 0	 885
5696	 7.34217	 7.57001	 0	 884
5697	 7.34237	 7.57001	 0	 884
5698	 7.34279	 7.57001	 0	 884
5699	 7.34283	 7.57001	 0	 883
5700	 7.34299	 7.57001	 0	 882
5701	 7.34312	 7.57001	 0	 881
5702	 7.34341	 7.57001	 0	 881
5703	 7.34353	 7.57001	 0	 881
5704	 7.34353	 7.57001	 0	 881
5705	 7.34356	 7.57001	 0	 880
5706	 7.34379	 7.57001	 0	 879
5707	 7.34405	 7.57001	 0	 879
5708	 7.3443	 7.57001	 0	 878
5709	 7.34461	 7.57001	 0	 878
5710	 7.34468	 7.57001	 0	 878
5711	 7.34475	 7.57001	 0	 877
5712	 7.34478	 7.57001	 0	 877
5713	 7.34496	 7.57001	 0	 877
5714	 7.34501	 7.57001	 0	 876
5715	 7.34509	 7.57001	 0	 875
5716	 7.3453	 7.57001	 0	 875
5717	 7.34531	 7.57001	 0	 874
5718	 7.3457	 7.57001	 0	 875
5719	 7.34587	 7.57001	 0	 874
5720	 7.34602	 7.57001	 0	 873
5721	 7.34618	 7.57001	 0	 872
5722	 7.34636	 7.57001	 0	 871
5723	 7.34646	 7.57001	 0	 870
5724	 7.34649	 7.57001	 0	 870
5725	 7.34696	 7.57001	 0	 869
5726	 7.3474	 7.57001	 0	 869
5727	 7.34752	 7.57001	 0	 868
5728	 7.3476	 7.57001	 0	 868
5729	 7.34774	 7.57001	 0	 868
5730	 7.34778	 7.57001	 0	 867
5731	 7.34818	 7.57001	 0	 866
5732	 7.34819	 7.57001	 0	 865
5733	 7.3483	 7.57001	 0	 864
5734	 7.34835	 7.57001	 0	 863
5735	 7.34838	 7.57001	 0	 863
5736	 7.34847	 7.57001	 0	 862
5737	 7.3487	 7.57001	 0	 861
5738	 7.34907	 7.57001	 0	 861
5739	 7.34909	 7.57001	 0	 861
5740	 7.34911	 7.57001	 0	 860
5741	 7.34961	 7.57001	 0	 860
5742	 7.34981	 7.57001	 0	 859
5743	 7.35005	 7.57001	 0	 858
5744	 7.3502	 7.57001	 0	 857
5745	 7.35037	 7.57001	 0	 856
5746	 7.35054	 7.57001	 0	 855
5747	 7.35123	 7.57001	 0	 854
5748	 7.35128	 7.57001	 0	 853
5749	 7.35129	 7.57001	 0	 852
5750	 7.35134	 7.57001	 0	 851
5751	 7.35145	 7.57001	 0	 852
5752	 7.35171	 7.57001	 0	 851
5753	 7.35177	 7.57001	 0	 850
5754	 7.35203	 7.57001	 0	 849
5755	 7.35241	 7.57001	 0	 849
5756	 7.35241	 7.57001	 0	 848
5757	 7.35284	 7.57001	 0	 849
5758	 7.35286	 7.57001	 0	 848
5759	 7.35295	 7.57001	 0	 847
5760	 7.35305	 7.57001	 0	 846
5761	 7.35329	 7.57001	 0	 846
5762	 7.35343	 7.57001	 0	 846
5763	 7.35348	 7.57001	 0	 846
5764	 7.35351	 7.57001	 0	 845
5765	 7.35365	 7.57001	 0	 844
5766	 7.35377	 7.57001	 0	 843
5767	 7.35385	 7.57001	 0	 843
5768	 7.35396	 7.57001	 0	 842
5769	 7.35402	 7.57001	 0	 841
5770	 7.35411	 7.57001	 0	 842
5771	 7.35418	 7.57001	 0	 841
5772	 7.35428	 7.57001	 0	 841
5773	 7.35433	 7.57001	 0	 841
5774	 7.35496	 7.57001	 0	 840
5775	 7.35501	 7.57001	 0	 839
5776	 7.35509	 7.57001	 0	 838
5777	 7.35547	 7.57001	 0	 838
5778	 7.35554	 7.57001	 0	 837
5779	 7.35565	 7.57001	 0	 836
5780	 7.35567	 7.57001	 0	 836
5781	 7.35575	 7.57001	 0	 835
5782	 7.35575	 7.57001	 0	 834
5783	 7.35615	 7.57001	 0	 833
5784	 7.35698	 7.57001	 0	 833
5785	 7.357	 7.57001	 0	 832
5786	 7.35704	 7.57001	 0	 831
5787	 7.35724	 7.57001	 0	 831
5788	 7.35734	 7.57001	 0	 830
5789	 7.35742	 7.57001	 0	 829
5790	 7.35768	 7.57001	 0	 828
5791	 7.35775	 7.57001	 0	 828
5792	 7.35785	 7.57001	 0	 827
5793	 7.35792	 7.57001	 0	 827
5794	 7.35798	 7.57001	 0	 826
5795	 7.35816	 7.57001	 0	 825
5796	 7.35818	 7.57001	 0	 824
5797	 7.3583	 7.57001	 0	 823
5798	 7.35858	 7.57001	 0	 822
5799	 7.3586	 7.57001	 0	 821
5800	 7.35863	 7.57001	 0	 820
5801	 7.35875	 7.57001	 0	 821
5802	 7.3588	 7.57001	 0	 820
5803	 7.35904	 7.57001	 0	 819
5804	 7.35922	 7.57001	 0	 818
5805	 7.36009	 7.57001	 0	 818
5806	 7.36061	 7.57001	 0	 818
5807	 7.36078	 7.57001	 0	 817
5808	 7.36088	 7.57001	 0	 816
5809	 7.36095	 7.57001	 0	 815
5810	 7.36102	 7.57001	 0	 816
5811	 7.36116	 7.57001	 0	 816
5812	 7.36148	 7.57001	 0	 815
5813	 7.36179	 7.57001	 0	 814
5814	 7.36184	 7.57001	 0	 814
5815	 7.36205	 7.57001	 0	 813
5816	 7.36224	 7.57001	 0	 812
5817	 7.36266	 7.57001	 0	 811
5818	 7.36271	 7.57001	 0	 811
5819	 7.36274	 7.57001	 0	 810
5820	 7.36277	 7.57001	 0	 810
5821	 7.36329	 7.57001	 0	 810
5822	 7.36331	 7.57001	 0	 810
5823	 7.36336	 7.57001	 0	 810
5824	 7.36361	 7.57001	 0	 811
5825	 7.36368	 7.57001	 0	 811
5826	 7.36375	 7.57001	 0	 810
5827	 7.36378	 7.57001	 0	 809
5828	 7.36405	 7.57001	 0	 808
5829	 7.36406	 7.57001	 0	 807
5830	 7.36408	 7.57001	 0	 806
5831	 7.36412	 7.57001	 0	 805
5832	 7.3645	 7.57001	 0	 805
5833	 7.36456	 7.57001	 0	 804
5834	 7.36478	 7.57001	 0	 804
5835	 7.36502	 7.57001	 0	 804
5836	 7.36519	 7.57001	 0	 805
5837	 7.36573	 7.57001	 0	 805
5838	 7.36574	 7.57001	 0	 804
5839	 7.36575	 7.57001	 0	 804
5840	 7.36627	 7.57001	 0	 803
5841	 7.36635	 7.57001	 0	 803
5842	 7.36668	 7.57001	 0	 802
5843	 7.36706	 7.57001	 0	 801
5844	 7.3671	 7.57001	 0	 800
5845	 7.36744	 7.57001	 0	 800
5846	 7.36756	 7.57001	 0	 799
5847	 7.36851	 7.57001	 0	 798
5848	 7.36872	 7.57001	 0	 797
5849	 7.36882	 7.57001	 0	 796
5850	 7.36916	 7.57001	 0	 796
5851	 7.36918	 7.57001	 0	 795
5852	 7.36948	 7.57001	 0	 795
5853	 7.36948	 7.57001	 0	 794
5854	 7.36962	 7.57001	 0	 793
5855	 7.36962	 7.57001	 0	 792
5856	 7.36991	 7.57001	 0	 791
5857	 7.36991	 7.57001	 0	 790
5858	 7.37027	 7.57001	 0	 789
5859	 7.37044	 7.57001	 0	 790
5860	 7.37055	 7.57001	 0	 789
5861	 7.37061	 7.57001	 0	 788
5862	 7.37081	 7.57001	 0	 787
5863	 7.37086	 7.57001	 0	 786
5864	 7.37089	 7.57001	 0	 786
5865	 7.37092	 7.57001	 0	 785
5866	 7.37095	 7.57001	 0	 784
5867	 7.37104	 7.57001	 0	 783
5868	 7.37115	 7.57001	 0	 783
5869	 7.37127	 7.57001	 0	 783
5870	 7.3716	 7.57001	 0	 782
5871	 7.37171	 7.57001	 0	 782
5872	 7.37199	 7.57001	 0	 782
5873	 7.37206	 7.57001	 0	 781
5874	 7.37235	 7.57001	 0	 780
5875	 7.3724	 7.57001	 0	 780
5876	 7.37246	 7.57001	 0	 779
5877	 7.37274	 7.57001	 0	 778
5878	 7.37281	 7.57001	 0	 777
5879	 7.37293	 7.57001	 0	 776
5880	 7.37338	 7.57001	 0	 775
5881	 7.37367	 7.57001	 0	 775
5882	 7.37416	 7.57001	 0	 774
5883	 7.37435	 7.57001	 0	 773
5884	 7.37443	 7.57001	 0	 772
5885	 7.37473	 7.57001	 0	 771
5886	 7.37488	 7.57001	 0	 771
5887	 7.37494	 7.57001	 0	 771
5888	 7.37535	 7.57001	 0	 770
5889	 7.37536	 7.57001	 0	 770
5890	 7.3754	 7.57001	 0	 770
5891	 7.37547	 7.57001	 0	 769
5892	 7.37549	 7.57001	 0	 768
5893	 7.37565	 7.57001	 0	 768
5894	 7.37574	 7.57001	 0	 767
5895	 7.37579	 7.57001	 0	 766
5896	 7.37595	 7.57001	 0	 765
5897	 7.37604	 7.57001	 0	 764
5898	 7.3761	 7.57001	 0	 763
5899	 7.37618	 7.57001	 0	 762
5900	 7.37703	 7.57001	 0	 762
5901	 7.37716	 7.57001	 0	 761
5902	 7.37718	 7.57001	 0	 761
5903	 7.37732	 7.57001	 0	 760
5904	 7.37764	 7.57001	 0	 759
5905	 7.37767	 7.57001	 0	 759
5906	 7.3777	 7.57001	 0	 758
5907	 7.37771	 7.57001	 0	 757
5908	 7.37816	 7.57001	 0	 756
5909	 7.37822	 7.57001	 0	 755
5910	 7.37827	 7.57001	 0	 754
5911	 7.37859	 7.57001	 0	 754
5912	 7.37861	 7.57001	 0	 753
5913	 7.37874	 7.57001	 0	 752
5914	 7.37879	 7.57001	 0	 752
5915	 7.37924	 7.57001	 0	 751
5916	 7.37928	 7.57001	 0	 750
5917	 7.37948	 7.57001	 0	 749
5918	 7.37948	 7.57001	 0	 748
5919	 7.37949	 7.57001	 0	 747
5920	 7.37961	 7.57001	 0	 747
5921	 7.37985	 7.57001	 0	 746
5922	 7.38012	 7.57001	 0	 745
5923	 7.38026	 7.57001	 0	 744
5924	 7.3805	 7.57001	 0	 743
5925	 7.38063	 7.57001	 0	 742
5926	 7.38063	 7.57001	 0	 741
5927	 7.38067	 7.57001	 0	 740
5928	 7.38079	 7.57001	 0	 740
5929	 7.38085	 7.57001	 0	 739
5930	 7.38103	 7.57001	 0	 738
5931	 7.38106	 7.57001	 0	 737
5932	 7.38135	 7.57001	 0	 737
5933	 7.38139	 7.57001	 0	 737
5934	 7.38162	 7.57001	 0	 736
5935	 7.38164	 7.57001	 0	 736
5936	 7.38189	 7.57001	 0	 735
5937	 7.38223	 7.57001	 0	 734
5938	 7.38236	 7.57001	 0	 733
5939	 7.38284	 7.57001	 0	 732
5940	 7.38288	 7.57001	 0	 732
5941	 7.38307	 7.57001	 0	 732
5942	 7.38347	 7.57001	 0	 731
5943	 7.38363	 7.57001	 0	 731
5944	 7.38365	 7.57001	 0	 730
5945	 7.38394	 7.57001	 0	 730
5946	 7.38397	 7.57001	 0	 729
5947	 7.38402	 7.57001	 0	 729
5948	 7.38436	 7.57001	 0	 729
5949	 7.38438	 7.57001	 0	 728
5950	 7.38442	 7.57001	 0	 728
5951	 7.38445	 7.57001	 0	 727
5952	 7.3846	 7.57001	 0	 726
5953	 7.38484	 7.57001	 0	 725
5954	 7.38485	 7.57001	 0	 725
5955	 7.38493	 7.57001	 0	 724
5956	 7.38517	 7.57001	 0	 724
5957	 7.38529	 7.57001	 0	 723
5958	 7.38544	 7.57001	 0	 722
5959	 7.38583	 7.57001	 0	 721
5960	 7.38598	 7.57001	 0	 720
5961	 7.38607	 7.57001	 0	 719
5962	 7.38612	 7.57001	 0	 718
5963	 7.38635	 7.57001	 0	 717
5964	 7.38647	 7.57001	 0	 716
5965	 7.38667	 7.57001	 0	 716
5966	 7.3868	 7.57001	 0	 715
5967	 7.38732	 7.57001	 0	 714
5968	 7.38738	 7.57001	 0	 713
5969	 7.38743	 7.57001	 0	 713
5970	 7.38746	 7.57001	 0	 713
5971	 7.38763	 7.57001	 0	 712
5972	 7.3877	 7.57001	 0	 711
5973	 7.38776	 7.57001	 0	 711
5974	 7.38806	 7.57001	 0	 710
5975	 7.38812	 7.57001	 0	 710
5976	 7.38851	 7.57001	 0	 710
5977	 7.38851	 7.57001	 0	 709
5978	 7.38866	 7.57001	 0	 708
5979	 7.38871	 7.57001	 0	 708
5980	 7.38877	 7.57001	 0	 708
5981	 7.38886	 7.57001	 0	 707
5982	 7.38901	 7.57001	 0	 706
5983	 7.38903	 7.57001	 0	 705
5984	 7.38909	 7.57001	 0	 704
5985	 7.38927	 7.57001	 0	 704
5986	 7.38953	 7.57001	 0	 703
5987	 7.38973	 7.57001	 0	 702
5988	 7.38987	 7.57001	 0	 701
5989	 7.38992	 7.57001	 0	 700
5990	 7.38996	 7.57001	 0	 699
5991	 7.3901	 7.57001	 0	 698
5992	 7.39024	 7.57001	 0	 697
5993	 7.39034	 7.57001	 0	 696
5994	 7.39075	 7.57001	 0	 695
5995	 7.39093	 7.57001	 0	 694
5996	 7.39098	 7.57001	 0	 693
5997	 7.39107	 7.57001	 0	 692
5998	 7.39117	 7.57001	 0	 692
5999	 7.39141	 7.57001	 0	 691
6000	 7.39157	 7.57001	 0	 690
6001	 7.39164	 7.57001	 0	 690
6002	 7.3918	 7.57001	 0	 689
6003	 7.39194	 7.57001	 0	 688
6004	 7.39214	 7.57001	 0	 687
6005	 7.39222	 7.57001	 0	 686
6006	 7.39245	 7.57001	 0	 685
6007	 7.39278	 7.57001	 0	 684
6008	 7.39297	 7.57001	 0	 683
6009	 7.39304	 7.57001	 0	 682
6010	 7.39387	 7.57001	 0	 681
6011	 7.39388	 7.57001	 0	 681
6012	 7.39404	 7.57001	 0	 681
6013	 7.39407	 7.57001	 0	 681
6014	 7.39424	 7.57001	 0	 680
6015	 7.3943	 7.57001	 0	 679
6016	 7.39434	 7.57001	 0	 679
6017	 7.39436	 7.57001	 0	 678
6018	 7.39446	 7.57001	 0	 677
6019	 7.39451	 7.57001	 0	 676
6020	 7.39472	 7.57001	 0	 676
6021	 7.39474	 7.57001	 0	 676
6022	 7.39474	 7.57001	 0	 676
6023	 7.39475	 7.57001	 0	 675
6024	 7.39491	 7.57001	 0	 674
6025	 7.39491	 7.57001	 0	 673
6026	 7.395	 7.57001	 0	 672
6027	 7.39508	 7.57001	 0	 671
6028	 7.39529	 7.57001	 0	 670
6029	 7.39548	 7.57001	 0	 669
6030	 7.39568	 7.57001	 0	 668
6031	 7.39573	 7.57001	 0	 667
6032	 7.39586	 7.57001	 0	 666
6033	 7.39597	 7.57001	 0	 665
6034	 7.39631	 7.57001	 0	 664
6035	 7.39636	 7.57001	 0	 664
6036	 7.39643	 7.57001	 0	 663
6037	 7.39654	 7.57001	 0	 662
6038	 7.39662	 7.57001	 0	 662
6039	 7.39674	 7.57001	 0	 662
6040	 7.39675	 7.57001	 0	 662
6041	 7.39683	 7.57001	 0	 661
6042	 7.39694	 7.57001	 0	 660
6043	 7.39703	 7.57001	 0	 659
6044	 7.39711	 7.57001	 0	 658
6045	 7.39742	 7.57001	 0	 657
6046	 7.39792	 7.57001	 0	 657
6047	 7.3984	 7.57001	 0	 656
6048	 7.39841	 7.57001	 0	 655
6049	 7.39849	 7.57001	 0	 654
6050	 7.399	 7.57001	 0	 653
6051	 7.39909	 7.57001	 0	 652
6052	 7.39916	 7.57001	 0	 651
6053	 7.39917	 7.57001	 0	 650
6054	 7.39935	 7.57001	 0	 649
6055	 7.39938	 7.57001	 0	 649
6056	 7.39943	 7.57001	 0	 648
6057	 7.39955	 7.57001	 0	 647
6058	 7.39983	 7.57001	 0	 646
6059	 7.40081	 7.57001	 0	 645
6060	 7.40114	 7.57001	 0	 644
6061	 7.40114	 7.57001	 0	 644
6062	 7.4017	 7.57001	 0	 643
6063	 7.40175	 7.57001	 0	 642
6064	 7.40194	 7.57001	 0	 641
6065	 7.40232	 7.57001	 0	 640
6066	 7.40312	 7.57001	 0	 639
6067	 7.40323	 7.57001	 0	 639
6068	 7.40323	 7.57001	 0	 638
6069	 7.40332	 7.57001	 0	 637
6070	 7.40347	 7.57001	 0	 636
6071	 7.40362	 7.57001	 0	 635
6072	 7.40377	 7.57001	 0	 634
6073	 7.40391	 7.57001	 0	 634
6074	 7.40421	 7.57001	 0	 633
6075	 7.40441	 7.57001	 0	 633
6076	 7.40461	 7.57001	 0	 632
6077	 7.4047	 7.57001	 0	 631
6078	 7.40472	 7.57001	 0	 630
6079	 7.40496	 7.57001	 0	 629
6080	 7.40532	 7.57001	 0	 629
6081	 7.40539	 7.57001	 0	 628
6082	 7.40544	 7.57001	 0	 627
6083	 7.40545	 7.57001	 0	 626
6084	 7.40551	 7.57001	 0	 625
6085	 7.40553	 7.57001	 0	 624
6086	 7.40564	 7.57001	 0	 624
6087	 7.40586	 7.57001	 0	 623
6088	 7.40597	 7.57001	 0	 622
6089	 7.40613	 7.57001	 0	 622
6090	 7.40622	 7.57001	 0	 621
6091	 7.40694	 7.57001	 0	 620
6092	 7.40697	 7.57001	 0	 620
6093	 7.40706	 7.57001	 0	 619
6094	 7.40717	 7.57001	 0	 619
6095	 7.40772	 7.57001	 0	 618
6096	 7.40881	 7.57001	 0	 617
6097	 7.40897	 7.57001	 0	 617
6098	 7.40912	 7.57001	 0	 617
6099	 7.40923	 7.57001	 0	 616
6100	 7.40932	 7.57001	 0	 615
6101	 7.40974	 7.57001	 0	 614
6102	 7.40982	 7.57001	 0	 613
6103	 7.40983	 7.57001	 0	 613
6104	 7.40984	 7.57001	 0	 612
6105	 7.41024	 7.57001	 0	 611
6106	 7.41032	 7.57001	 0	 610
6107	 7.41115	 7.57001	 0	 609
6108	 7.41118	 7.57001	 0	 608
6109	 7.41155	 7.57001	 0	 607
6110	 7.41232	 7.57001	 0	 606
6111	 7.41234	 7.57001	 0	 605
6112	 7.41248	 7.57001	 0	 604
6113	 7.41264	 7.57001	 0	 603
6114	 7.41265	 7.57001	 0	 602
6115	 7.41275	 7.57001	 0	 601
6116	 7.41279	 7.57001	 0	 600
6117	 7.41284	 7.57001	 0	 599
6118	 7.41339	 7.57001	 0	 598
6119	 7.41372	 7.57001	 0	 597
6120	 7.41437	 7.57001	 0	 596
6121	 7.41442	 7.57001	 0	 595
6122	 7.41455	 7.57001	 0	 594
6123	 7.41512	 7.57001	 0	 593
6124	 7.41513	 7.57001	 0	 592
6125	 7.41529	 7.57001	 0	 591
6126	 7.41544	 7.57001	 0	 590
6127	 7.41558	 7.57001	 0	 589
6128	 7.41585	 7.57001	 0	 588
6129	 7.41633	 7.57001	 0	 587
6130	 7.41635	 7.57001	 0	 586
6131	 7.41639	 7.57001	 0	 585
6132	 7.4169	 7.57001	 0	 584
6133	 7.41706	 7.57001	 0	 583
6134	 7.41738	 7.57001	 0	 582
6135	 7.41756	 7.57001	 0	 581
6136	 7.4177	 7.57001	 0	 580
6137	 7.41781	 7.57001	 0	 579
6138	 7.41785	 7.57001	 0	 578
6139	 7.41806	 7.57001	 0	 577
6140	 7.4181	 7.57001	 0	 576
6141	 7.4181	 7.57001	 0	 575
6142	 7.41853	 7.57001	 0	 574
6143	 7.41863	 7.57001	 0	 573
6144	 7.41904	 7.57001	 0	 572
6145	 7.41912	 7.57001	 0	 571
6146	 7.41933	 7.57001	 0	 570
6147	 7.41942	 7.57001	 0	 569
6148	 7.41968	 7.57001	 0	 568
6149	 7.41973	 7.57001	 0	 567
6150	 7.41995	 7.57001	 0	 567
6151	 7.42058	 7.57001	 0	 566
6152	 7.42082	 7.57001	 0	 566
6153	 7.42124	 7.57001	 0	 565
6154	 7.42135	 7.57001	 0	 565
6155	 7.42153	 7.57001	 0	 564
6156	 7.42166	 7.57001	 0	 563
6157	 7.42171	 7.57001	 0	 562
6158	 7.42172	 7.57001	 0	 561
6159	 7.42184	 7.57001	 0	 560
6160	 7.42205	 7.57001	 0	 559
6161	 7.42271	 7.57001	 0	 558
6162	 7.4228	 7.57001	 0	 557
6163	 7.4229	 7.57001	 0	 556
6164	 7.42298	 7.57001	 0	 555
6165	 7.42374	 7.57001	 0	 554
6166	 7.4239	 7.57001	 0	 553
6167	 7.42404	 7.57001	 0	 552
6168	 7.42436	 7.57001	 0	 551
6169	 7.42448	 7.57001	 0	 550
6170	 7.42454	 7.57001	 0	 549
6171	 7.42461	 7.57001	 0	 548
6172	 7.42492	 7.57001	 0	 547
6173	 7.42504	 7.57001	 0	 546
6174	 7.42521	 7.57001	 0	 545
6175	 7.42555	 7.57001	 0	 544
6176	 7.4259	 7.57001	 0	 544
6177	 7.42593	 7.57001	 0	 544
6178	 7.42595	 7.57001	 0	 543
6179	 7.42595	 7.57001	 0	 542
6180	 7.42613	 7.57001	 0	 541
6181	 7.42628	 7.57001	 0	 540
6182	 7.42648	 7.57001	 0	 539
6183	 7.42692	 7.57001	 0	 538
6184	 7.42693	 7.57001	 0	 537
6185	 7.42697	 7.57001	 0	 536
6186	 7.42699	 7.57001	 0	 535
6187	 7.42706	 7.57001	 0	 534
6188	 7.42709	 7.57001	 0	 533
6189	 7.42748	 7.57001	 0	 532
6190	 7.42777	 7.57001	 0	 531
6191	 7.42786	 7.57001	 0	 530
6192	 7.42788	 7.57001	 0	 529
6193	 7.42792	 7.57001	 0	 528
6194	 7.42795	 7.57001	 0	 527
6195	 7.42819	 7.57001	 0	 526
6196	 7.4285	 7.57001	 0	 525
6197	 7.42872	 7.57001	 0	 524
6198	 7.42887	 7.57001	 0	 523
6199	 7.42908	 7.57001	 0	 522
6200	 7.42972	 7.57001	 0	 521
6201	 7.42988	 7.57001	 0	 520
6202	 7.42994	 7.57001	 0	 520
6203	 7.43001	 7.57001	 0	 519
6204	 7.43008	 7.57001	 0	 518
6205	 7.43008	 7.57001	 0	 517
6206	 7.43085	 7.57001	 0	 516
6207	 7.43092	 7.57001	 0	 515
6208	 7.43101	 7.57001	 0	 514
6209	 7.43159	 7.57001	 0	 513
6210	 7.4316	 7.57001	 0	 512
6211	 7.4316	 7.57001	 0	 511
6212	 7.43161	 7.57001	 0	 510
6213	 7.4317	 7.57001	 0	 509
6214	 7.43204	 7.57001	 0	 508
6215	 7.43218	 7.57001	 0	 507
6216	 7.43242	 7.57001	 0	 506
6217	 7.43256	 7.57001	 0	 505
6218	 7.43258	 7.57001	 0	 504
6219	 7.43322	 7.57001	 0	 503
6220	 7.43333	 7.57001	 0	 502
6221	 7.43341	 7.57001	 0	 501
6222	 7.43368	 7.57001	 0	 500
6223	 7.43378	 7.57001	 0	 499
6224	 7.43398	 7.57001	 0	 498
6225	 7.43399	 7.57001	 0	 497
6226	 7.43417	 7.57001	 0	 496
6227	 7.43421	 7.57001	 0	 496
6228	 7.43424	 7.57001	 0	 495
6229	 7.43426	 7.57001	 0	 494
6230	 7.43439	 7.57001	 0	 494
6231	 7.43452	 7.57001	 0	 493
6232	 7.43473	 7.57001	 0	 492
6233	 7.43495	 7.57001	 0	 491
6234	 7.43529	 7.57001	 0	 490
6235	 7.43544	 7.57001	 0	 489
6236	 7.43563	 7.57001	 0	 488
6237	 7.43565	 7.57001	 0	 487
6238	 7.43575	 7.57001	 0	 486
6239	 7.4358	 7.57001	 0	 485
6240	 7.43614	 7.57001	 0	 485
6241	 7.4363	 7.57001	 0	 484
6242	 7.43641	 7.57001	 0	 483
6243	 7.43646	 7.57001	 0	 482
6244	 7.43652	 7.57001	 0	 481
6245	 7.4366	 7.57001	 0	 480
6246	 7.43675	 7.57001	 0	 479
6247	 7.43682	 7.57001	 0	 478
6248	 7.43696	 7.57001	 0	 477
6249	 7.43708	 7.57001	 0	 476
6250	 7.43709	 7.57001	 0	 475
6251	 7.43719	 7.57001	 0	 474
6252	 7.43721	 7.57001	 0	 473
6253	 7.43736	 7.57001	 0	 472
6254	 7.43739	 7.57001	 0	 471
6255	 7.43743	 7.57001	 0	 470
6256	 7.43745	 7.57001	 0	 469
6257	 7.43755	 7.57001	 0	 468
6258	 7.43792	 7.57001	 0	 467
6259	 7.43798	 7.57001	 0	 466
6260	 7.43816	 7.57001	 0	 465
6261	 7.43818	 7.57001	 0	 464
6262	 7.43837	 7.57001	 0	 463
6263	 7.43843	 7.57001	 0	 462
6264	 7.43861	 7.57001	 0	 461
6265	 7.43891	 7.57001	 0	 460
6266	 7.43953	 7.57001	 0	 459
6267	 7.43995	 7.57001	 0	 458
6268	 7.44033	 7.57001	 0	 457
6269	 7.44044	 7.57001	 0	 456
6270	 7.44098	 7.57001	 0	 455
6271	 7.44128	 7.57001	 0	 454
6272	 7.44184	 7.57001	 0	 453
6273	 7.44202	 7.57001	 0	 452
6274	 7.44213	 7.57001	 0	 451
6275	 7.4422	 7.57001	 0	 450
6276	 7.44227	 7.57001	 0	 449
6277	 7.44229	 7.57001	 0	 448
6278	 7.44245	 7.57001	 0	 447
6279	 7.44265	 7.57001	 0	 446
6280	 7.44327	 7.57001	 0	 445
6281	 7.44337	 7.57001	 0	 444
6282	 7.4435	 7.57001	 0	 443
6283	 7.44371	 7.57001	 0	 442
6284	 7.444	 7.57001	 0	 441
6285	 7.44409	 7.57001	 0	 440
6286	 7.4441	 7.57001	 0	 439
6287	 7.44417	 7.57001	 0	 438
6288	 7.44427	 7.57001	 0	 437
6289	 7.44434	 7.57001	 0	 436
6290	 7.44443	 7.57001	 0	 435
6291	 7.44445	 7.57001	 0	 434
6292	 7.44464	 7.57001	 0	 433
6293	 7.44511	 7.57001	 0	 432
6294	 7.44523	 7.57001	 0	 431
6295	 7.44546	 7.57001	 0	 430
6296	 7.44561	 7.57001	 0	 429
6297	 7.44568	 7.57001	 0	 428
6298	 7.44574	 7.57001	 0	 427
6299	 7.44588	 7.57001	 0	 426
6300	 7.44601	 7.57001	 0	 425
6301	 7.44618	 7.57001	 0	 424
6302	 7.44624	 7.57001	 0	 423
6303	 7.44626	 7.57001	 0	 422
6304	 7.44643	 7.57001	 0	 421
6305	 7.44646	 7.57001	 0	 420
6306	 7.44647	 7.57001	 0	 419
6307	 7.44691	 7.57001	 0	 418
6308	 7.44694	 7.57001	 0	 417
6309	 7.44704	 7.57001	 0	 416
6310	 7.44739	 7.57001	 0	 415
6311	 7.44742	 7.57001	 0	 414
6312	 7.4475	 7.57001	 0	 413
6313	 7.44775	 7.57001	 0	 412
6314	 7.4478	 7.57001	 0	 411
6315	 7.44789	 7.57001	 0	 410
6316	 7.44798	 7.57001	 0	 409
6317	 7.44799	 7.57001	 0	 408
6318	 7.44826	 7.57001	 0	 407
6319	 7.44846	 7.57001	 0	 406
6320	 7.4487	 7.57001	 0	 405
6321	 7.44894	 7.57001	 0	 404
6322	 7.44903	 7.57001	 0	 403
6323	 7.44942	 7.57001	 0	 402
6324	 7.44951	 7.57001	 0	 401
6325	 7.45011	 7.57001	 0	 400
6326	 7.45029	 7.57001	 0	 399
6327	 7.45041	 7.57001	 0	 398
6328	 7.45102	 7.57001	 0	 397
6329	 7.45106	 7.57001	 0	 396
6330	 7.45107	 7.57001	 0	 395
6331	 7.45117	 7.57001	 0	 394
6332	 7.45121	 7.57001	 0	 393
6333	 7.45152	 7.57001	 0	 392
6334	 7.45152	 7.57001	 0	 391
6335	 7.45164	 7.57001	 0	 390
6336	 7.45166	 7.57001	 0	 389
6337	 7.45174	 7.57001	 0	 388
6338	 7.45177	 7.57001	 0	 387
6339	 7.452	 7.57001	 0	 386
6340	 7.45214	 7.57001	 0	 385
6341	 7.45223	 7.57001	 0	 384
6342	 7.45223	 7.57001	 0	 383
6343	 7.45241	 7.57001	 0	 382
6344	 7.4528	 7.57001	 0	 381
6345	 7.45283	 7.57001	 0	 380
6346	 7.45283	 7.57001	 0	 379
6347	 7.45285	 7.57001	 0	 378
6348	 7.453	 7.57001	 0	 377
6349	 7.45316	 7.57001	 0	 376
6350	 7.45333	 7.57001	 0	 375
6351	 7.4534	 7.57001	 0	 374
6352	 7.45359	 7.57001	 0	 373
6353	 7.4538	 7.57001	 0	 372
6354	 7.45394	 7.57001	 0	 371
6355	 7.45409	 7.57001	 0	 370
6356	 7.45412	 7.57001	 0	 369
6357	 7.45419	 7.57001	 0	 368
6358	 7.4548	 7.57001	 0	 367
6359	 7.45534	 7.57001	 0	 366
6360	 7.4556	 7.57001	 0	 365
6361	 7.45566	 7.57001	 0	 364
6362	 7.45577	 7.57001	 0	 363
6363	 7.45581	 7.57001	 0	 362
6364	 7.45585	 7.57001	 0	 361
6365	 7.45612	 7.57001	 0	 360
6366	 7.45645	 7.57001	 0	 359
6367	 7.45674	 7.57001	 0	 358
6368	 7.45677	 7.57001	 0	 357
6369	 7.45765	 7.57001	 0	 356
6370	 7.45802	 7.57001	 0	 355
6371	 7.45815	 7.57001	 0	 354
6372	 7.45819	 7.57001	 0	 353
6373	 7.45821	 7.57001	 0	 352
6374	 7.45823	 7.57001	 0	 351
6375	 7.45828	 7.57001	 0	 350
6376	 7.45833	 7.57001	 0	 349
6377	 7.45833	 7.57001	 0	 348
6378	 7.45837	 7.57001	 0	 347
6379	 7.45862	 7.57001	 0	 346
6380	 7.45884	 7.57001	 0	 345
6381	 7.45904	 7.57001	 0	 344
6382	 7.45927	 7.57001	 0	 343
6383	 7.45958	 7.57001	 0	 342
6384	 7.46018	 7.57001	 0	 341
6385	 7.46019	 7.57001	 0	 340
6386	 7.4602	 7.57001	 0	 339
6387	 7.46022	 7.57001	 0	 338
6388	 7.46034	 7.57001	 0	 337
6389	 7.46044	 7.57001	 0	 336
6390	 7.46044	 7.57001	 0	 335
6391	 7.46074	 7.57001	 0	 334
6392	 7.46098	 7.57001	 0	 333
6393	 7.46098	 7.57001	 0	 332
6394	 7.46116	 7.57001	 0	 331
6395	 7.46121	 7.57001	 0	 330
6396	 7.46163	 7.57001	 0	 329
6397	 7.46168	 7.57001	 0	 328
6398	 7.46168	 7.57001	 0	 327
6399	 7.46178	 7.57001	 0	 326
6400	 7.46191	 7.57001	 0	 325
6401	 7.462	 7.57001	 0	 324
6402	 7.4626	 7.57001	 0	 323
6403	 7.46261	 7.57001	 0	 322
6404	 7.46265	 7.57001	 0	 321
6405	 7.46265	 7.57001	 0	 320
6406	 7.46289	 7.57001	 0	 319
6407	 7.46299	 7.57001	 0	 318
6408	 7.46303	 7.57001	 0	 317
6409	 7.46305	 7.57001	 0	 316
6410	 7.46311	 7.57001	 0	 315
6411	 7.46323	 7.57001	 0	 314
6412	 7.46323	 7.57001	 0	 313
6413	 7.46334	 7.57001	 0	 312
6414	 7.46347	 7.57001	 0	 311
6415	 7.46362	 7.57001	 0	 310
6416	 7.4637	 7.57001	 0	 309
6417	 7.46379	 7.57001	 0	 308
6418	 7.46443	 7.57001	 0	 307
6419	 7.46472	 7.57001	 0	 306
6420	 7.46492	 7.57001	 0	 305
6421	 7.46543	 7.57001	 0	 304
6422	 7.46559	 7.57001	 0	 303
6423	 7.46617	 7.57001	 0	 302
6424	 7.46645	 7.57001	 0	 301
6425	 7.4665	 7.57001	 0	 300
6426	 7.46673	 7.57001	 0	 299
6427	 7.46691	 7.57001	 0	 298
6428	 7.46708	 7.57001	 0	 297
6429	 7.4672	 7.57001	 0	 296
6430	 7.46741	 7.57001	 0	 295
6431	 7.46758	 7.57001	 0	 294
6432	 7.46761	 7.57001	 0	 293
6433	 7.46815	 7.57001	 0	 292
6434	 7.46822	 7.57001	 0	 291
6435	 7.46833	 7.57001	 0	 290
6436	 7.46843	 7.57001	 0	 289
6437	 7.46858	 7.57001	 0	 288
6438	 7.46867	 7.57001	 0	 287
6439	 7.46894	 7.57001	 0	 286
6440	 7.46895	 7.57001	 0	 285
6441	 7.469	 7.57001	 0	 284
6442	 7.469	 7.57001	 0	 283
6443	 7.46902	 7.57001	 0	 282
6444	 7.46905	 7.57001	 0	 281
6445	 7.4693	 7.57001	 0	 280
6446	 7.46936	 7.57001	 0	 279
6447	 7.46945	 7.57001	 0	 278
6448	 7.46976	 7.57001	 0	 277
6449	 7.46993	 7.57001	 0	 276
6450	 7.46994	 7.57001	 0	 275
6451	 7.47016	 7.57001	 0	 274
6452	 7.47022	 7.57001	 0	 273
6453	 7.47072	 7.57001	 0	 272
6454	 7.47072	 7.57001	 0	 271
6455	 7.47098	 7.57001	 0	 270
6456	 7.47101	 7.57001	 0	 269
6457	 7.47112	 7.57001	 0	 268
6458	 7.47132	 7.57001	 0	 267
6459	 7.47147	 7.57001	 0	 266
6460	 7.47149	 7.57001	 0	 265
6461	 7.47197	 7.57001	 0	 264
6462	 7.47213	 7.57001	 0	 263
6463	 7.47227	 7.57001	 0	 262
6464	 7.4726	 7.57001	 0	 261
6465	 7.47282	 7.57001	 0	 260
6466	 7.47315	 7.57001	 0	 259
6467	 7.47337	 7.57001	 0	 258
6468	 7.47382	 7.57001	 0	 257
6469	 7.47391	 7.57001	 0	 256
6470	 7.47401	 7.57001	 0	 255
6471	 7.47401	 7.57001	 0	 254
6472	 7.47402	 7.57001	 0	 253
6473	 7.47435	 7.57001	 0	 252
6474	 7.47453	 7.57001	 0	 251
6475	 7.4746	 7.57001	 0	 250
6476	 7.47466	 7.57001	 0	 249
6477	 7.475	 7.57001	 0	 248
6478	 7.47507	 7.57001	 0	 247
6479	 7.47516	 7.57001	 0	 246
6480	 7.47543	 7.57001	 0	 245
6481	 7.47574	 7.57001	 0	 244
6482	 7.47579	 7.57001	 0	 243
6483	 7.47584	 7.57001	 0	 242
6484	 7.47605	 7.57001	 0	 241
6485	 7.47641	 7.57001	 0	 240
6486	 7.47651	 7.57001	 0	 239
6487	 7.47661	 7.57001	 0	 238
6488	 7.47673	 7.57001	 0	 237
6489	 7.4769	 7.57001	 0	 236
6490	 7.47719	 7.57001	 0	 235
6491	 7.47741	 7.57001	 0	 234
6492	 7.47743	 7.57001	 0	 233
6493	 7.47819	 7.57001	 0	 232
6494	 7.47821	 7.57001	 0	 231
6495	 7.47876	 7.57001	 0	 230
6496	 7.47883	 7.57001	 0	 229
6497	 7.47895	 7.57001	 0	 228
6498	 7.479	 7.57001	 0	 227
6499	 7.47915	 7.57001	 0	 226
6500	 7.47951	 7.57001	 0	 225
6501	 7.47956	 7.57001	 0	 224
6502	 7.4797	 7.57001	 0	 223
6503	 7.47975	 7.57001	 0	 222
6504	 7.48025	 7.57001	 0	 221
6505	 7.48077	 7.57001	 0	 220
6506	 7.48078	 7.57001	 0	 219
6507	 7.48145	 7.57001	 0	 218
6508	 7.48205	 7.57001	 0	 217
6509	 7.48206	 7.57001	 0	 216
6510	 7.48209	 7.57001	 0	 215
6511	 7.4821	 7.57001	 0	 214
6512	 7.48241	 7.57001	 0	 213
6513	 7.48251	 7.57001	 0	 212
6514	 7.4827	 7.57001	 0	 211
6515	 7.48275	 7.57001	 0	 210
6516	 7.4828	 7.57001	 0	 209
6517	 7.483	 7.57001	 0	 208
6518	 7.48318	 7.57001	 0	 207
6519	 7.48327	 7.57001	 0	 206
6520	 7.48329	 7.57001	 0	 205
6521	 7.48333	 7.57001	 0	 204
6522	 7.48346	 7.57001	 0	 203
6523	 7.48357	 7.57001	 0	 202
6524	 7.48377	 7.57001	 0	 201
6525	 7.48384	 7.57001	 0	 200
6526	 7.48399	 7.57001	 0	 199
6527	 7.48411	 7.57001	 0	 198
6528	 7.48413	 7.57001	 0	 197
6529	 7.48417	 7.57001	 0	 196
6530	 7.48418	 7.57001	 0	 195
6531	 7.48434	 7.57001	 0	 194
6532	 7.48457	 7.57001	 0	 193
6533	 7.48469	 7.57001	 0	 192
6534	 7.48473	 7.57001	 0	 191
6535	 7.48484	 7.57001	 0	 190
6536	 7.48507	 7.57001	 0	 189
6537	 7.48515	 7.57001	 0	 188
6538	 7.48532	 7.57001	 0	 187
6539	 7.48533	 7.57001	 0	 186
6540	 7.48534	 7.57001	 0	 185
6541	 7.48539	 7.57001	 0	 184
6542	 7.48569	 7.57001	 0	 183
6543	 7.48571	 7.57001	 0	 182
6544	 7.48574	 7.57001	 0	 181
6545	 7.48581	 7.57001	 0	 180
6546	 7.48583	 7.57001	 0	 179
6547	 7.48603	 7.57001	 0	 178
6548	 7.48616	 7.57001	 0	 177
6549	 7.48644	 7.57001	 0	 176
6550	 7.48661	 7.57001	 0	 175
6551	 7.48715	 7.57001	 0	 174
6552	 7.48715	 7.57001	 0	 173
6553	 7.4874	 7.57001	 0	 172
6554	 7.48744	 7.57001	 0	 171
6555	 7.48765	 7.57001	 0	 170
6556	 7.48773	 7.57001	 0	 169
6557	 7.48778	 7.57001	 0	 168
6558	 7.48802	 7.57001	 0	 167
6559	 7.48806	 7.57001	 0	 166
6560	 7.48827	 7.57001	 0	 165
6561	 7.4883	 7.57001	 0	 164
6562	 7.48841	 7.57001	 0	 163
6563	 7.48862	 7.57001	 0	 162
6564	 7.48863	 7.57001	 0	 161
6565	 7.48918	 7.57001	 0	 160
6566	 7.48947	 7.57001	 0	 159
6567	 7.48976	 7.57001	 0	 158
6568	 7.48979	 7.57001	 0	 157
6569	 7.49046	 7.57001	 0	 156
6570	 7.49084	 7.57001	 0	 155
6571	 7.49118	 7.57001	 0	 154
6572	 7.49129	 7.57001	 0	 153
6573	 7.4914	 7.57001	 0	 152
6574	 7.49147	 7.57001	 0	 151
6575	 7.4915	 7.57001	 0	 150
6576	 7.49151	 7.57001	 0	 149
6577	 7.4916	 7.57001	 0	 148
6578	 7.49182	 7.57001	 0	 147
6579	 7.4921	 7.57001	 0	 146
6580	 7.49229	 7.57001	 0	 145
6581	 7.49232	 7.57001	 0	 144
6582	 7.4924	 7.57001	 0	 143
6583	 7.49249	 7.57001	 0	 142
6584	 7.49249	 7.57001	 0	 141
6585	 7.49255	 7.57001	 0	 140
6586	 7.49268	 7.57001	 0	 139
6587	 7.49271	 7.57001	 0	 138
6588	 7.49317	 7.57001	 0	 137
6589	 7.49328	 7.57001	 0	 136
6590	 7.49355	 7.57001	 0	 135
6591	 7.49371	 7.57001	 0	 134
6592	 7.49407	 7.57001	 0	 133
6593	 7.49407	 7.57001	 0	 132
6594	 7.49407	 7.57001	 0	 131
6595	 7.49407	 7.57001	 0	 130
6596	 7.49407	 7.57001	 0	 129
6597	 7.49407	 7.57001	 0	 128
6598	 7.49407	 7.57001	 0	 127
6599	 7.49407	 7.57001	 0	 126
6600	 7.49407	 7.57001	 0	 125
6601	 7.49407	 7.57001	 0	 124
6602	 7.49407	 7.57001	 0	 123
6603	 7.49407	 7.57001	 0	 122
6604	 7.49407	 7.57001	 0	 121
6605	 7.49407	 7.57001	 0	 120
6606	 7.49407	 7.57001	 0	 119
6607	 7.49407	 7.57001	 0	 118
6608	 7.49407	 7.57001	 0	 117
6609	 7.49407	 7.57001	 0	 116
6610	 7.49407	 7.57001	 0	 115
6611	 7.49407	 7.57001	 0	 114
6612	 7.49407	 7.57001	 0	 113
6613	 7.49407	 7.57001	 0	 112
6614	 7.49407	 7.57001	 0	 111
6615	 7.49407	 7.57001	 0	 110
6616	 7.49407	 7.57001	 0	 109
6617	 7.49407	 7.57001	 0	 108
6618	 7.49407	 7.57001	 0	 107
6619	 7.49407	 7.57001	 0	 106
6620	 7.49407	 7.57001	 0	 105
6621	 7.49407	 7.57001	 0	 104
6622	 7.49407	 7.57001	 0	 103
6623	 7.49407	 7.57001	 0	 102
6624	 7.49407	 7.57001	 0	 101
6625	 7.49407	 7.57001	 0	 100
6626	 7.49407	 7.57001	 0	 99
6627	 7.49407	 7.57001	 0	 98
6628	 7.49407	 7.57001	 0	 97
6629	 7.49407	 7.57001	 0	 96
6630	 7.49407	 7.57001	 0	 95
6631	 7.49407	 7.57001	 0	 94
6632	 7.49407	 7.57001	 0	 93
6633	 7.49407	 7.57001	 0	 92
6634	 7.49407	 7.57001	 0	 91
6635	 7.49407	 7.57001	 0	 90
6636	 7.49407	 7.57001	 0	 89
6637	 7.49407	 7.57001	 0	 88
6638	 7.49407	 7.57001	 0	 87
6639	 7.49407	 7.57001	 0	 86
6640	 7.49407	 7.57001	 0	 85
6641	 7.49407	 7.57001	 0	 84
6642	 7.49407	 7.57001	 0	 83
6643	 7.49407	 7.57001	 0	 82
6644	 7.49407	 7.57001	 0	 81
6645	 7.49407	 7.57001	 0	 80
6646	 7.49407	 7.57001	 0	 79
6647	 7.49407	 7.57001	 0	 78
6648	 7.49407	 7.57001	 0	 77
6649	 7.49407	 7.57001	 0	 76
6650	 7.49407	 7.57001	 0	 75
6651	 7.49407	 7.57001	 0	 74
6652	 7.49407	 7.57001	 0	 73
6653	 7.49407	 7.57001	 0	 72
6654	 7.49407	 7.57001	 0	 71
6655	 7.49407	 7.57001	 0	 70
6656	 7.49407	 7.57001	 0	 69
6657	 7.49407	 7.57001	 0	 68
6658	 7.49407	 7.57001	 0	 67
6659	 7.49407	 7.57001	 0	 66
6660	 7.49407	 7.57001	 0	 65
6661	 7.49407	 7.57001	 0	 64
6662	 7.49407	 7.57001	 0	 63
6663	 7.49407	 7.57001	 0	 62
6664	 7.49407	 7.57001	 0	 61
6665	 7.49407	 7.57001	 0	 60
6666	 7.49407	 7.57001	 0	 59
6667	 7.49407	 7.57001	 0	 58
6668	 7.49407	 7.57001	 0	 57
6669	 7.49407	 7.57001	 0	 56
6670	 7.49407	 7.57001	 0	 55
6671	 7.49407	 7.57001	 0	 54
6672	 7.49407	 7.57001	 0	 53
6673	 7.49407	 7.57001	 0	 52
6674	 7.49407	 7.57001	 0	 51
6675	 7.49407	 7.57001	 0	 50
6676	 7.49407	 7.57001	 0	 49
6677	 7.49407	 7.57001	 0	 48
6678	 7.49407	 7.57001	 0	 47
6679	 7.49407	 7.57001	 0	 46
6680	 7.49407	 7.57001	 0	 45
6681	 7.49407	 7.57001	 0	 44
6682	 7.49407	 7.57001	 0	 43
6683	 7.49407	 7.57001	 0	 42
6684	 7.49407	 7.57001	 0	 41
6685	 7.49407	 7.57001	 0	 40
6686	 7.49407	 7.57001	 0	 39
6687	 7.49407	 7.57001	 0	 38
6688	 7.49407	 7.57001	 0	 37
6689	 7.49407	 7.57001	 0	 36
6690	 7.49407	 7.57001	 0	 35
6691	 7.49407	 7.57001	 0	 34
6692	 7.49407	 7.57001	 0	 33
6693	 7.49407	 7.57001	 0	 32
6694	 7.49407	 7.57001	 0	 31
6695	 7.49407	 7.57001	 0	 30
6696	 7.49407	 7.57001	 0	 29
6697	 7.49407	 7.57001	 0	 28
6698	 7.49407	 7.57001	 0	 27
6699	 7.49407	 7.57001	 0	 26
6700	 7.49407	 7.57001	 0	 25
6701	 7.49407	 7.57001	 0	 24
6702	 7.49407	 7.57001	 0	 23
6703	 7.49407	 7.57001	 0	 22
6704	 7.49407	 7.57001	 0	 21
6705	 7.49407	 7.57001	 0	 20
6706	 7.49407	 7.57001	 0	 19
6707	 7.49407	 7.57001	 0	 18
6708	 7.49407	 7.57001	 0	 17
6709	 7.49407	 7.57001	 0	 16
6710	 7.49407	 7.57001	 0	 15
6711	 7.49407	 7.57001	 0	 14
6712	 7.49407	 7.57001	 0	 13
6713	 7.49407	 7.57001	 0	 12
6714	 7.49407	 7.57001	 0	 11
6715	 7.49407	 7.57001	 0	 10
6716	 7.49407	 7.57001	 0	 9
6717	 7.49407	 7.57001	 0	 8
6718	 7.49407	 7.57001	 0	 7
6719	 7.49407	 7.57001	 0	 6
6720	 7.49407	 7.57001	 0	 5
6721	 7.49407	 7.57001	 0	 4
6722	 7.49407	 7.57001	 0	 3
6723	 7.49407	 7.57001	 0	 2
6724	 7.49407	 7.57001	 0	 1
6725	 7.49407	 7.57001	 0	 0


==> figures/stats_bounds_scan_e80_relaxation_off.txt <==
# cfg ../cfg/glores_scan_e80.txt
# dst ../data/e80_laser_20180412_104005_selected/laser_20180412_104005_scan_06800.dat
# fileIn 1
# noiseSigma 0.01
# optCheaBoundQueueOn 1
# optDepthMax 50
# optInlierRatio 0.8
# optIterationMax 10000
# optRelaxT 0.8
# optRelaxX 0.8
# optRelaxY 0.8
# optRelaxationBoundOn 0
# optVerboseLevel 0
# optXTol 0.2
# optYTol 0.001
# rot 42
# rotL 0
# rotU 359.99
# scanDistMax 40.0
# scanSampleRate 2.0
# src ../data/e80_laser_20180412_104005_selected/laser_20180412_104005_scan_04400.dat
# tx 2.1
# txL -10.0
# txU +10.0
# ty -3
# tyL -10.0
# tyU +10.0
#iteration lower_bound upper_bound relaxation_bound_on queue_size
0	 0	 3079.35	 0	 2
1	 0	 3079.35	 0	 3
2	 0	 3079.35	 0	 4
3	 0	 3079.35	 0	 5
4	 0	 3079.35	 0	 6
5	 0	 3079.35	 0	 7
6	 0	 3079.35	 0	 8
7	 0	 3079.35	 0	 9
8	 0	 3079.35	 0	 10
9	 0	 3079.35	 0	 11
10	 0	 3079.35	 0	 12
11	 0	 3079.35	 0	 13
12	 0	 3079.35	 0	 14
13	 0	 3079.35	 0	 15
14	 0	 3079.35	 0	 16
15	 0	 3079.35	 0	 17
16	 0	 3079.35	 0	 18
17	 0	 3079.35	 0	 19
18	 0	 3079.35	 0	 20
19	 0	 3079.35	 0	 21
20	 0	 2130.96	 0	 22
21	 0	 2130.96	 0	 23
22	 0	 2130.96	 0	 24
23	 0	 2130.96	 0	 25
24	 0	 2130.96	 0	 26
25	 0	 2130.96	 0	 27
26	 0	 2130.96	 0	 28
27	 0	 2130.96	 0	 29
28	 0	 2130.96	 0	 30
29	 0	 2130.96	 0	 31
30	 0	 2052.95	 0	 32
31	 0	 2052.95	 0	 33
32	 0	 2052.95	 0	 34
33	 0	 2052.95	 0	 35
34	 0	 2052.95	 0	 36
35	 0	 2052.95	 0	 37
36	 0	 1790.39	 0	 38
37	 0	 1790.39	 0	 39
38	 0	 1790.39	 0	 40
39	 0	 1790.39	 0	 41
40	 0	 1790.39	 0	 42
41	 0	 1790.39	 0	 43
42	 0	 1790.39	 0	 44
43	 0	 1790.39	 0	 45
44	 0	 1790.39	 0	 46
45	 0	 1790.39	 0	 47
46	 0	 1790.39	 0	 48
47	 0	 1790.39	 0	 49
48	 0	 1790.39	 0	 50
49	 0	 1790.39	 0	 51
50	 0	 1790.39	 0	 52
51	 0	 1790.39	 0	 53
52	 0	 1790.39	 0	 54
53	 0	 1790.39	 0	 55
54	 0	 1225.54	 0	 56
55	 0	 1225.54	 0	 57
56	 0	 1166.29	 0	 58
57	 0	 1166.29	 0	 59
58	 0	 1166.29	 0	 60
59	 0	 1166.29	 0	 61
60	 0	 1166.29	 0	 62
61	 0	 1166.29	 0	 63
62	 0	 1166.29	 0	 64
63	 0	 1166.29	 0	 65
64	 0	 791.979	 0	 66
65	 0	 791.979	 0	 67
66	 0	 791.979	 0	 68
67	 0	 791.979	 0	 69
68	 0	 791.979	 0	 70
69	 0	 791.979	 0	 71
70	 0	 791.979	 0	 72
71	 0	 791.979	 0	 73
72	 0	 791.979	 0	 74
73	 0	 791.979	 0	 75
74	 0	 791.979	 0	 76
75	 0	 791.979	 0	 77
76	 0	 791.979	 0	 78
77	 0	 791.979	 0	 79
78	 0	 791.979	 0	 80
79	 0	 791.979	 0	 81
80	 0	 791.979	 0	 82
81	 0	 791.979	 0	 83
82	 0	 791.979	 0	 84
83	 0	 791.979	 0	 85
84	 0	 791.979	 0	 86
85	 0	 661.654	 0	 87
86	 0	 661.654	 0	 88
87	 0	 661.654	 0	 89
88	 0	 661.654	 0	 90
89	 0	 661.654	 0	 91
90	 0	 661.654	 0	 92
91	 0	 661.654	 0	 93
92	 0	 661.654	 0	 94
93	 0	 661.654	 0	 95
94	 0	 661.654	 0	 96
95	 0	 661.654	 0	 97
96	 0	 661.654	 0	 98
97	 0	 661.654	 0	 99
98	 0	 661.654	 0	 100
99	 0	 661.654	 0	 101
100	 0	 661.654	 0	 102
101	 0	 661.654	 0	 103
102	 0	 661.654	 0	 104
103	 0	 661.654	 0	 105
104	 0	 661.654	 0	 106
105	 0	 661.654	 0	 107
106	 0	 661.654	 0	 108
107	 0	 661.654	 0	 109
108	 0	 661.654	 0	 110
109	 0	 661.654	 0	 111
110	 0	 661.654	 0	 112
111	 0	 661.654	 0	 113
112	 0	 661.654	 0	 114
113	 0	 130.978	 0	 115
114	 0	 130.978	 0	 116
115	 0	 130.978	 0	 117
116	 0	 106.638	 0	 118
117	 0	 106.638	 0	 119
118	 0	 106.638	 0	 120
119	 0	 106.638	 0	 121
120	 0	 106.638	 0	 122
121	 0	 46.9967	 0	 123
122	 0	 35.003	 0	 124
123	 0	 35.003	 0	 125
124	 0	 31.9811	 0	 126
125	 0	 19.7112	 0	 127
126	 0	 14.0149	 0	 128
127	 0	 14.0149	 0	 129
128	 0	 14.0149	 0	 130
129	 0	 14.0149	 0	 131
130	 0	 14.0149	 0	 132
131	 0	 14.0149	 0	 132
132	 0	 14.0149	 0	 133
133	 0	 14.0149	 0	 134
134	 0	 14.0149	 0	 135
135	 0	 14.0149	 0	 136
136	 0	 14.0149	 0	 137
137	 0	 14.0149	 0	 138
138	 0	 14.0149	 0	 139
139	 0	 14.0149	 0	 139
140	 0	 14.0149	 0	 140
141	 0	 14.0149	 0	 141
142	 0	 14.0149	 0	 141
143	 0	 14.0149	 0	 140
144	 0	 14.0149	 0	 141
145	 0	 14.0149	 0	 141
146	 0	 14.0149	 0	 142
147	 0	 14.0149	 0	 143
148	 0	 14.0149	 0	 144
149	 0	 14.0149	 0	 145
150	 0	 14.0149	 0	 145
151	 0	 14.0149	 0	 146
152	 0	 14.0149	 0	 147
153	 0	 14.0149	 0	 148
154	 0	 14.0149	 0	 149
155	 0	 14.0149	 0	 150
156	 0	 14.0149	 0	 151
157	 0	 14.0149	 0	 152
158	 0	 14.0149	 0	 153
159	 0	 14.0149	 0	 152
160	 0	 14.0149	 0	 151
161	 0	 14.0149	 0	 151
162	 0	 14.0149	 0	 152
163	 0	 14.0149	 0	 152
164	 0	 14.0149	 0	 153
165	 0	 14.0149	 0	 154
166	 0	 14.0149	 0	 155
167	 0	 14.0149	 0	 156
168	 0	 14.0149	 0	 157
169	 0	 14.0149	 0	 158
170	 0	 14.0149	 0	 157
171	 0	 14.0149	 0	 156
172	 0	 14.0149	 0	 156
173	 0	 14.0149	 0	 156
174	 0	 14.0149	 0	 157
175	 0	 14.0149	 0	 158
176	 0	 14.0149	 0	 157
177	 0	 14.0149	 0	 158
178	 0	 14.0149	 0	 158
179	 0	 14.0149	 0	 159
180	 0	 14.0149	 0	 160
181	 0	 14.0149	 0	 161
182	 0	 14.0149	 0	 162
183	 0	 14.0149	 0	 163
184	 0	 14.0149	 0	 162
185	 0	 14.0149	 0	 161
186	 0	 14.0149	 0	 161
187	 0	 14.0149	 0	 161
188	 0	 14.0149	 0	 161
189	 0	 14.0149	 0	 162
190	 0	 14.0149	 0	 162
191	 0	 14.0149	 0	 163
192	 0	 14.0149	 0	 163
193	 0	 14.0149	 0	 163
194	 0	 14.0149	 0	 163
195	 0	 14.0149	 0	 163
196	 0	 14.0149	 0	 164
197	 0	 14.0149	 0	 165
198	 0	 14.0149	 0	 166
199	 0	 14.0149	 0	 166
200	 0	 14.0149	 0	 167
201	 0	 14.0149	 0	 168
202	 0	 14.0149	 0	 167
203	 0	 14.0149	 0	 168
204	 0	 14.0149	 0	 169
205	 0	 14.0149	 0	 170
206	 0	 14.0149	 0	 171
207	 0	 14.0149	 0	 172
208	 0	 14.0149	 0	 173
209	 0	 14.0149	 0	 174
210	 0	 14.0149	 0	 175
211	 0	 14.0149	 0	 176
212	 0	 14.0149	 0	 177
213	 0	 14.0149	 0	 178
214	 0	 14.0149	 0	 179
215	 0	 14.0149	 0	 180
216	 0	 14.0149	 0	 180
217	 0	 14.0149	 0	 181
218	 0	 14.0149	 0	 182
219	 0	 14.0149	 0	 181
220	 0	 14.0149	 0	 182
221	 0	 14.0149	 0	 181
222	 0	 14.0149	 0	 180
223	 0	 14.0149	 0	 181
224	 0	 14.0149	 0	 182
225	 0	 14.0149	 0	 183
226	 0	 14.0149	 0	 184
227	 0	 14.0149	 0	 185
228	 0	 14.0149	 0	 186
229	 0	 14.0149	 0	 187
230	 0	 14.0149	 0	 188
231	 0	 14.0149	 0	 189
232	 0	 14.0149	 0	 190
233	 0	 14.0149	 0	 191
234	 0	 14.0149	 0	 192
235	 0	 14.0149	 0	 192
236	 0	 14.0149	 0	 192
237	 0	 14.0149	 0	 193
238	 0	 14.0149	 0	 194
239	 0	 14.0149	 0	 195
240	 0	 14.0149	 0	 196
241	 0	 14.0149	 0	 197
242	 0	 14.0149	 0	 198
243	 0	 14.0149	 0	 199
244	 0	 14.0149	 0	 200
245	 0	 14.0149	 0	 201
246	 0	 14.0149	 0	 202
247	 0	 14.0149	 0	 203
248	 0	 14.0149	 0	 204
249	 0	 14.0149	 0	 205
250	 0	 14.0149	 0	 206
251	 0	 14.0149	 0	 206
252	 0	 14.0149	 0	 205
253	 0	 14.0149	 0	 206
254	 0	 14.0149	 0	 207
255	 0	 14.0149	 0	 207
256	 0	 14.0149	 0	 208
257	 0	 14.0149	 0	 209
258	 0	 14.0149	 0	 208
259	 0	 14.0149	 0	 207
260	 0	 14.0149	 0	 208
261	 0	 14.0149	 0	 207
262	 0	 14.0149	 0	 206
263	 0	 14.0149	 0	 207
264	 0	 14.0149	 0	 208
265	 0	 14.0149	 0	 209
266	 0	 14.0149	 0	 210
267	 0	 14.0149	 0	 211
268	 0	 14.0149	 0	 212
269	 0	 14.0149	 0	 213
270	 0	 14.0149	 0	 214
271	 0	 14.0149	 0	 215
272	 0	 14.0149	 0	 214
273	 0	 14.0149	 0	 215
274	 0	 14.0149	 0	 216
275	 0	 14.0149	 0	 217
276	 0	 14.0149	 0	 218
277	 0	 14.0149	 0	 219
278	 0	 14.0149	 0	 220
279	 0	 14.0149	 0	 220
280	 0	 14.0149	 0	 221
281	 0	 14.0149	 0	 221
282	 0	 14.0149	 0	 222
283	 0	 14.0149	 0	 221
284	 0	 14.0149	 0	 221
285	 0	 14.0149	 0	 222
286	 0	 14.0149	 0	 223
287	 0	 14.0149	 0	 224
288	 0	 14.0149	 0	 225
289	 0	 14.0149	 0	 226
290	 0	 14.0149	 0	 226
291	 0	 14.0149	 0	 226
292	 0	 14.0149	 0	 226
293	 0	 14.0149	 0	 227
294	 0	 14.0149	 0	 228
295	 0	 14.0149	 0	 229
296	 0	 14.0149	 0	 230
297	 0	 14.0149	 0	 231
298	 0	 14.0149	 0	 231
299	 0	 14.0149	 0	 232
300	 0	 14.0149	 0	 231
301	 0	 14.0149	 0	 230
302	 0	 14.0149	 0	 231
303	 0	 14.0149	 0	 232
304	 0	 14.0149	 0	 233
305	 0	 14.0149	 0	 234
306	 0	 14.0149	 0	 234
307	 0	 14.0149	 0	 235
308	 0	 14.0149	 0	 236
309	 0	 14.0149	 0	 237
310	 7.82485e-06	 14.0149	 0	 237
311	 3.32946e-05	 14.0149	 0	 238
312	 3.52532e-05	 14.0149	 0	 239
313	 3.56409e-05	 14.0149	 0	 238
314	 5.66426e-05	 14.0149	 0	 238
315	 5.83479e-05	 14.0149	 0	 237
316	 0.000256708	 14.0149	 0	 237
317	 0.000256708	 14.0149	 0	 236
318	 0.000343178	 14.0149	 0	 236
319	 0.000506509	 4.79225	 0	 237
320	 0.00105258	 4.79225	 0	 236
321	 0.00152682	 4.79225	 0	 236
322	 0.00164384	 4.79225	 0	 236
323	 0.00185464	 4.79225	 0	 236
324	 0.00185464	 4.79225	 0	 235
325	 0.00233658	 4.79225	 0	 236
326	 0.00326407	 4.79225	 0	 236
327	 0.00378858	 4.79225	 0	 237
328	 0.00577023	 4.79225	 0	 238
329	 0.00683895	 4.79225	 0	 237
330	 0.00696964	 4.79225	 0	 237
331	 0.00701697	 4.79225	 0	 237
332	 0.00737816	 4.79225	 0	 236
333	 0.00955596	 4.79225	 0	 236
334	 0.00999408	 4.79225	 0	 235
335	 0.010777	 4.79225	 0	 234
336	 0.0111681	 4.79225	 0	 235
337	 0.0123755	 4.28702	 0	 236
338	 0.014465	 4.28702	 0	 236
339	 0.0148573	 4.28702	 0	 237
340	 0.0159693	 4.28702	 0	 237
341	 0.016356	 4.28702	 0	 238
342	 0.0169267	 4.28702	 0	 239
343	 0.0175778	 4.28702	 0	 239
344	 0.0200594	 4.28702	 0	 238
345	 0.0203381	 4.28702	 0	 238
346	 0.0212108	 4.28702	 0	 238
347	 0.0218131	 4.28702	 0	 239
348	 0.0219239	 4.28702	 0	 240
349	 0.022382	 4.28702	 0	 240
350	 0.0235376	 4.28702	 0	 240
351	 0.024212	 4.28702	 0	 239
352	 0.024741	 4.28702	 0	 240
353	 0.0280604	 4.28702	 0	 239
354	 0.0312453	 4.28702	 0	 239
355	 0.0378978	 4.28702	 0	 239
356	 0.0415726	 4.28702	 0	 239
357	 0.0429258	 3.65313	 0	 240
358	 0.0457564	 3.65313	 0	 240
359	 0.0501423	 3.65313	 0	 240
360	 0.0510854	 3.65313	 0	 240
361	 0.0545007	 3.65313	 0	 241
362	 0.0597056	 3.65313	 0	 240
363	 0.0605233	 3.65313	 0	 240
364	 0.0620605	 3.65313	 0	 239
365	 0.0648139	 3.65313	 0	 239
366	 0.0668732	 3.65313	 0	 240
367	 0.0697269	 3.65313	 0	 240
368	 0.0720194	 3.65313	 0	 240
369	 0.0750056	 3.65313	 0	 241
370	 0.0770765	 3.65313	 0	 240
371	 0.0820206	 3.65313	 0	 240
372	 0.0850202	 3.65313	 0	 241
373	 0.0896962	 3.65313	 0	 240
374	 0.0925034	 3.65313	 0	 239
375	 0.0994628	 3.65313	 0	 238
376	 0.100448	 3.65313	 0	 239
377	 0.102996	 3.65313	 0	 238
378	 0.106606	 3.65313	 0	 239
379	 0.107691	 3.65313	 0	 238
380	 0.111936	 3.65313	 0	 238
381	 0.11512	 3.65313	 0	 239
382	 0.118045	 3.65313	 0	 239
383	 0.121241	 3.65313	 0	 239
384	 0.127714	 3.65313	 0	 238
385	 0.133924	 3.65313	 0	 239
386	 0.1477	 3.65313	 0	 238
387	 0.149815	 3.65313	 0	 238
388	 0.153199	 3.65313	 0	 239
389	 0.156101	 3.65313	 0	 238
390	 0.157034	 3.65313	 0	 238
391	 0.164176	 3.65313	 0	 237
392	 0.17107	 3.65313	 0	 238
393	 0.172215	 3.65313	 0	 238
394	 0.17334	 3.65313	 0	 239
395	 0.178065	 3.59937	 0	 240
396	 0.178269	 3.59937	 0	 239
397	 0.17829	 3.59937	 0	 238
398	 0.183578	 3.59937	 0	 237
399	 0.184536	 3.59937	 0	 238
400	 0.196449	 3.59937	 0	 238
401	 0.198046	 3.59937	 0	 239
402	 0.21659	 3.59937	 0	 240
403	 0.216732	 3.59937	 0	 241
404	 0.218135	 3.59937	 0	 242
405	 0.22622	 3.59937	 0	 241
406	 0.226936	 3.59937	 0	 242
407	 0.237273	 3.59937	 0	 241
408	 0.262063	 3.59937	 0	 240
409	 0.262945	 3.59937	 0	 241
410	 0.26341	 3.59937	 0	 240
411	 0.270267	 3.59937	 0	 241
412	 0.273135	 3.57204	 0	 242
413	 0.285689	 3.57204	 0	 243
414	 0.287208	 3.57204	 0	 243
415	 0.295602	 3.57204	 0	 243
416	 0.298941	 3.57204	 0	 242
417	 0.304005	 3.57204	 0	 243
418	 0.309415	 3.57204	 0	 244
419	 0.315268	 3.57204	 0	 245
420	 0.33025	 3.57204	 0	 246
421	 0.331066	 3.57204	 0	 245
422	 0.3343	 3.57204	 0	 245
423	 0.34711	 3.57204	 0	 246
424	 0.368611	 3.57204	 0	 246
425	 0.371664	 3.57204	 0	 246
426	 0.372924	 3.57204	 0	 245
427	 0.376312	 3.57204	 0	 245
428	 0.379317	 3.57204	 0	 245
429	 0.381629	 3.57204	 0	 246
430	 0.38848	 3.57204	 0	 246
431	 0.394443	 3.57204	 0	 247
432	 0.404526	 3.57204	 0	 248
433	 0.409425	 3.57204	 0	 249
434	 0.419859	 3.57204	 0	 250
435	 0.426566	 3.57204	 0	 251
436	 0.427368	 3.57204	 0	 252
437	 0.429174	 3.57204	 0	 252
438	 0.431604	 3.57204	 0	 252
439	 0.432835	 3.57204	 0	 253
440	 0.441089	 3.57204	 0	 253
441	 0.457322	 3.57204	 0	 252
442	 0.467425	 3.57204	 0	 253
443	 0.477694	 3.57204	 0	 252
444	 0.493818	 3.57204	 0	 252
445	 0.497031	 3.57204	 0	 251
446	 0.500256	 3.57204	 0	 251
447	 0.530403	 3.57204	 0	 252
448	 0.541312	 3.57204	 0	 253
449	 0.544172	 3.57204	 0	 254
450	 0.552714	 3.57204	 0	 253
451	 0.552959	 3.57204	 0	 254
452	 0.561338	 3.57204	 0	 255
453	 0.565082	 3.57204	 0	 256
454	 0.56843	 3.57204	 0	 257
455	 0.5769	 3.57204	 0	 258
456	 0.581582	 3.57204	 0	 259
457	 0.584213	 3.57204	 0	 258
458	 0.590718	 3.57204	 0	 258
459	 0.59074	 3.57204	 0	 257
460	 0.594965	 3.57204	 0	 256
461	 0.605019	 3.57204	 0	 257
462	 0.606456	 3.57204	 0	 258
463	 0.609955	 3.57204	 0	 259
464	 0.62198	 3.57204	 0	 258
465	 0.628421	 3.57204	 0	 259
466	 0.628925	 3.57204	 0	 260
467	 0.635664	 3.57204	 0	 261
468	 0.639484	 3.57204	 0	 260
469	 0.639507	 3.57204	 0	 261
470	 0.647312	 3.57204	 0	 262
471	 0.661355	 3.57204	 0	 261
472	 0.670111	 3.20982	 0	 262
473	 0.671306	 3.20982	 0	 263
474	 0.672489	 3.20982	 0	 264
475	 0.673808	 3.20982	 0	 265
476	 0.683288	 3.20982	 0	 264
477	 0.685078	 2.95571	 0	 265
478	 0.685928	 2.95571	 0	 264
479	 0.690156	 2.95571	 0	 264
480	 0.696224	 2.95571	 0	 265
481	 0.698071	 2.95571	 0	 266
482	 0.699052	 2.95571	 0	 267
483	 0.704295	 2.95571	 0	 266
484	 0.711826	 2.95571	 0	 267
485	 0.715546	 2.95571	 0	 267
486	 0.728976	 2.95571	 0	 268
487	 0.729045	 2.95571	 0	 269
488	 0.734081	 2.95571	 0	 269
489	 0.7346	 2.95571	 0	 270
490	 0.740828	 2.95571	 0	 269
491	 0.750064	 2.95571	 0	 268
492	 0.764312	 2.95571	 0	 268
493	 0.77039	 2.95571	 0	 267
494	 0.779321	 2.95571	 0	 268
495	 0.78198	 2.95571	 0	 267
496	 0.789621	 2.95571	 0	 268
497	 0.790673	 2.95571	 0	 269
498	 0.790947	 2.95571	 0	 270
499	 0.793693	 2.95571	 0	 271
500	 0.795232	 2.95571	 0	 272
501	 0.7965	 2.95571	 0	 273
502	 0.798082	 2.91699	 0	 274
503	 0.802224	 2.91699	 0	 274
504	 0.805665	 2.91699	 0	 274
505	 0.810241	 2.91699	 0	 273
506	 0.811824	 2.91699	 0	 274
507	 0.813862	 2.91699	 0	 274
508	 0.814719	 2.91699	 0	 275
509	 0.816909	 2.91699	 0	 276
510	 0.825116	 2.91699	 0	 277
511	 0.827104	 2.91699	 0	 276
512	 0.828294	 2.91699	 0	 276
513	 0.838175	 2.91699	 0	 277
514	 0.840801	 2.91699	 0	 278
515	 0.845184	 2.91699	 0	 279
516	 0.845706	 2.91699	 0	 278
517	 0.850468	 2.91699	 0	 277
518	 0.856691	 2.91699	 0	 276
519	 0.870271	 2.91699	 0	 277
520	 0.876778	 2.91699	 0	 276
521	 0.87789	 2.91699	 0	 277
522	 0.88043	 2.91699	 0	 278
523	 0.882875	 2.88071	 0	 279
524	 0.889444	 2.88071	 0	 279
525	 0.904814	 2.88071	 0	 280
526	 0.909813	 2.88071	 0	 281
527	 0.912346	 2.88071	 0	 282
528	 0.914601	 2.88071	 0	 283
529	 0.915842	 2.88071	 0	 284
530	 0.919618	 2.88071	 0	 285
531	 0.930433	 2.88071	 0	 285
532	 0.930617	 2.88071	 0	 286
533	 0.93466	 2.88071	 0	 287
534	 0.934741	 2.88071	 0	 287
535	 0.936803	 2.88071	 0	 288
536	 0.939697	 2.88071	 0	 288
537	 0.940333	 2.88071	 0	 289
538	 0.941941	 2.88071	 0	 290
539	 0.955855	 2.88071	 0	 291
540	 0.962454	 2.88071	 0	 292
541	 0.966469	 2.88071	 0	 293
542	 0.969183	 2.88071	 0	 292
543	 0.97156	 2.88071	 0	 293
544	 0.998304	 2.88071	 0	 293
545	 1.00071	 2.88071	 0	 294
546	 1.00686	 2.88071	 0	 293
547	 1.02024	 2.88071	 0	 294
548	 1.0303	 2.88071	 0	 295
549	 1.031	 2.88071	 0	 296
550	 1.03669	 2.88071	 0	 297
551	 1.0399	 2.88071	 0	 298
552	 1.04057	 2.88071	 0	 299
553	 1.04576	 2.88071	 0	 300
554	 1.04748	 2.88071	 0	 300
555	 1.0488	 2.88071	 0	 299
556	 1.04993	 2.88071	 0	 300
557	 1.05429	 2.88071	 0	 301
558	 1.05976	 2.88071	 0	 302
559	 1.06177	 2.88071	 0	 301
560	 1.07014	 2.88071	 0	 302
561	 1.07232	 2.88071	 0	 303
562	 1.0769	 2.88071	 0	 304
563	 1.07836	 2.88071	 0	 304
564	 1.08284	 2.88071	 0	 305
565	 1.08671	 2.88071	 0	 306
566	 1.09315	 2.88071	 0	 307
567	 1.10053	 2.88071	 0	 308
568	 1.10503	 2.88071	 0	 307
569	 1.11131	 2.88071	 0	 307
570	 1.11338	 2.88071	 0	 306
571	 1.12502	 2.88071	 0	 305
572	 1.12581	 2.88071	 0	 306
573	 1.12977	 2.88071	 0	 307
574	 1.14144	 2.88071	 0	 307
575	 1.145	 2.88071	 0	 306
576	 1.14556	 2.88071	 0	 307
577	 1.14691	 2.88071	 0	 308
578	 1.14818	 2.88071	 0	 309
579	 1.1554	 2.88071	 0	 310
580	 1.15604	 2.88071	 0	 311
581	 1.16037	 2.88071	 0	 310
582	 1.16247	 2.88071	 0	 310
583	 1.16469	 2.88071	 0	 311
584	 1.18179	 2.88071	 0	 312
585	 1.18339	 2.88071	 0	 313
586	 1.18931	 2.88071	 0	 313
587	 1.20057	 2.88071	 0	 313
588	 1.20391	 2.88071	 0	 313
589	 1.20419	 2.88071	 0	 314
590	 1.20524	 2.88071	 0	 313
591	 1.20626	 2.88071	 0	 312
592	 1.21932	 2.88071	 0	 313
593	 1.2194	 2.88071	 0	 313
594	 1.22606	 2.88071	 0	 314
595	 1.22829	 2.88071	 0	 315
596	 1.23051	 2.88071	 0	 315
597	 1.23196	 2.88071	 0	 316
598	 1.25171	 2.88071	 0	 317
599	 1.25216	 2.88071	 0	 318
600	 1.25407	 2.88071	 0	 319
601	 1.25408	 2.88071	 0	 318
602	 1.25932	 2.88071	 0	 319
603	 1.2652	 2.88071	 0	 320
604	 1.26744	 2.88071	 0	 320
605	 1.27453	 2.88071	 0	 321
606	 1.27539	 2.88071	 0	 322
607	 1.2807	 2.88071	 0	 322
608	 1.28358	 2.88071	 0	 323
609	 1.28857	 2.88071	 0	 324
610	 1.29091	 2.88071	 0	 325
611	 1.29526	 2.88071	 0	 326
612	 1.30429	 2.88071	 0	 327
613	 1.31185	 2.88071	 0	 326
614	 1.31849	 2.88071	 0	 326
615	 1.32266	 2.88071	 0	 327
616	 1.32651	 2.88071	 0	 327
617	 1.3273	 2.88071	 0	 328
618	 1.33069	 2.88071	 0	 328
619	 1.33335	 2.88071	 0	 329
620	 1.3351	 2.88071	 0	 329
621	 1.33861	 2.88071	 0	 329
622	 1.34416	 2.88071	 0	 330
623	 1.34795	 2.88071	 0	 331
624	 1.36562	 2.88071	 0	 332
625	 1.36825	 2.88071	 0	 332
626	 1.37111	 2.88071	 0	 333
627	 1.37194	 2.88071	 0	 334
628	 1.37305	 2.88071	 0	 335
629	 1.37752	 2.88071	 0	 336
630	 1.37797	 2.88071	 0	 337
631	 1.38404	 2.88071	 0	 338
632	 1.38796	 2.88071	 0	 338
633	 1.39989	 2.88071	 0	 339
634	 1.40061	 2.88071	 0	 340
635	 1.40674	 2.88071	 0	 341
636	 1.40709	 2.88071	 0	 342
637	 1.41004	 2.88071	 0	 343
638	 1.41366	 2.88071	 0	 344
639	 1.41643	 2.88071	 0	 345
640	 1.4262	 2.88071	 0	 346
641	 1.42991	 2.88071	 0	 346
642	 1.43145	 2.88071	 0	 347
643	 1.4348	 2.88071	 0	 348
644	 1.43935	 2.88071	 0	 349
645	 1.44267	 2.88071	 0	 350
646	 1.44304	 2.88071	 0	 351
647	 1.44994	 2.88071	 0	 352
648	 1.45075	 2.88071	 0	 353
649	 1.45283	 2.88071	 0	 353
650	 1.45412	 2.88071	 0	 354
651	 1.4548	 2.88071	 0	 353
652	 1.45736	 2.88071	 0	 354
653	 1.46161	 2.88071	 0	 354
654	 1.46252	 2.88071	 0	 355
655	 1.46595	 2.88071	 0	 356
656	 1.46803	 2.88071	 0	 356
657	 1.47152	 2.88071	 0	 355
658	 1.47524	 2.88071	 0	 355
659	 1.47531	 2.88071	 0	 356
660	 1.47941	 2.88071	 0	 357
661	 1.48124	 2.88071	 0	 358
662	 1.48474	 2.88071	 0	 359
663	 1.48613	 2.88071	 0	 360
664	 1.49169	 2.88071	 0	 361
665	 1.49248	 2.88071	 0	 362
666	 1.49765	 2.88071	 0	 363
667	 1.49823	 2.88071	 0	 363
668	 1.4992	 2.88071	 0	 364
669	 1.5079	 2.88071	 0	 365
670	 1.50975	 2.88071	 0	 366
671	 1.51079	 2.88071	 0	 367
672	 1.51366	 2.88071	 0	 368
673	 1.51472	 2.88071	 0	 368
674	 1.51691	 2.88071	 0	 369
675	 1.52724	 2.88071	 0	 370
676	 1.52891	 2.88071	 0	 369
677	 1.53224	 2.88071	 0	 369
678	 1.54324	 2.88071	 0	 370
679	 1.54327	 2.88071	 0	 371
680	 1.54422	 2.88071	 0	 372
681	 1.54628	 2.88071	 0	 372
682	 1.54676	 2.88071	 0	 373
683	 1.54817	 2.88071	 0	 374
684	 1.55279	 2.88071	 0	 375
685	 1.55401	 2.88071	 0	 376
686	 1.55762	 2.88071	 0	 377
687	 1.55978	 2.88071	 0	 377
688	 1.56264	 2.88071	 0	 378
689	 1.56448	 2.88071	 0	 379
690	 1.57058	 2.88071	 0	 380
691	 1.5715	 2.88071	 0	 381
692	 1.57241	 2.88071	 0	 382
693	 1.57357	 2.88071	 0	 383
694	 1.57545	 2.88071	 0	 384
695	 1.57547	 2.88071	 0	 384
696	 1.57777	 2.88071	 0	 385
697	 1.58284	 2.88071	 0	 386
698	 1.58302	 2.88071	 0	 385
699	 1.5831	 2.88071	 0	 386
700	 1.58321	 2.88071	 0	 387
701	 1.58441	 2.88071	 0	 387
702	 1.5893	 2.88071	 0	 388
703	 1.5917	 2.88071	 0	 389
704	 1.59332	 2.88071	 0	 390
705	 1.59418	 2.88071	 0	 391
706	 1.59583	 2.88071	 0	 392
707	 1.59626	 2.88071	 0	 393
708	 1.60014	 2.88071	 0	 394
709	 1.60033	 2.88071	 0	 393
710	 1.60115	 2.88071	 0	 393
711	 1.60292	 2.88071	 0	 394
712	 1.60799	 2.88071	 0	 395
713	 1.6091	 2.88071	 0	 396
714	 1.60918	 2.88071	 0	 397
715	 1.61062	 2.88071	 0	 398
716	 1.61247	 2.88071	 0	 399
717	 1.61468	 2.88071	 0	 398
718	 1.62069	 2.88071	 0	 399
719	 1.62219	 2.88071	 0	 400
720	 1.62269	 2.88071	 0	 400
721	 1.62346	 2.88071	 0	 401
722	 1.62384	 2.88071	 0	 402
723	 1.62422	 2.88071	 0	 403
724	 1.62643	 2.88071	 0	 404
725	 1.62797	 2.88071	 0	 405
726	 1.62801	 2.88071	 0	 406
727	 1.62844	 2.88071	 0	 407
728	 1.63015	 2.88071	 0	 408
729	 1.63138	 2.88071	 0	 409
730	 1.6316	 2.88071	 0	 410
731	 1.63539	 2.88071	 0	 411
732	 1.63583	 2.88071	 0	 412
733	 1.63804	 2.88071	 0	 412
734	 1.63979	 2.88071	 0	 413
735	 1.6401	 2.88071	 0	 414
736	 1.64314	 2.88071	 0	 415
737	 1.64391	 2.88071	 0	 416
738	 1.64443	 2.88071	 0	 417
739	 1.64474	 2.88071	 0	 416
740	 1.64741	 2.88071	 0	 417
741	 1.65014	 2.88071	 0	 418
742	 1.65789	 2.88071	 0	 419
743	 1.65799	 2.88071	 0	 420
744	 1.65857	 2.88071	 0	 421
745	 1.66014	 2.88071	 0	 422
746	 1.66014	 2.88071	 0	 423
747	 1.66284	 2.88071	 0	 424
748	 1.66512	 2.88071	 0	 425
749	 1.66699	 2.88071	 0	 426
750	 1.66751	 2.88071	 0	 427
751	 1.66965	 2.88071	 0	 428
752	 1.67084	 2.88071	 0	 429
753	 1.67143	 2.88071	 0	 430
754	 1.67235	 2.88071	 0	 431
755	 1.67236	 2.88071	 0	 432
756	 1.67243	 2.88071	 0	 433
757	 1.67283	 2.88071	 0	 434
758	 1.67327	 2.88071	 0	 434
759	 1.67742	 2.88071	 0	 435
760	 1.67787	 2.88071	 0	 436
761	 1.67998	 2.88071	 0	 437
762	 1.68162	 2.88071	 0	 438
763	 1.68208	 2.88071	 0	 439
764	 1.68332	 2.88071	 0	 439
765	 1.68512	 2.88071	 0	 440
766	 1.68516	 2.88071	 0	 441
767	 1.68654	 2.88071	 0	 442
768	 1.68835	 2.88071	 0	 443
769	 1.69056	 2.88071	 0	 444
770	 1.69212	 2.88071	 0	 445
771	 1.69253	 2.88071	 0	 444
772	 1.69337	 2.88071	 0	 445
773	 1.69434	 2.88071	 0	 446
774	 1.69583	 2.88071	 0	 447
775	 1.69731	 2.88071	 0	 448
776	 1.70251	 2.88071	 0	 449
777	 1.70295	 2.88071	 0	 450
778	 1.70368	 2.88071	 0	 451
779	 1.70451	 2.88071	 0	 452
780	 1.70476	 2.88071	 0	 453
781	 1.70488	 2.88071	 0	 454
782	 1.70603	 2.88071	 0	 455
783	 1.70735	 2.88071	 0	 456
784	 1.70814	 2.88071	 0	 457
785	 1.70818	 2.88071	 0	 458
786	 1.70929	 2.88071	 0	 457
787	 1.70971	 2.88071	 0	 458
788	 1.70997	 2.88071	 0	 459
789	 1.71241	 2.88071	 0	 460
790	 1.71409	 2.88071	 0	 461
791	 1.71461	 2.88071	 0	 462
792	 1.71498	 2.88071	 0	 463
793	 1.71637	 2.88071	 0	 464
794	 1.71993	 2.88071	 0	 465
795	 1.72186	 2.88071	 0	 466
796	 1.72324	 2.88071	 0	 467
797	 1.72684	 2.88071	 0	 468
798	 1.72731	 2.88071	 0	 469
799	 1.72915	 2.88071	 0	 470
800	 1.72945	 2.88071	 0	 471
801	 1.7312	 2.88071	 0	 472
802	 1.73152	 2.88071	 0	 473
803	 1.73174	 2.88071	 0	 473
804	 1.73505	 2.88071	 0	 474
805	 1.73514	 2.88071	 0	 475
806	 1.73897	 2.88071	 0	 476
807	 1.74337	 2.88071	 0	 476
808	 1.74393	 2.88071	 0	 477
809	 1.74553	 2.88071	 0	 478
810	 1.74577	 2.88071	 0	 479
811	 1.74901	 2.88071	 0	 480
812	 1.74971	 2.88071	 0	 481
813	 1.75181	 2.88071	 0	 482
814	 1.75192	 2.88071	 0	 481
815	 1.75207	 2.88071	 0	 480
816	 1.75349	 2.88071	 0	 481
817	 1.75387	 2.88071	 0	 482
818	 1.75535	 2.88071	 0	 482
819	 1.75544	 2.88071	 0	 482
820	 1.75554	 2.88071	 0	 483
821	 1.75607	 2.88071	 0	 484
822	 1.75727	 2.88071	 0	 485
823	 1.75822	 2.88071	 0	 486
824	 1.75989	 2.88071	 0	 487
825	 1.76078	 2.88071	 0	 488
826	 1.76098	 2.88071	 0	 489
827	 1.76321	 2.88071	 0	 490
828	 1.76345	 2.88071	 0	 491
829	 1.76544	 2.88071	 0	 492
830	 1.76651	 2.88071	 0	 493
831	 1.76941	 2.88071	 0	 494
832	 1.77158	 2.88071	 0	 494
833	 1.77171	 2.88071	 0	 495
834	 1.772	 2.88071	 0	 496
835	 1.77325	 2.88071	 0	 497
836	 1.7742	 2.88071	 0	 498
837	 1.77521	 2.88071	 0	 499
838	 1.77552	 2.88071	 0	 500
839	 1.77622	 2.88071	 0	 501
840	 1.77943	 2.88071	 0	 500
841	 1.77973	 2.88071	 0	 501
842	 1.78084	 2.88071	 0	 502
843	 1.78267	 2.88071	 0	 503
844	 1.78378	 2.88071	 0	 504
845	 1.78381	 2.88071	 0	 505
846	 1.78471	 2.88071	 0	 506
847	 1.78502	 2.88071	 0	 507
848	 1.78662	 2.88071	 0	 508
849	 1.78685	 2.88071	 0	 509
850	 1.79043	 2.88071	 0	 510
851	 1.79128	 2.88071	 0	 511
852	 1.79172	 2.88071	 0	 512
853	 1.79294	 2.88071	 0	 513
854	 1.79639	 2.88071	 0	 514
855	 1.79942	 2.88071	 0	 515
856	 1.80177	 2.88071	 0	 516
857	 1.80301	 2.88071	 0	 517
858	 1.80429	 2.88071	 0	 518
859	 1.80578	 2.88071	 0	 519
860	 1.80579	 2.88071	 0	 520
861	 1.80634	 2.88071	 0	 521
862	 1.80693	 2.88071	 0	 522
863	 1.80805	 2.88071	 0	 523
864	 1.80908	 2.88071	 0	 524
865	 1.80915	 2.88071	 0	 525
866	 1.80929	 2.88071	 0	 526
867	 1.81139	 2.88071	 0	 525
868	 1.81163	 2.88071	 0	 526
869	 1.81339	 2.88071	 0	 527
870	 1.81492	 2.88071	 0	 528
871	 1.81611	 2.88071	 0	 529
872	 1.81645	 2.88071	 0	 530
873	 1.8238	 2.88071	 0	 530
874	 1.82414	 2.88071	 0	 531
875	 1.82548	 2.88071	 0	 532
876	 1.8255	 2.88071	 0	 533
877	 1.82578	 2.88071	 0	 534
878	 1.82586	 2.88071	 0	 535
879	 1.826	 2.88071	 0	 536
880	 1.82733	 2.88071	 0	 537
881	 1.82804	 2.88071	 0	 538
882	 1.82916	 2.88071	 0	 539
883	 1.82974	 2.88071	 0	 540
884	 1.8304	 2.88071	 0	 541
885	 1.83072	 2.88071	 0	 542
886	 1.83074	 2.88071	 0	 543
887	 1.83084	 2.88071	 0	 544
888	 1.83198	 2.88071	 0	 545
889	 1.83803	 2.88071	 0	 545
890	 1.83889	 2.88071	 0	 546
891	 1.83948	 2.88071	 0	 547
892	 1.84547	 2.88071	 0	 548
893	 1.84592	 2.88071	 0	 549
894	 1.84648	 2.88071	 0	 550
895	 1.84705	 2.88071	 0	 551
896	 1.8479	 2.88071	 0	 552
897	 1.84891	 2.88071	 0	 553
898	 1.84981	 2.88071	 0	 554
899	 1.85212	 2.88071	 0	 555
900	 1.85262	 2.88071	 0	 556
901	 1.85433	 2.88071	 0	 557
902	 1.85572	 2.88071	 0	 558
903	 1.85932	 2.88071	 0	 559
904	 1.86032	 2.88071	 0	 560
905	 1.86067	 2.88071	 0	 561
906	 1.86098	 2.88071	 0	 562
907	 1.86162	 2.88071	 0	 563
908	 1.86228	 2.88071	 0	 564
909	 1.86231	 2.88071	 0	 565
910	 1.86341	 2.88071	 0	 566
911	 1.86361	 2.88071	 0	 567
912	 1.8642	 2.88071	 0	 568
913	 1.86513	 2.88071	 0	 569
914	 1.86553	 2.88071	 0	 570
915	 1.86794	 2.88071	 0	 571
916	 1.86855	 2.88071	 0	 572
917	 1.86868	 2.88071	 0	 573
918	 1.87072	 2.88071	 0	 574
919	 1.8739	 2.88071	 0	 575
920	 1.87472	 2.88071	 0	 576
921	 1.87491	 2.88071	 0	 576
922	 1.87562	 2.88071	 0	 576
923	 1.87609	 2.88071	 0	 577
924	 1.87643	 2.88071	 0	 578
925	 1.87682	 2.88071	 0	 579
926	 1.87696	 2.88071	 0	 580
927	 1.88012	 2.88071	 0	 581
928	 1.88073	 2.88071	 0	 582
929	 1.88138	 2.88071	 0	 583
930	 1.88361	 2.88071	 0	 584
931	 1.88543	 2.88071	 0	 585
932	 1.88714	 2.88071	 0	 586
933	 1.88718	 2.88071	 0	 586
934	 1.88744	 2.88071	 0	 587
935	 1.88855	 2.88071	 0	 588
936	 1.89377	 2.88071	 0	 589
937	 1.89412	 2.88071	 0	 590
938	 1.89487	 2.88071	 0	 591
939	 1.89489	 2.88071	 0	 592
940	 1.895	 2.88071	 0	 592
941	 1.89509	 2.88071	 0	 593
942	 1.89805	 2.88071	 0	 594
943	 1.8982	 2.88071	 0	 595
944	 1.89847	 2.88071	 0	 596
945	 1.89951	 2.88071	 0	 596
946	 1.89975	 2.88071	 0	 597
947	 1.90257	 2.88071	 0	 598
948	 1.90274	 2.88071	 0	 599
949	 1.9042	 2.88071	 0	 600
950	 1.90574	 2.88071	 0	 601
951	 1.90593	 2.88071	 0	 602
952	 1.91079	 2.88071	 0	 603
953	 1.91233	 2.88071	 0	 604
954	 1.91325	 2.88071	 0	 605
955	 1.91402	 2.88071	 0	 606
956	 1.91415	 2.88071	 0	 607
957	 1.91473	 2.88071	 0	 608
958	 1.91478	 2.88071	 0	 607
959	 1.91605	 2.88071	 0	 608
960	 1.91722	 2.88071	 0	 608
961	 1.91786	 2.88071	 0	 609
962	 1.91801	 2.88071	 0	 610
963	 1.91817	 2.88071	 0	 611
964	 1.92248	 2.88071	 0	 612
965	 1.9228	 2.88071	 0	 612
966	 1.92357	 2.88071	 0	 613
967	 1.92551	 2.88071	 0	 612
968	 1.92576	 2.88071	 0	 613
969	 1.9259	 2.88071	 0	 614
970	 1.92596	 2.88071	 0	 615
971	 1.92722	 2.88071	 0	 616
972	 1.92733	 2.88071	 0	 617
973	 1.92784	 2.88071	 0	 617
974	 1.92812	 2.88071	 0	 618
975	 1.92934	 2.88071	 0	 619
976	 1.93064	 2.88071	 0	 620
977	 1.93073	 2.88071	 0	 621
978	 1.93137	 2.88071	 0	 622
979	 1.93337	 2.88071	 0	 623
980	 1.93489	 2.88071	 0	 624
981	 1.93635	 2.88071	 0	 625
982	 1.93879	 2.88071	 0	 626
983	 1.93886	 2.88071	 0	 627
984	 1.94079	 2.88071	 0	 628
985	 1.9438	 2.88071	 0	 627
986	 1.94472	 2.88071	 0	 627
987	 1.94524	 2.88071	 0	 628
988	 1.94597	 2.88071	 0	 629
989	 1.9484	 2.88071	 0	 630
990	 1.94843	 2.88071	 0	 631
991	 1.94846	 2.88071	 0	 632
992	 1.94927	 2.88071	 0	 633
993	 1.94977	 2.88071	 0	 634
994	 1.94999	 2.88071	 0	 635
995	 1.95017	 2.88071	 0	 636
996	 1.95143	 2.88071	 0	 637
997	 1.95315	 2.88071	 0	 638
998	 1.9544	 2.88071	 0	 639
999	 1.95501	 2.88071	 0	 640
1000	 1.95503	 2.88071	 0	 641
1001	 1.95506	 2.88071	 0	 641
1002	 1.95511	 2.88071	 0	 642
1003	 1.95631	 2.88071	 0	 643
1004	 1.9572	 2.88071	 0	 644
1005	 1.9582	 2.88071	 0	 645
1006	 1.96019	 2.88071	 0	 646
1007	 1.96066	 2.88071	 0	 647
1008	 1.96165	 2.88071	 0	 648
1009	 1.96248	 2.88071	 0	 649
1010	 1.96263	 2.88071	 0	 650
1011	 1.96435	 2.88071	 0	 651
1012	 1.96536	 2.88071	 0	 652
1013	 1.96751	 2.88071	 0	 653
1014	 1.96851	 2.88071	 0	 654
1015	 1.96869	 2.88071	 0	 655
1016	 1.96903	 2.88071	 0	 656
1017	 1.97417	 2.88071	 0	 657
1018	 1.97567	 2.88071	 0	 658
1019	 1.97597	 2.88071	 0	 659
1020	 1.97874	 2.88071	 0	 660
1021	 1.9795	 2.88071	 0	 661
1022	 1.98025	 2.88071	 0	 661
1023	 1.98044	 2.88071	 0	 662
1024	 1.981	 2.88071	 0	 663
1025	 1.98132	 2.88071	 0	 664
1026	 1.98298	 2.88071	 0	 665
1027	 1.98326	 2.88071	 0	 666
1028	 1.98375	 2.88071	 0	 667
1029	 1.98497	 2.88071	 0	 668
1030	 1.9856	 2.88071	 0	 669
1031	 1.98687	 2.88071	 0	 670
1032	 1.98732	 2.88071	 0	 671
1033	 1.98746	 2.88071	 0	 672
1034	 1.98829	 2.88071	 0	 673
1035	 1.98878	 2.88071	 0	 674
1036	 1.98989	 2.88071	 0	 675
1037	 1.9903	 2.88071	 0	 676
1038	 1.99204	 2.88071	 0	 677
1039	 1.99455	 2.88071	 0	 678
1040	 1.99472	 2.88071	 0	 679
1041	 1.99482	 2.88071	 0	 680
1042	 1.99557	 2.88071	 0	 680
1043	 1.99605	 2.88071	 0	 681
1044	 1.9964	 2.88071	 0	 682
1045	 1.99666	 2.88071	 0	 683
1046	 1.99766	 2.88071	 0	 684
1047	 1.99856	 2.88071	 0	 685
1048	 1.99902	 2.88071	 0	 686
1049	 1.99962	 2.88071	 0	 687
1050	 2.00086	 2.88071	 0	 688
1051	 2.00148	 2.88071	 0	 689
1052	 2.00168	 2.88071	 0	 690
1053	 2.00246	 2.88071	 0	 690
1054	 2.00257	 2.88071	 0	 691
1055	 2.00314	 2.88071	 0	 692
1056	 2.00556	 2.88071	 0	 692
1057	 2.00677	 2.88071	 0	 693
1058	 2.00732	 2.88071	 0	 694
1059	 2.00813	 2.88071	 0	 695
1060	 2.01123	 2.88071	 0	 696
1061	 2.01271	 2.88071	 0	 697
1062	 2.01345	 2.88071	 0	 698
1063	 2.01405	 2.88071	 0	 699
1064	 2.0142	 2.88071	 0	 700
1065	 2.0158	 2.88071	 0	 701
1066	 2.0163	 2.88071	 0	 702
1067	 2.01646	 2.88071	 0	 703
1068	 2.01863	 2.88071	 0	 703
1069	 2.01872	 2.88071	 0	 704
1070	 2.0217	 2.88071	 0	 705
1071	 2.02182	 2.88071	 0	 704
1072	 2.022	 2.88071	 0	 705
1073	 2.02268	 2.88071	 0	 706
1074	 2.02279	 2.88071	 0	 707
1075	 2.02317	 2.88071	 0	 708
1076	 2.02319	 2.88071	 0	 709
1077	 2.02347	 2.88071	 0	 710
1078	 2.024	 2.88071	 0	 711
1079	 2.0241	 2.88071	 0	 712
1080	 2.02421	 2.88071	 0	 713
1081	 2.02486	 2.88071	 0	 713
1082	 2.02507	 2.88071	 0	 714
1083	 2.02545	 2.88071	 0	 715
1084	 2.02644	 2.88071	 0	 716
1085	 2.02684	 2.88071	 0	 717
1086	 2.02738	 2.88071	 0	 718
1087	 2.02795	 2.88071	 0	 717
1088	 2.02812	 2.88071	 0	 717
1089	 2.02834	 2.88071	 0	 718
1090	 2.02936	 2.88071	 0	 719
1091	 2.02957	 2.88071	 0	 720
1092	 2.03244	 2.88071	 0	 721
1093	 2.03255	 2.88071	 0	 722
1094	 2.03306	 2.88071	 0	 723
1095	 2.03355	 2.88071	 0	 724
1096	 2.03373	 2.88071	 0	 725
1097	 2.0342	 2.88071	 0	 726
1098	 2.03466	 2.88071	 0	 727
1099	 2.03536	 2.88071	 0	 728
1100	 2.03577	 2.88071	 0	 729
1101	 2.03582	 2.88071	 0	 730
1102	 2.03649	 2.88071	 0	 731
1103	 2.03655	 2.88071	 0	 732
1104	 2.03758	 2.88071	 0	 733
1105	 2.03794	 2.88071	 0	 734
1106	 2.03988	 2.88071	 0	 735
1107	 2.04069	 2.88071	 0	 736
1108	 2.04241	 2.88071	 0	 737
1109	 2.04377	 2.88071	 0	 738
1110	 2.04463	 2.88071	 0	 738
1111	 2.04498	 2.88071	 0	 739
1112	 2.04527	 2.88071	 0	 740
1113	 2.04556	 2.88071	 0	 741
1114	 2.04557	 2.88071	 0	 742
1115	 2.04591	 2.88071	 0	 743
1116	 2.04656	 2.88071	 0	 744
1117	 2.04782	 2.88071	 0	 745
1118	 2.04814	 2.88071	 0	 746
1119	 2.04874	 2.88071	 0	 747
1120	 2.04939	 2.88071	 0	 747
1121	 2.05051	 2.88071	 0	 748
1122	 2.05085	 2.88071	 0	 749
1123	 2.05117	 2.88071	 0	 750
1124	 2.05131	 2.88071	 0	 751
1125	 2.05134	 2.88071	 0	 752
1126	 2.0544	 2.88071	 0	 753
1127	 2.05467	 2.88071	 0	 752
1128	 2.05693	 2.88071	 0	 753
1129	 2.05699	 2.88071	 0	 754
1130	 2.05749	 2.88071	 0	 755
1131	 2.05851	 2.88071	 0	 756
1132	 2.059	 2.88071	 0	 757
1133	 2.05986	 2.88071	 0	 758
1134	 2.06083	 2.88071	 0	 759
1135	 2.06109	 2.88071	 0	 760
1136	 2.06133	 2.88071	 0	 761
1137	 2.06188	 2.88071	 0	 761
1138	 2.06225	 2.88071	 0	 761
1139	 2.06305	 2.88071	 0	 762
1140	 2.06341	 2.88071	 0	 763
1141	 2.06375	 2.88071	 0	 764
1142	 2.06439	 2.88071	 0	 765
1143	 2.06449	 2.88071	 0	 765
1144	 2.06541	 2.88071	 0	 765
1145	 2.0661	 2.88071	 0	 766
1146	 2.06794	 2.88071	 0	 767
1147	 2.06807	 2.88071	 0	 768
1148	 2.06912	 2.88071	 0	 769
1149	 2.06924	 2.88071	 0	 770
1150	 2.07033	 2.88071	 0	 769
1151	 2.07041	 2.88071	 0	 770
1152	 2.07183	 2.88071	 0	 771
1153	 2.07186	 2.88071	 0	 772
1154	 2.07282	 2.88071	 0	 773
1155	 2.07356	 2.88071	 0	 774
1156	 2.07394	 2.88071	 0	 775
1157	 2.07399	 2.88071	 0	 776
1158	 2.07404	 2.88071	 0	 777
1159	 2.07479	 2.88071	 0	 778
1160	 2.07546	 2.88071	 0	 779
1161	 2.0755	 2.88071	 0	 780
1162	 2.0758	 2.88071	 0	 781
1163	 2.07587	 2.88071	 0	 782
1164	 2.07589	 2.88071	 0	 783
1165	 2.07648	 2.88071	 0	 784
1166	 2.0771	 2.88071	 0	 785
1167	 2.07725	 2.88071	 0	 786
1168	 2.07772	 2.88071	 0	 787
1169	 2.07915	 2.88071	 0	 788
1170	 2.07933	 2.88071	 0	 789
1171	 2.08036	 2.88071	 0	 790
1172	 2.08043	 2.88071	 0	 791
1173	 2.08138	 2.88071	 0	 792
1174	 2.08188	 2.88071	 0	 793
1175	 2.08371	 2.88071	 0	 794
1176	 2.08421	 2.88071	 0	 795
1177	 2.0844	 2.88071	 0	 796
1178	 2.08444	 2.88071	 0	 797
1179	 2.08567	 2.88071	 0	 798
1180	 2.08601	 2.88071	 0	 799
1181	 2.08606	 2.88071	 0	 800
1182	 2.0865	 2.88071	 0	 801
1183	 2.08661	 2.88071	 0	 802
1184	 2.08745	 2.88071	 0	 803
1185	 2.0877	 2.88071	 0	 804
1186	 2.08772	 2.88071	 0	 805
1187	 2.08798	 2.88071	 0	 805
1188	 2.08805	 2.88071	 0	 806
1189	 2.08958	 2.88071	 0	 807
1190	 2.09005	 2.88071	 0	 808
1191	 2.09026	 2.88071	 0	 809
1192	 2.09053	 2.88071	 0	 810
1193	 2.09074	 2.88071	 0	 811
1194	 2.09081	 2.88071	 0	 812
1195	 2.0919	 2.88071	 0	 813
1196	 2.09282	 2.88071	 0	 814
1197	 2.09449	 2.88071	 0	 813
1198	 2.09573	 2.88071	 0	 814
1199	 2.09655	 2.88071	 0	 813
1200	 2.09701	 2.88071	 0	 814
1201	 2.09716	 2.88071	 0	 815
1202	 2.09716	 2.88071	 0	 816
1203	 2.09734	 2.88071	 0	 817
1204	 2.09739	 2.88071	 0	 818
1205	 2.0981	 2.88071	 0	 819
1206	 2.09856	 2.88071	 0	 820
1207	 2.09887	 2.88071	 0	 821
1208	 2.09978	 2.88071	 0	 821
1209	 2.09987	 2.88071	 0	 822
1210	 2.10004	 2.88071	 0	 823
1211	 2.10027	 2.88071	 0	 824
1212	 2.10042	 2.88071	 0	 825
1213	 2.10044	 2.88071	 0	 826
1214	 2.10158	 2.88071	 0	 827
1215	 2.1022	 2.88071	 0	 828
1216	 2.10226	 2.88071	 0	 829
1217	 2.10236	 2.88071	 0	 830
1218	 2.10301	 2.88071	 0	 831
1219	 2.1032	 2.88071	 0	 832
1220	 2.1039	 2.88071	 0	 832
1221	 2.10408	 2.88071	 0	 833
1222	 2.10409	 2.88071	 0	 834
1223	 2.10414	 2.88071	 0	 835
1224	 2.10437	 2.88071	 0	 836
1225	 2.10517	 2.88071	 0	 837
1226	 2.10637	 2.88071	 0	 838
1227	 2.10638	 2.88071	 0	 839
1228	 2.10667	 2.88071	 0	 840
1229	 2.10685	 2.88071	 0	 841
1230	 2.10688	 2.88071	 0	 842
1231	 2.10826	 2.88071	 0	 843
1232	 2.10834	 2.88071	 0	 844
1233	 2.10852	 2.88071	 0	 845
1234	 2.10885	 2.88071	 0	 846
1235	 2.10894	 2.88071	 0	 847
1236	 2.109	 2.88071	 0	 848
1237	 2.10924	 2.88071	 0	 848
1238	 2.10956	 2.88071	 0	 849
1239	 2.10968	 2.88071	 0	 850
1240	 2.11027	 2.88071	 0	 851
1241	 2.11108	 2.88071	 0	 852
1242	 2.1111	 2.88071	 0	 852
1243	 2.11214	 2.88071	 0	 853
1244	 2.11231	 2.88071	 0	 854
1245	 2.11234	 2.88071	 0	 855
1246	 2.11304	 2.88071	 0	 856
1247	 2.11369	 2.88071	 0	 857
1248	 2.11379	 2.88071	 0	 858
1249	 2.11391	 2.88071	 0	 859
1250	 2.11401	 2.88071	 0	 860
1251	 2.11425	 2.88071	 0	 861
1252	 2.11432	 2.88071	 0	 862
1253	 2.11461	 2.88071	 0	 863
1254	 2.11523	 2.88071	 0	 864
1255	 2.116	 2.88071	 0	 865
1256	 2.11639	 2.88071	 0	 866
1257	 2.11689	 2.88071	 0	 867
1258	 2.11725	 2.88071	 0	 868
1259	 2.11729	 2.88071	 0	 869
1260	 2.11732	 2.88071	 0	 870
1261	 2.11736	 2.88071	 0	 871
1262	 2.11776	 2.88071	 0	 872
1263	 2.11816	 2.88071	 0	 873
1264	 2.11862	 2.88071	 0	 874
1265	 2.11914	 2.88071	 0	 875
1266	 2.11943	 2.88071	 0	 876
1267	 2.11949	 2.88071	 0	 877
1268	 2.12046	 2.88071	 0	 878
1269	 2.12056	 2.88071	 0	 879
1270	 2.12118	 2.88071	 0	 880
1271	 2.12121	 2.88071	 0	 881
1272	 2.12178	 2.88071	 0	 882
1273	 2.12234	 2.88071	 0	 883
1274	 2.12324	 2.88071	 0	 884
1275	 2.12401	 2.88071	 0	 885
1276	 2.12439	 2.88071	 0	 886
1277	 2.12448	 2.88071	 0	 887
1278	 2.12521	 2.88071	 0	 888
1279	 2.12526	 2.88071	 0	 889
1280	 2.12538	 2.88071	 0	 890
1281	 2.12558	 2.88071	 0	 891
1282	 2.12614	 2.88071	 0	 890
1283	 2.12622	 2.88071	 0	 891
1284	 2.12662	 2.88071	 0	 891
1285	 2.12708	 2.88071	 0	 892
1286	 2.12727	 2.88071	 0	 893
1287	 2.12783	 2.88071	 0	 894
1288	 2.12786	 2.88071	 0	 895
1289	 2.12815	 2.88071	 0	 896
1290	 2.12891	 2.88071	 0	 897
1291	 2.1291	 2.88071	 0	 898
1292	 2.1292	 2.88071	 0	 899
1293	 2.12967	 2.88071	 0	 900
1294	 2.13031	 2.88071	 0	 901
1295	 2.13087	 2.88071	 0	 902
1296	 2.13092	 2.88071	 0	 903
1297	 2.1315	 2.88071	 0	 904
1298	 2.13165	 2.88071	 0	 905
1299	 2.13184	 2.88071	 0	 906
1300	 2.13194	 2.88071	 0	 906
1301	 2.13206	 2.88071	 0	 907
1302	 2.13268	 2.88071	 0	 908
1303	 2.13283	 2.88071	 0	 908
1304	 2.13359	 2.88071	 0	 909
1305	 2.13377	 2.88071	 0	 910
1306	 2.13494	 2.88071	 0	 911
1307	 2.13496	 2.88071	 0	 912
1308	 2.13499	 2.88071	 0	 913
1309	 2.13559	 2.88071	 0	 914
1310	 2.13565	 2.88071	 0	 915
1311	 2.13591	 2.88071	 0	 916
1312	 2.13599	 2.88071	 0	 917
1313	 2.13611	 2.88071	 0	 918
1314	 2.13651	 2.88071	 0	 919
1315	 2.13676	 2.88071	 0	 920
1316	 2.13734	 2.88071	 0	 921
1317	 2.13763	 2.88071	 0	 922
1318	 2.13778	 2.88071	 0	 923
1319	 2.13924	 2.88071	 0	 922
1320	 2.13958	 2.88071	 0	 923
1321	 2.14012	 2.88071	 0	 924
1322	 2.14077	 2.88071	 0	 925
1323	 2.14125	 2.88071	 0	 926
1324	 2.14135	 2.88071	 0	 927
1325	 2.14188	 2.88071	 0	 928
1326	 2.1428	 2.88071	 0	 929
1327	 2.14331	 2.88071	 0	 930
1328	 2.14351	 2.88071	 0	 931
1329	 2.14367	 2.88071	 0	 932
1330	 2.14393	 2.88071	 0	 933
1331	 2.14424	 2.88071	 0	 934
1332	 2.145	 2.88071	 0	 935
1333	 2.14511	 2.88071	 0	 936
1334	 2.14526	 2.88071	 0	 937
1335	 2.14529	 2.88071	 0	 938
1336	 2.14536	 2.88071	 0	 939
1337	 2.14565	 2.88071	 0	 939
1338	 2.14581	 2.88071	 0	 940
1339	 2.14584	 2.88071	 0	 941
1340	 2.14596	 2.88071	 0	 942
1341	 2.14613	 2.88071	 0	 943
1342	 2.14626	 2.88071	 0	 944
1343	 2.14653	 2.88071	 0	 943
1344	 2.147	 2.88071	 0	 944
1345	 2.14704	 2.88071	 0	 945
1346	 2.14795	 2.88071	 0	 946
1347	 2.14798	 2.88071	 0	 946
1348	 2.14901	 2.88071	 0	 947
1349	 2.14902	 2.88071	 0	 948
1350	 2.14906	 2.88071	 0	 949
1351	 2.14945	 2.88071	 0	 950
1352	 2.14949	 2.88071	 0	 950
1353	 2.1503	 2.88071	 0	 951
1354	 2.15072	 2.88071	 0	 952
1355	 2.15105	 2.88071	 0	 953
1356	 2.15111	 2.88071	 0	 954
1357	 2.15119	 2.88071	 0	 955
1358	 2.15126	 2.88071	 0	 956
1359	 2.15223	 2.88071	 0	 957
1360	 2.15238	 2.88071	 0	 958
1361	 2.15265	 2.88071	 0	 959
1362	 2.15344	 2.88071	 0	 960
1363	 2.15403	 2.88071	 0	 961
1364	 2.15439	 2.88071	 0	 962
1365	 2.15456	 2.88071	 0	 963
1366	 2.15456	 2.88071	 0	 964
1367	 2.15463	 2.88071	 0	 965
1368	 2.1548	 2.88071	 0	 966
1369	 2.1551	 2.88071	 0	 967
1370	 2.15511	 2.88071	 0	 968
1371	 2.15511	 2.88071	 0	 969
1372	 2.15548	 2.88071	 0	 970
1373	 2.15565	 2.88071	 0	 971
1374	 2.15571	 2.88071	 0	 972
1375	 2.15592	 2.88071	 0	 973
1376	 2.15615	 2.88071	 0	 972
1377	 2.15696	 2.88071	 0	 971
1378	 2.15726	 2.88071	 0	 972
1379	 2.15735	 2.88071	 0	 973
1380	 2.1574	 2.88071	 0	 974
1381	 2.15787	 2.88071	 0	 975
1382	 2.1582	 2.88071	 0	 976
1383	 2.15823	 2.88071	 0	 976
1384	 2.15857	 2.88071	 0	 977
1385	 2.15927	 2.88071	 0	 978
1386	 2.16038	 2.88071	 0	 979
1387	 2.1613	 2.88071	 0	 980
1388	 2.16151	 2.88071	 0	 981
1389	 2.16188	 2.88071	 0	 982
1390	 2.162	 2.88071	 0	 982
1391	 2.16235	 2.88071	 0	 983
1392	 2.16254	 2.88071	 0	 984
1393	 2.16265	 2.88071	 0	 985
1394	 2.16267	 2.88071	 0	 986
1395	 2.16272	 2.88071	 0	 987
1396	 2.163	 2.88071	 0	 988
1397	 2.16334	 2.88071	 0	 989
1398	 2.16386	 2.88071	 0	 990
1399	 2.16405	 2.88071	 0	 991
1400	 2.16437	 2.88071	 0	 991
1401	 2.16465	 2.88071	 0	 992
1402	 2.16567	 2.88071	 0	 993
1403	 2.16589	 2.88071	 0	 994
1404	 2.1662	 2.88071	 0	 995
1405	 2.16693	 2.88071	 0	 996
1406	 2.16693	 2.88071	 0	 997
1407	 2.1673	 2.88071	 0	 998
1408	 2.16735	 2.88071	 0	 999
1409	 2.16765	 2.88071	 0	 1000
1410	 2.16772	 2.88071	 0	 1001
1411	 2.16847	 2.88071	 0	 1002
1412	 2.16878	 2.88071	 0	 1003
1413	 2.16903	 2.88071	 0	 1002
1414	 2.16908	 2.88071	 0	 1003
1415	 2.16948	 2.88071	 0	 1004
1416	 2.17043	 2.88071	 0	 1005
1417	 2.1707	 2.88071	 0	 1006
1418	 2.17078	 2.88071	 0	 1006
1419	 2.1711	 2.88071	 0	 1007
1420	 2.1712	 2.88071	 0	 1008
1421	 2.17145	 2.88071	 0	 1009
1422	 2.17181	 2.88071	 0	 1010
1423	 2.17211	 2.88071	 0	 1010
1424	 2.17212	 2.88071	 0	 1011
1425	 2.17256	 2.88071	 0	 1012
1426	 2.17258	 2.88071	 0	 1013
1427	 2.17288	 2.88071	 0	 1014
1428	 2.17301	 2.88071	 0	 1015
1429	 2.17315	 2.88071	 0	 1016
1430	 2.17339	 2.88071	 0	 1017
1431	 2.17363	 2.88071	 0	 1018
1432	 2.175	 2.88071	 0	 1019
1433	 2.17537	 2.88071	 0	 1020
1434	 2.1755	 2.88071	 0	 1021
1435	 2.17558	 2.88071	 0	 1022
1436	 2.1756	 2.88071	 0	 1021
1437	 2.17572	 2.88071	 0	 1022
1438	 2.17592	 2.88071	 0	 1023
1439	 2.17624	 2.88071	 0	 1023
1440	 2.17629	 2.88071	 0	 1024
1441	 2.17709	 2.88071	 0	 1025
1442	 2.1779	 2.88071	 0	 1026
1443	 2.17828	 2.88071	 0	 1027
1444	 2.17829	 2.88071	 0	 1028
1445	 2.1785	 2.88071	 0	 1029
1446	 2.17863	 2.88071	 0	 1030
1447	 2.17906	 2.88071	 0	 1031
1448	 2.17921	 2.88071	 0	 1032
1449	 2.1795	 2.88071	 0	 1033
1450	 2.17998	 2.88071	 0	 1034
1451	 2.18116	 2.88071	 0	 1034
1452	 2.18125	 2.88071	 0	 1035
1453	 2.18181	 2.88071	 0	 1036
1454	 2.18194	 2.88071	 0	 1037
1455	 2.18208	 2.88071	 0	 1038
1456	 2.18232	 2.88071	 0	 1039
1457	 2.18244	 2.88071	 0	 1040
1458	 2.18347	 2.88071	 0	 1041
1459	 2.18358	 2.88071	 0	 1042
1460	 2.18384	 2.88071	 0	 1043
1461	 2.18439	 2.88071	 0	 1044
1462	 2.18528	 2.88071	 0	 1045
1463	 2.1861	 2.88071	 0	 1046
1464	 2.18646	 2.88071	 0	 1047
1465	 2.18653	 2.88071	 0	 1048
1466	 2.18656	 2.88071	 0	 1049
1467	 2.18676	 2.88071	 0	 1050
1468	 2.1869	 2.88071	 0	 1051
1469	 2.18713	 2.88071	 0	 1052
1470	 2.18832	 2.88071	 0	 1053
1471	 2.18861	 2.88071	 0	 1054
1472	 2.18865	 2.88071	 0	 1055
1473	 2.18874	 2.88071	 0	 1056
1474	 2.18916	 2.88071	 0	 1056
1475	 2.18952	 2.88071	 0	 1057
1476	 2.18957	 2.88071	 0	 1058
1477	 2.18959	 2.88071	 0	 1059
1478	 2.18983	 2.88071	 0	 1060
1479	 2.18988	 2.88071	 0	 1061
1480	 2.19148	 2.88071	 0	 1062
1481	 2.19199	 2.88071	 0	 1062
1482	 2.19219	 2.88071	 0	 1063
1483	 2.19247	 2.88071	 0	 1063
1484	 2.1928	 2.88071	 0	 1064
1485	 2.193	 2.88071	 0	 1065
1486	 2.19367	 2.88071	 0	 1066
1487	 2.19376	 2.88071	 0	 1067
1488	 2.19445	 2.88071	 0	 1068
1489	 2.19548	 2.88071	 0	 1069
1490	 2.19584	 2.88071	 0	 1070
1491	 2.19645	 2.88071	 0	 1071
1492	 2.19668	 2.88071	 0	 1072
1493	 2.19717	 2.88071	 0	 1073
1494	 2.19728	 2.88071	 0	 1074
1495	 2.19741	 2.88071	 0	 1075
1496	 2.19825	 2.88071	 0	 1076
1497	 2.19858	 2.88071	 0	 1077
1498	 2.1987	 2.88071	 0	 1078
1499	 2.19872	 2.88071	 0	 1079
1500	 2.19921	 2.88071	 0	 1080
1501	 2.19981	 2.88071	 0	 1081
1502	 2.19994	 2.88071	 0	 1082
1503	 2.20013	 2.88071	 0	 1083
1504	 2.20045	 2.88071	 0	 1084
1505	 2.2015	 2.88071	 0	 1085
1506	 2.20179	 2.88071	 0	 1086
1507	 2.2025	 2.88071	 0	 1087
1508	 2.20268	 2.88071	 0	 1088
1509	 2.20294	 2.88071	 0	 1089
1510	 2.20323	 2.88071	 0	 1090
1511	 2.20397	 2.88071	 0	 1091
1512	 2.20438	 2.88071	 0	 1092
1513	 2.20451	 2.88071	 0	 1093
1514	 2.20457	 2.88071	 0	 1094
1515	 2.20464	 2.88071	 0	 1094
1516	 2.20566	 2.88071	 0	 1095
1517	 2.20734	 2.88071	 0	 1096
1518	 2.20783	 2.88071	 0	 1097
1519	 2.20806	 2.88071	 0	 1098
1520	 2.20842	 2.88071	 0	 1099
1521	 2.2086	 2.88071	 0	 1100
1522	 2.20883	 2.88071	 0	 1101
1523	 2.20893	 2.88071	 0	 1101
1524	 2.20955	 2.88071	 0	 1102
1525	 2.20975	 2.88071	 0	 1103
1526	 2.20978	 2.88071	 0	 1104
1527	 2.21056	 2.88071	 0	 1105
1528	 2.2106	 2.88071	 0	 1106
1529	 2.21149	 2.88071	 0	 1107
1530	 2.21157	 2.88071	 0	 1107
1531	 2.21159	 2.88071	 0	 1107
1532	 2.21164	 2.88071	 0	 1108
1533	 2.212	 2.88071	 0	 1109
1534	 2.21219	 2.88071	 0	 1110
1535	 2.21262	 2.88071	 0	 1111
1536	 2.21279	 2.88071	 0	 1112
1537	 2.21399	 2.88071	 0	 1113
1538	 2.21428	 2.88071	 0	 1114
1539	 2.21509	 2.88071	 0	 1115
1540	 2.21567	 2.88071	 0	 1116
1541	 2.21592	 2.88071	 0	 1117
1542	 2.21639	 2.88071	 0	 1118
1543	 2.21669	 2.88071	 0	 1119
1544	 2.21701	 2.88071	 0	 1120
1545	 2.21704	 2.88071	 0	 1121
1546	 2.21774	 2.88071	 0	 1122
1547	 2.21872	 2.88071	 0	 1123
1548	 2.21873	 2.88071	 0	 1124
1549	 2.21943	 2.88071	 0	 1125
1550	 2.21975	 2.88071	 0	 1126
1551	 2.22015	 2.88071	 0	 1127
1552	 2.22042	 2.88071	 0	 1128
1553	 2.22066	 2.88071	 0	 1129
1554	 2.22147	 2.88071	 0	 1130
1555	 2.2216	 2.88071	 0	 1131
1556	 2.2219	 2.88071	 0	 1132
1557	 2.22208	 2.88071	 0	 1133
1558	 2.22212	 2.88071	 0	 1133
1559	 2.22291	 2.88071	 0	 1134
1560	 2.22306	 2.88071	 0	 1135
1561	 2.22328	 2.88071	 0	 1135
1562	 2.2239	 2.88071	 0	 1136
1563	 2.22441	 2.88071	 0	 1137
1564	 2.22445	 2.88071	 0	 1137
1565	 2.22454	 2.88071	 0	 1138
1566	 2.22487	 2.88071	 0	 1139
1567	 2.22531	 2.88071	 0	 1140
1568	 2.22559	 2.88071	 0	 1141
1569	 2.22679	 2.88071	 0	 1142
1570	 2.22681	 2.88071	 0	 1143
1571	 2.22682	 2.88071	 0	 1144
1572	 2.22732	 2.88071	 0	 1145
1573	 2.22781	 2.88071	 0	 1146
1574	 2.22785	 2.88071	 0	 1146
1575	 2.228	 2.88071	 0	 1147
1576	 2.22803	 2.88071	 0	 1148
1577	 2.2283	 2.88071	 0	 1149
1578	 2.22872	 2.88071	 0	 1150
1579	 2.22902	 2.88071	 0	 1151
1580	 2.22916	 2.88071	 0	 1152
1581	 2.22944	 2.88071	 0	 1153
1582	 2.22982	 2.88071	 0	 1154
1583	 2.23003	 2.88071	 0	 1155
1584	 2.23029	 2.88071	 0	 1155
1585	 2.23033	 2.88071	 0	 1156
1586	 2.23053	 2.88071	 0	 1155
1587	 2.23115	 2.88071	 0	 1156
1588	 2.23152	 2.88071	 0	 1157
1589	 2.23153	 2.88071	 0	 1158
1590	 2.2324	 2.88071	 0	 1157
1591	 2.23242	 2.88071	 0	 1158
1592	 2.23264	 2.88071	 0	 1159
1593	 2.2329	 2.88071	 0	 1160
1594	 2.23294	 2.88071	 0	 1161
1595	 2.23334	 2.88071	 0	 1162
1596	 2.2334	 2.88071	 0	 1163
1597	 2.2334	 2.88071	 0	 1164
1598	 2.23378	 2.88071	 0	 1164
1599	 2.23435	 2.88071	 0	 1165
1600	 2.2346	 2.88071	 0	 1166
1601	 2.2348	 2.88071	 0	 1167
1602	 2.23497	 2.88071	 0	 1167
1603	 2.23515	 2.88071	 0	 1168
1604	 2.23589	 2.88071	 0	 1169
1605	 2.236	 2.88071	 0	 1169
1606	 2.23614	 2.88071	 0	 1170
1607	 2.23621	 2.88071	 0	 1170
1608	 2.23623	 2.88071	 0	 1171
1609	 2.23735	 2.88071	 0	 1172
1610	 2.2386	 2.88071	 0	 1173
1611	 2.23879	 2.88071	 0	 1174
1612	 2.23903	 2.88071	 0	 1175
1613	 2.23938	 2.88071	 0	 1176
1614	 2.23961	 2.88071	 0	 1177
1615	 2.23975	 2.88071	 0	 1177
1616	 2.23978	 2.88071	 0	 1177
1617	 2.23988	 2.88071	 0	 1178
1618	 2.24008	 2.88071	 0	 1178
1619	 2.24019	 2.88071	 0	 1179
1620	 2.2403	 2.88071	 0	 1180
1621	 2.24068	 2.88071	 0	 1181
1622	 2.24168	 2.88071	 0	 1182
1623	 2.24306	 2.88071	 0	 1183
1624	 2.24319	 2.88071	 0	 1184
1625	 2.2437	 2.88071	 0	 1184
1626	 2.2437	 2.88071	 0	 1183
1627	 2.24375	 2.88071	 0	 1183
1628	 2.24439	 2.88071	 0	 1184
1629	 2.24458	 2.88071	 0	 1185
1630	 2.24473	 2.88071	 0	 1186
1631	 2.24499	 2.88071	 0	 1187
1632	 2.24533	 2.88071	 0	 1187
1633	 2.24537	 2.88071	 0	 1188
1634	 2.24545	 2.88071	 0	 1189
1635	 2.24551	 2.88071	 0	 1190
1636	 2.24624	 2.88071	 0	 1191
1637	 2.24638	 2.88071	 0	 1191
1638	 2.24656	 2.88071	 0	 1192
1639	 2.24738	 2.88071	 0	 1193
1640	 2.24759	 2.88071	 0	 1194
1641	 2.24768	 2.88071	 0	 1195
1642	 2.24775	 2.88071	 0	 1196
1643	 2.24945	 2.88071	 0	 1197
1644	 2.24977	 2.88071	 0	 1198
1645	 2.24988	 2.88071	 0	 1199
1646	 2.25001	 2.88071	 0	 1200
1647	 2.25044	 2.88071	 0	 1200
1648	 2.25058	 2.88071	 0	 1201
1649	 2.25079	 2.88071	 0	 1202
1650	 2.25126	 2.88071	 0	 1202
1651	 2.25134	 2.88071	 0	 1203
1652	 2.25153	 2.88071	 0	 1204
1653	 2.25163	 2.88071	 0	 1205
1654	 2.25164	 2.88071	 0	 1206
1655	 2.25178	 2.88071	 0	 1207
1656	 2.25213	 2.88071	 0	 1208
1657	 2.25221	 2.88071	 0	 1209
1658	 2.25231	 2.88071	 0	 1210
1659	 2.2525	 2.88071	 0	 1211
1660	 2.25312	 2.88071	 0	 1212
1661	 2.2536	 2.88071	 0	 1212
1662	 2.25407	 2.88071	 0	 1213
1663	 2.25441	 2.88071	 0	 1214
1664	 2.25451	 2.88071	 0	 1215
1665	 2.25466	 2.88071	 0	 1216
1666	 2.25542	 2.88071	 0	 1217
1667	 2.25603	 2.88071	 0	 1218
1668	 2.25614	 2.88071	 0	 1219
1669	 2.25633	 2.88071	 0	 1220
1670	 2.25649	 2.88071	 0	 1221
1671	 2.25654	 2.88071	 0	 1222
1672	 2.25667	 2.88071	 0	 1223
1673	 2.25669	 2.88071	 0	 1224
1674	 2.25764	 2.88071	 0	 1225
1675	 2.25816	 2.88071	 0	 1225
1676	 2.2583	 2.88071	 0	 1226
1677	 2.25845	 2.88071	 0	 1227
1678	 2.25881	 2.88071	 0	 1228
1679	 2.25911	 2.88071	 0	 1229
1680	 2.25933	 2.88071	 0	 1230
1681	 2.25958	 2.88071	 0	 1231
1682	 2.25972	 2.88071	 0	 1232
1683	 2.25989	 2.88071	 0	 1232
1684	 2.26046	 2.88071	 0	 1233
1685	 2.26059	 2.88071	 0	 1233
1686	 2.26165	 2.88071	 0	 1234
1687	 2.26198	 2.88071	 0	 1234
1688	 2.26218	 2.88071	 0	 1235
1689	 2.26221	 2.88071	 0	 1236
1690	 2.26261	 2.88071	 0	 1236
1691	 2.26271	 2.88071	 0	 1236
1692	 2.26275	 2.88071	 0	 1237
1693	 2.2628	 2.88071	 0	 1237
1694	 2.26306	 2.88071	 0	 1238
1695	 2.26319	 2.88071	 0	 1239
1696	 2.26349	 2.88071	 0	 1240
1697	 2.26358	 2.88071	 0	 1241
1698	 2.26385	 2.88071	 0	 1242
1699	 2.26386	 2.88071	 0	 1243
1700	 2.26406	 2.88071	 0	 1244
1701	 2.26424	 2.88071	 0	 1245
1702	 2.26444	 2.88071	 0	 1246
1703	 2.26452	 2.88071	 0	 1247
1704	 2.26459	 2.88071	 0	 1248
1705	 2.26546	 2.88071	 0	 1249
1706	 2.26558	 2.88071	 0	 1250
1707	 2.26622	 2.88071	 0	 1251
1708	 2.26759	 2.88071	 0	 1252
1709	 2.26765	 2.88071	 0	 1253
1710	 2.26776	 2.88071	 0	 1254
1711	 2.2681	 2.88071	 0	 1255
1712	 2.26818	 2.88071	 0	 1255
1713	 2.26845	 2.88071	 0	 1256
1714	 2.26858	 2.88071	 0	 1257
1715	 2.26909	 2.88071	 0	 1258
1716	 2.26989	 2.88071	 0	 1259
1717	 2.27051	 2.88071	 0	 1259
1718	 2.27087	 2.88071	 0	 1260
1719	 2.2714	 2.88071	 0	 1260
1720	 2.27183	 2.88071	 0	 1261
1721	 2.27185	 2.88071	 0	 1262
1722	 2.27189	 2.88071	 0	 1263
1723	 2.2726	 2.88071	 0	 1264
1724	 2.27347	 2.88071	 0	 1265
1725	 2.27348	 2.88071	 0	 1266
1726	 2.27371	 2.88071	 0	 1266
1727	 2.27384	 2.88071	 0	 1267
1728	 2.27398	 2.88071	 0	 1268
1729	 2.27401	 2.88071	 0	 1269
1730	 2.27413	 2.88071	 0	 1270
1731	 2.27464	 2.88071	 0	 1271
1732	 2.27474	 2.88071	 0	 1272
1733	 2.2748	 2.88071	 0	 1273
1734	 2.27482	 2.88071	 0	 1274
1735	 2.27492	 2.88071	 0	 1275
1736	 2.27536	 2.88071	 0	 1276
1737	 2.27541	 2.88071	 0	 1277
1738	 2.27572	 2.88071	 0	 1278
1739	 2.27611	 2.88071	 0	 1279
1740	 2.27624	 2.88071	 0	 1280
1741	 2.2767	 2.88071	 0	 1281
1742	 2.27672	 2.88071	 0	 1282
1743	 2.27685	 2.88071	 0	 1283
1744	 2.27715	 2.88071	 0	 1283
1745	 2.27717	 2.88071	 0	 1284
1746	 2.27834	 2.88071	 0	 1285
1747	 2.27866	 2.88071	 0	 1286
1748	 2.27931	 2.88071	 0	 1287
1749	 2.27979	 2.88071	 0	 1288
1750	 2.27991	 2.88071	 0	 1289
1751	 2.28028	 2.88071	 0	 1290
1752	 2.28041	 2.88071	 0	 1291
1753	 2.2808	 2.88071	 0	 1292
1754	 2.28084	 2.88071	 0	 1292
1755	 2.28092	 2.88071	 0	 1293
1756	 2.28161	 2.88071	 0	 1294
1757	 2.28228	 2.88071	 0	 1295
1758	 2.28239	 2.88071	 0	 1294
1759	 2.28256	 2.88071	 0	 1295
1760	 2.28327	 2.88071	 0	 1296
1761	 2.2837	 2.88071	 0	 1297
1762	 2.28384	 2.88071	 0	 1298
1763	 2.28399	 2.88071	 0	 1299
1764	 2.28432	 2.88071	 0	 1300
1765	 2.28542	 2.88071	 0	 1301
1766	 2.28582	 2.88071	 0	 1302
1767	 2.28587	 2.88071	 0	 1303
1768	 2.28684	 2.88071	 0	 1304
1769	 2.28702	 2.88071	 0	 1305
1770	 2.28723	 2.88071	 0	 1306
1771	 2.2873	 2.88071	 0	 1307
1772	 2.2875	 2.88071	 0	 1308
1773	 2.28757	 2.88071	 0	 1308
1774	 2.28763	 2.88071	 0	 1309
1775	 2.28771	 2.88071	 0	 1310
1776	 2.28831	 2.88071	 0	 1311
1777	 2.28845	 2.88071	 0	 1312
1778	 2.28906	 2.88071	 0	 1313
1779	 2.29002	 2.88071	 0	 1314
1780	 2.2903	 2.88071	 0	 1315
1781	 2.29031	 2.88071	 0	 1316
1782	 2.29061	 2.88071	 0	 1317
1783	 2.29065	 2.88071	 0	 1318
1784	 2.29105	 2.88071	 0	 1319
1785	 2.29121	 2.88071	 0	 1320
1786	 2.29128	 2.88071	 0	 1321
1787	 2.29159	 2.88071	 0	 1322
1788	 2.29201	 2.88071	 0	 1323
1789	 2.29245	 2.88071	 0	 1323
1790	 2.29251	 2.88071	 0	 1324
1791	 2.29259	 2.88071	 0	 1325
1792	 2.29263	 2.88071	 0	 1324
1793	 2.29294	 2.88071	 0	 1325
1794	 2.29301	 2.88071	 0	 1326
1795	 2.29305	 2.88071	 0	 1327
1796	 2.29308	 2.88071	 0	 1328
1797	 2.29373	 2.88071	 0	 1328
1798	 2.29399	 2.88071	 0	 1329
1799	 2.29448	 2.88071	 0	 1330
1800	 2.2945	 2.88071	 0	 1329
1801	 2.29461	 2.88071	 0	 1330
1802	 2.29532	 2.88071	 0	 1331
1803	 2.29576	 2.88071	 0	 1332
1804	 2.29591	 2.88071	 0	 1333
1805	 2.29597	 2.88071	 0	 1334
1806	 2.29656	 2.88071	 0	 1335
1807	 2.29689	 2.88071	 0	 1336
1808	 2.29699	 2.88071	 0	 1336
1809	 2.2976	 2.88071	 0	 1336
1810	 2.29804	 2.88071	 0	 1336
1811	 2.29825	 2.88071	 0	 1337
1812	 2.29825	 2.88071	 0	 1338
1813	 2.29911	 2.88071	 0	 1339
1814	 2.29939	 2.88071	 0	 1339
1815	 2.2994	 2.88071	 0	 1340
1816	 2.30021	 2.88071	 0	 1340
1817	 2.30075	 2.88071	 0	 1341
1818	 2.301	 2.88071	 0	 1342
1819	 2.30111	 2.88071	 0	 1343
1820	 2.3015	 2.88071	 0	 1344
1821	 2.30155	 2.88071	 0	 1345
1822	 2.30159	 2.88071	 0	 1346
1823	 2.30175	 2.88071	 0	 1347
1824	 2.30188	 2.88071	 0	 1348
1825	 2.30253	 2.88071	 0	 1349
1826	 2.30255	 2.88071	 0	 1350
1827	 2.30327	 2.88071	 0	 1351
1828	 2.3035	 2.88071	 0	 1352
1829	 2.30362	 2.88071	 0	 1351
1830	 2.30424	 2.88071	 0	 1352
1831	 2.30471	 2.88071	 0	 1353
1832	 2.30496	 2.88071	 0	 1354
1833	 2.30508	 2.88071	 0	 1355
1834	 2.30509	 2.88071	 0	 1356
1835	 2.30575	 2.88071	 0	 1356
1836	 2.30627	 2.88071	 0	 1357
1837	 2.30675	 2.88071	 0	 1358
1838	 2.30715	 2.88071	 0	 1359
1839	 2.3075	 2.88071	 0	 1360
1840	 2.30774	 2.88071	 0	 1361
1841	 2.30846	 2.88071	 0	 1362
1842	 2.3085	 2.88071	 0	 1363
1843	 2.30863	 2.88071	 0	 1363
1844	 2.30892	 2.88071	 0	 1364
1845	 2.30896	 2.88071	 0	 1364
1846	 2.30927	 2.88071	 0	 1365
1847	 2.30931	 2.88071	 0	 1366
1848	 2.30972	 2.88071	 0	 1366
1849	 2.30984	 2.88071	 0	 1367
1850	 2.31	 2.88071	 0	 1368
1851	 2.31015	 2.88071	 0	 1369
1852	 2.31041	 2.88071	 0	 1370
1853	 2.31066	 2.88071	 0	 1370
1854	 2.31076	 2.88071	 0	 1371
1855	 2.31119	 2.88071	 0	 1371
1856	 2.31131	 2.88071	 0	 1372
1857	 2.31132	 2.88071	 0	 1372
1858	 2.31143	 2.88071	 0	 1373
1859	 2.31152	 2.88071	 0	 1374
1860	 2.31172	 2.88071	 0	 1374
1861	 2.31197	 2.88071	 0	 1374
1862	 2.31205	 2.88071	 0	 1374
1863	 2.31242	 2.88071	 0	 1375
1864	 2.31275	 2.88071	 0	 1376
1865	 2.31295	 2.88071	 0	 1377
1866	 2.31306	 2.88071	 0	 1378
1867	 2.3132	 2.88071	 0	 1379
1868	 2.31346	 2.88071	 0	 1380
1869	 2.31357	 2.88071	 0	 1381
1870	 2.31359	 2.88071	 0	 1382
1871	 2.31398	 2.88071	 0	 1383
1872	 2.31405	 2.88071	 0	 1384
1873	 2.31415	 2.88071	 0	 1385
1874	 2.31437	 2.88071	 0	 1386
1875	 2.31453	 2.88071	 0	 1387
1876	 2.31464	 2.88071	 0	 1388
1877	 2.31471	 2.88071	 0	 1388
1878	 2.31497	 2.88071	 0	 1389
1879	 2.31526	 2.88071	 0	 1390
1880	 2.31559	 2.88071	 0	 1391
1881	 2.31565	 2.88071	 0	 1392
1882	 2.31603	 2.88071	 0	 1393
1883	 2.31619	 2.88071	 0	 1394
1884	 2.31642	 2.88071	 0	 1395
1885	 2.31649	 2.88071	 0	 1396
1886	 2.31666	 2.88071	 0	 1397
1887	 2.31693	 2.88071	 0	 1398
1888	 2.31701	 2.88071	 0	 1399
1889	 2.31711	 2.88071	 0	 1400
1890	 2.31749	 2.88071	 0	 1401
1891	 2.31776	 2.88071	 0	 1402
1892	 2.31787	 2.88071	 0	 1403
1893	 2.31803	 2.88071	 0	 1404
1894	 2.31819	 2.88071	 0	 1405
1895	 2.31819	 2.88071	 0	 1406
1896	 2.31875	 2.88071	 0	 1407
1897	 2.31893	 2.88071	 0	 1408
1898	 2.31898	 2.88071	 0	 1409
1899	 2.31924	 2.88071	 0	 1408
1900	 2.31927	 2.88071	 0	 1409
1901	 2.3196	 2.88071	 0	 1410
1902	 2.31966	 2.88071	 0	 1411
1903	 2.32088	 2.88071	 0	 1411
1904	 2.32132	 2.88071	 0	 1412
1905	 2.32139	 2.88071	 0	 1413
1906	 2.32167	 2.88071	 0	 1414
1907	 2.32169	 2.88071	 0	 1414
1908	 2.32177	 2.88071	 0	 1414
1909	 2.322	 2.88071	 0	 1414
1910	 2.32227	 2.88071	 0	 1414
1911	 2.32232	 2.88071	 0	 1415
1912	 2.32232	 2.88071	 0	 1416
1913	 2.32257	 2.88071	 0	 1417
1914	 2.32258	 2.88071	 0	 1418
1915	 2.3231	 2.88071	 0	 1418
1916	 2.32316	 2.88071	 0	 1418
1917	 2.32323	 2.88071	 0	 1419
1918	 2.32348	 2.88071	 0	 1419
1919	 2.32389	 2.88071	 0	 1420
1920	 2.32412	 2.88071	 0	 1421
1921	 2.32414	 2.88071	 0	 1422
1922	 2.32426	 2.88071	 0	 1423
1923	 2.32459	 2.88071	 0	 1423
1924	 2.32555	 2.88071	 0	 1423
1925	 2.32581	 2.88071	 0	 1424
1926	 2.32625	 2.88071	 0	 1425
1927	 2.32655	 2.88071	 0	 1424
1928	 2.3266	 2.88071	 0	 1425
1929	 2.32742	 2.88071	 0	 1426
1930	 2.32767	 2.88071	 0	 1427
1931	 2.32776	 2.88071	 0	 1428
1932	 2.32834	 2.88071	 0	 1429
1933	 2.32834	 2.88071	 0	 1430
1934	 2.32835	 2.88071	 0	 1431
1935	 2.3292	 2.88071	 0	 1432
1936	 2.32932	 2.88071	 0	 1433
1937	 2.32948	 2.88071	 0	 1434
1938	 2.32954	 2.88071	 0	 1435
1939	 2.32977	 2.88071	 0	 1436
1940	 2.32996	 2.88071	 0	 1436
1941	 2.32997	 2.88071	 0	 1436
1942	 2.33067	 2.88071	 0	 1437
1943	 2.33071	 2.88071	 0	 1438
1944	 2.33088	 2.88071	 0	 1439
1945	 2.3309	 2.88071	 0	 1440
1946	 2.33119	 2.88071	 0	 1440
1947	 2.33132	 2.88071	 0	 1441
1948	 2.33169	 2.88071	 0	 1441
1949	 2.33217	 2.88071	 0	 1442
1950	 2.33325	 2.88071	 0	 1443
1951	 2.33326	 2.88071	 0	 1444
1952	 2.33331	 2.88071	 0	 1445
1953	 2.33334	 2.88071	 0	 1446
1954	 2.33358	 2.88071	 0	 1447
1955	 2.33362	 2.88071	 0	 1448
1956	 2.33393	 2.88071	 0	 1449
1957	 2.33396	 2.88071	 0	 1450
1958	 2.33401	 2.88071	 0	 1450
1959	 2.33403	 2.88071	 0	 1451
1960	 2.33409	 2.88071	 0	 1452
1961	 2.3348	 2.88071	 0	 1452
1962	 2.33496	 2.88071	 0	 1453
1963	 2.33524	 2.88071	 0	 1454
1964	 2.33553	 2.88071	 0	 1455
1965	 2.33602	 2.88071	 0	 1456
1966	 2.33629	 2.88071	 0	 1457
1967	 2.33636	 2.88071	 0	 1458
1968	 2.33639	 2.88071	 0	 1459
1969	 2.33653	 2.88071	 0	 1460
1970	 2.33684	 2.88071	 0	 1461
1971	 2.33696	 2.88071	 0	 1462
1972	 2.3371	 2.88071	 0	 1463
1973	 2.33712	 2.88071	 0	 1464
1974	 2.33751	 2.88071	 0	 1464
1975	 2.3379	 2.88071	 0	 1465
1976	 2.33856	 2.88071	 0	 1466
1977	 2.339	 2.88071	 0	 1467
1978	 2.33908	 2.88071	 0	 1468
1979	 2.33983	 2.88071	 0	 1469
1980	 2.34016	 2.88071	 0	 1470
1981	 2.34022	 2.88071	 0	 1470
1982	 2.34028	 2.88071	 0	 1471
1983	 2.34054	 2.88071	 0	 1472
1984	 2.34127	 2.88071	 0	 1473
1985	 2.34134	 2.88071	 0	 1474
1986	 2.34191	 2.88071	 0	 1475
1987	 2.34224	 2.88071	 0	 1476
1988	 2.34225	 2.88071	 0	 1477
1989	 2.34241	 2.88071	 0	 1478
1990	 2.3425	 2.88071	 0	 1479
1991	 2.34276	 2.88071	 0	 1480
1992	 2.34299	 2.88071	 0	 1480
1993	 2.34306	 2.88071	 0	 1481
1994	 2.34316	 2.88071	 0	 1482
1995	 2.34343	 2.88071	 0	 1482
1996	 2.34381	 2.88071	 0	 1482
1997	 2.34423	 2.88071	 0	 1483
1998	 2.34443	 2.88071	 0	 1483
1999	 2.34504	 2.88071	 0	 1484
2000	 2.3451	 2.88071	 0	 1485
2001	 2.3452	 2.88071	 0	 1486
2002	 2.34536	 2.88071	 0	 1487
2003	 2.34558	 2.88071	 0	 1488
2004	 2.34565	 2.88071	 0	 1489
2005	 2.34578	 2.88071	 0	 1490
2006	 2.34589	 2.88071	 0	 1491
2007	 2.3462	 2.88071	 0	 1492
2008	 2.34674	 2.88071	 0	 1493
2009	 2.34677	 2.88071	 0	 1494
2010	 2.34679	 2.88071	 0	 1495
2011	 2.34693	 2.88071	 0	 1496
2012	 2.34696	 2.88071	 0	 1497
2013	 2.347	 2.88071	 0	 1498
2014	 2.34709	 2.88071	 0	 1499
2015	 2.34713	 2.88071	 0	 1500
2016	 2.34741	 2.88071	 0	 1500
2017	 2.34774	 2.88071	 0	 1501
2018	 2.34862	 2.88071	 0	 1501
2019	 2.34864	 2.88071	 0	 1500
2020	 2.34902	 2.88071	 0	 1501
2021	 2.34911	 2.88071	 0	 1502
2022	 2.34987	 2.87732	 0	 1503
2023	 2.35008	 2.87732	 0	 1502
2024	 2.35021	 2.87732	 0	 1503
2025	 2.35061	 2.87732	 0	 1504
2026	 2.35087	 2.87732	 0	 1505
2027	 2.3509	 2.87732	 0	 1506
2028	 2.35092	 2.87732	 0	 1507
2029	 2.3519	 2.87732	 0	 1508
2030	 2.35192	 2.87732	 0	 1509
2031	 2.35238	 2.87732	 0	 1510
2032	 2.35241	 2.87732	 0	 1511
2033	 2.35251	 2.87732	 0	 1512
2034	 2.35283	 2.87732	 0	 1513
2035	 2.35294	 2.87732	 0	 1514
2036	 2.35405	 2.87732	 0	 1515
2037	 2.35406	 2.87732	 0	 1516
2038	 2.35411	 2.87732	 0	 1517
2039	 2.35419	 2.87732	 0	 1518
2040	 2.35428	 2.87732	 0	 1519
2041	 2.35434	 2.87732	 0	 1520
2042	 2.35474	 2.87732	 0	 1521
2043	 2.35474	 2.87732	 0	 1522
2044	 2.35488	 2.87732	 0	 1522
2045	 2.35489	 2.87732	 0	 1523
2046	 2.35585	 2.87732	 0	 1524
2047	 2.35596	 2.87732	 0	 1525
2048	 2.356	 2.87732	 0	 1526
2049	 2.35615	 2.87732	 0	 1527
2050	 2.35678	 2.87732	 0	 1528
2051	 2.35698	 2.87732	 0	 1529
2052	 2.35727	 2.87732	 0	 1530
2053	 2.35743	 2.87732	 0	 1531
2054	 2.35751	 2.87732	 0	 1532
2055	 2.35784	 2.87732	 0	 1533
2056	 2.35811	 2.87732	 0	 1534
2057	 2.35861	 2.87732	 0	 1535
2058	 2.35889	 2.87732	 0	 1536
2059	 2.35901	 2.87732	 0	 1537
2060	 2.3592	 2.87732	 0	 1538
2061	 2.35929	 2.87732	 0	 1539
2062	 2.36017	 2.87732	 0	 1540
2063	 2.36038	 2.87732	 0	 1541
2064	 2.36049	 2.87732	 0	 1541
2065	 2.3606	 2.87732	 0	 1542
2066	 2.36072	 2.87732	 0	 1543
2067	 2.36096	 2.87732	 0	 1544
2068	 2.36129	 2.87732	 0	 1545
2069	 2.36153	 2.87732	 0	 1546
2070	 2.36169	 2.87732	 0	 1547
2071	 2.36175	 2.87732	 0	 1548
2072	 2.36187	 2.87732	 0	 1549
2073	 2.36188	 2.87732	 0	 1549
2074	 2.36219	 2.87732	 0	 1550
2075	 2.3624	 2.87732	 0	 1551
2076	 2.36262	 2.87732	 0	 1551
2077	 2.36268	 2.87732	 0	 1552
2078	 2.36362	 2.87732	 0	 1553
2079	 2.36396	 2.87732	 0	 1554
2080	 2.36405	 2.87732	 0	 1554
2081	 2.36442	 2.87732	 0	 1554
2082	 2.36465	 2.87732	 0	 1555
2083	 2.36489	 2.87732	 0	 1556
2084	 2.36493	 2.87732	 0	 1557
2085	 2.36505	 2.87732	 0	 1558
2086	 2.36559	 2.87732	 0	 1559
2087	 2.36584	 2.87732	 0	 1560
2088	 2.36587	 2.87732	 0	 1561
2089	 2.36594	 2.87732	 0	 1562
2090	 2.36619	 2.87732	 0	 1563
2091	 2.3664	 2.87732	 0	 1564
2092	 2.3667	 2.87732	 0	 1565
2093	 2.36699	 2.87732	 0	 1566
2094	 2.36731	 2.87732	 0	 1567
2095	 2.36736	 2.87732	 0	 1568
2096	 2.36736	 2.87732	 0	 1569
2097	 2.36799	 2.87732	 0	 1570
2098	 2.36806	 2.87732	 0	 1571
2099	 2.36884	 2.87732	 0	 1572
2100	 2.36907	 2.87732	 0	 1573
2101	 2.36935	 2.87732	 0	 1574
2102	 2.36978	 2.87732	 0	 1575
2103	 2.37051	 2.87732	 0	 1576
2104	 2.37063	 2.87732	 0	 1577
2105	 2.37075	 2.87732	 0	 1578
2106	 2.37081	 2.87732	 0	 1579
2107	 2.37096	 2.87732	 0	 1580
2108	 2.37165	 2.87732	 0	 1581
2109	 2.37172	 2.87732	 0	 1582
2110	 2.37173	 2.87732	 0	 1583
2111	 2.37186	 2.87732	 0	 1584
2112	 2.37215	 2.87732	 0	 1585
2113	 2.37239	 2.87732	 0	 1586
2114	 2.37295	 2.87732	 0	 1587
2115	 2.37327	 2.87732	 0	 1588
2116	 2.3733	 2.87732	 0	 1589
2117	 2.37343	 2.87732	 0	 1590
2118	 2.37347	 2.87732	 0	 1591
2119	 2.37359	 2.87732	 0	 1592
2120	 2.37361	 2.87732	 0	 1592
2121	 2.37363	 2.87732	 0	 1593
2122	 2.37412	 2.87732	 0	 1594
2123	 2.37424	 2.87732	 0	 1595
2124	 2.37431	 2.87732	 0	 1596
2125	 2.37434	 2.87732	 0	 1597
2126	 2.37435	 2.87732	 0	 1598
2127	 2.37447	 2.87732	 0	 1599
2128	 2.37458	 2.87732	 0	 1600
2129	 2.37459	 2.87732	 0	 1601
2130	 2.37465	 2.87732	 0	 1602
2131	 2.37476	 2.87732	 0	 1603
2132	 2.375	 2.87732	 0	 1602
2133	 2.3752	 2.87732	 0	 1603
2134	 2.37557	 2.87732	 0	 1604
2135	 2.37582	 2.87732	 0	 1605
2136	 2.37594	 2.87732	 0	 1606
2137	 2.3765	 2.87732	 0	 1607
2138	 2.37694	 2.87732	 0	 1608
2139	 2.3772	 2.87732	 0	 1609
2140	 2.3772	 2.87732	 0	 1610
2141	 2.37722	 2.87732	 0	 1611
2142	 2.37747	 2.87732	 0	 1610
2143	 2.37767	 2.87732	 0	 1611
2144	 2.37784	 2.87732	 0	 1612
2145	 2.37789	 2.87732	 0	 1613
2146	 2.37811	 2.87732	 0	 1614
2147	 2.3784	 2.87732	 0	 1615
2148	 2.37863	 2.87732	 0	 1616
2149	 2.3788	 2.87732	 0	 1617
2150	 2.37905	 2.87732	 0	 1617
2151	 2.3793	 2.87732	 0	 1618
2152	 2.37948	 2.87732	 0	 1619
2153	 2.37955	 2.87732	 0	 1620
2154	 2.3799	 2.87732	 0	 1621
2155	 2.38004	 2.87732	 0	 1622
2156	 2.38009	 2.87732	 0	 1623
2157	 2.38015	 2.87732	 0	 1624
2158	 2.38033	 2.87732	 0	 1625
2159	 2.3807	 2.87732	 0	 1625
2160	 2.38076	 2.87732	 0	 1626
2161	 2.38098	 2.87732	 0	 1627
2162	 2.38106	 2.87732	 0	 1627
2163	 2.38109	 2.87732	 0	 1628
2164	 2.38153	 2.87732	 0	 1629
2165	 2.38161	 2.87732	 0	 1630
2166	 2.38191	 2.87732	 0	 1631
2167	 2.38204	 2.87732	 0	 1631
2168	 2.38228	 2.87732	 0	 1632
2169	 2.38282	 2.87732	 0	 1633
2170	 2.38294	 2.87732	 0	 1634
2171	 2.38297	 2.87732	 0	 1633
2172	 2.38309	 2.87732	 0	 1634
2173	 2.38326	 2.87732	 0	 1634
2174	 2.38371	 2.87732	 0	 1633
2175	 2.38398	 2.87732	 0	 1634
2176	 2.38413	 2.87732	 0	 1635
2177	 2.38429	 2.87732	 0	 1636
2178	 2.38468	 2.87732	 0	 1637
2179	 2.3854	 2.87732	 0	 1638
2180	 2.38548	 2.87732	 0	 1639
2181	 2.38549	 2.87732	 0	 1640
2182	 2.38554	 2.87732	 0	 1641
2183	 2.38562	 2.87732	 0	 1642
2184	 2.38594	 2.87732	 0	 1643
2185	 2.38598	 2.87732	 0	 1644
2186	 2.38618	 2.87732	 0	 1645
2187	 2.38632	 2.87732	 0	 1645
2188	 2.38652	 2.87732	 0	 1646
2189	 2.38653	 2.87732	 0	 1647
2190	 2.38698	 2.87732	 0	 1648
2191	 2.38741	 2.87732	 0	 1649
2192	 2.3875	 2.87732	 0	 1650
2193	 2.38781	 2.87732	 0	 1651
2194	 2.3879	 2.87732	 0	 1652
2195	 2.38866	 2.87732	 0	 1653
2196	 2.38877	 2.87732	 0	 1654
2197	 2.38905	 2.87732	 0	 1655
2198	 2.38915	 2.87732	 0	 1656
2199	 2.38921	 2.87732	 0	 1657
2200	 2.38938	 2.87732	 0	 1658
2201	 2.38971	 2.87732	 0	 1659
2202	 2.38976	 2.87732	 0	 1660
2203	 2.38984	 2.87732	 0	 1661
2204	 2.39025	 2.87732	 0	 1661
2205	 2.39032	 2.87732	 0	 1662
2206	 2.39045	 2.87732	 0	 1663
2207	 2.39059	 2.87732	 0	 1664
2208	 2.3906	 2.87732	 0	 1665
2209	 2.39126	 2.87732	 0	 1666
2210	 2.39128	 2.87732	 0	 1667
2211	 2.39164	 2.87732	 0	 1668
2212	 2.39195	 2.87732	 0	 1669
2213	 2.39204	 2.87732	 0	 1669
2214	 2.39221	 2.87732	 0	 1670
2215	 2.39227	 2.87732	 0	 1671
2216	 2.39241	 2.87732	 0	 1672
2217	 2.39264	 2.87732	 0	 1673
2218	 2.39267	 2.87732	 0	 1674
2219	 2.39271	 2.87732	 0	 1675
2220	 2.39273	 2.87732	 0	 1676
2221	 2.39287	 2.87732	 0	 1675
2222	 2.3929	 2.87732	 0	 1676
2223	 2.39302	 2.87732	 0	 1677
2224	 2.39304	 2.87732	 0	 1678
2225	 2.39312	 2.87732	 0	 1677
2226	 2.39319	 2.87732	 0	 1678
2227	 2.39335	 2.87732	 0	 1679
2228	 2.39345	 2.87732	 0	 1680
2229	 2.3937	 2.87732	 0	 1681
2230	 2.3938	 2.87732	 0	 1682
2231	 2.39414	 2.87732	 0	 1683
2232	 2.39428	 2.87732	 0	 1684
2233	 2.3944	 2.87732	 0	 1685
2234	 2.39441	 2.87732	 0	 1686
2235	 2.39461	 2.87732	 0	 1687
2236	 2.39464	 2.87732	 0	 1688
2237	 2.39483	 2.87732	 0	 1688
2238	 2.3949	 2.87732	 0	 1689
2239	 2.395	 2.87732	 0	 1690
2240	 2.39506	 2.87732	 0	 1690
2241	 2.39523	 2.87732	 0	 1691
2242	 2.39605	 2.87732	 0	 1692
2243	 2.39618	 2.87732	 0	 1693
2244	 2.3962	 2.87732	 0	 1694
2245	 2.39681	 2.87732	 0	 1695
2246	 2.39699	 2.87732	 0	 1696
2247	 2.39739	 2.87732	 0	 1697
2248	 2.39744	 2.87732	 0	 1698
2249	 2.3975	 2.87732	 0	 1699
2250	 2.39754	 2.87732	 0	 1699
2251	 2.39778	 2.87732	 0	 1700
2252	 2.39798	 2.87732	 0	 1701
2253	 2.39827	 2.87732	 0	 1701
2254	 2.39831	 2.87732	 0	 1702
2255	 2.39831	 2.87732	 0	 1703
2256	 2.39844	 2.87732	 0	 1704
2257	 2.39854	 2.87732	 0	 1705
2258	 2.39861	 2.87732	 0	 1706
2259	 2.39863	 2.87732	 0	 1706
2260	 2.39953	 2.87732	 0	 1707
2261	 2.39972	 2.87732	 0	 1708
2262	 2.39978	 2.87732	 0	 1709
2263	 2.39991	 2.87732	 0	 1710
2264	 2.39993	 2.87732	 0	 1711
2265	 2.4	 2.87732	 0	 1712
2266	 2.40003	 2.87732	 0	 1713
2267	 2.40016	 2.87732	 0	 1714
2268	 2.40045	 2.87732	 0	 1715
2269	 2.40046	 2.87732	 0	 1716
2270	 2.40053	 2.87732	 0	 1717
2271	 2.40056	 2.87732	 0	 1718
2272	 2.40067	 2.87732	 0	 1719
2273	 2.40077	 2.87732	 0	 1720
2274	 2.40084	 2.87732	 0	 1721
2275	 2.40086	 2.87732	 0	 1722
2276	 2.40093	 2.87732	 0	 1723
2277	 2.40107	 2.87732	 0	 1724
2278	 2.40133	 2.87732	 0	 1725
2279	 2.40138	 2.87732	 0	 1726
2280	 2.40161	 2.87732	 0	 1727
2281	 2.40187	 2.87732	 0	 1728
2282	 2.40193	 2.87732	 0	 1729
2283	 2.40195	 2.87732	 0	 1730
2284	 2.40198	 2.87732	 0	 1731
2285	 2.40213	 2.87732	 0	 1732
2286	 2.40236	 2.87732	 0	 1733
2287	 2.40262	 2.87732	 0	 1734
2288	 2.40267	 2.87732	 0	 1735
2289	 2.40318	 2.87732	 0	 1736
2290	 2.40321	 2.87732	 0	 1737
2291	 2.40322	 2.87732	 0	 1738
2292	 2.40323	 2.87732	 0	 1738
2293	 2.40351	 2.87732	 0	 1739
2294	 2.40362	 2.87732	 0	 1740
2295	 2.40365	 2.87732	 0	 1741
2296	 2.40378	 2.87732	 0	 1742
2297	 2.40379	 2.87732	 0	 1743
2298	 2.40381	 2.87732	 0	 1744
2299	 2.40395	 2.87732	 0	 1745
2300	 2.40396	 2.87732	 0	 1746
2301	 2.40407	 2.87732	 0	 1747
2302	 2.40407	 2.87732	 0	 1748
2303	 2.40416	 2.87732	 0	 1749
2304	 2.40417	 2.87732	 0	 1749
2305	 2.40421	 2.87732	 0	 1750
2306	 2.40435	 2.87732	 0	 1751
2307	 2.40439	 2.87732	 0	 1752
2308	 2.40453	 2.87732	 0	 1753
2309	 2.40455	 2.87732	 0	 1754
2310	 2.40457	 2.87732	 0	 1755
2311	 2.40464	 2.87732	 0	 1756
2312	 2.40501	 2.87732	 0	 1757
2313	 2.40505	 2.87732	 0	 1758
2314	 2.40512	 2.87732	 0	 1759
2315	 2.40547	 2.87732	 0	 1760
2316	 2.40549	 2.87732	 0	 1760
2317	 2.40568	 2.87732	 0	 1761
2318	 2.40584	 2.87732	 0	 1762
2319	 2.40592	 2.87732	 0	 1762
2320	 2.40599	 2.87732	 0	 1763
2321	 2.40599	 2.87732	 0	 1764
2322	 2.40607	 2.87732	 0	 1765
2323	 2.40618	 2.87732	 0	 1766
2324	 2.40618	 2.87732	 0	 1767
2325	 2.40628	 2.87732	 0	 1768
2326	 2.40715	 2.87732	 0	 1769
2327	 2.40716	 2.87732	 0	 1770
2328	 2.40726	 2.87732	 0	 1771
2329	 2.40732	 2.87732	 0	 1772
2330	 2.40736	 2.87732	 0	 1773
2331	 2.40759	 2.87732	 0	 1774
2332	 2.40797	 2.87732	 0	 1775
2333	 2.40818	 2.87732	 0	 1776
2334	 2.40825	 2.87732	 0	 1777
2335	 2.40828	 2.87732	 0	 1778
2336	 2.4083	 2.87732	 0	 1779
2337	 2.40831	 2.87732	 0	 1780
2338	 2.40844	 2.87732	 0	 1781
2339	 2.40845	 2.87732	 0	 1782
2340	 2.40854	 2.87732	 0	 1782
2341	 2.40863	 2.87732	 0	 1783
2342	 2.40865	 2.87732	 0	 1784
2343	 2.40878	 2.87732	 0	 1785
2344	 2.4089	 2.87732	 0	 1786
2345	 2.40906	 2.87732	 0	 1787
2346	 2.40911	 2.87732	 0	 1788
2347	 2.40951	 2.87732	 0	 1789
2348	 2.40962	 2.87732	 0	 1790
2349	 2.40982	 2.87732	 0	 1791
2350	 2.40992	 2.87732	 0	 1792
2351	 2.40998	 2.87732	 0	 1793
2352	 2.41026	 2.87732	 0	 1794
2353	 2.41034	 2.87732	 0	 1795
2354	 2.41038	 2.87732	 0	 1796
2355	 2.4107	 2.87732	 0	 1797
2356	 2.41086	 2.87732	 0	 1798
2357	 2.41106	 2.87732	 0	 1799
2358	 2.41117	 2.87732	 0	 1800
2359	 2.41123	 2.87732	 0	 1801
2360	 2.41138	 2.87732	 0	 1802
2361	 2.41149	 2.87732	 0	 1803
2362	 2.41158	 2.87732	 0	 1804
2363	 2.41159	 2.87732	 0	 1805
2364	 2.41177	 2.87732	 0	 1806
2365	 2.41184	 2.87732	 0	 1807
2366	 2.41194	 2.87732	 0	 1808
2367	 2.41233	 2.87732	 0	 1809
2368	 2.41241	 2.87732	 0	 1810
2369	 2.41248	 2.87732	 0	 1811
2370	 2.41251	 2.87732	 0	 1812
2371	 2.41253	 2.87732	 0	 1813
2372	 2.41265	 2.87732	 0	 1814
2373	 2.41267	 2.87732	 0	 1815
2374	 2.4129	 2.87732	 0	 1816
2375	 2.41294	 2.87732	 0	 1817
2376	 2.41295	 2.87732	 0	 1818
2377	 2.41318	 2.87732	 0	 1819
2378	 2.41324	 2.87732	 0	 1820
2379	 2.41348	 2.87732	 0	 1821
2380	 2.41349	 2.87732	 0	 1822
2381	 2.41352	 2.87732	 0	 1823
2382	 2.41392	 2.87732	 0	 1824
2383	 2.41425	 2.87732	 0	 1825
2384	 2.41426	 2.87732	 0	 1825
2385	 2.41433	 2.87732	 0	 1826
2386	 2.41441	 2.87732	 0	 1827
2387	 2.41443	 2.87732	 0	 1828
2388	 2.41468	 2.87732	 0	 1829
2389	 2.4147	 2.87732	 0	 1830
2390	 2.41479	 2.87732	 0	 1830
2391	 2.41483	 2.87732	 0	 1831
2392	 2.41489	 2.87732	 0	 1832
2393	 2.4152	 2.87732	 0	 1833
2394	 2.4153	 2.87732	 0	 1834
2395	 2.41532	 2.87732	 0	 1835
2396	 2.41536	 2.87732	 0	 1836
2397	 2.41541	 2.87732	 0	 1836
2398	 2.41543	 2.87732	 0	 1837
2399	 2.41562	 2.87732	 0	 1837
2400	 2.41572	 2.87732	 0	 1838
2401	 2.41599	 2.87732	 0	 1839
2402	 2.41612	 2.87732	 0	 1840
2403	 2.41625	 2.87732	 0	 1841
2404	 2.41633	 2.87732	 0	 1842
2405	 2.41658	 2.87732	 0	 1842
2406	 2.41675	 2.87732	 0	 1843
2407	 2.41692	 2.87732	 0	 1844
2408	 2.41707	 2.87732	 0	 1845
2409	 2.41708	 2.87732	 0	 1845
2410	 2.41712	 2.87732	 0	 1846
2411	 2.41757	 2.87732	 0	 1847
2412	 2.41782	 2.87732	 0	 1848
2413	 2.41783	 2.87732	 0	 1849
2414	 2.41825	 2.87732	 0	 1850
2415	 2.41842	 2.87732	 0	 1851
2416	 2.41856	 2.87732	 0	 1852
2417	 2.41862	 2.87732	 0	 1853
2418	 2.41867	 2.87732	 0	 1854
2419	 2.41882	 2.87732	 0	 1855
2420	 2.41883	 2.87732	 0	 1856
2421	 2.41891	 2.87732	 0	 1857
2422	 2.41903	 2.87732	 0	 1858
2423	 2.41909	 2.87732	 0	 1859
2424	 2.41912	 2.87732	 0	 1860
2425	 2.41919	 2.87732	 0	 1861
2426	 2.41937	 2.87732	 0	 1862
2427	 2.41955	 2.87732	 0	 1863
2428	 2.41957	 2.87732	 0	 1864
2429	 2.41964	 2.87732	 0	 1865
2430	 2.41974	 2.87732	 0	 1866
2431	 2.4198	 2.87732	 0	 1867
2432	 2.41983	 2.87732	 0	 1868
2433	 2.41998	 2.87732	 0	 1867
2434	 2.41999	 2.87732	 0	 1868
2435	 2.42011	 2.87732	 0	 1869
2436	 2.42034	 2.87732	 0	 1870
2437	 2.42035	 2.87732	 0	 1871
2438	 2.42048	 2.87732	 0	 1871
2439	 2.42071	 2.87732	 0	 1871
2440	 2.42085	 2.87732	 0	 1872
2441	 2.42085	 2.87732	 0	 1873
2442	 2.42097	 2.87732	 0	 1874
2443	 2.42099	 2.87732	 0	 1875
2444	 2.42132	 2.87732	 0	 1876
2445	 2.42152	 2.87732	 0	 1877
2446	 2.42166	 2.87732	 0	 1878
2447	 2.42176	 2.87732	 0	 1879
2448	 2.4222	 2.87732	 0	 1880
2449	 2.42221	 2.87732	 0	 1881
2450	 2.42224	 2.87732	 0	 1882
2451	 2.42231	 2.87732	 0	 1883
2452	 2.42238	 2.87732	 0	 1884
2453	 2.4228	 2.87732	 0	 1885
2454	 2.4229	 2.87732	 0	 1886
2455	 2.42292	 2.87732	 0	 1887
2456	 2.42313	 2.87732	 0	 1888
2457	 2.42336	 2.87732	 0	 1889
2458	 2.4234	 2.87732	 0	 1890
2459	 2.4237	 2.87732	 0	 1891
2460	 2.4237	 2.87732	 0	 1892
2461	 2.42375	 2.87732	 0	 1892
2462	 2.42375	 2.87732	 0	 1891
2463	 2.42383	 2.87732	 0	 1892
2464	 2.42384	 2.87732	 0	 1893
2465	 2.42403	 2.87732	 0	 1894
2466	 2.42407	 2.87732	 0	 1894
2467	 2.42434	 2.87732	 0	 1895
2468	 2.42465	 2.87732	 0	 1896
2469	 2.4247	 2.87732	 0	 1897
2470	 2.4248	 2.87732	 0	 1898
2471	 2.42482	 2.87732	 0	 1899
2472	 2.42505	 2.87732	 0	 1900
2473	 2.42508	 2.87732	 0	 1901
2474	 2.42516	 2.87732	 0	 1902
2475	 2.42553	 2.87732	 0	 1903
2476	 2.42578	 2.87732	 0	 1904
2477	 2.42581	 2.87732	 0	 1905
2478	 2.42582	 2.87732	 0	 1906
2479	 2.42595	 2.87732	 0	 1907
2480	 2.42606	 2.87732	 0	 1908
2481	 2.42606	 2.87732	 0	 1909
2482	 2.42645	 2.87732	 0	 1910
2483	 2.42652	 2.87732	 0	 1911
2484	 2.4266	 2.87732	 0	 1912
2485	 2.42664	 2.87732	 0	 1913
2486	 2.4271	 2.87732	 0	 1914
2487	 2.4271	 2.87732	 0	 1915
2488	 2.42713	 2.87732	 0	 1916
2489	 2.42718	 2.87732	 0	 1917
2490	 2.42731	 2.87732	 0	 1918
2491	 2.42736	 2.87732	 0	 1919
2492	 2.42759	 2.87732	 0	 1920
2493	 2.42781	 2.87732	 0	 1921
2494	 2.42785	 2.87732	 0	 1922
2495	 2.42799	 2.87732	 0	 1923
2496	 2.42809	 2.87732	 0	 1924
2497	 2.42811	 2.87732	 0	 1925
2498	 2.42831	 2.87732	 0	 1926
2499	 2.42832	 2.87732	 0	 1927
2500	 2.42857	 2.87732	 0	 1928
2501	 2.4286	 2.87732	 0	 1929
2502	 2.4286	 2.87732	 0	 1929
2503	 2.42864	 2.87732	 0	 1930
2504	 2.42866	 2.87732	 0	 1931
2505	 2.42891	 2.87732	 0	 1932
2506	 2.42893	 2.87732	 0	 1933
2507	 2.42915	 2.87732	 0	 1934
2508	 2.42916	 2.87732	 0	 1935
2509	 2.42916	 2.87732	 0	 1936
2510	 2.42944	 2.87732	 0	 1937
2511	 2.42945	 2.87732	 0	 1936
2512	 2.42948	 2.87732	 0	 1937
2513	 2.4295	 2.87732	 0	 1938
2514	 2.42964	 2.87732	 0	 1939
2515	 2.42969	 2.87732	 0	 1940
2516	 2.42971	 2.87732	 0	 1941
2517	 2.42978	 2.87732	 0	 1940
2518	 2.42981	 2.87732	 0	 1940
2519	 2.42985	 2.87732	 0	 1941
2520	 2.42992	 2.87732	 0	 1941
2521	 2.43007	 2.87732	 0	 1942
2522	 2.43012	 2.87732	 0	 1943
2523	 2.43041	 2.87732	 0	 1944
2524	 2.43075	 2.87732	 0	 1945
2525	 2.43085	 2.87732	 0	 1946
2526	 2.43109	 2.87732	 0	 1947
2527	 2.43113	 2.87732	 0	 1948
2528	 2.43114	 2.87732	 0	 1948
2529	 2.43141	 2.87732	 0	 1949
2530	 2.43144	 2.87732	 0	 1950
2531	 2.43153	 2.87732	 0	 1951
2532	 2.43166	 2.87732	 0	 1952
2533	 2.43167	 2.87732	 0	 1953
2534	 2.43174	 2.87732	 0	 1954
2535	 2.43178	 2.87732	 0	 1955
2536	 2.43179	 2.87732	 0	 1956
2537	 2.43187	 2.87732	 0	 1957
2538	 2.43197	 2.87732	 0	 1958
2539	 2.43221	 2.87732	 0	 1959
2540	 2.43221	 2.87732	 0	 1960
2541	 2.43228	 2.87732	 0	 1961
2542	 2.43231	 2.87732	 0	 1960
2543	 2.43277	 2.87732	 0	 1960
2544	 2.43303	 2.87732	 0	 1960
2545	 2.43325	 2.87732	 0	 1961
2546	 2.43331	 2.87732	 0	 1962
2547	 2.43372	 2.87732	 0	 1963
2548	 2.43379	 2.87732	 0	 1964
2549	 2.43382	 2.87732	 0	 1965
2550	 2.43398	 2.87732	 0	 1965
2551	 2.43408	 2.87732	 0	 1966
2552	 2.43428	 2.87732	 0	 1965
2553	 2.43447	 2.87732	 0	 1966
2554	 2.43447	 2.87732	 0	 1967
2555	 2.43455	 2.87732	 0	 1967
2556	 2.43462	 2.87732	 0	 1966
2557	 2.43463	 2.87732	 0	 1967
2558	 2.43478	 2.87732	 0	 1968
2559	 2.43485	 2.87732	 0	 1969
2560	 2.43494	 2.87732	 0	 1970
2561	 2.43497	 2.87732	 0	 1971
2562	 2.43504	 2.87732	 0	 1972
2563	 2.43507	 2.87732	 0	 1973
2564	 2.43509	 2.87732	 0	 1974
2565	 2.43512	 2.87732	 0	 1975
2566	 2.43531	 2.87732	 0	 1974
2567	 2.43537	 2.87732	 0	 1975
2568	 2.43545	 2.87732	 0	 1976
2569	 2.43557	 2.87732	 0	 1977
2570	 2.43562	 2.87732	 0	 1978
2571	 2.43567	 2.87732	 0	 1979
2572	 2.43567	 2.87732	 0	 1980
2573	 2.43575	 2.87732	 0	 1981
2574	 2.43581	 2.87732	 0	 1982
2575	 2.43582	 2.87732	 0	 1983
2576	 2.43604	 2.87732	 0	 1984
2577	 2.43632	 2.87732	 0	 1985
2578	 2.43641	 2.87732	 0	 1986
2579	 2.43647	 2.87732	 0	 1987
2580	 2.43655	 2.87732	 0	 1987
2581	 2.43692	 2.87732	 0	 1988
2582	 2.43705	 2.87732	 0	 1989
2583	 2.43708	 2.87732	 0	 1990
2584	 2.43724	 2.87732	 0	 1991
2585	 2.43728	 2.87732	 0	 1992
2586	 2.43765	 2.87732	 0	 1993
2587	 2.43766	 2.87732	 0	 1994
2588	 2.43779	 2.87732	 0	 1995
2589	 2.43798	 2.87732	 0	 1996
2590	 2.43803	 2.87732	 0	 1997
2591	 2.43811	 2.87732	 0	 1998
2592	 2.43825	 2.87732	 0	 1999
2593	 2.4383	 2.87732	 0	 2000
2594	 2.43839	 2.87732	 0	 2001
2595	 2.43853	 2.87732	 0	 2002
2596	 2.4386	 2.87732	 0	 2003
2597	 2.43861	 2.87732	 0	 2004
2598	 2.43863	 2.87732	 0	 2005
2599	 2.43876	 2.87732	 0	 2006
2600	 2.43892	 2.87732	 0	 2007
2601	 2.43895	 2.87732	 0	 2008
2602	 2.43895	 2.87732	 0	 2009
2603	 2.43902	 2.87732	 0	 2010
2604	 2.4392	 2.87732	 0	 2011
2605	 2.43963	 2.87705	 0	 2012
2606	 2.43987	 2.87705	 0	 2012
2607	 2.4399	 2.87705	 0	 2013
2608	 2.44	 2.87705	 0	 2014
2609	 2.44	 2.87705	 0	 2014
2610	 2.44012	 2.87705	 0	 2015
2611	 2.44019	 2.87705	 0	 2016
2612	 2.44031	 2.87705	 0	 2017
2613	 2.44033	 2.87705	 0	 2018
2614	 2.44038	 2.87705	 0	 2019
2615	 2.44042	 2.87705	 0	 2020
2616	 2.44052	 2.87705	 0	 2021
2617	 2.44053	 2.87705	 0	 2022
2618	 2.44062	 2.87705	 0	 2023
2619	 2.44072	 2.87705	 0	 2024
2620	 2.44083	 2.87705	 0	 2025
2621	 2.44088	 2.87705	 0	 2026
2622	 2.44089	 2.87705	 0	 2027
2623	 2.441	 2.87705	 0	 2028
2624	 2.44106	 2.87705	 0	 2029
2625	 2.44119	 2.87705	 0	 2030
2626	 2.44128	 2.87705	 0	 2031
2627	 2.44149	 2.87705	 0	 2032
2628	 2.44151	 2.87705	 0	 2033
2629	 2.44171	 2.87705	 0	 2034
2630	 2.44185	 2.87705	 0	 2035
2631	 2.44189	 2.87705	 0	 2036
2632	 2.44194	 2.87705	 0	 2037
2633	 2.44197	 2.87705	 0	 2038
2634	 2.44216	 2.87705	 0	 2039
2635	 2.44216	 2.87705	 0	 2040
2636	 2.44223	 2.87705	 0	 2041
2637	 2.4423	 2.87705	 0	 2042
2638	 2.44235	 2.87705	 0	 2043
2639	 2.44243	 2.87705	 0	 2044
2640	 2.44264	 2.87705	 0	 2045
2641	 2.44266	 2.87705	 0	 2046
2642	 2.44275	 2.87705	 0	 2047
2643	 2.44277	 2.87705	 0	 2048
2644	 2.44287	 2.87705	 0	 2049
2645	 2.4429	 2.87705	 0	 2050
2646	 2.44294	 2.87705	 0	 2051
2647	 2.44295	 2.87705	 0	 2052
2648	 2.44303	 2.87705	 0	 2053
2649	 2.44304	 2.87705	 0	 2054
2650	 2.44307	 2.87705	 0	 2055
2651	 2.44308	 2.87705	 0	 2056
2652	 2.44325	 2.87705	 0	 2057
2653	 2.44332	 2.87705	 0	 2058
2654	 2.44332	 2.87705	 0	 2059
2655	 2.44332	 2.87705	 0	 2060
2656	 2.44338	 2.87705	 0	 2061
2657	 2.4436	 2.87705	 0	 2062
2658	 2.44363	 2.87705	 0	 2063
2659	 2.44363	 2.87705	 0	 2064
2660	 2.44371	 2.87705	 0	 2065
2661	 2.44379	 2.87705	 0	 2066
2662	 2.44379	 2.87705	 0	 2067
2663	 2.44388	 2.87705	 0	 2068
2664	 2.44396	 2.87705	 0	 2068
2665	 2.444	 2.87705	 0	 2069
2666	 2.44407	 2.87705	 0	 2070
2667	 2.44412	 2.87705	 0	 2071
2668	 2.44413	 2.87705	 0	 2072
2669	 2.44415	 2.87705	 0	 2073
2670	 2.44418	 2.87705	 0	 2074
2671	 2.44422	 2.87705	 0	 2075
2672	 2.44425	 2.87705	 0	 2076
2673	 2.44437	 2.87705	 0	 2077
2674	 2.44468	 2.87705	 0	 2078
2675	 2.44483	 2.87705	 0	 2079
2676	 2.44485	 2.87705	 0	 2080
2677	 2.44489	 2.87705	 0	 2081
2678	 2.44494	 2.87705	 0	 2082
2679	 2.44498	 2.87705	 0	 2083
2680	 2.445	 2.87705	 0	 2084
2681	 2.44502	 2.87705	 0	 2085
2682	 2.44504	 2.87705	 0	 2086
2683	 2.44508	 2.87705	 0	 2087
2684	 2.44512	 2.87705	 0	 2088
2685	 2.44521	 2.87705	 0	 2089
2686	 2.44532	 2.87705	 0	 2090
2687	 2.44543	 2.87705	 0	 2091
2688	 2.44547	 2.87705	 0	 2091
2689	 2.4455	 2.87705	 0	 2092
2690	 2.44551	 2.87705	 0	 2093
2691	 2.44565	 2.87705	 0	 2094
2692	 2.44573	 2.87705	 0	 2095
2693	 2.44585	 2.87705	 0	 2096
2694	 2.44596	 2.87705	 0	 2097
2695	 2.44597	 2.87705	 0	 2097
2696	 2.446	 2.87705	 0	 2098
2697	 2.44603	 2.87705	 0	 2097
2698	 2.44603	 2.87705	 0	 2098
2699	 2.44608	 2.87705	 0	 2099
2700	 2.4462	 2.87705	 0	 2100
2701	 2.44622	 2.87705	 0	 2099
2702	 2.44634	 2.87705	 0	 2100
2703	 2.44634	 2.87705	 0	 2101
2704	 2.44643	 2.87705	 0	 2102
2705	 2.44648	 2.87705	 0	 2103
2706	 2.44651	 2.87705	 0	 2103
2707	 2.44653	 2.87705	 0	 2104
2708	 2.44661	 2.87705	 0	 2105
2709	 2.44666	 2.87705	 0	 2106
2710	 2.44675	 2.87705	 0	 2106
2711	 2.4469	 2.87705	 0	 2107
2712	 2.44691	 2.87705	 0	 2108
2713	 2.44699	 2.87705	 0	 2109
2714	 2.44703	 2.87705	 0	 2110
2715	 2.44706	 2.87705	 0	 2111
2716	 2.44707	 2.87705	 0	 2112
2717	 2.44708	 2.87705	 0	 2113
2718	 2.44723	 2.87705	 0	 2114
2719	 2.44724	 2.87705	 0	 2115
2720	 2.44742	 2.87705	 0	 2116
2721	 2.4475	 2.87705	 0	 2117
2722	 2.44753	 2.87705	 0	 2118
2723	 2.44767	 2.87705	 0	 2119
2724	 2.44767	 2.87705	 0	 2120
2725	 2.448	 2.87705	 0	 2121
2726	 2.448	 2.87705	 0	 2122
2727	 2.44833	 2.87705	 0	 2123
2728	 2.44844	 2.87705	 0	 2124
2729	 2.44857	 2.87705	 0	 2125
2730	 2.44865	 2.87705	 0	 2126
2731	 2.44866	 2.87705	 0	 2127
2732	 2.44884	 2.87705	 0	 2128
2733	 2.44902	 2.87705	 0	 2129
2734	 2.44911	 2.87705	 0	 2129
2735	 2.44917	 2.87705	 0	 2130
2736	 2.44922	 2.87705	 0	 2131
2737	 2.44925	 2.87705	 0	 2131
2738	 2.44954	 2.87705	 0	 2132
2739	 2.44972	 2.87705	 0	 2133
2740	 2.44981	 2.87705	 0	 2134
2741	 2.44983	 2.87705	 0	 2135
2742	 2.44986	 2.87705	 0	 2136
2743	 2.45002	 2.87705	 0	 2137
2744	 2.45007	 2.87705	 0	 2138
2745	 2.45008	 2.87705	 0	 2139
2746	 2.45017	 2.87705	 0	 2140
2747	 2.45022	 2.87705	 0	 2141
2748	 2.45029	 2.87705	 0	 2142
2749	 2.45031	 2.87705	 0	 2143
2750	 2.45033	 2.87705	 0	 2144
2751	 2.45037	 2.87705	 0	 2145
2752	 2.45038	 2.87705	 0	 2146
2753	 2.45045	 2.87705	 0	 2147
2754	 2.45046	 2.87705	 0	 2148
2755	 2.45049	 2.87705	 0	 2149
2756	 2.45068	 2.87705	 0	 2149
2757	 2.4508	 2.87705	 0	 2150
2758	 2.45096	 2.87705	 0	 2151
2759	 2.45104	 2.87705	 0	 2152
2760	 2.45118	 2.87705	 0	 2153
2761	 2.45118	 2.87705	 0	 2154
2762	 2.45134	 2.87705	 0	 2155
2763	 2.45135	 2.87705	 0	 2156
2764	 2.45138	 2.87705	 0	 2157
2765	 2.45143	 2.87705	 0	 2158
2766	 2.45149	 2.87705	 0	 2159
2767	 2.45158	 2.87705	 0	 2160
2768	 2.45169	 2.87705	 0	 2161
2769	 2.45191	 2.87705	 0	 2162
2770	 2.45199	 2.87705	 0	 2163
2771	 2.45201	 2.87705	 0	 2164
2772	 2.45207	 2.87705	 0	 2165
2773	 2.4522	 2.87705	 0	 2166
2774	 2.45224	 2.87705	 0	 2167
2775	 2.45233	 2.87705	 0	 2168
2776	 2.45241	 2.87705	 0	 2168
2777	 2.45252	 2.87705	 0	 2168
2778	 2.45253	 2.87705	 0	 2169
2779	 2.45259	 2.87705	 0	 2169
2780	 2.4527	 2.87705	 0	 2169
2781	 2.45279	 2.87705	 0	 2170
2782	 2.45287	 2.87705	 0	 2171
2783	 2.45289	 2.87705	 0	 2172
2784	 2.45308	 2.87705	 0	 2173
2785	 2.45321	 2.87705	 0	 2174
2786	 2.45326	 2.87705	 0	 2175
2787	 2.45337	 2.87705	 0	 2176
2788	 2.45346	 2.87705	 0	 2177
2789	 2.45346	 2.87705	 0	 2178
2790	 2.45354	 2.87705	 0	 2179
2791	 2.45365	 2.87705	 0	 2180
2792	 2.45383	 2.87705	 0	 2180
2793	 2.45389	 2.87705	 0	 2181
2794	 2.45393	 2.87705	 0	 2182
2795	 2.45399	 2.87705	 0	 2183
2796	 2.45413	 2.87705	 0	 2184
2797	 2.45421	 2.87705	 0	 2185
2798	 2.45422	 2.87705	 0	 2186
2799	 2.45438	 2.87705	 0	 2187
2800	 2.4544	 2.87705	 0	 2188
2801	 2.45457	 2.87705	 0	 2189
2802	 2.4546	 2.87705	 0	 2189
2803	 2.45464	 2.87705	 0	 2190
2804	 2.45469	 2.87705	 0	 2191
2805	 2.45469	 2.87705	 0	 2191
2806	 2.45477	 2.87705	 0	 2192
2807	 2.45491	 2.87705	 0	 2193
2808	 2.455	 2.87705	 0	 2194
2809	 2.4551	 2.87705	 0	 2194
2810	 2.4552	 2.87705	 0	 2195
2811	 2.45534	 2.87705	 0	 2196
2812	 2.45536	 2.87705	 0	 2197
2813	 2.45541	 2.87705	 0	 2198
2814	 2.45549	 2.87705	 0	 2199
2815	 2.45578	 2.87705	 0	 2200
2816	 2.45581	 2.87705	 0	 2201
2817	 2.45594	 2.87705	 0	 2202
2818	 2.45597	 2.87705	 0	 2203
2819	 2.45608	 2.87705	 0	 2204
2820	 2.45613	 2.87705	 0	 2205
2821	 2.45616	 2.87705	 0	 2206
2822	 2.4562	 2.87705	 0	 2207
2823	 2.45627	 2.87705	 0	 2208
2824	 2.45634	 2.87705	 0	 2209
2825	 2.45635	 2.87705	 0	 2210
2826	 2.45643	 2.87705	 0	 2211
2827	 2.45646	 2.87705	 0	 2212
2828	 2.4568	 2.87705	 0	 2213
2829	 2.45687	 2.87705	 0	 2214
2830	 2.4569	 2.87705	 0	 2215
2831	 2.457	 2.87705	 0	 2216
2832	 2.45702	 2.87705	 0	 2217
2833	 2.45703	 2.87705	 0	 2218
2834	 2.45703	 2.87705	 0	 2219
2835	 2.45706	 2.87705	 0	 2220
2836	 2.4571	 2.87705	 0	 2221
2837	 2.45716	 2.87705	 0	 2222
2838	 2.45734	 2.87705	 0	 2223
2839	 2.45739	 2.87705	 0	 2223
2840	 2.4574	 2.87705	 0	 2224
2841	 2.45757	 2.87705	 0	 2225
2842	 2.45765	 2.87705	 0	 2226
2843	 2.45768	 2.87705	 0	 2227
2844	 2.45779	 2.87705	 0	 2227
2845	 2.45788	 2.87705	 0	 2228
2846	 2.45808	 2.87705	 0	 2229
2847	 2.45823	 2.87705	 0	 2229
2848	 2.45824	 2.87705	 0	 2230
2849	 2.45827	 2.87705	 0	 2231
2850	 2.45828	 2.87705	 0	 2231
2851	 2.45828	 2.87705	 0	 2232
2852	 2.45841	 2.87705	 0	 2233
2853	 2.45848	 2.87705	 0	 2234
2854	 2.45849	 2.87705	 0	 2235
2855	 2.45872	 2.87705	 0	 2236
2856	 2.45876	 2.87705	 0	 2237
2857	 2.4588	 2.87705	 0	 2238
2858	 2.45887	 2.87705	 0	 2239
2859	 2.45905	 2.87705	 0	 2240
2860	 2.45914	 2.87705	 0	 2241
2861	 2.45921	 2.87705	 0	 2242
2862	 2.45928	 2.87705	 0	 2243
2863	 2.45934	 2.87705	 0	 2243
2864	 2.45937	 2.87705	 0	 2244
2865	 2.45948	 2.87705	 0	 2245
2866	 2.45966	 2.87705	 0	 2246
2867	 2.45975	 2.87705	 0	 2246
2868	 2.45984	 2.87705	 0	 2247
2869	 2.45988	 2.87705	 0	 2248
2870	 2.45996	 2.87705	 0	 2249
2871	 2.46019	 2.87705	 0	 2250
2872	 2.46025	 2.87705	 0	 2251
2873	 2.46036	 2.87705	 0	 2252
2874	 2.46038	 2.87705	 0	 2253
2875	 2.46044	 2.87705	 0	 2254
2876	 2.46049	 2.87705	 0	 2255
2877	 2.46056	 2.87705	 0	 2256
2878	 2.46074	 2.87705	 0	 2256
2879	 2.46079	 2.87705	 0	 2257
2880	 2.46079	 2.87705	 0	 2258
2881	 2.46082	 2.87705	 0	 2259
2882	 2.46094	 2.87705	 0	 2260
2883	 2.46113	 2.87705	 0	 2260
2884	 2.46119	 2.87705	 0	 2261
2885	 2.4613	 2.87705	 0	 2262
2886	 2.46131	 2.87705	 0	 2263
2887	 2.46135	 2.87705	 0	 2264
2888	 2.46135	 2.87705	 0	 2264
2889	 2.46137	 2.87705	 0	 2265
2890	 2.46155	 2.87705	 0	 2265
2891	 2.46161	 2.87705	 0	 2266
2892	 2.46178	 2.87705	 0	 2266
2893	 2.46183	 2.87705	 0	 2267
2894	 2.46198	 2.87705	 0	 2268
2895	 2.46213	 2.87705	 0	 2269
2896	 2.46219	 2.87705	 0	 2270
2897	 2.46228	 2.87705	 0	 2271
2898	 2.4623	 2.87705	 0	 2272
2899	 2.46239	 2.87705	 0	 2273
2900	 2.46243	 2.87705	 0	 2274
2901	 2.46243	 2.87705	 0	 2275
2902	 2.46244	 2.87705	 0	 2276
2903	 2.46255	 2.87705	 0	 2277
2904	 2.46259	 2.87705	 0	 2278
2905	 2.46269	 2.87705	 0	 2279
2906	 2.46287	 2.87705	 0	 2280
2907	 2.46287	 2.87705	 0	 2281
2908	 2.46291	 2.87705	 0	 2282
2909	 2.46297	 2.87705	 0	 2283
2910	 2.4632	 2.87705	 0	 2283
2911	 2.4635	 2.87705	 0	 2283
2912	 2.46351	 2.87705	 0	 2283
2913	 2.46355	 2.87705	 0	 2284
2914	 2.46363	 2.87705	 0	 2285
2915	 2.46365	 2.87705	 0	 2286
2916	 2.46367	 2.87705	 0	 2287
2917	 2.46371	 2.87705	 0	 2288
2918	 2.46387	 2.87705	 0	 2289
2919	 2.46389	 2.87705	 0	 2290
2920	 2.46404	 2.87705	 0	 2291
2921	 2.46406	 2.87705	 0	 2292
2922	 2.46406	 2.87705	 0	 2293
2923	 2.46412	 2.87705	 0	 2294
2924	 2.46421	 2.87705	 0	 2295
2925	 2.46424	 2.87705	 0	 2296
2926	 2.46439	 2.87705	 0	 2297
2927	 2.4644	 2.87705	 0	 2298
2928	 2.46454	 2.87705	 0	 2299
2929	 2.46454	 2.87705	 0	 2300
2930	 2.46455	 2.87705	 0	 2301
2931	 2.46465	 2.87705	 0	 2302
2932	 2.46468	 2.87705	 0	 2302
2933	 2.46471	 2.87705	 0	 2303
2934	 2.46482	 2.87705	 0	 2304
2935	 2.46488	 2.87705	 0	 2305
2936	 2.465	 2.87705	 0	 2306
2937	 2.46501	 2.87705	 0	 2307
2938	 2.46512	 2.87705	 0	 2308
2939	 2.46513	 2.87705	 0	 2309
2940	 2.46516	 2.87705	 0	 2310
2941	 2.46518	 2.87705	 0	 2311
2942	 2.46526	 2.87705	 0	 2312
2943	 2.46528	 2.87705	 0	 2313
2944	 2.46534	 2.87705	 0	 2314
2945	 2.46545	 2.87705	 0	 2315
2946	 2.46545	 2.87705	 0	 2316
2947	 2.46545	 2.87705	 0	 2317
2948	 2.46557	 2.87705	 0	 2318
2949	 2.46563	 2.87705	 0	 2319
2950	 2.46565	 2.87705	 0	 2320
2951	 2.46568	 2.87705	 0	 2321
2952	 2.46579	 2.87705	 0	 2322
2953	 2.46581	 2.87705	 0	 2323
2954	 2.46581	 2.87705	 0	 2324
2955	 2.46582	 2.87705	 0	 2325
2956	 2.46586	 2.87705	 0	 2326
2957	 2.4659	 2.87705	 0	 2327
2958	 2.46596	 2.87705	 0	 2328
2959	 2.46596	 2.87705	 0	 2329
2960	 2.46597	 2.87705	 0	 2330
2961	 2.46605	 2.87705	 0	 2331
2962	 2.46635	 2.87705	 0	 2332
2963	 2.46636	 2.87705	 0	 2332
2964	 2.46637	 2.87705	 0	 2333
2965	 2.46646	 2.87705	 0	 2333
2966	 2.46656	 2.87705	 0	 2334
2967	 2.4666	 2.87705	 0	 2335
2968	 2.4667	 2.87705	 0	 2336
2969	 2.46675	 2.87705	 0	 2337
2970	 2.46676	 2.87705	 0	 2338
2971	 2.46676	 2.87705	 0	 2339
2972	 2.46682	 2.87705	 0	 2340
2973	 2.46693	 2.87705	 0	 2341
2974	 2.46699	 2.87705	 0	 2340
2975	 2.46711	 2.87705	 0	 2341
2976	 2.46719	 2.87705	 0	 2342
2977	 2.46723	 2.87705	 0	 2343
2978	 2.46734	 2.87705	 0	 2344
2979	 2.46756	 2.87705	 0	 2345
2980	 2.46758	 2.87705	 0	 2346
2981	 2.4677	 2.87705	 0	 2347
2982	 2.46771	 2.87705	 0	 2348
2983	 2.46774	 2.87705	 0	 2349
2984	 2.46786	 2.87705	 0	 2350
2985	 2.46791	 2.87705	 0	 2351
2986	 2.46795	 2.87705	 0	 2352
2987	 2.46796	 2.87705	 0	 2353
2988	 2.46802	 2.87705	 0	 2354
2989	 2.46812	 2.87705	 0	 2355
2990	 2.46823	 2.87705	 0	 2356
2991	 2.46828	 2.87705	 0	 2357
2992	 2.46828	 2.87705	 0	 2358
2993	 2.46829	 2.87705	 0	 2359
2994	 2.4683	 2.87705	 0	 2360
2995	 2.46835	 2.87705	 0	 2361
2996	 2.4684	 2.87705	 0	 2360
2997	 2.46853	 2.87705	 0	 2361
2998	 2.46856	 2.87705	 0	 2362
2999	 2.46856	 2.87705	 0	 2363
3000	 2.46861	 2.87705	 0	 2364
3001	 2.46864	 2.87705	 0	 2364
3002	 2.46867	 2.87705	 0	 2365
3003	 2.46894	 2.87705	 0	 2366
3004	 2.46894	 2.87705	 0	 2367
3005	 2.46898	 2.87705	 0	 2368
3006	 2.46901	 2.87705	 0	 2369
3007	 2.46904	 2.87705	 0	 2370
3008	 2.46906	 2.87705	 0	 2371
3009	 2.4691	 2.87705	 0	 2372
3010	 2.46915	 2.87705	 0	 2373
3011	 2.4692	 2.87705	 0	 2374
3012	 2.46924	 2.87705	 0	 2375
3013	 2.46927	 2.87705	 0	 2376
3014	 2.46928	 2.87705	 0	 2377
3015	 2.4695	 2.87705	 0	 2378
3016	 2.4697	 2.87705	 0	 2378
3017	 2.46973	 2.87705	 0	 2379
3018	 2.46974	 2.87705	 0	 2380
3019	 2.46991	 2.87705	 0	 2380
3020	 2.46994	 2.87705	 0	 2381
3021	 2.47004	 2.87705	 0	 2382
3022	 2.47007	 2.87705	 0	 2383
3023	 2.47022	 2.87705	 0	 2384
3024	 2.47035	 2.87705	 0	 2385
3025	 2.47048	 2.87705	 0	 2386
3026	 2.47058	 2.87705	 0	 2387
3027	 2.47082	 2.87705	 0	 2388
3028	 2.47083	 2.87705	 0	 2389
3029	 2.47085	 2.87705	 0	 2390
3030	 2.47085	 2.87705	 0	 2391
3031	 2.47113	 2.87705	 0	 2392
3032	 2.47121	 2.87705	 0	 2393
3033	 2.47122	 2.87705	 0	 2394
3034	 2.47126	 2.87705	 0	 2395
3035	 2.47131	 2.87705	 0	 2395
3036	 2.47134	 2.87705	 0	 2396
3037	 2.47135	 2.87705	 0	 2397
3038	 2.47141	 2.87705	 0	 2398
3039	 2.47142	 2.87705	 0	 2399
3040	 2.47175	 2.87705	 0	 2400
3041	 2.47203	 2.87705	 0	 2401
3042	 2.47203	 2.87705	 0	 2401
3043	 2.47205	 2.87705	 0	 2402
3044	 2.47205	 2.87705	 0	 2403
3045	 2.4722	 2.87705	 0	 2404
3046	 2.47222	 2.87705	 0	 2405
3047	 2.47233	 2.87705	 0	 2406
3048	 2.47233	 2.87705	 0	 2407
3049	 2.4724	 2.87705	 0	 2408
3050	 2.47247	 2.87705	 0	 2409
3051	 2.47258	 2.87705	 0	 2410
3052	 2.47268	 2.87705	 0	 2411
3053	 2.47275	 2.87705	 0	 2412
3054	 2.47278	 2.87705	 0	 2413
3055	 2.47294	 2.87705	 0	 2414
3056	 2.47299	 2.87705	 0	 2414
3057	 2.47302	 2.87705	 0	 2415
3058	 2.4732	 2.87705	 0	 2416
3059	 2.47326	 2.87705	 0	 2417
3060	 2.47328	 2.87705	 0	 2418
3061	 2.47331	 2.87705	 0	 2417
3062	 2.47337	 2.87705	 0	 2418
3063	 2.47339	 2.87705	 0	 2418
3064	 2.47345	 2.87705	 0	 2419
3065	 2.47346	 2.87705	 0	 2420
3066	 2.47353	 2.87705	 0	 2421
3067	 2.47364	 2.87705	 0	 2422
3068	 2.47373	 2.87705	 0	 2423
3069	 2.47377	 2.87705	 0	 2424
3070	 2.47389	 2.87705	 0	 2425
3071	 2.47392	 2.87705	 0	 2426
3072	 2.47395	 2.87705	 0	 2427
3073	 2.47395	 2.87705	 0	 2428
3074	 2.4741	 2.87705	 0	 2429
3075	 2.47414	 2.87705	 0	 2430
3076	 2.47419	 2.87705	 0	 2431
3077	 2.47443	 2.87705	 0	 2432
3078	 2.4745	 2.87705	 0	 2433
3079	 2.47453	 2.87705	 0	 2434
3080	 2.47455	 2.87705	 0	 2435
3081	 2.47459	 2.87705	 0	 2436
3082	 2.47465	 2.87705	 0	 2437
3083	 2.47474	 2.87705	 0	 2438
3084	 2.47479	 2.87705	 0	 2439
3085	 2.47494	 2.87705	 0	 2440
3086	 2.47497	 2.87705	 0	 2441
3087	 2.47504	 2.87705	 0	 2442
3088	 2.47516	 2.87705	 0	 2443
3089	 2.47519	 2.87705	 0	 2443
3090	 2.47525	 2.87705	 0	 2444
3091	 2.47529	 2.87705	 0	 2445
3092	 2.47535	 2.87705	 0	 2446
3093	 2.47572	 2.87705	 0	 2447
3094	 2.47577	 2.87705	 0	 2448
3095	 2.47589	 2.87705	 0	 2449
3096	 2.47597	 2.87705	 0	 2450
3097	 2.47602	 2.87705	 0	 2451
3098	 2.47623	 2.87705	 0	 2452
3099	 2.47624	 2.87705	 0	 2453
3100	 2.47628	 2.87705	 0	 2454
3101	 2.47631	 2.87705	 0	 2455
3102	 2.47639	 2.87705	 0	 2456
3103	 2.47641	 2.87705	 0	 2457
3104	 2.47649	 2.87705	 0	 2458
3105	 2.47661	 2.87705	 0	 2459
3106	 2.47663	 2.87705	 0	 2460
3107	 2.47663	 2.87705	 0	 2461
3108	 2.47668	 2.87705	 0	 2462
3109	 2.47684	 2.87705	 0	 2463
3110	 2.47684	 2.87705	 0	 2464
3111	 2.47691	 2.87705	 0	 2465
3112	 2.47691	 2.87705	 0	 2466
3113	 2.47697	 2.87705	 0	 2467
3114	 2.47698	 2.87705	 0	 2467
3115	 2.47713	 2.87705	 0	 2468
3116	 2.47715	 2.87705	 0	 2468
3117	 2.47733	 2.87705	 0	 2469
3118	 2.47737	 2.87705	 0	 2470
3119	 2.47739	 2.87705	 0	 2471
3120	 2.4774	 2.87705	 0	 2472
3121	 2.47756	 2.87705	 0	 2473
3122	 2.47765	 2.87705	 0	 2473
3123	 2.47766	 2.87705	 0	 2474
3124	 2.47767	 2.87705	 0	 2475
3125	 2.47779	 2.87705	 0	 2476
3126	 2.47786	 2.87705	 0	 2477
3127	 2.47789	 2.87705	 0	 2478
3128	 2.47794	 2.87705	 0	 2479
3129	 2.47808	 2.87705	 0	 2480
3130	 2.4781	 2.87705	 0	 2481
3131	 2.47821	 2.87705	 0	 2481
3132	 2.47824	 2.87705	 0	 2481
3133	 2.47825	 2.87705	 0	 2482
3134	 2.47831	 2.87705	 0	 2483
3135	 2.47842	 2.87705	 0	 2484
3136	 2.47875	 2.87705	 0	 2485
3137	 2.4788	 2.87705	 0	 2486
3138	 2.47881	 2.87705	 0	 2487
3139	 2.47886	 2.87705	 0	 2488
3140	 2.47899	 2.87705	 0	 2489
3141	 2.47901	 2.87705	 0	 2490
3142	 2.47902	 2.87705	 0	 2491
3143	 2.47903	 2.87705	 0	 2492
3144	 2.47903	 2.87705	 0	 2493
3145	 2.47917	 2.87705	 0	 2494
3146	 2.47922	 2.87705	 0	 2495
3147	 2.47922	 2.87705	 0	 2496
3148	 2.47923	 2.87705	 0	 2497
3149	 2.47933	 2.87705	 0	 2497
3150	 2.4794	 2.87705	 0	 2498
3151	 2.47943	 2.87705	 0	 2499
3152	 2.4795	 2.87705	 0	 2500
3153	 2.47966	 2.87705	 0	 2501
3154	 2.4798	 2.87705	 0	 2502
3155	 2.47987	 2.87705	 0	 2503
3156	 2.48002	 2.87705	 0	 2504
3157	 2.48005	 2.87705	 0	 2504
3158	 2.48007	 2.87705	 0	 2503
3159	 2.48011	 2.87705	 0	 2504
3160	 2.48015	 2.87705	 0	 2505
3161	 2.48027	 2.87705	 0	 2506
3162	 2.48028	 2.87705	 0	 2507
3163	 2.48038	 2.87705	 0	 2508
3164	 2.48042	 2.87705	 0	 2509
3165	 2.48046	 2.87705	 0	 2510
3166	 2.48053	 2.87705	 0	 2511
3167	 2.48075	 2.87705	 0	 2511
3168	 2.48079	 2.87705	 0	 2512
3169	 2.48084	 2.87705	 0	 2513
3170	 2.48099	 2.87705	 0	 2513
3171	 2.48106	 2.87705	 0	 2514
3172	 2.48109	 2.87705	 0	 2514
3173	 2.48111	 2.87705	 0	 2515
3174	 2.48114	 2.87705	 0	 2516
3175	 2.48116	 2.87705	 0	 2517
3176	 2.48127	 2.87705	 0	 2517
3177	 2.48129	 2.87705	 0	 2518
3178	 2.48134	 2.87705	 0	 2519
3179	 2.48135	 2.87705	 0	 2520
3180	 2.48142	 2.87705	 0	 2521
3181	 2.48161	 2.87705	 0	 2522
3182	 2.48167	 2.87705	 0	 2523
3183	 2.48173	 2.87705	 0	 2524
3184	 2.48176	 2.87705	 0	 2525
3185	 2.48177	 2.87705	 0	 2526
3186	 2.48186	 2.87705	 0	 2527
3187	 2.48194	 2.87705	 0	 2528
3188	 2.48195	 2.87705	 0	 2529
3189	 2.48206	 2.87705	 0	 2530
3190	 2.48208	 2.87705	 0	 2531
3191	 2.48218	 2.87705	 0	 2532
3192	 2.48221	 2.87705	 0	 2531
3193	 2.48222	 2.87705	 0	 2532
3194	 2.48231	 2.87705	 0	 2533
3195	 2.48232	 2.87705	 0	 2533
3196	 2.48233	 2.87705	 0	 2533
3197	 2.48235	 2.87705	 0	 2534
3198	 2.48249	 2.87705	 0	 2535
3199	 2.48265	 2.87705	 0	 2535
3200	 2.48271	 2.87705	 0	 2536
3201	 2.48285	 2.87705	 0	 2536
3202	 2.48285	 2.87705	 0	 2537
3203	 2.48297	 2.87705	 0	 2538
3204	 2.48298	 2.87705	 0	 2539
3205	 2.48302	 2.87705	 0	 2540
3206	 2.48304	 2.87705	 0	 2541
3207	 2.48308	 2.87705	 0	 2542
3208	 2.48308	 2.87705	 0	 2543
3209	 2.48327	 2.87705	 0	 2544
3210	 2.4833	 2.87705	 0	 2545
3211	 2.48336	 2.87705	 0	 2546
3212	 2.48338	 2.87705	 0	 2547
3213	 2.48346	 2.87705	 0	 2547
3214	 2.48348	 2.87705	 0	 2548
3215	 2.48353	 2.87705	 0	 2549
3216	 2.48359	 2.87705	 0	 2550
3217	 2.48368	 2.87705	 0	 2551
3218	 2.48377	 2.87705	 0	 2551
3219	 2.48384	 2.87705	 0	 2552
3220	 2.48394	 2.87705	 0	 2553
3221	 2.48398	 2.87705	 0	 2554
3222	 2.48401	 2.87705	 0	 2555
3223	 2.48405	 2.87705	 0	 2556
3224	 2.48407	 2.87705	 0	 2557
3225	 2.48411	 2.87705	 0	 2557
3226	 2.4843	 2.87705	 0	 2558
3227	 2.48447	 2.87705	 0	 2559
3228	 2.48451	 2.87705	 0	 2560
3229	 2.48455	 2.87705	 0	 2561
3230	 2.48456	 2.87705	 0	 2562
3231	 2.4846	 2.87705	 0	 2563
3232	 2.48465	 2.87705	 0	 2564
3233	 2.48468	 2.87705	 0	 2564
3234	 2.48468	 2.87705	 0	 2564
3235	 2.48468	 2.87705	 0	 2565
3236	 2.48498	 2.87705	 0	 2566
3237	 2.48506	 2.87705	 0	 2567
3238	 2.48506	 2.87705	 0	 2568
3239	 2.48512	 2.87705	 0	 2569
3240	 2.48513	 2.87705	 0	 2570
3241	 2.48518	 2.87705	 0	 2571
3242	 2.48519	 2.87705	 0	 2572
3243	 2.48556	 2.87705	 0	 2573
3244	 2.48563	 2.87705	 0	 2574
3245	 2.48573	 2.87705	 0	 2575
3246	 2.48585	 2.87705	 0	 2575
3247	 2.48586	 2.87705	 0	 2575
3248	 2.48589	 2.87705	 0	 2576
3249	 2.48595	 2.87705	 0	 2577
3250	 2.48597	 2.87705	 0	 2578
3251	 2.48603	 2.87705	 0	 2579
3252	 2.48616	 2.87705	 0	 2580
3253	 2.48619	 2.87705	 0	 2581
3254	 2.48624	 2.87705	 0	 2582
3255	 2.48626	 2.87705	 0	 2583
3256	 2.48639	 2.87705	 0	 2584
3257	 2.48639	 2.87705	 0	 2585
3258	 2.4864	 2.87705	 0	 2586
3259	 2.48654	 2.87705	 0	 2585
3260	 2.48657	 2.87705	 0	 2586
3261	 2.48658	 2.87705	 0	 2586
3262	 2.48668	 2.87705	 0	 2587
3263	 2.48679	 2.87705	 0	 2588
3264	 2.48697	 2.87705	 0	 2588
3265	 2.48715	 2.87705	 0	 2589
3266	 2.4872	 2.87705	 0	 2589
3267	 2.4873	 2.87705	 0	 2590
3268	 2.48734	 2.87705	 0	 2590
3269	 2.48738	 2.87705	 0	 2591
3270	 2.4874	 2.87705	 0	 2591
3271	 2.4874	 2.87705	 0	 2592
3272	 2.48741	 2.87705	 0	 2593
3273	 2.48745	 2.87705	 0	 2594
3274	 2.48763	 2.87705	 0	 2595
3275	 2.48779	 2.87705	 0	 2596
3276	 2.4878	 2.87705	 0	 2597
3277	 2.48784	 2.87705	 0	 2598
3278	 2.48789	 2.87705	 0	 2599
3279	 2.48792	 2.87705	 0	 2600
3280	 2.48803	 2.87705	 0	 2601
3281	 2.48808	 2.87705	 0	 2602
3282	 2.48809	 2.87705	 0	 2603
3283	 2.4882	 2.87705	 0	 2603
3284	 2.48824	 2.87705	 0	 2604
3285	 2.48841	 2.87705	 0	 2605
3286	 2.48847	 2.87705	 0	 2606
3287	 2.48847	 2.87705	 0	 2607
3288	 2.48859	 2.87705	 0	 2608
3289	 2.48861	 2.87705	 0	 2609
3290	 2.48867	 2.87705	 0	 2610
3291	 2.48869	 2.87705	 0	 2611
3292	 2.4887	 2.87705	 0	 2612
3293	 2.48883	 2.87705	 0	 2613
3294	 2.48885	 2.87705	 0	 2613
3295	 2.48893	 2.87705	 0	 2614
3296	 2.48898	 2.87705	 0	 2615
3297	 2.489	 2.87705	 0	 2616
3298	 2.48914	 2.87705	 0	 2617
3299	 2.48917	 2.87705	 0	 2618
3300	 2.48919	 2.87705	 0	 2619
3301	 2.48921	 2.87705	 0	 2620
3302	 2.48936	 2.87705	 0	 2621
3303	 2.4894	 2.87705	 0	 2622
3304	 2.48949	 2.87705	 0	 2623
3305	 2.48962	 2.87705	 0	 2624
3306	 2.48964	 2.87705	 0	 2625
3307	 2.48966	 2.87705	 0	 2624
3308	 2.48974	 2.87705	 0	 2625
3309	 2.48983	 2.87705	 0	 2626
3310	 2.48986	 2.87705	 0	 2627
3311	 2.48988	 2.87705	 0	 2628
3312	 2.48988	 2.87705	 0	 2627
3313	 2.4899	 2.87705	 0	 2628
3314	 2.48998	 2.87705	 0	 2629
3315	 2.49015	 2.87705	 0	 2630
3316	 2.49019	 2.87705	 0	 2631
3317	 2.49023	 2.87705	 0	 2630
3318	 2.49032	 2.87705	 0	 2631
3319	 2.49032	 2.87705	 0	 2632
3320	 2.49051	 2.87705	 0	 2632
3321	 2.49079	 2.87705	 0	 2632
3322	 2.49091	 2.87705	 0	 2633
3323	 2.49095	 2.87705	 0	 2634
3324	 2.49129	 2.87705	 0	 2635
3325	 2.49134	 2.87705	 0	 2636
3326	 2.49147	 2.87705	 0	 2637
3327	 2.49151	 2.87705	 0	 2638
3328	 2.49155	 2.87705	 0	 2638
3329	 2.49158	 2.87705	 0	 2639
3330	 2.49161	 2.87705	 0	 2640
3331	 2.49167	 2.87705	 0	 2641
3332	 2.49168	 2.87705	 0	 2642
3333	 2.49168	 2.87705	 0	 2643
3334	 2.49176	 2.87705	 0	 2644
3335	 2.49176	 2.87705	 0	 2645
3336	 2.4918	 2.87705	 0	 2646
3337	 2.49184	 2.87705	 0	 2647
3338	 2.49184	 2.87705	 0	 2648
3339	 2.49191	 2.87705	 0	 2649
3340	 2.49192	 2.87705	 0	 2650
3341	 2.492	 2.87705	 0	 2651
3342	 2.49211	 2.87705	 0	 2652
3343	 2.49213	 2.87705	 0	 2653
3344	 2.49213	 2.87705	 0	 2654
3345	 2.49218	 2.87705	 0	 2655
3346	 2.4922	 2.87705	 0	 2655
3347	 2.49224	 2.87705	 0	 2656
3348	 2.49231	 2.87705	 0	 2657
3349	 2.49239	 2.87705	 0	 2658
3350	 2.4924	 2.87705	 0	 2659
3351	 2.49247	 2.87705	 0	 2659
3352	 2.49253	 2.87705	 0	 2660
3353	 2.49258	 2.87705	 0	 2661
3354	 2.49282	 2.87705	 0	 2662
3355	 2.49283	 2.87705	 0	 2663
3356	 2.49288	 2.87705	 0	 2664
3357	 2.49291	 2.87705	 0	 2665
3358	 2.49295	 2.87705	 0	 2666
3359	 2.49295	 2.87705	 0	 2667
3360	 2.49302	 2.87705	 0	 2668
3361	 2.49303	 2.87705	 0	 2669
3362	 2.49313	 2.87705	 0	 2670
3363	 2.49316	 2.87705	 0	 2671
3364	 2.49321	 2.87705	 0	 2672
3365	 2.49325	 2.87705	 0	 2673
3366	 2.49328	 2.87705	 0	 2674
3367	 2.49333	 2.87705	 0	 2675
3368	 2.4934	 2.87705	 0	 2676
3369	 2.49346	 2.87705	 0	 2677
3370	 2.49349	 2.87705	 0	 2677
3371	 2.49351	 2.87705	 0	 2678
3372	 2.49356	 2.87705	 0	 2679
3373	 2.49358	 2.87705	 0	 2680
3374	 2.49371	 2.87705	 0	 2680
3375	 2.49372	 2.87705	 0	 2681
3376	 2.49372	 2.87705	 0	 2682
3377	 2.49381	 2.87705	 0	 2683
3378	 2.49385	 2.87705	 0	 2684
3379	 2.49386	 2.87705	 0	 2685
3380	 2.49391	 2.87705	 0	 2686
3381	 2.49394	 2.87705	 0	 2687
3382	 2.494	 2.87705	 0	 2688
3383	 2.49404	 2.87705	 0	 2689
3384	 2.49411	 2.87705	 0	 2690
3385	 2.49414	 2.87705	 0	 2691
3386	 2.49421	 2.87705	 0	 2692
3387	 2.49427	 2.87705	 0	 2693
3388	 2.49435	 2.87705	 0	 2694
3389	 2.49444	 2.87705	 0	 2695
3390	 2.49445	 2.87705	 0	 2696
3391	 2.49465	 2.87705	 0	 2696
3392	 2.49466	 2.87705	 0	 2697
3393	 2.49475	 2.87705	 0	 2698
3394	 2.49504	 2.87705	 0	 2699
3395	 2.49504	 2.87705	 0	 2700
3396	 2.49523	 2.87705	 0	 2701
3397	 2.49524	 2.87705	 0	 2702
3398	 2.49551	 2.87705	 0	 2703
3399	 2.49551	 2.87705	 0	 2704
3400	 2.49555	 2.87705	 0	 2705
3401	 2.49557	 2.87705	 0	 2706
3402	 2.49575	 2.87705	 0	 2707
3403	 2.49577	 2.87705	 0	 2708
3404	 2.49583	 2.87705	 0	 2709
3405	 2.4959	 2.87705	 0	 2710
3406	 2.49591	 2.87705	 0	 2711
3407	 2.49595	 2.87705	 0	 2711
3408	 2.49596	 2.87705	 0	 2712
3409	 2.49596	 2.87705	 0	 2713
3410	 2.49597	 2.87705	 0	 2714
3411	 2.49599	 2.87705	 0	 2715
3412	 2.49602	 2.87705	 0	 2716
3413	 2.49602	 2.87705	 0	 2717
3414	 2.49604	 2.87705	 0	 2718
3415	 2.49607	 2.87705	 0	 2718
3416	 2.49613	 2.87705	 0	 2719
3417	 2.49616	 2.87705	 0	 2720
3418	 2.49626	 2.87705	 0	 2721
3419	 2.49631	 2.87705	 0	 2722
3420	 2.49636	 2.87705	 0	 2723
3421	 2.49641	 2.87705	 0	 2724
3422	 2.49656	 2.87705	 0	 2725
3423	 2.49662	 2.87705	 0	 2726
3424	 2.49671	 2.87705	 0	 2727
3425	 2.49684	 2.87705	 0	 2728
3426	 2.49686	 2.87705	 0	 2729
3427	 2.49694	 2.87705	 0	 2730
3428	 2.49697	 2.87705	 0	 2731
3429	 2.4971	 2.87705	 0	 2732
3430	 2.49715	 2.87705	 0	 2733
3431	 2.49719	 2.87705	 0	 2734
3432	 2.49726	 2.87705	 0	 2735
3433	 2.49753	 2.87705	 0	 2736
3434	 2.49759	 2.87705	 0	 2737
3435	 2.49772	 2.87705	 0	 2738
3436	 2.49786	 2.87705	 0	 2739
3437	 2.49788	 2.87705	 0	 2739
3438	 2.49795	 2.87705	 0	 2740
3439	 2.49797	 2.87705	 0	 2741
3440	 2.49799	 2.87705	 0	 2742
3441	 2.49807	 2.87705	 0	 2743
3442	 2.49807	 2.87705	 0	 2744
3443	 2.49813	 2.87705	 0	 2745
3444	 2.49813	 2.87705	 0	 2746
3445	 2.49815	 2.87705	 0	 2747
3446	 2.49826	 2.87705	 0	 2748
3447	 2.49833	 2.87705	 0	 2749
3448	 2.49836	 2.87705	 0	 2750
3449	 2.49842	 2.87705	 0	 2751
3450	 2.49847	 2.87705	 0	 2752
3451	 2.4985	 2.87705	 0	 2753
3452	 2.49851	 2.87705	 0	 2754
3453	 2.49851	 2.87705	 0	 2754
3454	 2.49857	 2.87705	 0	 2755
3455	 2.49866	 2.87705	 0	 2756
3456	 2.49867	 2.87705	 0	 2757
3457	 2.49873	 2.87705	 0	 2758
3458	 2.49896	 2.87705	 0	 2758
3459	 2.49897	 2.87705	 0	 2759
3460	 2.49899	 2.87705	 0	 2760
3461	 2.499	 2.87705	 0	 2761
3462	 2.49905	 2.87705	 0	 2762
3463	 2.49907	 2.87705	 0	 2763
3464	 2.49912	 2.87705	 0	 2763
3465	 2.49919	 2.87705	 0	 2764
3466	 2.49922	 2.87705	 0	 2765
3467	 2.49923	 2.87705	 0	 2766
3468	 2.49932	 2.87705	 0	 2767
3469	 2.49936	 2.87705	 0	 2767
3470	 2.49939	 2.87705	 0	 2768
3471	 2.4994	 2.87705	 0	 2769
3472	 2.4994	 2.87705	 0	 2769
3473	 2.49947	 2.87705	 0	 2770
3474	 2.49952	 2.87705	 0	 2771
3475	 2.49953	 2.87705	 0	 2772
3476	 2.49964	 2.87705	 0	 2773
3477	 2.49973	 2.87705	 0	 2774
3478	 2.49976	 2.87705	 0	 2775
3479	 2.49997	 2.87705	 0	 2776
3480	 2.50006	 2.87705	 0	 2777
3481	 2.50009	 2.87705	 0	 2778
3482	 2.5001	 2.87705	 0	 2779
3483	 2.5002	 2.87705	 0	 2780
3484	 2.50028	 2.87705	 0	 2781
3485	 2.5004	 2.87705	 0	 2782
3486	 2.50042	 2.87705	 0	 2783
3487	 2.5005	 2.87705	 0	 2784
3488	 2.5005	 2.87705	 0	 2785
3489	 2.50053	 2.87705	 0	 2785
3490	 2.50054	 2.87705	 0	 2786
3491	 2.50055	 2.87705	 0	 2787
3492	 2.50056	 2.87705	 0	 2788
3493	 2.50058	 2.87705	 0	 2789
3494	 2.50063	 2.87705	 0	 2790
3495	 2.50079	 2.87705	 0	 2791
3496	 2.50081	 2.87705	 0	 2792
3497	 2.50081	 2.87705	 0	 2793
3498	 2.50083	 2.87705	 0	 2794
3499	 2.50083	 2.87705	 0	 2795
3500	 2.50084	 2.87705	 0	 2796
3501	 2.50086	 2.87705	 0	 2797
3502	 2.501	 2.87705	 0	 2798
3503	 2.50101	 2.87705	 0	 2799
3504	 2.50106	 2.87705	 0	 2800
3505	 2.50111	 2.87705	 0	 2801
3506	 2.50121	 2.87705	 0	 2802
3507	 2.50123	 2.87705	 0	 2803
3508	 2.50124	 2.87705	 0	 2804
3509	 2.50177	 2.87705	 0	 2805
3510	 2.5018	 2.87705	 0	 2806
3511	 2.50206	 2.87705	 0	 2807
3512	 2.50217	 2.87705	 0	 2808
3513	 2.50217	 2.87705	 0	 2809
3514	 2.5023	 2.87705	 0	 2810
3515	 2.50237	 2.87705	 0	 2811
3516	 2.50245	 2.87705	 0	 2812
3517	 2.50249	 2.87705	 0	 2813
3518	 2.50252	 2.87705	 0	 2814
3519	 2.50253	 2.87705	 0	 2815
3520	 2.50255	 2.87705	 0	 2816
3521	 2.50262	 2.87705	 0	 2817
3522	 2.50272	 2.87705	 0	 2817
3523	 2.50276	 2.87705	 0	 2817
3524	 2.50282	 2.87705	 0	 2818
3525	 2.50282	 2.87705	 0	 2819
3526	 2.50287	 2.87705	 0	 2820
3527	 2.50294	 2.87705	 0	 2821
3528	 2.50302	 2.87705	 0	 2822
3529	 2.50313	 2.87705	 0	 2821
3530	 2.50332	 2.87705	 0	 2822
3531	 2.50334	 2.87705	 0	 2823
3532	 2.50343	 2.87705	 0	 2824
3533	 2.50345	 2.87705	 0	 2825
3534	 2.50345	 2.87705	 0	 2826
3535	 2.50351	 2.87705	 0	 2827
3536	 2.5036	 2.87705	 0	 2828
3537	 2.50361	 2.87705	 0	 2829
3538	 2.50361	 2.87705	 0	 2828
3539	 2.50362	 2.87705	 0	 2829
3540	 2.5037	 2.87705	 0	 2830
3541	 2.50383	 2.87705	 0	 2831
3542	 2.50383	 2.87705	 0	 2832
3543	 2.50383	 2.87705	 0	 2832
3544	 2.50391	 2.87705	 0	 2833
3545	 2.50401	 2.87705	 0	 2834
3546	 2.50405	 2.87705	 0	 2835
3547	 2.50407	 2.87705	 0	 2836
3548	 2.50413	 2.87705	 0	 2837
3549	 2.50415	 2.87705	 0	 2838
3550	 2.50418	 2.87705	 0	 2839
3551	 2.50419	 2.87705	 0	 2840
3552	 2.50419	 2.87705	 0	 2841
3553	 2.50421	 2.87705	 0	 2842
3554	 2.50421	 2.87705	 0	 2842
3555	 2.50422	 2.87705	 0	 2843
3556	 2.50434	 2.87705	 0	 2844
3557	 2.50436	 2.87705	 0	 2845
3558	 2.50439	 2.87705	 0	 2846
3559	 2.5044	 2.87705	 0	 2847
3560	 2.50445	 2.87705	 0	 2848
3561	 2.50455	 2.87705	 0	 2849
3562	 2.50456	 2.87705	 0	 2848
3563	 2.50464	 2.87705	 0	 2849
3564	 2.50469	 2.87705	 0	 2850
3565	 2.50493	 2.87705	 0	 2851
3566	 2.50498	 2.87705	 0	 2852
3567	 2.50515	 2.87705	 0	 2853
3568	 2.50521	 2.87705	 0	 2854
3569	 2.50542	 2.87705	 0	 2855
3570	 2.50545	 2.87705	 0	 2856
3571	 2.50546	 2.87705	 0	 2857
3572	 2.50548	 2.87705	 0	 2858
3573	 2.50551	 2.87705	 0	 2858
3574	 2.50556	 2.87705	 0	 2859
3575	 2.50562	 2.87705	 0	 2860
3576	 2.50576	 2.87705	 0	 2859
3577	 2.50577	 2.87705	 0	 2860
3578	 2.50581	 2.87705	 0	 2861
3579	 2.50582	 2.87705	 0	 2862
3580	 2.50584	 2.87705	 0	 2863
3581	 2.50585	 2.87705	 0	 2864
3582	 2.50598	 2.87705	 0	 2864
3583	 2.50622	 2.87705	 0	 2865
3584	 2.50626	 2.87705	 0	 2866
3585	 2.50628	 2.87705	 0	 2867
3586	 2.50633	 2.87705	 0	 2867
3587	 2.50651	 2.87705	 0	 2868
3588	 2.50653	 2.87705	 0	 2869
3589	 2.50658	 2.87705	 0	 2870
3590	 2.50668	 2.87705	 0	 2871
3591	 2.50692	 2.87705	 0	 2872
3592	 2.50692	 2.87705	 0	 2873
3593	 2.50693	 2.87705	 0	 2874
3594	 2.50705	 2.87705	 0	 2875
3595	 2.50706	 2.87705	 0	 2876
3596	 2.50707	 2.87705	 0	 2877
3597	 2.50713	 2.87705	 0	 2878
3598	 2.50723	 2.87705	 0	 2879
3599	 2.50723	 2.87705	 0	 2880
3600	 2.50725	 2.87705	 0	 2881
3601	 2.50727	 2.87705	 0	 2882
3602	 2.50729	 2.87705	 0	 2883
3603	 2.50729	 2.87705	 0	 2884
3604	 2.50738	 2.87705	 0	 2885
3605	 2.50755	 2.87705	 0	 2886
3606	 2.5076	 2.87705	 0	 2887
3607	 2.5078	 2.87705	 0	 2888
3608	 2.50782	 2.87705	 0	 2889
3609	 2.50786	 2.87705	 0	 2890
3610	 2.50788	 2.87705	 0	 2890
3611	 2.50791	 2.87705	 0	 2891
3612	 2.50792	 2.87705	 0	 2892
3613	 2.508	 2.87705	 0	 2893
3614	 2.50804	 2.87705	 0	 2894
3615	 2.50813	 2.87705	 0	 2895
3616	 2.5082	 2.87705	 0	 2896
3617	 2.50826	 2.87705	 0	 2897
3618	 2.50826	 2.87705	 0	 2898
3619	 2.50828	 2.87705	 0	 2899
3620	 2.50832	 2.87705	 0	 2899
3621	 2.50832	 2.87705	 0	 2900
3622	 2.50836	 2.87705	 0	 2901
3623	 2.50836	 2.87705	 0	 2902
3624	 2.50837	 2.87705	 0	 2903
3625	 2.50851	 2.87705	 0	 2904
3626	 2.50859	 2.87705	 0	 2905
3627	 2.50874	 2.87705	 0	 2906
3628	 2.50885	 2.87705	 0	 2907
3629	 2.50895	 2.87705	 0	 2908
3630	 2.50899	 2.87705	 0	 2909
3631	 2.50908	 2.87705	 0	 2910
3632	 2.5091	 2.87705	 0	 2911
3633	 2.50913	 2.87705	 0	 2912
3634	 2.50927	 2.87705	 0	 2913
3635	 2.50937	 2.87705	 0	 2914
3636	 2.50941	 2.87705	 0	 2915
3637	 2.50949	 2.87705	 0	 2916
3638	 2.50952	 2.87705	 0	 2917
3639	 2.50957	 2.87705	 0	 2918
3640	 2.50964	 2.87705	 0	 2919
3641	 2.50967	 2.87705	 0	 2920
3642	 2.5097	 2.87705	 0	 2921
3643	 2.50979	 2.87705	 0	 2922
3644	 2.51018	 2.87705	 0	 2923
3645	 2.51018	 2.87705	 0	 2924
3646	 2.51024	 2.87705	 0	 2925
3647	 2.51026	 2.87705	 0	 2925
3648	 2.51028	 2.87705	 0	 2926
3649	 2.51029	 2.87705	 0	 2926
3650	 2.5103	 2.87705	 0	 2927
3651	 2.51042	 2.87705	 0	 2928
3652	 2.51044	 2.87705	 0	 2929
3653	 2.51056	 2.87705	 0	 2930
3654	 2.51059	 2.87705	 0	 2931
3655	 2.511	 2.87705	 0	 2932
3656	 2.51102	 2.87705	 0	 2933
3657	 2.51103	 2.87705	 0	 2934
3658	 2.51114	 2.87705	 0	 2935
3659	 2.51119	 2.87705	 0	 2936
3660	 2.51128	 2.87705	 0	 2937
3661	 2.51136	 2.87705	 0	 2938
3662	 2.51148	 2.87705	 0	 2939
3663	 2.51149	 2.87705	 0	 2940
3664	 2.51153	 2.87705	 0	 2941
3665	 2.51156	 2.87705	 0	 2942
3666	 2.51156	 2.87705	 0	 2943
3667	 2.51162	 2.87705	 0	 2943
3668	 2.51176	 2.87705	 0	 2944
3669	 2.51183	 2.87705	 0	 2945
3670	 2.51184	 2.87705	 0	 2946
3671	 2.51186	 2.87705	 0	 2947
3672	 2.5119	 2.87705	 0	 2948
3673	 2.51201	 2.87705	 0	 2947
3674	 2.51204	 2.87705	 0	 2948
3675	 2.51207	 2.87705	 0	 2949
3676	 2.51213	 2.87705	 0	 2950
3677	 2.51218	 2.87705	 0	 2950
3678	 2.51219	 2.87705	 0	 2950
3679	 2.51219	 2.87705	 0	 2951
3680	 2.51221	 2.87705	 0	 2952
3681	 2.51224	 2.87705	 0	 2953
3682	 2.51226	 2.87705	 0	 2954
3683	 2.51229	 2.87705	 0	 2955
3684	 2.51238	 2.87705	 0	 2955
3685	 2.5124	 2.87705	 0	 2955
3686	 2.51243	 2.87705	 0	 2955
3687	 2.51248	 2.87705	 0	 2956
3688	 2.51263	 2.87705	 0	 2956
3689	 2.51271	 2.87705	 0	 2957
3690	 2.51272	 2.87705	 0	 2958
3691	 2.51282	 2.87705	 0	 2959
3692	 2.51302	 2.87705	 0	 2960
3693	 2.51311	 2.87705	 0	 2961
3694	 2.51317	 2.87705	 0	 2962
3695	 2.51318	 2.87705	 0	 2963
3696	 2.5132	 2.87705	 0	 2964
3697	 2.51322	 2.87705	 0	 2965
3698	 2.51324	 2.87705	 0	 2966
3699	 2.51326	 2.87705	 0	 2967
3700	 2.51344	 2.87705	 0	 2968
3701	 2.51349	 2.87705	 0	 2968
3702	 2.5135	 2.87705	 0	 2969
3703	 2.51355	 2.87705	 0	 2970
3704	 2.51359	 2.87705	 0	 2971
3705	 2.5136	 2.87705	 0	 2972
3706	 2.51369	 2.87705	 0	 2973
3707	 2.5138	 2.87705	 0	 2974
3708	 2.51381	 2.87705	 0	 2975
3709	 2.51382	 2.87705	 0	 2976
3710	 2.51382	 2.87705	 0	 2976
3711	 2.51399	 2.87705	 0	 2977
3712	 2.51408	 2.87705	 0	 2978
3713	 2.51423	 2.87705	 0	 2979
3714	 2.51427	 2.87705	 0	 2980
3715	 2.51431	 2.87705	 0	 2981
3716	 2.51431	 2.87705	 0	 2982
3717	 2.51437	 2.87705	 0	 2982
3718	 2.51439	 2.87705	 0	 2983
3719	 2.5147	 2.87705	 0	 2984
3720	 2.51482	 2.87705	 0	 2985
3721	 2.51491	 2.87705	 0	 2986
3722	 2.51494	 2.87705	 0	 2987
3723	 2.51504	 2.87705	 0	 2988
3724	 2.51509	 2.87705	 0	 2989
3725	 2.51516	 2.87705	 0	 2990
3726	 2.51523	 2.87705	 0	 2991
3727	 2.51538	 2.87705	 0	 2992
3728	 2.51558	 2.87705	 0	 2993
3729	 2.51561	 2.87705	 0	 2994
3730	 2.51573	 2.87705	 0	 2995
3731	 2.51573	 2.87705	 0	 2996
3732	 2.51576	 2.87705	 0	 2997
3733	 2.5158	 2.87705	 0	 2998
3734	 2.51589	 2.87705	 0	 2997
3735	 2.51596	 2.87705	 0	 2998
3736	 2.51597	 2.87705	 0	 2999
3737	 2.51602	 2.87705	 0	 3000
3738	 2.51605	 2.87705	 0	 3001
3739	 2.51611	 2.87705	 0	 3002
3740	 2.51613	 2.87705	 0	 3003
3741	 2.51618	 2.87705	 0	 3004
3742	 2.51645	 2.87705	 0	 3005
3743	 2.51646	 2.87705	 0	 3006
3744	 2.51655	 2.87705	 0	 3007
3745	 2.51658	 2.87705	 0	 3008
3746	 2.51661	 2.87705	 0	 3009
3747	 2.51671	 2.87705	 0	 3010
3748	 2.51695	 2.87705	 0	 3011
3749	 2.517	 2.87705	 0	 3011
3750	 2.51707	 2.87705	 0	 3012
3751	 2.5171	 2.87705	 0	 3013
3752	 2.51716	 2.87705	 0	 3013
3753	 2.51732	 2.87705	 0	 3014
3754	 2.51758	 2.87705	 0	 3015
3755	 2.51782	 2.87705	 0	 3016
3756	 2.51786	 2.87705	 0	 3017
3757	 2.51797	 2.87705	 0	 3018
3758	 2.51798	 2.87705	 0	 3019
3759	 2.51814	 2.87705	 0	 3020
3760	 2.51816	 2.87705	 0	 3021
3761	 2.5182	 2.87705	 0	 3022
3762	 2.51822	 2.87705	 0	 3023
3763	 2.5183	 2.87705	 0	 3024
3764	 2.51837	 2.87705	 0	 3025
3765	 2.51841	 2.87705	 0	 3026
3766	 2.51842	 2.87705	 0	 3027
3767	 2.51848	 2.87705	 0	 3028
3768	 2.51848	 2.87705	 0	 3028
3769	 2.51849	 2.87705	 0	 3029
3770	 2.5185	 2.87705	 0	 3030
3771	 2.51855	 2.87705	 0	 3031
3772	 2.51858	 2.87705	 0	 3032
3773	 2.5186	 2.87705	 0	 3033
3774	 2.51861	 2.87705	 0	 3034
3775	 2.51865	 2.87705	 0	 3035
3776	 2.51868	 2.87705	 0	 3036
3777	 2.51873	 2.87705	 0	 3035
3778	 2.5188	 2.87705	 0	 3036
3779	 2.5191	 2.87705	 0	 3036
3780	 2.51924	 2.87705	 0	 3036
3781	 2.51926	 2.87705	 0	 3037
3782	 2.51927	 2.87705	 0	 3038
3783	 2.51932	 2.87705	 0	 3039
3784	 2.51946	 2.87705	 0	 3040
3785	 2.51956	 2.87705	 0	 3041
3786	 2.51957	 2.87705	 0	 3042
3787	 2.51966	 2.87705	 0	 3043
3788	 2.51979	 2.87705	 0	 3044
3789	 2.5198	 2.87705	 0	 3045
3790	 2.51986	 2.87705	 0	 3046
3791	 2.51987	 2.87705	 0	 3047
3792	 2.52001	 2.87705	 0	 3047
3793	 2.52005	 2.87705	 0	 3046
3794	 2.52007	 2.87705	 0	 3047
3795	 2.5201	 2.87705	 0	 3048
3796	 2.52022	 2.87705	 0	 3048
3797	 2.52037	 2.87705	 0	 3049
3798	 2.52038	 2.87705	 0	 3050
3799	 2.52043	 2.87705	 0	 3051
3800	 2.52044	 2.87705	 0	 3052
3801	 2.52056	 2.87705	 0	 3053
3802	 2.52061	 2.87705	 0	 3054
3803	 2.52063	 2.87705	 0	 3055
3804	 2.52067	 2.87705	 0	 3055
3805	 2.52068	 2.87705	 0	 3056
3806	 2.52071	 2.87705	 0	 3057
3807	 2.52072	 2.87705	 0	 3058
3808	 2.52078	 2.87705	 0	 3059
3809	 2.52083	 2.87705	 0	 3060
3810	 2.52088	 2.87705	 0	 3061
3811	 2.52099	 2.87705	 0	 3062
3812	 2.52108	 2.87705	 0	 3063
3813	 2.5211	 2.87705	 0	 3063
3814	 2.52112	 2.87705	 0	 3063
3815	 2.52112	 2.87705	 0	 3063
3816	 2.52122	 2.87705	 0	 3064
3817	 2.52126	 2.87705	 0	 3065
3818	 2.52135	 2.87705	 0	 3066
3819	 2.52143	 2.87705	 0	 3067
3820	 2.52145	 2.87705	 0	 3068
3821	 2.52147	 2.87705	 0	 3069
3822	 2.52148	 2.87705	 0	 3069
3823	 2.52153	 2.87705	 0	 3069
3824	 2.52167	 2.87705	 0	 3070
3825	 2.52174	 2.87705	 0	 3071
3826	 2.52181	 2.87705	 0	 3072
3827	 2.52186	 2.87705	 0	 3073
3828	 2.52186	 2.87705	 0	 3074
3829	 2.52188	 2.87705	 0	 3075
3830	 2.52195	 2.87705	 0	 3076
3831	 2.522	 2.87705	 0	 3077
3832	 2.52207	 2.87705	 0	 3078
3833	 2.52209	 2.87705	 0	 3079
3834	 2.52214	 2.87705	 0	 3079
3835	 2.52225	 2.87705	 0	 3080
3836	 2.52231	 2.87705	 0	 3080
3837	 2.52232	 2.87705	 0	 3081
3838	 2.52253	 2.87705	 0	 3082
3839	 2.52255	 2.87705	 0	 3083
3840	 2.52266	 2.87705	 0	 3084
3841	 2.52274	 2.87705	 0	 3085
3842	 2.52275	 2.87705	 0	 3086
3843	 2.52276	 2.87705	 0	 3087
3844	 2.52277	 2.87705	 0	 3087
3845	 2.52281	 2.87705	 0	 3088
3846	 2.52283	 2.87705	 0	 3089
3847	 2.52283	 2.87705	 0	 3090
3848	 2.52294	 2.87705	 0	 3091
3849	 2.52301	 2.87705	 0	 3092
3850	 2.52302	 2.87705	 0	 3093
3851	 2.52326	 2.87705	 0	 3094
3852	 2.52326	 2.87705	 0	 3095
3853	 2.5234	 2.87705	 0	 3096
3854	 2.52342	 2.87705	 0	 3097
3855	 2.52344	 2.87705	 0	 3098
3856	 2.52347	 2.87705	 0	 3099
3857	 2.5235	 2.87705	 0	 3100
3858	 2.52355	 2.87705	 0	 3101
3859	 2.5237	 2.87705	 0	 3102
3860	 2.52371	 2.87705	 0	 3103
3861	 2.52372	 2.87705	 0	 3104
3862	 2.52377	 2.87705	 0	 3105
3863	 2.52382	 2.87705	 0	 3104
3864	 2.52391	 2.87705	 0	 3105
3865	 2.52397	 2.87705	 0	 3105
3866	 2.52399	 2.87705	 0	 3106
3867	 2.52404	 2.87705	 0	 3107
3868	 2.52409	 2.87705	 0	 3108
3869	 2.52412	 2.87705	 0	 3108
3870	 2.52422	 2.87705	 0	 3107
3871	 2.52423	 2.87705	 0	 3108
3872	 2.52423	 2.87705	 0	 3109
3873	 2.52426	 2.87705	 0	 3110
3874	 2.52452	 2.87705	 0	 3111
3875	 2.52464	 2.87705	 0	 3112
3876	 2.52469	 2.87705	 0	 3113
3877	 2.52474	 2.87705	 0	 3114
3878	 2.52478	 2.87705	 0	 3115
3879	 2.52483	 2.87705	 0	 3116
3880	 2.52497	 2.87705	 0	 3117
3881	 2.52508	 2.87705	 0	 3118
3882	 2.52509	 2.87705	 0	 3119
3883	 2.52514	 2.87705	 0	 3120
3884	 2.52516	 2.87705	 0	 3121
3885	 2.52518	 2.87705	 0	 3122
3886	 2.52526	 2.87705	 0	 3123
3887	 2.5253	 2.87705	 0	 3124
3888	 2.5253	 2.87705	 0	 3125
3889	 2.52532	 2.87705	 0	 3126
3890	 2.52545	 2.87705	 0	 3127
3891	 2.52548	 2.87705	 0	 3128
3892	 2.52549	 2.87705	 0	 3129
3893	 2.5255	 2.87705	 0	 3130
3894	 2.52558	 2.87705	 0	 3131
3895	 2.52559	 2.87705	 0	 3132
3896	 2.52559	 2.87705	 0	 3133
3897	 2.52559	 2.87705	 0	 3134
3898	 2.5256	 2.87705	 0	 3135
3899	 2.52561	 2.87705	 0	 3136
3900	 2.52562	 2.87705	 0	 3137
3901	 2.52563	 2.87705	 0	 3138
3902	 2.52563	 2.87705	 0	 3139
3903	 2.52565	 2.87705	 0	 3140
3904	 2.52567	 2.87705	 0	 3141
3905	 2.52568	 2.87705	 0	 3142
3906	 2.52569	 2.87705	 0	 3143
3907	 2.52569	 2.87705	 0	 3144
3908	 2.52571	 2.87705	 0	 3145
3909	 2.52579	 2.87705	 0	 3146
3910	 2.52581	 2.87705	 0	 3147
3911	 2.52584	 2.87705	 0	 3148
3912	 2.52588	 2.87705	 0	 3149
3913	 2.52593	 2.87705	 0	 3149
3914	 2.52594	 2.87705	 0	 3150
3915	 2.52598	 2.87705	 0	 3151
3916	 2.52602	 2.87705	 0	 3151
3917	 2.52607	 2.87705	 0	 3152
3918	 2.52616	 2.87705	 0	 3153
3919	 2.52622	 2.87705	 0	 3154
3920	 2.5263	 2.87705	 0	 3155
3921	 2.5263	 2.87705	 0	 3156
3922	 2.52632	 2.87705	 0	 3157
3923	 2.52647	 2.87705	 0	 3158
3924	 2.5265	 2.87705	 0	 3159
3925	 2.52651	 2.87705	 0	 3159
3926	 2.52653	 2.87705	 0	 3160
3927	 2.52658	 2.87705	 0	 3160
3928	 2.52667	 2.87705	 0	 3161
3929	 2.52675	 2.87705	 0	 3162
3930	 2.52679	 2.87705	 0	 3163
3931	 2.52694	 2.87705	 0	 3164
3932	 2.52695	 2.87705	 0	 3165
3933	 2.527	 2.87705	 0	 3166
3934	 2.527	 2.87705	 0	 3167
3935	 2.52701	 2.87705	 0	 3168
3936	 2.52702	 2.87705	 0	 3169
3937	 2.52705	 2.87705	 0	 3170
3938	 2.52725	 2.87705	 0	 3171
3939	 2.52732	 2.87705	 0	 3172
3940	 2.52743	 2.87705	 0	 3172
3941	 2.52745	 2.87705	 0	 3173
3942	 2.52747	 2.87705	 0	 3174
3943	 2.52747	 2.87705	 0	 3175
3944	 2.52747	 2.87705	 0	 3176
3945	 2.52758	 2.87705	 0	 3177
3946	 2.52763	 2.87705	 0	 3177
3947	 2.5277	 2.87705	 0	 3178
3948	 2.52777	 2.87705	 0	 3179
3949	 2.52788	 2.87705	 0	 3180
3950	 2.52793	 2.87705	 0	 3181
3951	 2.52794	 2.87705	 0	 3182
3952	 2.5281	 2.87705	 0	 3183
3953	 2.5281	 2.87705	 0	 3184
3954	 2.52811	 2.87705	 0	 3185
3955	 2.52813	 2.87705	 0	 3186
3956	 2.52814	 2.87705	 0	 3187
3957	 2.52815	 2.87705	 0	 3188
3958	 2.52815	 2.87705	 0	 3189
3959	 2.52823	 2.87705	 0	 3190
3960	 2.52825	 2.87705	 0	 3189
3961	 2.52826	 2.87705	 0	 3190
3962	 2.52828	 2.87705	 0	 3190
3963	 2.52836	 2.87705	 0	 3190
3964	 2.52848	 2.87705	 0	 3191
3965	 2.52855	 2.87705	 0	 3192
3966	 2.52861	 2.87705	 0	 3193
3967	 2.52867	 2.87705	 0	 3194
3968	 2.52874	 2.87705	 0	 3195
3969	 2.52876	 2.87705	 0	 3196
3970	 2.52879	 2.87705	 0	 3197
3971	 2.52883	 2.87705	 0	 3197
3972	 2.5289	 2.87705	 0	 3198
3973	 2.52901	 2.87705	 0	 3199
3974	 2.52903	 2.87705	 0	 3200
3975	 2.52905	 2.87705	 0	 3201
3976	 2.5291	 2.87705	 0	 3202
3977	 2.52914	 2.87705	 0	 3203
3978	 2.52916	 2.87705	 0	 3204
3979	 2.52928	 2.87705	 0	 3205
3980	 2.52933	 2.87705	 0	 3206
3981	 2.52938	 2.87705	 0	 3207
3982	 2.52947	 2.87705	 0	 3207
3983	 2.52968	 2.87705	 0	 3208
3984	 2.52968	 2.87705	 0	 3209
3985	 2.52968	 2.87705	 0	 3209
3986	 2.52971	 2.87705	 0	 3210
3987	 2.52972	 2.87705	 0	 3211
3988	 2.52981	 2.87705	 0	 3211
3989	 2.52986	 2.87705	 0	 3212
3990	 2.52989	 2.87705	 0	 3213
3991	 2.52992	 2.87705	 0	 3214
3992	 2.52995	 2.87705	 0	 3215
3993	 2.53002	 2.87705	 0	 3216
3994	 2.53002	 2.87705	 0	 3216
3995	 2.53013	 2.87705	 0	 3217
3996	 2.53021	 2.87705	 0	 3218
3997	 2.53025	 2.87705	 0	 3219
3998	 2.53029	 2.87705	 0	 3220
3999	 2.53034	 2.87705	 0	 3221
4000	 2.53034	 2.87705	 0	 3222
4001	 2.53036	 2.87705	 0	 3223
4002	 2.53044	 2.87705	 0	 3224
4003	 2.53046	 2.87705	 0	 3225
4004	 2.53051	 2.87705	 0	 3226
4005	 2.53052	 2.87705	 0	 3227
4006	 2.53057	 2.87705	 0	 3228
4007	 2.53061	 2.87705	 0	 3229
4008	 2.53061	 2.87705	 0	 3230
4009	 2.53073	 2.87705	 0	 3231
4010	 2.53079	 2.87705	 0	 3232
4011	 2.53091	 2.87705	 0	 3233
4012	 2.53104	 2.87705	 0	 3234
4013	 2.53123	 2.87705	 0	 3235
4014	 2.5313	 2.87705	 0	 3236
4015	 2.53132	 2.87705	 0	 3237
4016	 2.53139	 2.87705	 0	 3238
4017	 2.53141	 2.87705	 0	 3239
4018	 2.53147	 2.87705	 0	 3240
4019	 2.5315	 2.87705	 0	 3241
4020	 2.53158	 2.87705	 0	 3242
4021	 2.53163	 2.87705	 0	 3243
4022	 2.53171	 2.87705	 0	 3244
4023	 2.53172	 2.87705	 0	 3245
4024	 2.5319	 2.87705	 0	 3246
4025	 2.53191	 2.87705	 0	 3247
4026	 2.53197	 2.87705	 0	 3248
4027	 2.53207	 2.87705	 0	 3248
4028	 2.53211	 2.87705	 0	 3249
4029	 2.53223	 2.87705	 0	 3250
4030	 2.53231	 2.87705	 0	 3251
4031	 2.53234	 2.87705	 0	 3252
4032	 2.53235	 2.87705	 0	 3253
4033	 2.53238	 2.87705	 0	 3254
4034	 2.5324	 2.87705	 0	 3253
4035	 2.53242	 2.87705	 0	 3254
4036	 2.53242	 2.87705	 0	 3255
4037	 2.53243	 2.87705	 0	 3256
4038	 2.53244	 2.87705	 0	 3257
4039	 2.53247	 2.87705	 0	 3257
4040	 2.53262	 2.87705	 0	 3258
4041	 2.53278	 2.87705	 0	 3259
4042	 2.53294	 2.87705	 0	 3260
4043	 2.53302	 2.87705	 0	 3261
4044	 2.53302	 2.87705	 0	 3262
4045	 2.53313	 2.87705	 0	 3263
4046	 2.53318	 2.87705	 0	 3264
4047	 2.53321	 2.87705	 0	 3265
4048	 2.53325	 2.87705	 0	 3266
4049	 2.53333	 2.87705	 0	 3267
4050	 2.53334	 2.87705	 0	 3268
4051	 2.53338	 2.87705	 0	 3269
4052	 2.53341	 2.87705	 0	 3270
4053	 2.53349	 2.87705	 0	 3271
4054	 2.5335	 2.87705	 0	 3272
4055	 2.53351	 2.87705	 0	 3273
4056	 2.53352	 2.87705	 0	 3274
4057	 2.53355	 2.87705	 0	 3275
4058	 2.53355	 2.87705	 0	 3274
4059	 2.5337	 2.87705	 0	 3275
4060	 2.5338	 2.87705	 0	 3276
4061	 2.53381	 2.87705	 0	 3277
4062	 2.53389	 2.87705	 0	 3278
4063	 2.53393	 2.87705	 0	 3279
4064	 2.53397	 2.87705	 0	 3280
4065	 2.534	 2.87705	 0	 3281
4066	 2.53408	 2.87705	 0	 3281
4067	 2.53416	 2.87705	 0	 3282
4068	 2.53422	 2.87705	 0	 3283
4069	 2.53425	 2.87705	 0	 3284
4070	 2.53428	 2.87705	 0	 3285
4071	 2.53439	 2.87705	 0	 3286
4072	 2.53444	 2.87705	 0	 3287
4073	 2.5345	 2.87705	 0	 3288
4074	 2.53451	 2.87705	 0	 3289
4075	 2.53454	 2.87705	 0	 3290
4076	 2.53472	 2.87705	 0	 3291
4077	 2.5348	 2.87705	 0	 3292
4078	 2.53499	 2.87705	 0	 3293
4079	 2.53503	 2.87705	 0	 3293
4080	 2.53505	 2.87705	 0	 3294
4081	 2.5351	 2.87705	 0	 3295
4082	 2.53511	 2.87705	 0	 3296
4083	 2.53511	 2.87705	 0	 3297
4084	 2.53523	 2.87705	 0	 3298
4085	 2.53524	 2.87705	 0	 3299
4086	 2.53537	 2.87705	 0	 3300
4087	 2.53537	 2.87705	 0	 3301
4088	 2.53541	 2.87705	 0	 3302
4089	 2.53542	 2.87705	 0	 3303
4090	 2.53545	 2.87705	 0	 3304
4091	 2.53546	 2.87705	 0	 3305
4092	 2.53548	 2.87705	 0	 3306
4093	 2.53548	 2.87705	 0	 3307
4094	 2.53561	 2.87705	 0	 3308
4095	 2.53568	 2.87705	 0	 3309
4096	 2.53572	 2.87705	 0	 3310
4097	 2.53579	 2.87705	 0	 3311
4098	 2.53583	 2.87705	 0	 3312
4099	 2.53583	 2.87705	 0	 3313
4100	 2.53587	 2.87705	 0	 3314
4101	 2.53613	 2.87705	 0	 3315
4102	 2.53618	 2.87705	 0	 3314
4103	 2.53619	 2.87705	 0	 3315
4104	 2.53624	 2.87705	 0	 3316
4105	 2.53633	 2.87705	 0	 3317
4106	 2.53636	 2.87705	 0	 3318
4107	 2.53636	 2.87705	 0	 3319
4108	 2.5366	 2.87705	 0	 3320
4109	 2.53664	 2.87705	 0	 3321
4110	 2.53669	 2.87705	 0	 3322
4111	 2.53679	 2.87705	 0	 3323
4112	 2.53682	 2.87705	 0	 3322
4113	 2.53687	 2.87705	 0	 3323
4114	 2.53694	 2.87705	 0	 3324
4115	 2.53695	 2.87705	 0	 3325
4116	 2.53703	 2.87705	 0	 3326
4117	 2.53706	 2.87705	 0	 3327
4118	 2.53706	 2.87705	 0	 3328
4119	 2.5371	 2.87705	 0	 3329
4120	 2.53711	 2.87705	 0	 3329
4121	 2.53727	 2.87705	 0	 3330
4122	 2.53731	 2.87705	 0	 3331
4123	 2.53742	 2.87705	 0	 3331
4124	 2.53749	 2.87705	 0	 3332
4125	 2.53751	 2.87705	 0	 3333
4126	 2.53752	 2.87705	 0	 3334
4127	 2.53756	 2.87705	 0	 3334
4128	 2.53756	 2.87705	 0	 3335
4129	 2.53758	 2.87705	 0	 3336
4130	 2.53761	 2.87705	 0	 3337
4131	 2.53762	 2.87705	 0	 3338
4132	 2.53764	 2.87705	 0	 3339
4133	 2.53766	 2.87705	 0	 3340
4134	 2.53767	 2.87705	 0	 3341
4135	 2.53771	 2.87705	 0	 3342
4136	 2.53792	 2.87705	 0	 3343
4137	 2.53796	 2.87705	 0	 3344
4138	 2.53799	 2.87705	 0	 3345
4139	 2.53816	 2.87705	 0	 3345
4140	 2.53826	 2.87705	 0	 3346
4141	 2.53829	 2.87705	 0	 3346
4142	 2.53832	 2.87705	 0	 3347
4143	 2.53833	 2.87705	 0	 3348
4144	 2.5384	 2.87705	 0	 3349
4145	 2.5384	 2.87705	 0	 3350
4146	 2.53845	 2.87705	 0	 3351
4147	 2.53856	 2.87705	 0	 3352
4148	 2.53861	 2.87705	 0	 3353
4149	 2.53866	 2.87705	 0	 3354
4150	 2.53873	 2.87705	 0	 3355
4151	 2.53888	 2.87705	 0	 3356
4152	 2.53891	 2.87705	 0	 3357
4153	 2.53899	 2.87705	 0	 3358
4154	 2.539	 2.87705	 0	 3359
4155	 2.53923	 2.87705	 0	 3360
4156	 2.53925	 2.87705	 0	 3361
4157	 2.53927	 2.87705	 0	 3362
4158	 2.5393	 2.87705	 0	 3363
4159	 2.53931	 2.87705	 0	 3364
4160	 2.53944	 2.87705	 0	 3365
4161	 2.53946	 2.87705	 0	 3365
4162	 2.53947	 2.87705	 0	 3366
4163	 2.53948	 2.87705	 0	 3367
4164	 2.5395	 2.87705	 0	 3368
4165	 2.53952	 2.87705	 0	 3369
4166	 2.53964	 2.87705	 0	 3370
4167	 2.53967	 2.87705	 0	 3371
4168	 2.53977	 2.87705	 0	 3372
4169	 2.53977	 2.87705	 0	 3372
4170	 2.5398	 2.87705	 0	 3372
4171	 2.53986	 2.87705	 0	 3373
4172	 2.53988	 2.87705	 0	 3374
4173	 2.53989	 2.87705	 0	 3375
4174	 2.53993	 2.87705	 0	 3375
4175	 2.53994	 2.87705	 0	 3376
4176	 2.53999	 2.87705	 0	 3375
4177	 2.54002	 2.87705	 0	 3376
4178	 2.54006	 2.87705	 0	 3377
4179	 2.54014	 2.87705	 0	 3378
4180	 2.54018	 2.87705	 0	 3379
4181	 2.54036	 2.87705	 0	 3380
4182	 2.54043	 2.87705	 0	 3381
4183	 2.5406	 2.87705	 0	 3382
4184	 2.5406	 2.87705	 0	 3381
4185	 2.54063	 2.87705	 0	 3381
4186	 2.54073	 2.87705	 0	 3382
4187	 2.54073	 2.87705	 0	 3383
4188	 2.54074	 2.87705	 0	 3384
4189	 2.54074	 2.87705	 0	 3385
4190	 2.54078	 2.87705	 0	 3386
4191	 2.54086	 2.87705	 0	 3387
4192	 2.54092	 2.87705	 0	 3388
4193	 2.54099	 2.87705	 0	 3389
4194	 2.541	 2.87705	 0	 3390
4195	 2.54117	 2.87705	 0	 3391
4196	 2.54121	 2.87705	 0	 3392
4197	 2.54124	 2.87705	 0	 3393
4198	 2.54131	 2.87705	 0	 3394
4199	 2.54135	 2.87705	 0	 3395
4200	 2.54136	 2.87705	 0	 3396
4201	 2.54137	 2.87705	 0	 3397
4202	 2.54143	 2.87705	 0	 3398
4203	 2.54145	 2.87705	 0	 3399
4204	 2.54168	 2.87705	 0	 3400
4205	 2.54168	 2.87705	 0	 3401
4206	 2.5418	 2.87705	 0	 3402
4207	 2.54182	 2.87705	 0	 3402
4208	 2.54185	 2.87705	 0	 3403
4209	 2.54185	 2.87705	 0	 3404
4210	 2.54185	 2.87705	 0	 3405
4211	 2.5419	 2.87705	 0	 3406
4212	 2.54193	 2.87705	 0	 3407
4213	 2.54195	 2.87705	 0	 3407
4214	 2.54199	 2.87705	 0	 3408
4215	 2.54203	 2.87705	 0	 3409
4216	 2.54208	 2.87705	 0	 3410
4217	 2.54209	 2.87705	 0	 3411
4218	 2.5421	 2.87705	 0	 3412
4219	 2.54217	 2.87705	 0	 3413
4220	 2.54219	 2.87705	 0	 3414
4221	 2.54223	 2.87705	 0	 3415
4222	 2.54226	 2.87705	 0	 3416
4223	 2.54228	 2.87705	 0	 3417
4224	 2.5423	 2.87705	 0	 3418
4225	 2.54232	 2.87705	 0	 3419
4226	 2.54237	 2.87705	 0	 3420
4227	 2.54238	 2.87705	 0	 3421
4228	 2.5424	 2.87705	 0	 3422
4229	 2.54241	 2.87705	 0	 3423
4230	 2.54242	 2.87705	 0	 3424
4231	 2.54258	 2.87705	 0	 3425
4232	 2.5427	 2.87705	 0	 3426
4233	 2.54276	 2.87705	 0	 3426
4234	 2.54294	 2.87705	 0	 3427
4235	 2.54296	 2.87705	 0	 3428
4236	 2.54299	 2.87705	 0	 3429
4237	 2.543	 2.87705	 0	 3430
4238	 2.543	 2.87705	 0	 3431
4239	 2.543	 2.87705	 0	 3432
4240	 2.54303	 2.87705	 0	 3432
4241	 2.54313	 2.87705	 0	 3433
4242	 2.54331	 2.87705	 0	 3434
4243	 2.54339	 2.87705	 0	 3435
4244	 2.54344	 2.87705	 0	 3435
4245	 2.54353	 2.87705	 0	 3434
4246	 2.5436	 2.87705	 0	 3435
4247	 2.54364	 2.87705	 0	 3436
4248	 2.54365	 2.87705	 0	 3437
4249	 2.54367	 2.87705	 0	 3437
4250	 2.54371	 2.87705	 0	 3437
4251	 2.54371	 2.87705	 0	 3437
4252	 2.54373	 2.87705	 0	 3438
4253	 2.54385	 2.87705	 0	 3439
4254	 2.54385	 2.87705	 0	 3440
4255	 2.54395	 2.87705	 0	 3441
4256	 2.54403	 2.87705	 0	 3442
4257	 2.54403	 2.87705	 0	 3443
4258	 2.54406	 2.87705	 0	 3443
4259	 2.5441	 2.87705	 0	 3443
4260	 2.54414	 2.87705	 0	 3443
4261	 2.54415	 2.87705	 0	 3444
4262	 2.54423	 2.87705	 0	 3445
4263	 2.54427	 2.87705	 0	 3446
4264	 2.54443	 2.87705	 0	 3447
4265	 2.54446	 2.87705	 0	 3448
4266	 2.54449	 2.87705	 0	 3449
4267	 2.54454	 2.87705	 0	 3450
4268	 2.54454	 2.87705	 0	 3451
4269	 2.54459	 2.87705	 0	 3452
4270	 2.54462	 2.87705	 0	 3453
4271	 2.54465	 2.87705	 0	 3454
4272	 2.54466	 2.87705	 0	 3455
4273	 2.54466	 2.87705	 0	 3456
4274	 2.54482	 2.87705	 0	 3457
4275	 2.54487	 2.87705	 0	 3458
4276	 2.54492	 2.87705	 0	 3459
4277	 2.54494	 2.87705	 0	 3460
4278	 2.54495	 2.87705	 0	 3460
4279	 2.54504	 2.87705	 0	 3461
4280	 2.54507	 2.87705	 0	 3462
4281	 2.54507	 2.87705	 0	 3463
4282	 2.54513	 2.87705	 0	 3464
4283	 2.54522	 2.87705	 0	 3465
4284	 2.54524	 2.87705	 0	 3465
4285	 2.54534	 2.87705	 0	 3466
4286	 2.54539	 2.87705	 0	 3467
4287	 2.54546	 2.87705	 0	 3468
4288	 2.54546	 2.87705	 0	 3469
4289	 2.54561	 2.87705	 0	 3470
4290	 2.54565	 2.87705	 0	 3471
4291	 2.54578	 2.87705	 0	 3472
4292	 2.54581	 2.87705	 0	 3473
4293	 2.54581	 2.87705	 0	 3474
4294	 2.54586	 2.87705	 0	 3475
4295	 2.54589	 2.87705	 0	 3476
4296	 2.54595	 2.87705	 0	 3477
4297	 2.54595	 2.87705	 0	 3478
4298	 2.54596	 2.87705	 0	 3479
4299	 2.54598	 2.87705	 0	 3480
4300	 2.54599	 2.87705	 0	 3481
4301	 2.54599	 2.87705	 0	 3481
4302	 2.54601	 2.87705	 0	 3482
4303	 2.54621	 2.87705	 0	 3483
4304	 2.54624	 2.87705	 0	 3484
4305	 2.54634	 2.87705	 0	 3485
4306	 2.54648	 2.87705	 0	 3486
4307	 2.5465	 2.87705	 0	 3487
4308	 2.54656	 2.87705	 0	 3488
4309	 2.54658	 2.87705	 0	 3489
4310	 2.54661	 2.87705	 0	 3490
4311	 2.54676	 2.87705	 0	 3490
4312	 2.54678	 2.87705	 0	 3491
4313	 2.54688	 2.87705	 0	 3492
4314	 2.54693	 2.87705	 0	 3492
4315	 2.54695	 2.87705	 0	 3492
4316	 2.54698	 2.87705	 0	 3491
4317	 2.54709	 2.87705	 0	 3492
4318	 2.54711	 2.87705	 0	 3493
4319	 2.54716	 2.87705	 0	 3494
4320	 2.54717	 2.87705	 0	 3495
4321	 2.54719	 2.87705	 0	 3496
4322	 2.54728	 2.87705	 0	 3497
4323	 2.54734	 2.87705	 0	 3498
4324	 2.5474	 2.87705	 0	 3499
4325	 2.54743	 2.87705	 0	 3499
4326	 2.5475	 2.87705	 0	 3500
4327	 2.54752	 2.87705	 0	 3500
4328	 2.54754	 2.87705	 0	 3501
4329	 2.54758	 2.87705	 0	 3502
4330	 2.54764	 2.87705	 0	 3503
4331	 2.54774	 2.87705	 0	 3504
4332	 2.54786	 2.87705	 0	 3505
4333	 2.54797	 2.87705	 0	 3506
4334	 2.54807	 2.87705	 0	 3507
4335	 2.54808	 2.87705	 0	 3508
4336	 2.54809	 2.87705	 0	 3509
4337	 2.54813	 2.87705	 0	 3510
4338	 2.54814	 2.87705	 0	 3511
4339	 2.54823	 2.87705	 0	 3512
4340	 2.54828	 2.87705	 0	 3513
4341	 2.54831	 2.87705	 0	 3514
4342	 2.54846	 2.87705	 0	 3515
4343	 2.54853	 2.87705	 0	 3516
4344	 2.54856	 2.87705	 0	 3517
4345	 2.54859	 2.87705	 0	 3518
4346	 2.54861	 2.87705	 0	 3519
4347	 2.54861	 2.87705	 0	 3520
4348	 2.54864	 2.87705	 0	 3521
4349	 2.54878	 2.87705	 0	 3522
4350	 2.54885	 2.87705	 0	 3523
4351	 2.54888	 2.87705	 0	 3524
4352	 2.54888	 2.87705	 0	 3524
4353	 2.54891	 2.87705	 0	 3525
4354	 2.54892	 2.87705	 0	 3526
4355	 2.54904	 2.87705	 0	 3527
4356	 2.54905	 2.87705	 0	 3528
4357	 2.54905	 2.87705	 0	 3529
4358	 2.54905	 2.87705	 0	 3530
4359	 2.54914	 2.87705	 0	 3531
4360	 2.54916	 2.87705	 0	 3532
4361	 2.54931	 2.87705	 0	 3533
4362	 2.54936	 2.87705	 0	 3534
4363	 2.54945	 2.87705	 0	 3535
4364	 2.54946	 2.87705	 0	 3536
4365	 2.54952	 2.87705	 0	 3537
4366	 2.54953	 2.87705	 0	 3538
4367	 2.54955	 2.87705	 0	 3539
4368	 2.54957	 2.87705	 0	 3540
4369	 2.54962	 2.87705	 0	 3541
4370	 2.54963	 2.87705	 0	 3542
4371	 2.54963	 2.87705	 0	 3543
4372	 2.54964	 2.87705	 0	 3544
4373	 2.54977	 2.87705	 0	 3545
4374	 2.5498	 2.87705	 0	 3546
4375	 2.5498	 2.87705	 0	 3547
4376	 2.54981	 2.87705	 0	 3548
4377	 2.54982	 2.87705	 0	 3548
4378	 2.54983	 2.87705	 0	 3549
4379	 2.54985	 2.87705	 0	 3550
4380	 2.54987	 2.87705	 0	 3551
4381	 2.54987	 2.87705	 0	 3552
4382	 2.54992	 2.87705	 0	 3551
4383	 2.54994	 2.87705	 0	 3552
4384	 2.54999	 2.87705	 0	 3553
4385	 2.55014	 2.87705	 0	 3554
4386	 2.55022	 2.87705	 0	 3555
4387	 2.55028	 2.87705	 0	 3555
4388	 2.55028	 2.87705	 0	 3555
4389	 2.55034	 2.87705	 0	 3555
4390	 2.55041	 2.87705	 0	 3556
4391	 2.5505	 2.87705	 0	 3557
4392	 2.55055	 2.87705	 0	 3558
4393	 2.55056	 2.87705	 0	 3559
4394	 2.55063	 2.87705	 0	 3560
4395	 2.55065	 2.87705	 0	 3561
4396	 2.55068	 2.87705	 0	 3562
4397	 2.55071	 2.87705	 0	 3562
4398	 2.55081	 2.87705	 0	 3563
4399	 2.55088	 2.87705	 0	 3564
4400	 2.55088	 2.87705	 0	 3565
4401	 2.55094	 2.87705	 0	 3565
4402	 2.55097	 2.87705	 0	 3566
4403	 2.55111	 2.87705	 0	 3567
4404	 2.55114	 2.87705	 0	 3568
4405	 2.55118	 2.87705	 0	 3569
4406	 2.55121	 2.87705	 0	 3570
4407	 2.55122	 2.87705	 0	 3571
4408	 2.55125	 2.87705	 0	 3572
4409	 2.55125	 2.87705	 0	 3572
4410	 2.55126	 2.87705	 0	 3573
4411	 2.55127	 2.87705	 0	 3574
4412	 2.55128	 2.87705	 0	 3575
4413	 2.55136	 2.87705	 0	 3576
4414	 2.55139	 2.87705	 0	 3577
4415	 2.55142	 2.87705	 0	 3577
4416	 2.55144	 2.87705	 0	 3577
4417	 2.55149	 2.87705	 0	 3577
4418	 2.55151	 2.87705	 0	 3578
4419	 2.55155	 2.87705	 0	 3579
4420	 2.55157	 2.87705	 0	 3580
4421	 2.55162	 2.87705	 0	 3579
4422	 2.55166	 2.87705	 0	 3580
4423	 2.55169	 2.87705	 0	 3581
4424	 2.55173	 2.87705	 0	 3582
4425	 2.55173	 2.87705	 0	 3583
4426	 2.55174	 2.87705	 0	 3583
4427	 2.55183	 2.87705	 0	 3584
4428	 2.55188	 2.87705	 0	 3585
4429	 2.55192	 2.87705	 0	 3586
4430	 2.55192	 2.87705	 0	 3587
4431	 2.55195	 2.87705	 0	 3588
4432	 2.55196	 2.87705	 0	 3589
4433	 2.55198	 2.87705	 0	 3590
4434	 2.55213	 2.87705	 0	 3591
4435	 2.55219	 2.87705	 0	 3592
4436	 2.55224	 2.87705	 0	 3593
4437	 2.55225	 2.87705	 0	 3593
4438	 2.55227	 2.87705	 0	 3594
4439	 2.55231	 2.87705	 0	 3595
4440	 2.55245	 2.87705	 0	 3596
4441	 2.55247	 2.87705	 0	 3597
4442	 2.5525	 2.87705	 0	 3598
4443	 2.55264	 2.87705	 0	 3599
4444	 2.55264	 2.87705	 0	 3600
4445	 2.55267	 2.87705	 0	 3601
4446	 2.55267	 2.87705	 0	 3602
4447	 2.55268	 2.87705	 0	 3602
4448	 2.55271	 2.87705	 0	 3602
4449	 2.55273	 2.87705	 0	 3603
4450	 2.55273	 2.87705	 0	 3604
4451	 2.55307	 2.87705	 0	 3604
4452	 2.55311	 2.87705	 0	 3605
4453	 2.55312	 2.87705	 0	 3606
4454	 2.55318	 2.87705	 0	 3607
4455	 2.55336	 2.87705	 0	 3608
4456	 2.55341	 2.87705	 0	 3609
4457	 2.55352	 2.87705	 0	 3610
4458	 2.55354	 2.87705	 0	 3611
4459	 2.55359	 2.87705	 0	 3612
4460	 2.5537	 2.87705	 0	 3612
4461	 2.55379	 2.87705	 0	 3613
4462	 2.55382	 2.87705	 0	 3613
4463	 2.55393	 2.87705	 0	 3614
4464	 2.55396	 2.87705	 0	 3615
4465	 2.55397	 2.87705	 0	 3615
4466	 2.55408	 2.87705	 0	 3616
4467	 2.5541	 2.87705	 0	 3617
4468	 2.55412	 2.87705	 0	 3618
4469	 2.55412	 2.87705	 0	 3619
4470	 2.55418	 2.87705	 0	 3620
4471	 2.55424	 2.87705	 0	 3621
4472	 2.55427	 2.87705	 0	 3622
4473	 2.55429	 2.87705	 0	 3623
4474	 2.5543	 2.87705	 0	 3624
4475	 2.5544	 2.87705	 0	 3624
4476	 2.55448	 2.87705	 0	 3625
4477	 2.55454	 2.87705	 0	 3626
4478	 2.55455	 2.87705	 0	 3627
4479	 2.55467	 2.87705	 0	 3627
4480	 2.5547	 2.87705	 0	 3628
4481	 2.55472	 2.87705	 0	 3629
4482	 2.55474	 2.87705	 0	 3630
4483	 2.55484	 2.87705	 0	 3631
4484	 2.55486	 2.87705	 0	 3632
4485	 2.55494	 2.87705	 0	 3633
4486	 2.55495	 2.87705	 0	 3634
4487	 2.55497	 2.87705	 0	 3635
4488	 2.555	 2.87705	 0	 3635
4489	 2.55509	 2.87705	 0	 3636
4490	 2.55511	 2.87705	 0	 3637
4491	 2.55517	 2.87705	 0	 3638
4492	 2.55524	 2.87705	 0	 3638
4493	 2.55531	 2.87705	 0	 3639
4494	 2.55532	 2.87705	 0	 3640
4495	 2.5554	 2.87705	 0	 3641
4496	 2.55541	 2.87705	 0	 3642
4497	 2.55556	 2.87705	 0	 3643
4498	 2.55556	 2.87705	 0	 3644
4499	 2.55559	 2.87705	 0	 3645
4500	 2.55567	 2.87705	 0	 3646
4501	 2.55579	 2.87705	 0	 3647
4502	 2.55596	 2.87705	 0	 3648
4503	 2.55599	 2.87705	 0	 3649
4504	 2.55599	 2.87705	 0	 3650
4505	 2.55604	 2.87705	 0	 3651
4506	 2.55606	 2.87705	 0	 3652
4507	 2.55607	 2.87705	 0	 3653
4508	 2.55607	 2.87705	 0	 3654
4509	 2.55609	 2.87705	 0	 3655
4510	 2.55617	 2.87705	 0	 3656
4511	 2.55623	 2.87705	 0	 3656
4512	 2.55624	 2.87705	 0	 3657
4513	 2.55643	 2.87705	 0	 3657
4514	 2.55644	 2.87705	 0	 3658
4515	 2.55652	 2.87705	 0	 3659
4516	 2.55665	 2.87705	 0	 3660
4517	 2.55666	 2.87705	 0	 3660
4518	 2.55666	 2.87705	 0	 3661
4519	 2.55678	 2.87705	 0	 3662
4520	 2.55682	 2.87705	 0	 3663
4521	 2.55685	 2.87705	 0	 3664
4522	 2.55686	 2.87705	 0	 3664
4523	 2.55692	 2.87705	 0	 3665
4524	 2.55696	 2.87705	 0	 3666
4525	 2.55704	 2.87705	 0	 3667
4526	 2.5571	 2.87705	 0	 3668
4527	 2.55711	 2.87705	 0	 3669
4528	 2.55712	 2.87705	 0	 3670
4529	 2.55714	 2.87705	 0	 3671
4530	 2.55715	 2.87705	 0	 3672
4531	 2.55723	 2.87705	 0	 3672
4532	 2.55733	 2.87705	 0	 3673
4533	 2.55741	 2.87705	 0	 3674
4534	 2.55743	 2.87705	 0	 3675
4535	 2.55748	 2.87705	 0	 3676
4536	 2.5576	 2.87705	 0	 3675
4537	 2.55771	 2.87705	 0	 3676
4538	 2.55785	 2.87705	 0	 3675
4539	 2.55796	 2.87705	 0	 3676
4540	 2.55799	 2.87705	 0	 3677
4541	 2.55801	 2.87705	 0	 3678
4542	 2.55802	 2.87705	 0	 3679
4543	 2.5581	 2.87705	 0	 3678
4544	 2.5581	 2.87705	 0	 3679
4545	 2.55811	 2.87705	 0	 3680
4546	 2.55817	 2.87705	 0	 3681
4547	 2.55826	 2.87705	 0	 3682
4548	 2.55832	 2.87705	 0	 3682
4549	 2.55833	 2.87705	 0	 3683
4550	 2.55838	 2.87705	 0	 3684
4551	 2.55843	 2.87705	 0	 3685
4552	 2.55848	 2.87705	 0	 3686
4553	 2.55849	 2.87705	 0	 3687
4554	 2.55855	 2.87705	 0	 3688
4555	 2.55856	 2.87705	 0	 3688
4556	 2.55861	 2.87705	 0	 3689
4557	 2.55864	 2.87705	 0	 3689
4558	 2.55869	 2.87705	 0	 3689
4559	 2.5587	 2.87705	 0	 3690
4560	 2.55878	 2.87705	 0	 3691
4561	 2.55879	 2.87705	 0	 3692
4562	 2.5588	 2.87705	 0	 3693
4563	 2.55893	 2.87705	 0	 3694
4564	 2.55893	 2.87705	 0	 3695
4565	 2.55895	 2.87705	 0	 3696
4566	 2.55898	 2.87705	 0	 3697
4567	 2.559	 2.87705	 0	 3698
4568	 2.55904	 2.87705	 0	 3699
4569	 2.55907	 2.87705	 0	 3698
4570	 2.55912	 2.87705	 0	 3699
4571	 2.55912	 2.87705	 0	 3700
4572	 2.55922	 2.87705	 0	 3701
4573	 2.55923	 2.87705	 0	 3702
4574	 2.55925	 2.87705	 0	 3702
4575	 2.55944	 2.87705	 0	 3702
4576	 2.55951	 2.87705	 0	 3703
4577	 2.55954	 2.87705	 0	 3704
4578	 2.55955	 2.87705	 0	 3705
4579	 2.55963	 2.87705	 0	 3705
4580	 2.55976	 2.87705	 0	 3706
4581	 2.55996	 2.87705	 0	 3706
4582	 2.55999	 2.87705	 0	 3707
4583	 2.56001	 2.87705	 0	 3708
4584	 2.56003	 2.87705	 0	 3709
4585	 2.56005	 2.87705	 0	 3710
4586	 2.5601	 2.87705	 0	 3711
4587	 2.56012	 2.87705	 0	 3712
4588	 2.56019	 2.87705	 0	 3713
4589	 2.56022	 2.87705	 0	 3713
4590	 2.56023	 2.87705	 0	 3714
4591	 2.56025	 2.87705	 0	 3715
4592	 2.56029	 2.87705	 0	 3716
4593	 2.56032	 2.87705	 0	 3717
4594	 2.56033	 2.87705	 0	 3718
4595	 2.56038	 2.87705	 0	 3719
4596	 2.56039	 2.87705	 0	 3720
4597	 2.56048	 2.87705	 0	 3721
4598	 2.56049	 2.87705	 0	 3722
4599	 2.56049	 2.87705	 0	 3721
4600	 2.56049	 2.87705	 0	 3722
4601	 2.56059	 2.87705	 0	 3722
4602	 2.56067	 2.87705	 0	 3723
4603	 2.56067	 2.87705	 0	 3724
4604	 2.56072	 2.87705	 0	 3725
4605	 2.56086	 2.87705	 0	 3726
4606	 2.56086	 2.87705	 0	 3727
4607	 2.56087	 2.87705	 0	 3728
4608	 2.56087	 2.87705	 0	 3728
4609	 2.56088	 2.87705	 0	 3729
4610	 2.56088	 2.87705	 0	 3730
4611	 2.56089	 2.87705	 0	 3731
4612	 2.56092	 2.87705	 0	 3732
4613	 2.56096	 2.87705	 0	 3733
4614	 2.561	 2.87705	 0	 3734
4615	 2.56103	 2.87705	 0	 3735
4616	 2.56112	 2.87705	 0	 3736
4617	 2.56129	 2.87705	 0	 3737
4618	 2.56132	 2.87705	 0	 3738
4619	 2.56136	 2.87705	 0	 3739
4620	 2.56137	 2.87705	 0	 3740
4621	 2.56139	 2.87705	 0	 3741
4622	 2.56142	 2.87705	 0	 3742
4623	 2.56148	 2.87705	 0	 3743
4624	 2.56149	 2.87705	 0	 3744
4625	 2.56151	 2.87705	 0	 3745
4626	 2.56153	 2.87705	 0	 3746
4627	 2.56156	 2.87705	 0	 3747
4628	 2.56162	 2.87705	 0	 3748
4629	 2.56169	 2.87705	 0	 3748
4630	 2.56171	 2.87705	 0	 3749
4631	 2.56177	 2.87705	 0	 3750
4632	 2.56183	 2.87705	 0	 3751
4633	 2.56185	 2.87705	 0	 3752
4634	 2.56202	 2.87705	 0	 3753
4635	 2.56214	 2.87705	 0	 3754
4636	 2.56222	 2.87705	 0	 3754
4637	 2.56224	 2.87705	 0	 3755
4638	 2.56225	 2.87705	 0	 3755
4639	 2.5623	 2.87705	 0	 3756
4640	 2.56234	 2.87705	 0	 3757
4641	 2.56235	 2.87705	 0	 3758
4642	 2.5624	 2.87705	 0	 3759
4643	 2.56254	 2.87705	 0	 3760
4644	 2.56255	 2.87705	 0	 3761
4645	 2.56255	 2.87705	 0	 3762
4646	 2.56267	 2.87705	 0	 3763
4647	 2.56267	 2.87705	 0	 3764
4648	 2.5627	 2.87705	 0	 3765
4649	 2.56271	 2.87705	 0	 3766
4650	 2.56271	 2.87705	 0	 3767
4651	 2.56273	 2.87705	 0	 3768
4652	 2.56274	 2.87705	 0	 3769
4653	 2.56277	 2.87705	 0	 3769
4654	 2.5628	 2.87705	 0	 3770
4655	 2.56283	 2.87705	 0	 3770
4656	 2.56287	 2.87705	 0	 3771
4657	 2.56296	 2.87705	 0	 3772
4658	 2.56297	 2.87705	 0	 3772
4659	 2.56303	 2.87705	 0	 3773
4660	 2.5631	 2.87705	 0	 3774
4661	 2.56313	 2.87705	 0	 3775
4662	 2.56313	 2.87705	 0	 3776
4663	 2.56316	 2.87705	 0	 3777
4664	 2.56318	 2.87705	 0	 3778
4665	 2.56326	 2.87705	 0	 3778
4666	 2.5633	 2.87705	 0	 3779
4667	 2.56333	 2.87705	 0	 3780
4668	 2.56335	 2.87705	 0	 3781
4669	 2.56335	 2.87705	 0	 3782
4670	 2.56336	 2.87705	 0	 3783
4671	 2.56342	 2.87705	 0	 3782
4672	 2.56351	 2.87705	 0	 3783
4673	 2.56352	 2.87705	 0	 3784
4674	 2.56353	 2.87705	 0	 3785
4675	 2.56366	 2.87705	 0	 3784
4676	 2.5637	 2.87705	 0	 3784
4677	 2.56371	 2.87705	 0	 3784
4678	 2.56372	 2.87705	 0	 3784
4679	 2.56385	 2.87705	 0	 3785
4680	 2.56386	 2.87705	 0	 3786
4681	 2.56402	 2.87705	 0	 3787
4682	 2.56402	 2.87705	 0	 3788
4683	 2.56402	 2.87705	 0	 3789
4684	 2.56409	 2.87705	 0	 3790
4685	 2.56414	 2.87705	 0	 3791
4686	 2.56416	 2.87705	 0	 3792
4687	 2.56417	 2.87705	 0	 3793
4688	 2.5642	 2.87705	 0	 3792
4689	 2.56426	 2.87705	 0	 3793
4690	 2.56428	 2.87705	 0	 3794
4691	 2.56433	 2.87705	 0	 3795
4692	 2.56436	 2.87705	 0	 3796
4693	 2.56442	 2.87705	 0	 3797
4694	 2.56443	 2.87705	 0	 3798
4695	 2.56445	 2.87705	 0	 3799
4696	 2.56445	 2.87705	 0	 3800
4697	 2.56453	 2.87705	 0	 3801
4698	 2.56458	 2.87705	 0	 3802
4699	 2.56459	 2.87705	 0	 3803
4700	 2.56462	 2.87705	 0	 3804
4701	 2.56465	 2.87705	 0	 3804
4702	 2.5647	 2.87705	 0	 3805
4703	 2.56482	 2.87705	 0	 3806
4704	 2.5649	 2.87705	 0	 3807
4705	 2.56496	 2.87705	 0	 3808
4706	 2.56509	 2.87705	 0	 3809
4707	 2.56516	 2.87705	 0	 3810
4708	 2.56519	 2.87705	 0	 3811
4709	 2.56521	 2.87705	 0	 3811
4710	 2.56525	 2.87705	 0	 3812
4711	 2.5653	 2.87705	 0	 3813
4712	 2.56534	 2.87705	 0	 3814
4713	 2.56539	 2.87705	 0	 3815
4714	 2.56544	 2.87705	 0	 3816
4715	 2.56562	 2.87705	 0	 3817
4716	 2.56565	 2.87705	 0	 3817
4717	 2.56575	 2.87705	 0	 3818
4718	 2.56575	 2.87705	 0	 3819
4719	 2.56592	 2.87705	 0	 3820
4720	 2.56607	 2.87705	 0	 3821
4721	 2.56609	 2.87705	 0	 3822
4722	 2.56617	 2.87705	 0	 3823
4723	 2.56618	 2.87705	 0	 3824
4724	 2.56624	 2.87705	 0	 3825
4725	 2.56624	 2.87705	 0	 3826
4726	 2.56628	 2.87705	 0	 3827
4727	 2.56632	 2.87705	 0	 3828
4728	 2.56636	 2.87705	 0	 3829
4729	 2.56637	 2.87705	 0	 3830
4730	 2.56644	 2.87705	 0	 3831
4731	 2.56646	 2.87705	 0	 3832
4732	 2.56647	 2.87705	 0	 3833
4733	 2.56647	 2.87705	 0	 3833
4734	 2.56661	 2.87705	 0	 3834
4735	 2.56661	 2.87705	 0	 3835
4736	 2.56661	 2.87705	 0	 3836
4737	 2.56662	 2.87705	 0	 3837
4738	 2.56664	 2.87705	 0	 3838
4739	 2.56672	 2.87705	 0	 3839
4740	 2.56675	 2.87705	 0	 3839
4741	 2.5668	 2.87705	 0	 3840
4742	 2.56689	 2.87705	 0	 3841
4743	 2.56698	 2.87705	 0	 3842
4744	 2.567	 2.87705	 0	 3843
4745	 2.567	 2.87705	 0	 3844
4746	 2.56703	 2.87705	 0	 3845
4747	 2.56704	 2.87705	 0	 3846
4748	 2.56707	 2.87705	 0	 3847
4749	 2.56719	 2.87705	 0	 3848
4750	 2.5672	 2.87705	 0	 3848
4751	 2.56721	 2.87705	 0	 3849
4752	 2.56732	 2.87705	 0	 3850
4753	 2.56739	 2.87705	 0	 3851
4754	 2.56742	 2.87705	 0	 3852
4755	 2.56749	 2.87705	 0	 3853
4756	 2.5675	 2.87705	 0	 3854
4757	 2.56752	 2.87705	 0	 3855
4758	 2.56755	 2.87705	 0	 3856
4759	 2.56755	 2.87705	 0	 3857
4760	 2.5676	 2.87705	 0	 3858
4761	 2.56778	 2.87705	 0	 3858
4762	 2.56787	 2.87705	 0	 3859
4763	 2.56797	 2.87705	 0	 3860
4764	 2.56803	 2.87705	 0	 3861
4765	 2.56814	 2.87705	 0	 3860
4766	 2.56823	 2.87705	 0	 3860
4767	 2.56827	 2.87705	 0	 3860
4768	 2.5685	 2.87705	 0	 3861
4769	 2.56853	 2.87705	 0	 3862
4770	 2.56856	 2.87705	 0	 3863
4771	 2.56881	 2.87705	 0	 3864
4772	 2.56887	 2.87705	 0	 3865
4773	 2.56889	 2.87705	 0	 3866
4774	 2.56904	 2.87705	 0	 3867
4775	 2.56905	 2.87705	 0	 3868
4776	 2.56906	 2.87705	 0	 3869
4777	 2.56914	 2.87705	 0	 3869
4778	 2.56915	 2.87705	 0	 3870
4779	 2.56931	 2.87705	 0	 3871
4780	 2.56934	 2.87705	 0	 3872
4781	 2.56937	 2.87705	 0	 3872
4782	 2.56938	 2.87705	 0	 3873
4783	 2.5694	 2.87705	 0	 3874
4784	 2.56946	 2.87705	 0	 3874
4785	 2.56948	 2.87705	 0	 3875
4786	 2.5695	 2.87705	 0	 3876
4787	 2.56961	 2.87705	 0	 3877
4788	 2.56967	 2.87705	 0	 3878
4789	 2.5697	 2.87705	 0	 3878
4790	 2.56977	 2.87705	 0	 3879
4791	 2.56987	 2.87705	 0	 3880
4792	 2.5699	 2.87705	 0	 3881
4793	 2.57004	 2.87705	 0	 3882
4794	 2.57013	 2.87705	 0	 3883
4795	 2.57016	 2.87705	 0	 3884
4796	 2.5702	 2.87705	 0	 3885
4797	 2.57024	 2.87705	 0	 3886
4798	 2.57025	 2.87705	 0	 3887
4799	 2.57029	 2.87705	 0	 3888
4800	 2.57032	 2.87705	 0	 3888
4801	 2.57043	 2.87705	 0	 3889
4802	 2.57048	 2.87705	 0	 3890
4803	 2.57048	 2.87705	 0	 3891
4804	 2.5705	 2.87705	 0	 3892
4805	 2.5705	 2.87705	 0	 3893
4806	 2.57052	 2.87705	 0	 3894
4807	 2.57067	 2.87705	 0	 3893
4808	 2.57068	 2.87705	 0	 3894
4809	 2.57071	 2.87705	 0	 3895
4810	 2.57078	 2.87705	 0	 3895
4811	 2.57078	 2.87705	 0	 3896
4812	 2.57089	 2.87705	 0	 3897
4813	 2.57091	 2.87705	 0	 3897
4814	 2.57092	 2.87705	 0	 3897
4815	 2.57101	 2.87705	 0	 3898
4816	 2.57109	 2.87705	 0	 3899
4817	 2.57113	 2.87705	 0	 3900
4818	 2.57115	 2.87705	 0	 3901
4819	 2.57117	 2.87705	 0	 3902
4820	 2.5712	 2.87705	 0	 3903
4821	 2.57127	 2.87705	 0	 3904
4822	 2.57129	 2.87705	 0	 3905
4823	 2.57138	 2.87705	 0	 3906
4824	 2.57141	 2.87705	 0	 3907
4825	 2.57144	 2.87705	 0	 3907
4826	 2.57149	 2.87705	 0	 3908
4827	 2.5715	 2.87705	 0	 3909
4828	 2.57157	 2.87705	 0	 3910
4829	 2.5716	 2.87705	 0	 3911
4830	 2.57168	 2.87705	 0	 3912
4831	 2.57181	 2.87705	 0	 3913
4832	 2.57191	 2.87705	 0	 3914
4833	 2.57194	 2.87705	 0	 3915
4834	 2.57196	 2.87705	 0	 3915
4835	 2.57199	 2.87705	 0	 3916
4836	 2.57199	 2.87705	 0	 3915
4837	 2.5721	 2.87705	 0	 3916
4838	 2.5721	 2.87705	 0	 3917
4839	 2.57229	 2.87705	 0	 3917
4840	 2.57233	 2.87705	 0	 3918
4841	 2.57233	 2.87705	 0	 3919
4842	 2.57235	 2.87705	 0	 3920
4843	 2.57239	 2.87705	 0	 3921
4844	 2.57243	 2.87705	 0	 3921
4845	 2.57248	 2.87705	 0	 3922
4846	 2.57252	 2.87705	 0	 3923
4847	 2.57259	 2.87705	 0	 3924
4848	 2.57261	 2.87705	 0	 3925
4849	 2.57265	 2.87705	 0	 3926
4850	 2.57276	 2.87705	 0	 3927
4851	 2.57277	 2.87705	 0	 3928
4852	 2.57279	 2.87705	 0	 3929
4853	 2.57284	 2.87705	 0	 3930
4854	 2.57294	 2.87705	 0	 3931
4855	 2.57295	 2.87705	 0	 3932
4856	 2.573	 2.87705	 0	 3932
4857	 2.57303	 2.87705	 0	 3933
4858	 2.57305	 2.87705	 0	 3934
4859	 2.57309	 2.87705	 0	 3935
4860	 2.57309	 2.87705	 0	 3936
4861	 2.57321	 2.87705	 0	 3937
4862	 2.57322	 2.87705	 0	 3938
4863	 2.57322	 2.87705	 0	 3939
4864	 2.57323	 2.87705	 0	 3939
4865	 2.57324	 2.87705	 0	 3940
4866	 2.57328	 2.87705	 0	 3941
4867	 2.57341	 2.87705	 0	 3942
4868	 2.5735	 2.87705	 0	 3943
4869	 2.5735	 2.87705	 0	 3944
4870	 2.57358	 2.87705	 0	 3945
4871	 2.57368	 2.87705	 0	 3945
4872	 2.57383	 2.87705	 0	 3946
4873	 2.57388	 2.87705	 0	 3946
4874	 2.57392	 2.87705	 0	 3947
4875	 2.57399	 2.87705	 0	 3948
4876	 2.5741	 2.87705	 0	 3947
4877	 2.57411	 2.87705	 0	 3948
4878	 2.57413	 2.87705	 0	 3949
4879	 2.5742	 2.87705	 0	 3950
4880	 2.57427	 2.87705	 0	 3951
4881	 2.57431	 2.87705	 0	 3952
4882	 2.57434	 2.87705	 0	 3953
4883	 2.57437	 2.87705	 0	 3954
4884	 2.57451	 2.87705	 0	 3955
4885	 2.57455	 2.87705	 0	 3956
4886	 2.57457	 2.87705	 0	 3957
4887	 2.57484	 2.87705	 0	 3958
4888	 2.57484	 2.87705	 0	 3959
4889	 2.57486	 2.87705	 0	 3960
4890	 2.57491	 2.87705	 0	 3961
4891	 2.57492	 2.87705	 0	 3962
4892	 2.57492	 2.87705	 0	 3963
4893	 2.57493	 2.87705	 0	 3964
4894	 2.575	 2.87705	 0	 3965
4895	 2.57501	 2.87705	 0	 3966
4896	 2.57508	 2.87705	 0	 3967
4897	 2.57512	 2.87705	 0	 3967
4898	 2.57523	 2.87705	 0	 3968
4899	 2.57532	 2.87705	 0	 3969
4900	 2.57537	 2.87705	 0	 3970
4901	 2.5754	 2.87705	 0	 3971
4902	 2.57545	 2.87705	 0	 3972
4903	 2.57545	 2.87705	 0	 3973
4904	 2.57549	 2.87705	 0	 3973
4905	 2.57551	 2.87705	 0	 3974
4906	 2.57558	 2.87705	 0	 3974
4907	 2.5756	 2.87705	 0	 3975
4908	 2.57563	 2.87705	 0	 3974
4909	 2.57572	 2.87705	 0	 3974
4910	 2.57576	 2.87705	 0	 3975
4911	 2.57577	 2.87705	 0	 3976
4912	 2.57579	 2.87705	 0	 3977
4913	 2.57589	 2.87705	 0	 3978
4914	 2.5759	 2.87705	 0	 3979
4915	 2.57593	 2.87705	 0	 3978
4916	 2.57605	 2.87705	 0	 3979
4917	 2.5761	 2.87705	 0	 3978
4918	 2.5761	 2.87705	 0	 3979
4919	 2.57613	 2.87705	 0	 3980
4920	 2.57614	 2.87705	 0	 3979
4921	 2.57614	 2.87705	 0	 3980
4922	 2.57627	 2.87705	 0	 3981
4923	 2.57629	 2.87705	 0	 3982
4924	 2.57634	 2.87705	 0	 3983
4925	 2.5764	 2.87705	 0	 3984
4926	 2.57641	 2.87705	 0	 3985
4927	 2.57647	 2.87705	 0	 3986
4928	 2.57647	 2.87705	 0	 3987
4929	 2.5765	 2.87705	 0	 3988
4930	 2.57659	 2.87705	 0	 3989
4931	 2.57659	 2.87705	 0	 3990
4932	 2.57669	 2.87705	 0	 3991
4933	 2.57669	 2.87705	 0	 3992
4934	 2.57678	 2.87705	 0	 3993
4935	 2.57679	 2.87705	 0	 3994
4936	 2.57681	 2.87705	 0	 3994
4937	 2.57684	 2.87705	 0	 3995
4938	 2.57688	 2.87705	 0	 3996
4939	 2.5769	 2.87705	 0	 3997
4940	 2.57693	 2.87705	 0	 3998
4941	 2.57706	 2.87705	 0	 3999
4942	 2.57713	 2.87705	 0	 3999
4943	 2.57718	 2.87705	 0	 4000
4944	 2.57719	 2.87705	 0	 4001
4945	 2.5772	 2.87705	 0	 4002
4946	 2.57724	 2.87705	 0	 4003
4947	 2.57724	 2.87705	 0	 4004
4948	 2.57725	 2.87705	 0	 4005
4949	 2.57737	 2.87705	 0	 4006
4950	 2.57743	 2.87705	 0	 4007
4951	 2.57747	 2.87705	 0	 4008
4952	 2.57749	 2.87705	 0	 4009
4953	 2.57753	 2.87705	 0	 4010
4954	 2.57757	 2.87705	 0	 4011
4955	 2.5776	 2.87705	 0	 4012
4956	 2.57765	 2.87705	 0	 4013
4957	 2.5778	 2.87705	 0	 4014
4958	 2.5778	 2.87705	 0	 4015
4959	 2.57789	 2.87705	 0	 4016
4960	 2.57791	 2.87705	 0	 4017
4961	 2.57801	 2.87705	 0	 4018
4962	 2.57805	 2.87705	 0	 4019
4963	 2.57817	 2.87705	 0	 4020
4964	 2.5782	 2.87705	 0	 4021
4965	 2.57833	 2.87705	 0	 4022
4966	 2.57838	 2.87705	 0	 4023
4967	 2.5784	 2.87705	 0	 4024
4968	 2.57854	 2.87705	 0	 4025
4969	 2.57862	 2.87705	 0	 4026
4970	 2.57871	 2.87705	 0	 4026
4971	 2.57879	 2.87705	 0	 4027
4972	 2.57879	 2.87705	 0	 4028
4973	 2.57882	 2.87705	 0	 4028
4974	 2.57887	 2.87705	 0	 4029
4975	 2.57901	 2.87705	 0	 4029
4976	 2.57901	 2.87705	 0	 4030
4977	 2.57907	 2.87705	 0	 4031
4978	 2.57914	 2.87705	 0	 4032
4979	 2.57917	 2.87705	 0	 4033
4980	 2.5792	 2.87705	 0	 4034
4981	 2.5792	 2.87705	 0	 4034
4982	 2.57921	 2.87705	 0	 4035
4983	 2.57921	 2.87705	 0	 4036
4984	 2.5793	 2.87705	 0	 4037
4985	 2.57931	 2.87705	 0	 4038
4986	 2.57934	 2.87705	 0	 4039
4987	 2.57935	 2.87705	 0	 4040
4988	 2.57941	 2.87705	 0	 4041
4989	 2.57945	 2.87705	 0	 4042
4990	 2.57946	 2.87705	 0	 4043
4991	 2.57947	 2.87705	 0	 4044
4992	 2.57955	 2.87705	 0	 4045
4993	 2.57964	 2.87705	 0	 4045
4994	 2.57969	 2.87705	 0	 4046
4995	 2.5797	 2.87705	 0	 4047
4996	 2.57976	 2.87705	 0	 4048
4997	 2.57981	 2.87705	 0	 4049
4998	 2.57984	 2.87705	 0	 4050
4999	 2.57988	 2.87705	 0	 4051
5000	 2.58	 2.87705	 0	 4052
5001	 2.58002	 2.87705	 0	 4053
5002	 2.58008	 2.87705	 0	 4054
5003	 2.58009	 2.87705	 0	 4055
5004	 2.58026	 2.87705	 0	 4056
5005	 2.58029	 2.87705	 0	 4056
5006	 2.5803	 2.87705	 0	 4055
5007	 2.58032	 2.87705	 0	 4056
5008	 2.58037	 2.87705	 0	 4057
5009	 2.58045	 2.87705	 0	 4058
5010	 2.58052	 2.87705	 0	 4059
5011	 2.58053	 2.87705	 0	 4060
5012	 2.58059	 2.87705	 0	 4061
5013	 2.5806	 2.87705	 0	 4062
5014	 2.58065	 2.87705	 0	 4063
5015	 2.58066	 2.87705	 0	 4063
5016	 2.58067	 2.87705	 0	 4064
5017	 2.58077	 2.87705	 0	 4065
5018	 2.58079	 2.87705	 0	 4065
5019	 2.58079	 2.87705	 0	 4066
5020	 2.5808	 2.87705	 0	 4067
5021	 2.58081	 2.87705	 0	 4068
5022	 2.58084	 2.87705	 0	 4069
5023	 2.5809	 2.87705	 0	 4070
5024	 2.58096	 2.87705	 0	 4071
5025	 2.58097	 2.87705	 0	 4072
5026	 2.58101	 2.87705	 0	 4073
5027	 2.58103	 2.87705	 0	 4074
5028	 2.58103	 2.87705	 0	 4074
5029	 2.58115	 2.87705	 0	 4075
5030	 2.58115	 2.87705	 0	 4076
5031	 2.58124	 2.87705	 0	 4077
5032	 2.58124	 2.87705	 0	 4077
5033	 2.58128	 2.87705	 0	 4078
5034	 2.58135	 2.87705	 0	 4079
5035	 2.5814	 2.87705	 0	 4080
5036	 2.5816	 2.87705	 0	 4081
5037	 2.58172	 2.87705	 0	 4082
5038	 2.58173	 2.87705	 0	 4082
5039	 2.58173	 2.87705	 0	 4083
5040	 2.58176	 2.87705	 0	 4084
5041	 2.5818	 2.87705	 0	 4085
5042	 2.58185	 2.87705	 0	 4086
5043	 2.58187	 2.87705	 0	 4087
5044	 2.58189	 2.87705	 0	 4088
5045	 2.58198	 2.87705	 0	 4087
5046	 2.58199	 2.87705	 0	 4088
5047	 2.58205	 2.87705	 0	 4089
5048	 2.58209	 2.87705	 0	 4090
5049	 2.5821	 2.87705	 0	 4091
5050	 2.58216	 2.87705	 0	 4092
5051	 2.58219	 2.87705	 0	 4093
5052	 2.5822	 2.87705	 0	 4092
5053	 2.58233	 2.87705	 0	 4093
5054	 2.58234	 2.87705	 0	 4094
5055	 2.58238	 2.87705	 0	 4095
5056	 2.58241	 2.87705	 0	 4096
5057	 2.58244	 2.87705	 0	 4097
5058	 2.58248	 2.87705	 0	 4098
5059	 2.58253	 2.87705	 0	 4099
5060	 2.58256	 2.87705	 0	 4100
5061	 2.58262	 2.87705	 0	 4101
5062	 2.58266	 2.87705	 0	 4102
5063	 2.58272	 2.87705	 0	 4103
5064	 2.58277	 2.87705	 0	 4104
5065	 2.58281	 2.87705	 0	 4105
5066	 2.58284	 2.87705	 0	 4106
5067	 2.58289	 2.87705	 0	 4107
5068	 2.58293	 2.87705	 0	 4108
5069	 2.58298	 2.87705	 0	 4109
5070	 2.58302	 2.87705	 0	 4110
5071	 2.58303	 2.87705	 0	 4111
5072	 2.58309	 2.87705	 0	 4112
5073	 2.58321	 2.87705	 0	 4113
5074	 2.58323	 2.87705	 0	 4113
5075	 2.58323	 2.87705	 0	 4114
5076	 2.58324	 2.87705	 0	 4114
5077	 2.58333	 2.87705	 0	 4115
5078	 2.58338	 2.87705	 0	 4116
5079	 2.58341	 2.87705	 0	 4117
5080	 2.58343	 2.87705	 0	 4117
5081	 2.58345	 2.87705	 0	 4118
5082	 2.58345	 2.87705	 0	 4119
5083	 2.58354	 2.87705	 0	 4120
5084	 2.5836	 2.87705	 0	 4121
5085	 2.58362	 2.87705	 0	 4121
5086	 2.58367	 2.87705	 0	 4121
5087	 2.58369	 2.87705	 0	 4122
5088	 2.58374	 2.87705	 0	 4122
5089	 2.58393	 2.87705	 0	 4123
5090	 2.58395	 2.87705	 0	 4124
5091	 2.58397	 2.87705	 0	 4125
5092	 2.58401	 2.87705	 0	 4125
5093	 2.58401	 2.87705	 0	 4126
5094	 2.58402	 2.87705	 0	 4127
5095	 2.58406	 2.87705	 0	 4128
5096	 2.58409	 2.87705	 0	 4129
5097	 2.58411	 2.87705	 0	 4129
5098	 2.58412	 2.87705	 0	 4130
5099	 2.58422	 2.87705	 0	 4131
5100	 2.58424	 2.87705	 0	 4132
5101	 2.5843	 2.87705	 0	 4133
5102	 2.58433	 2.87705	 0	 4134
5103	 2.58434	 2.87705	 0	 4135
5104	 2.58438	 2.87705	 0	 4136
5105	 2.58439	 2.87705	 0	 4137
5106	 2.5844	 2.87705	 0	 4138
5107	 2.58443	 2.87705	 0	 4139
5108	 2.58447	 2.87705	 0	 4140
5109	 2.58451	 2.87705	 0	 4141
5110	 2.58465	 2.87705	 0	 4142
5111	 2.58466	 2.87705	 0	 4143
5112	 2.5847	 2.87705	 0	 4143
5113	 2.58477	 2.87705	 0	 4144
5114	 2.58481	 2.87705	 0	 4145
5115	 2.58487	 2.87705	 0	 4144
5116	 2.58492	 2.87705	 0	 4145
5117	 2.58492	 2.87705	 0	 4146
5118	 2.58499	 2.87705	 0	 4147
5119	 2.58502	 2.87705	 0	 4148
5120	 2.58503	 2.87705	 0	 4149
5121	 2.5851	 2.87705	 0	 4150
5122	 2.5851	 2.87705	 0	 4149
5123	 2.58521	 2.87705	 0	 4150
5124	 2.58527	 2.87705	 0	 4151
5125	 2.58529	 2.87705	 0	 4152
5126	 2.5853	 2.87705	 0	 4153
5127	 2.58537	 2.87705	 0	 4154
5128	 2.58542	 2.87705	 0	 4155
5129	 2.58543	 2.87705	 0	 4156
5130	 2.58545	 2.87705	 0	 4157
5131	 2.58555	 2.87705	 0	 4158
5132	 2.58559	 2.87705	 0	 4159
5133	 2.58559	 2.87705	 0	 4160
5134	 2.5856	 2.87705	 0	 4161
5135	 2.58572	 2.87705	 0	 4162
5136	 2.5858	 2.87705	 0	 4163
5137	 2.58589	 2.87705	 0	 4164
5138	 2.5859	 2.87705	 0	 4165
5139	 2.58591	 2.87705	 0	 4166
5140	 2.58594	 2.87705	 0	 4167
5141	 2.58599	 2.87705	 0	 4168
5142	 2.58599	 2.87705	 0	 4169
5143	 2.58606	 2.87705	 0	 4170
5144	 2.58614	 2.87705	 0	 4171
5145	 2.58627	 2.87705	 0	 4172
5146	 2.58628	 2.87705	 0	 4173
5147	 2.58646	 2.87705	 0	 4174
5148	 2.58663	 2.87705	 0	 4175
5149	 2.58668	 2.87705	 0	 4176
5150	 2.58672	 2.87705	 0	 4177
5151	 2.58678	 2.87705	 0	 4178
5152	 2.58682	 2.87705	 0	 4179
5153	 2.58694	 2.87705	 0	 4180
5154	 2.58697	 2.87705	 0	 4181
5155	 2.58706	 2.87705	 0	 4182
5156	 2.58719	 2.87705	 0	 4182
5157	 2.58724	 2.87705	 0	 4183
5158	 2.58727	 2.87705	 0	 4183
5159	 2.58737	 2.87705	 0	 4184
5160	 2.58739	 2.87705	 0	 4185
5161	 2.58739	 2.87705	 0	 4186
5162	 2.58741	 2.87705	 0	 4187
5163	 2.58742	 2.87705	 0	 4188
5164	 2.58763	 2.87705	 0	 4187
5165	 2.58774	 2.87705	 0	 4188
5166	 2.58776	 2.87705	 0	 4189
5167	 2.58776	 2.87705	 0	 4190
5168	 2.58782	 2.87705	 0	 4191
5169	 2.58784	 2.87705	 0	 4192
5170	 2.58792	 2.87705	 0	 4193
5171	 2.58798	 2.87705	 0	 4192
5172	 2.58814	 2.87705	 0	 4192
5173	 2.58817	 2.87705	 0	 4192
5174	 2.58821	 2.87705	 0	 4193
5175	 2.58844	 2.87705	 0	 4194
5176	 2.58845	 2.87705	 0	 4195
5177	 2.58848	 2.87705	 0	 4196
5178	 2.58852	 2.87705	 0	 4197
5179	 2.58854	 2.87705	 0	 4198
5180	 2.58859	 2.87705	 0	 4199
5181	 2.58861	 2.87705	 0	 4200
5182	 2.58867	 2.87705	 0	 4201
5183	 2.58868	 2.87705	 0	 4202
5184	 2.58874	 2.87705	 0	 4203
5185	 2.58888	 2.87705	 0	 4204
5186	 2.5889	 2.87705	 0	 4204
5187	 2.58891	 2.87705	 0	 4205
5188	 2.58899	 2.87705	 0	 4206
5189	 2.58901	 2.87705	 0	 4207
5190	 2.58906	 2.87705	 0	 4208
5191	 2.58907	 2.87705	 0	 4209
5192	 2.58913	 2.87705	 0	 4210
5193	 2.58918	 2.87705	 0	 4211
5194	 2.5892	 2.87705	 0	 4212
5195	 2.58921	 2.87705	 0	 4213
5196	 2.5893	 2.87705	 0	 4214
5197	 2.58931	 2.87705	 0	 4215
5198	 2.58937	 2.87705	 0	 4215
5199	 2.58944	 2.87705	 0	 4216
5200	 2.58947	 2.87705	 0	 4216
5201	 2.58954	 2.87705	 0	 4217
5202	 2.58957	 2.87705	 0	 4217
5203	 2.58962	 2.87705	 0	 4218
5204	 2.58962	 2.87705	 0	 4219
5205	 2.58977	 2.87705	 0	 4220
5206	 2.58978	 2.87705	 0	 4221
5207	 2.58991	 2.87705	 0	 4222
5208	 2.58991	 2.87705	 0	 4222
5209	 2.59006	 2.87705	 0	 4223
5210	 2.59009	 2.87705	 0	 4224
5211	 2.59014	 2.87705	 0	 4225
5212	 2.59026	 2.87705	 0	 4226
5213	 2.59033	 2.87705	 0	 4227
5214	 2.59039	 2.87705	 0	 4228
5215	 2.59043	 2.87705	 0	 4229
5216	 2.59043	 2.87705	 0	 4230
5217	 2.59044	 2.87705	 0	 4231
5218	 2.59047	 2.87705	 0	 4232
5219	 2.59051	 2.87705	 0	 4233
5220	 2.59061	 2.87705	 0	 4234
5221	 2.59061	 2.87705	 0	 4235
5222	 2.59061	 2.87705	 0	 4236
5223	 2.59063	 2.87705	 0	 4235
5224	 2.59068	 2.87705	 0	 4236
5225	 2.5907	 2.87705	 0	 4237
5226	 2.59071	 2.87705	 0	 4238
5227	 2.59083	 2.87705	 0	 4238
5228	 2.59086	 2.87705	 0	 4239
5229	 2.5909	 2.87705	 0	 4240
5230	 2.59091	 2.87705	 0	 4241
5231	 2.59104	 2.87705	 0	 4241
5232	 2.59107	 2.87705	 0	 4242
5233	 2.59122	 2.87705	 0	 4243
5234	 2.59123	 2.87705	 0	 4244
5235	 2.59128	 2.87705	 0	 4245
5236	 2.59129	 2.87705	 0	 4246
5237	 2.5915	 2.87705	 0	 4247
5238	 2.59151	 2.87705	 0	 4248
5239	 2.59153	 2.87705	 0	 4249
5240	 2.59161	 2.87705	 0	 4250
5241	 2.59161	 2.87705	 0	 4249
5242	 2.59162	 2.87705	 0	 4250
5243	 2.59168	 2.87705	 0	 4251
5244	 2.59175	 2.87705	 0	 4251
5245	 2.59191	 2.87705	 0	 4252
5246	 2.59196	 2.87705	 0	 4253
5247	 2.59209	 2.87705	 0	 4254
5248	 2.59212	 2.87705	 0	 4255
5249	 2.59214	 2.87705	 0	 4256
5250	 2.5922	 2.87705	 0	 4257
5251	 2.59222	 2.87705	 0	 4258
5252	 2.59224	 2.87705	 0	 4259
5253	 2.59231	 2.87705	 0	 4260
5254	 2.59232	 2.87705	 0	 4261
5255	 2.59233	 2.87705	 0	 4262
5256	 2.59239	 2.87705	 0	 4262
5257	 2.5924	 2.87705	 0	 4263
5258	 2.59243	 2.87705	 0	 4264
5259	 2.59244	 2.87705	 0	 4265
5260	 2.59245	 2.87705	 0	 4266
5261	 2.59251	 2.87705	 0	 4267
5262	 2.59257	 2.87705	 0	 4268
5263	 2.59259	 2.87705	 0	 4268
5264	 2.59261	 2.87705	 0	 4267
5265	 2.59262	 2.87705	 0	 4268
5266	 2.59262	 2.87705	 0	 4267
5267	 2.59277	 2.87705	 0	 4268
5268	 2.59279	 2.87705	 0	 4269
5269	 2.59285	 2.87705	 0	 4270
5270	 2.59285	 2.87705	 0	 4270
5271	 2.59292	 2.87705	 0	 4271
5272	 2.59293	 2.87705	 0	 4272
5273	 2.59296	 2.87705	 0	 4273
5274	 2.59304	 2.87705	 0	 4274
5275	 2.59306	 2.87705	 0	 4275
5276	 2.59319	 2.87705	 0	 4276
5277	 2.59321	 2.87705	 0	 4277
5278	 2.5933	 2.87705	 0	 4278
5279	 2.59342	 2.87705	 0	 4279
5280	 2.59344	 2.87705	 0	 4280
5281	 2.59348	 2.87705	 0	 4279
5282	 2.59348	 2.87705	 0	 4280
5283	 2.59355	 2.87705	 0	 4281
5284	 2.59357	 2.87705	 0	 4282
5285	 2.5936	 2.87705	 0	 4283
5286	 2.59361	 2.87705	 0	 4282
5287	 2.59366	 2.87705	 0	 4281
5288	 2.59367	 2.87705	 0	 4282
5289	 2.59368	 2.87705	 0	 4283
5290	 2.59373	 2.87705	 0	 4284
5291	 2.59385	 2.87705	 0	 4284
5292	 2.59391	 2.87705	 0	 4285
5293	 2.59396	 2.87705	 0	 4286
5294	 2.59398	 2.87705	 0	 4287
5295	 2.59399	 2.87705	 0	 4287
5296	 2.59401	 2.87705	 0	 4288
5297	 2.59402	 2.87705	 0	 4289
5298	 2.59409	 2.87705	 0	 4290
5299	 2.59421	 2.87705	 0	 4291
5300	 2.59424	 2.87705	 0	 4292
5301	 2.59426	 2.87705	 0	 4293
5302	 2.5943	 2.87705	 0	 4294
5303	 2.5943	 2.87705	 0	 4295
5304	 2.59431	 2.87705	 0	 4296
5305	 2.59433	 2.87705	 0	 4297
5306	 2.59435	 2.87705	 0	 4298
5307	 2.59436	 2.87705	 0	 4299
5308	 2.59444	 2.87705	 0	 4300
5309	 2.59444	 2.87705	 0	 4301
5310	 2.59447	 2.87705	 0	 4300
5311	 2.59448	 2.87705	 0	 4300
5312	 2.59452	 2.87705	 0	 4301
5313	 2.59454	 2.87705	 0	 4302
5314	 2.59459	 2.87705	 0	 4302
5315	 2.5946	 2.87705	 0	 4302
5316	 2.59463	 2.87705	 0	 4302
5317	 2.59466	 2.87705	 0	 4303
5318	 2.59471	 2.87705	 0	 4304
5319	 2.59478	 2.87705	 0	 4305
5320	 2.59482	 2.87705	 0	 4306
5321	 2.59487	 2.87705	 0	 4307
5322	 2.5949	 2.87705	 0	 4308
5323	 2.59492	 2.87705	 0	 4308
5324	 2.59494	 2.87705	 0	 4309
5325	 2.59503	 2.87705	 0	 4310
5326	 2.59504	 2.87705	 0	 4311
5327	 2.5951	 2.87705	 0	 4312
5328	 2.59522	 2.87705	 0	 4313
5329	 2.59522	 2.8741	 0	 4314
5330	 2.59529	 2.8741	 0	 4315
5331	 2.59534	 2.8741	 0	 4316
5332	 2.59534	 2.8741	 0	 4315
5333	 2.5954	 2.8741	 0	 4316
5334	 2.59561	 2.8741	 0	 4317
5335	 2.59563	 2.8741	 0	 4318
5336	 2.59566	 2.8741	 0	 4319
5337	 2.59566	 2.8741	 0	 4318
5338	 2.59567	 2.8741	 0	 4319
5339	 2.59567	 2.8741	 0	 4320
5340	 2.59573	 2.8741	 0	 4321
5341	 2.59585	 2.8741	 0	 4322
5342	 2.59597	 2.8741	 0	 4323
5343	 2.59598	 2.8741	 0	 4324
5344	 2.59604	 2.8741	 0	 4325
5345	 2.59609	 2.8741	 0	 4325
5346	 2.5961	 2.8741	 0	 4325
5347	 2.59612	 2.8741	 0	 4326
5348	 2.59617	 2.8741	 0	 4325
5349	 2.59624	 2.8741	 0	 4326
5350	 2.59632	 2.8741	 0	 4327
5351	 2.59634	 2.8741	 0	 4327
5352	 2.59637	 2.8741	 0	 4328
5353	 2.59637	 2.8741	 0	 4329
5354	 2.59643	 2.8741	 0	 4330
5355	 2.59647	 2.8741	 0	 4331
5356	 2.59651	 2.8741	 0	 4332
5357	 2.59651	 2.8741	 0	 4333
5358	 2.59653	 2.8741	 0	 4334
5359	 2.59655	 2.8741	 0	 4334
5360	 2.59659	 2.8741	 0	 4335
5361	 2.59669	 2.8741	 0	 4336
5362	 2.59674	 2.8741	 0	 4337
5363	 2.59682	 2.8741	 0	 4338
5364	 2.59684	 2.8741	 0	 4339
5365	 2.59687	 2.8741	 0	 4340
5366	 2.59688	 2.8741	 0	 4341
5367	 2.59688	 2.8741	 0	 4342
5368	 2.59692	 2.8741	 0	 4343
5369	 2.59695	 2.8741	 0	 4344
5370	 2.59703	 2.8741	 0	 4344
5371	 2.59707	 2.8741	 0	 4345
5372	 2.5971	 2.8741	 0	 4346
5373	 2.59716	 2.8741	 0	 4345
5374	 2.59717	 2.8741	 0	 4346
5375	 2.59717	 2.8741	 0	 4347
5376	 2.59719	 2.8741	 0	 4347
5377	 2.5972	 2.8741	 0	 4348
5378	 2.59723	 2.8741	 0	 4349
5379	 2.59732	 2.8741	 0	 4350
5380	 2.5974	 2.8741	 0	 4351
5381	 2.59745	 2.8741	 0	 4352
5382	 2.59749	 2.8741	 0	 4353
5383	 2.59762	 2.8741	 0	 4354
5384	 2.59767	 2.8741	 0	 4355
5385	 2.59776	 2.8741	 0	 4356
5386	 2.59788	 2.8741	 0	 4357
5387	 2.59793	 2.8741	 0	 4358
5388	 2.59797	 2.8741	 0	 4359
5389	 2.59804	 2.8741	 0	 4360
5390	 2.59815	 2.8741	 0	 4361
5391	 2.59826	 2.8741	 0	 4361
5392	 2.59833	 2.8741	 0	 4362
5393	 2.59833	 2.8741	 0	 4363
5394	 2.59841	 2.8741	 0	 4364
5395	 2.59842	 2.8741	 0	 4365
5396	 2.59848	 2.8741	 0	 4365
5397	 2.59851	 2.8741	 0	 4366
5398	 2.59856	 2.8741	 0	 4367
5399	 2.59857	 2.8741	 0	 4368
5400	 2.59866	 2.8741	 0	 4369
5401	 2.59867	 2.8741	 0	 4370
5402	 2.59867	 2.8741	 0	 4371
5403	 2.5987	 2.8741	 0	 4372
5404	 2.59871	 2.8741	 0	 4373
5405	 2.59873	 2.8741	 0	 4374
5406	 2.59876	 2.8741	 0	 4375
5407	 2.59885	 2.8741	 0	 4375
5408	 2.59892	 2.8741	 0	 4376
5409	 2.59892	 2.8741	 0	 4377
5410	 2.59904	 2.8741	 0	 4378
5411	 2.59908	 2.8741	 0	 4379
5412	 2.59912	 2.8741	 0	 4380
5413	 2.59912	 2.8741	 0	 4381
5414	 2.59917	 2.8741	 0	 4381
5415	 2.59922	 2.8741	 0	 4382
5416	 2.59928	 2.8741	 0	 4383
5417	 2.59934	 2.8741	 0	 4384
5418	 2.59937	 2.8741	 0	 4385
5419	 2.59937	 2.8741	 0	 4386
5420	 2.59941	 2.8741	 0	 4387
5421	 2.59958	 2.8741	 0	 4388
5422	 2.59959	 2.8741	 0	 4389
5423	 2.59962	 2.8741	 0	 4389
5424	 2.59963	 2.8741	 0	 4390
5425	 2.59973	 2.8741	 0	 4391
5426	 2.59976	 2.8741	 0	 4392
5427	 2.5998	 2.8741	 0	 4393
5428	 2.5998	 2.8741	 0	 4394
5429	 2.59981	 2.8741	 0	 4394
5430	 2.59986	 2.8741	 0	 4395
5431	 2.59986	 2.8741	 0	 4396
5432	 2.6	 2.8741	 0	 4397
5433	 2.60004	 2.8741	 0	 4397
5434	 2.60006	 2.8741	 0	 4398
5435	 2.60012	 2.8741	 0	 4399
5436	 2.60015	 2.8741	 0	 4400
5437	 2.60022	 2.8741	 0	 4399
5438	 2.60024	 2.8741	 0	 4400
5439	 2.6003	 2.8741	 0	 4401
5440	 2.60034	 2.8741	 0	 4400
5441	 2.60039	 2.8741	 0	 4400
5442	 2.60047	 2.8741	 0	 4400
5443	 2.60049	 2.8741	 0	 4401
5444	 2.60058	 2.8741	 0	 4402
5445	 2.60061	 2.8741	 0	 4403
5446	 2.60069	 2.8741	 0	 4404
5447	 2.60071	 2.8741	 0	 4405
5448	 2.60073	 2.8741	 0	 4406
5449	 2.60079	 2.8741	 0	 4405
5450	 2.60079	 2.8741	 0	 4406
5451	 2.60081	 2.8741	 0	 4407
5452	 2.60087	 2.8741	 0	 4408
5453	 2.6009	 2.8741	 0	 4409
5454	 2.60092	 2.8741	 0	 4410
5455	 2.60095	 2.8741	 0	 4411
5456	 2.60096	 2.8741	 0	 4412
5457	 2.60107	 2.8741	 0	 4413
5458	 2.60116	 2.8741	 0	 4412
5459	 2.60116	 2.8741	 0	 4413
5460	 2.60118	 2.8741	 0	 4414
5461	 2.6012	 2.8741	 0	 4415
5462	 2.60125	 2.8741	 0	 4416
5463	 2.60138	 2.8741	 0	 4417
5464	 2.60141	 2.8741	 0	 4418
5465	 2.60148	 2.8741	 0	 4419
5466	 2.60148	 2.8741	 0	 4420
5467	 2.60149	 2.8741	 0	 4421
5468	 2.60154	 2.8741	 0	 4422
5469	 2.60157	 2.8741	 0	 4423
5470	 2.60159	 2.8741	 0	 4424
5471	 2.60161	 2.8741	 0	 4425
5472	 2.60162	 2.8741	 0	 4426
5473	 2.60164	 2.8741	 0	 4427
5474	 2.60165	 2.8741	 0	 4428
5475	 2.60166	 2.8741	 0	 4429
5476	 2.60168	 2.8741	 0	 4428
5477	 2.60168	 2.8741	 0	 4429
5478	 2.6017	 2.8741	 0	 4430
5479	 2.60176	 2.8741	 0	 4431
5480	 2.60181	 2.8741	 0	 4432
5481	 2.60183	 2.8741	 0	 4433
5482	 2.6019	 2.8741	 0	 4434
5483	 2.60191	 2.8741	 0	 4434
5484	 2.60196	 2.8741	 0	 4435
5485	 2.60198	 2.8741	 0	 4436
5486	 2.60199	 2.8741	 0	 4437
5487	 2.60216	 2.8741	 0	 4437
5488	 2.6022	 2.8741	 0	 4438
5489	 2.60224	 2.8741	 0	 4437
5490	 2.60236	 2.8741	 0	 4437
5491	 2.60236	 2.8741	 0	 4438
5492	 2.60237	 2.8741	 0	 4438
5493	 2.60245	 2.8741	 0	 4439
5494	 2.60247	 2.8741	 0	 4440
5495	 2.60259	 2.8741	 0	 4441
5496	 2.60267	 2.8741	 0	 4442
5497	 2.60268	 2.8741	 0	 4443
5498	 2.60271	 2.8741	 0	 4444
5499	 2.60279	 2.8741	 0	 4445
5500	 2.60284	 2.8741	 0	 4446
5501	 2.60287	 2.8741	 0	 4445
5502	 2.60288	 2.8741	 0	 4445
5503	 2.6029	 2.8741	 0	 4446
5504	 2.60291	 2.8741	 0	 4445
5505	 2.60301	 2.8741	 0	 4446
5506	 2.60305	 2.8741	 0	 4447
5507	 2.60308	 2.8741	 0	 4448
5508	 2.60315	 2.8741	 0	 4449
5509	 2.60315	 2.8741	 0	 4450
5510	 2.60317	 2.8741	 0	 4451
5511	 2.6032	 2.8741	 0	 4452
5512	 2.60333	 2.8741	 0	 4453
5513	 2.60333	 2.8741	 0	 4454
5514	 2.60333	 2.8741	 0	 4455
5515	 2.60338	 2.8741	 0	 4456
5516	 2.60343	 2.8741	 0	 4457
5517	 2.60346	 2.8741	 0	 4458
5518	 2.60348	 2.8741	 0	 4458
5519	 2.6035	 2.8741	 0	 4459
5520	 2.60351	 2.8741	 0	 4460
5521	 2.60354	 2.8741	 0	 4461
5522	 2.60356	 2.8741	 0	 4462
5523	 2.60356	 2.8741	 0	 4463
5524	 2.60357	 2.8741	 0	 4463
5525	 2.60366	 2.8741	 0	 4464
5526	 2.60368	 2.8741	 0	 4465
5527	 2.60368	 2.8741	 0	 4466
5528	 2.60369	 2.8741	 0	 4467
5529	 2.60376	 2.8741	 0	 4468
5530	 2.60382	 2.8741	 0	 4469
5531	 2.60388	 2.8741	 0	 4470
5532	 2.60391	 2.8741	 0	 4471
5533	 2.60394	 2.8741	 0	 4472
5534	 2.60398	 2.8741	 0	 4473
5535	 2.60404	 2.8741	 0	 4474
5536	 2.60405	 2.8741	 0	 4475
5537	 2.60407	 2.8741	 0	 4476
5538	 2.60414	 2.8741	 0	 4477
5539	 2.60414	 2.8741	 0	 4476
5540	 2.60419	 2.8741	 0	 4475
5541	 2.60421	 2.8741	 0	 4476
5542	 2.60427	 2.8741	 0	 4476
5543	 2.60429	 2.8741	 0	 4477
5544	 2.60432	 2.8741	 0	 4477
5545	 2.60433	 2.8741	 0	 4478
5546	 2.60437	 2.8741	 0	 4479
5547	 2.60441	 2.8741	 0	 4480
5548	 2.60455	 2.8741	 0	 4481
5549	 2.60456	 2.8741	 0	 4482
5550	 2.60473	 2.8741	 0	 4483
5551	 2.60478	 2.8741	 0	 4484
5552	 2.60481	 2.8741	 0	 4485
5553	 2.60482	 2.8741	 0	 4486
5554	 2.60484	 2.8741	 0	 4487
5555	 2.60492	 2.8741	 0	 4488
5556	 2.60496	 2.8741	 0	 4489
5557	 2.60501	 2.8741	 0	 4490
5558	 2.60503	 2.8741	 0	 4489
5559	 2.60503	 2.8741	 0	 4489
5560	 2.60503	 2.8741	 0	 4490
5561	 2.60507	 2.8741	 0	 4491
5562	 2.60511	 2.8741	 0	 4492
5563	 2.60513	 2.8741	 0	 4493
5564	 2.60513	 2.8741	 0	 4494
5565	 2.60516	 2.8741	 0	 4495
5566	 2.60518	 2.8741	 0	 4496
5567	 2.6052	 2.8741	 0	 4497
5568	 2.60524	 2.8741	 0	 4498
5569	 2.60524	 2.8741	 0	 4499
5570	 2.60525	 2.8741	 0	 4500
5571	 2.60528	 2.8741	 0	 4501
5572	 2.60528	 2.8741	 0	 4502
5573	 2.60528	 2.8741	 0	 4503
5574	 2.60528	 2.8741	 0	 4504
5575	 2.60532	 2.8741	 0	 4505
5576	 2.60538	 2.8741	 0	 4506
5577	 2.60553	 2.8741	 0	 4507
5578	 2.60557	 2.8741	 0	 4507
5579	 2.60561	 2.8741	 0	 4508
5580	 2.60563	 2.8741	 0	 4509
5581	 2.60576	 2.8741	 0	 4510
5582	 2.60582	 2.8741	 0	 4511
5583	 2.60587	 2.8741	 0	 4512
5584	 2.60597	 2.8741	 0	 4513
5585	 2.6061	 2.8741	 0	 4513
5586	 2.60617	 2.8741	 0	 4514
5587	 2.60619	 2.8741	 0	 4515
5588	 2.60627	 2.8741	 0	 4516
5589	 2.60629	 2.8741	 0	 4517
5590	 2.60633	 2.8741	 0	 4518
5591	 2.60633	 2.8741	 0	 4519
5592	 2.60637	 2.8741	 0	 4520
5593	 2.60639	 2.8741	 0	 4521
5594	 2.60641	 2.8741	 0	 4522
5595	 2.60649	 2.8741	 0	 4523
5596	 2.60649	 2.8741	 0	 4524
5597	 2.60651	 2.8741	 0	 4525
5598	 2.60654	 2.8741	 0	 4526
5599	 2.60655	 2.8741	 0	 4527
5600	 2.60655	 2.8741	 0	 4528
5601	 2.60658	 2.8741	 0	 4529
5602	 2.60658	 2.8741	 0	 4530
5603	 2.60658	 2.8741	 0	 4531
5604	 2.60658	 2.8741	 0	 4532
5605	 2.60668	 2.8741	 0	 4533
5606	 2.60669	 2.8741	 0	 4534
5607	 2.6067	 2.8741	 0	 4534
5608	 2.60674	 2.8741	 0	 4535
5609	 2.60694	 2.8741	 0	 4536
5610	 2.60696	 2.8741	 0	 4537
5611	 2.60698	 2.8741	 0	 4538
5612	 2.60699	 2.8741	 0	 4539
5613	 2.60704	 2.8741	 0	 4540
5614	 2.60708	 2.8741	 0	 4541
5615	 2.6071	 2.8741	 0	 4540
5616	 2.60713	 2.8741	 0	 4541
5617	 2.60719	 2.8741	 0	 4542
5618	 2.60723	 2.8741	 0	 4543
5619	 2.60726	 2.8741	 0	 4544
5620	 2.60727	 2.8741	 0	 4545
5621	 2.6073	 2.8741	 0	 4546
5622	 2.6073	 2.8741	 0	 4547
5623	 2.60734	 2.8741	 0	 4548
5624	 2.60734	 2.8741	 0	 4549
5625	 2.60734	 2.8741	 0	 4550
5626	 2.60737	 2.8741	 0	 4551
5627	 2.60739	 2.8741	 0	 4552
5628	 2.6074	 2.8741	 0	 4553
5629	 2.60743	 2.8741	 0	 4554
5630	 2.60743	 2.8741	 0	 4555
5631	 2.60744	 2.8741	 0	 4555
5632	 2.60745	 2.8741	 0	 4554
5633	 2.60746	 2.8741	 0	 4554
5634	 2.60751	 2.8741	 0	 4555
5635	 2.60755	 2.8741	 0	 4556
5636	 2.60756	 2.8741	 0	 4557
5637	 2.60762	 2.8741	 0	 4558
5638	 2.60764	 2.8741	 0	 4559
5639	 2.60765	 2.8741	 0	 4559
5640	 2.60769	 2.8741	 0	 4560
5641	 2.60771	 2.8741	 0	 4561
5642	 2.60777	 2.8741	 0	 4562
5643	 2.60778	 2.8741	 0	 4563
5644	 2.6078	 2.8741	 0	 4564
5645	 2.60787	 2.8741	 0	 4565
5646	 2.6079	 2.8741	 0	 4566
5647	 2.60806	 2.8741	 0	 4567
5648	 2.60818	 2.8741	 0	 4568
5649	 2.60819	 2.8741	 0	 4568
5650	 2.60824	 2.8741	 0	 4569
5651	 2.60825	 2.8741	 0	 4570
5652	 2.60827	 2.8741	 0	 4571
5653	 2.60829	 2.8741	 0	 4572
5654	 2.60833	 2.8741	 0	 4573
5655	 2.60836	 2.8741	 0	 4574
5656	 2.60839	 2.8741	 0	 4575
5657	 2.60842	 2.8741	 0	 4575
5658	 2.60843	 2.8741	 0	 4576
5659	 2.60843	 2.8741	 0	 4577
5660	 2.60844	 2.8741	 0	 4578
5661	 2.6085	 2.8741	 0	 4579
5662	 2.6086	 2.8741	 0	 4580
5663	 2.60862	 2.8741	 0	 4581
5664	 2.60863	 2.8741	 0	 4582
5665	 2.60865	 2.8741	 0	 4583
5666	 2.60872	 2.8741	 0	 4584
5667	 2.60877	 2.8741	 0	 4585
5668	 2.60877	 2.8741	 0	 4586
5669	 2.60877	 2.8741	 0	 4587
5670	 2.6088	 2.8741	 0	 4588
5671	 2.60887	 2.8741	 0	 4589
5672	 2.60889	 2.8741	 0	 4590
5673	 2.6089	 2.8741	 0	 4591
5674	 2.60892	 2.8741	 0	 4592
5675	 2.60896	 2.8741	 0	 4593
5676	 2.60898	 2.8741	 0	 4594
5677	 2.60901	 2.8741	 0	 4594
5678	 2.60912	 2.8741	 0	 4595
5679	 2.60918	 2.8741	 0	 4596
5680	 2.60923	 2.8741	 0	 4597
5681	 2.60924	 2.8741	 0	 4598
5682	 2.60928	 2.8741	 0	 4599
5683	 2.6093	 2.8741	 0	 4600
5684	 2.60942	 2.8741	 0	 4601
5685	 2.60946	 2.8741	 0	 4602
5686	 2.60951	 2.8741	 0	 4603
5687	 2.60955	 2.8741	 0	 4604
5688	 2.60957	 2.8741	 0	 4604
5689	 2.60958	 2.8741	 0	 4604
5690	 2.6096	 2.8741	 0	 4605
5691	 2.60964	 2.8741	 0	 4605
5692	 2.60967	 2.8741	 0	 4606
5693	 2.60967	 2.8741	 0	 4605
5694	 2.60971	 2.8741	 0	 4606
5695	 2.60975	 2.8741	 0	 4607
5696	 2.60976	 2.8741	 0	 4608
5697	 2.60983	 2.8741	 0	 4607
5698	 2.60983	 2.8741	 0	 4607
5699	 2.60984	 2.8741	 0	 4608
5700	 2.6099	 2.8741	 0	 4609
5701	 2.60996	 2.8741	 0	 4610
5702	 2.60997	 2.8741	 0	 4611
5703	 2.60997	 2.8741	 0	 4612
5704	 2.61001	 2.8741	 0	 4613
5705	 2.61012	 2.8741	 0	 4614
5706	 2.61013	 2.8741	 0	 4615
5707	 2.61015	 2.8741	 0	 4616
5708	 2.61024	 2.8741	 0	 4617
5709	 2.61025	 2.8741	 0	 4618
5710	 2.61042	 2.8741	 0	 4619
5711	 2.61043	 2.8741	 0	 4620
5712	 2.61044	 2.8741	 0	 4621
5713	 2.61046	 2.8741	 0	 4622
5714	 2.61047	 2.8741	 0	 4623
5715	 2.61048	 2.8741	 0	 4624
5716	 2.61048	 2.8741	 0	 4625
5717	 2.61058	 2.8741	 0	 4626
5718	 2.61062	 2.8741	 0	 4625
5719	 2.61065	 2.8741	 0	 4624
5720	 2.61066	 2.8741	 0	 4625
5721	 2.61071	 2.8741	 0	 4626
5722	 2.61071	 2.8741	 0	 4627
5723	 2.61085	 2.8741	 0	 4628
5724	 2.61085	 2.8741	 0	 4629
5725	 2.61085	 2.8741	 0	 4630
5726	 2.61094	 2.8741	 0	 4631
5727	 2.61097	 2.8741	 0	 4632
5728	 2.61108	 2.8741	 0	 4631
5729	 2.61111	 2.8741	 0	 4632
5730	 2.61114	 2.8741	 0	 4633
5731	 2.61116	 2.8741	 0	 4634
5732	 2.61124	 2.8741	 0	 4634
5733	 2.61129	 2.8741	 0	 4635
5734	 2.61131	 2.8741	 0	 4636
5735	 2.61132	 2.8741	 0	 4637
5736	 2.61141	 2.8741	 0	 4636
5737	 2.61144	 2.8741	 0	 4637
5738	 2.61148	 2.8741	 0	 4638
5739	 2.61153	 2.8741	 0	 4639
5740	 2.6116	 2.8741	 0	 4640
5741	 2.61161	 2.8741	 0	 4641
5742	 2.61163	 2.8741	 0	 4642
5743	 2.61166	 2.8741	 0	 4643
5744	 2.61169	 2.8741	 0	 4644
5745	 2.61172	 2.8741	 0	 4645
5746	 2.61173	 2.8741	 0	 4646
5747	 2.61175	 2.8741	 0	 4647
5748	 2.61181	 2.8741	 0	 4648
5749	 2.61188	 2.8741	 0	 4649
5750	 2.6119	 2.8741	 0	 4650
5751	 2.6119	 2.8741	 0	 4651
5752	 2.612	 2.8741	 0	 4650
5753	 2.61211	 2.8741	 0	 4651
5754	 2.61216	 2.8741	 0	 4652
5755	 2.61219	 2.8741	 0	 4653
5756	 2.61221	 2.8741	 0	 4654
5757	 2.61224	 2.8741	 0	 4655
5758	 2.61226	 2.8741	 0	 4656
5759	 2.61226	 2.8741	 0	 4657
5760	 2.61228	 2.8741	 0	 4658
5761	 2.61229	 2.8741	 0	 4659
5762	 2.61229	 2.8741	 0	 4659
5763	 2.61231	 2.8741	 0	 4660
5764	 2.61235	 2.8741	 0	 4661
5765	 2.6124	 2.8741	 0	 4662
5766	 2.61241	 2.8741	 0	 4663
5767	 2.61241	 2.8741	 0	 4664
5768	 2.61242	 2.8741	 0	 4665
5769	 2.61245	 2.8741	 0	 4666
5770	 2.61248	 2.8741	 0	 4667
5771	 2.61251	 2.8741	 0	 4668
5772	 2.61255	 2.8741	 0	 4669
5773	 2.61259	 2.8741	 0	 4670
5774	 2.61264	 2.8741	 0	 4671
5775	 2.61267	 2.8741	 0	 4672
5776	 2.61267	 2.8741	 0	 4673
5777	 2.6127	 2.8741	 0	 4674
5778	 2.61274	 2.8741	 0	 4675
5779	 2.61276	 2.8741	 0	 4676
5780	 2.61276	 2.8741	 0	 4677
5781	 2.61277	 2.8741	 0	 4678
5782	 2.61277	 2.8741	 0	 4679
5783	 2.61279	 2.8741	 0	 4680
5784	 2.61285	 2.8741	 0	 4681
5785	 2.61286	 2.8741	 0	 4682
5786	 2.61291	 2.8741	 0	 4683
5787	 2.61292	 2.8741	 0	 4684
5788	 2.61298	 2.8741	 0	 4685
5789	 2.61306	 2.8741	 0	 4686
5790	 2.6131	 2.8741	 0	 4687
5791	 2.61312	 2.8741	 0	 4688
5792	 2.61314	 2.8741	 0	 4689
5793	 2.61323	 2.8741	 0	 4689
5794	 2.61325	 2.8741	 0	 4690
5795	 2.61334	 2.8741	 0	 4691
5796	 2.61336	 2.8741	 0	 4692
5797	 2.61337	 2.8741	 0	 4693
5798	 2.61337	 2.8741	 0	 4693
5799	 2.61344	 2.8741	 0	 4694
5800	 2.61346	 2.8741	 0	 4695
5801	 2.61348	 2.8741	 0	 4696
5802	 2.61349	 2.8741	 0	 4697
5803	 2.61349	 2.8741	 0	 4698
5804	 2.61351	 2.8741	 0	 4699
5805	 2.61351	 2.8741	 0	 4700
5806	 2.61353	 2.8741	 0	 4701
5807	 2.61356	 2.8741	 0	 4702
5808	 2.6136	 2.8741	 0	 4703
5809	 2.61368	 2.8741	 0	 4704
5810	 2.61369	 2.8741	 0	 4705
5811	 2.61372	 2.8741	 0	 4706
5812	 2.61374	 2.8741	 0	 4707
5813	 2.61374	 2.8741	 0	 4708
5814	 2.61382	 2.8741	 0	 4709
5815	 2.61384	 2.8741	 0	 4710
5816	 2.61384	 2.8741	 0	 4711
5817	 2.61389	 2.8741	 0	 4712
5818	 2.61397	 2.8741	 0	 4713
5819	 2.61399	 2.8741	 0	 4714
5820	 2.61404	 2.8741	 0	 4715
5821	 2.61414	 2.8741	 0	 4715
5822	 2.61416	 2.8741	 0	 4716
5823	 2.61417	 2.8741	 0	 4715
5824	 2.61421	 2.8741	 0	 4716
5825	 2.61428	 2.8741	 0	 4717
5826	 2.61431	 2.8741	 0	 4716
5827	 2.61435	 2.8741	 0	 4717
5828	 2.61435	 2.8741	 0	 4718
5829	 2.61436	 2.8741	 0	 4719
5830	 2.61438	 2.8741	 0	 4720
5831	 2.6144	 2.8741	 0	 4721
5832	 2.61441	 2.8741	 0	 4722
5833	 2.61442	 2.8741	 0	 4723
5834	 2.61448	 2.8741	 0	 4724
5835	 2.61448	 2.8741	 0	 4725
5836	 2.61449	 2.8741	 0	 4726
5837	 2.61449	 2.8741	 0	 4727
5838	 2.61451	 2.8741	 0	 4728
5839	 2.6146	 2.8741	 0	 4729
5840	 2.61462	 2.8741	 0	 4730
5841	 2.61468	 2.8741	 0	 4731
5842	 2.61474	 2.8741	 0	 4732
5843	 2.61474	 2.8741	 0	 4733
5844	 2.61476	 2.8741	 0	 4734
5845	 2.61476	 2.8741	 0	 4735
5846	 2.61482	 2.8741	 0	 4736
5847	 2.61485	 2.8741	 0	 4737
5848	 2.61493	 2.8741	 0	 4738
5849	 2.61493	 2.8741	 0	 4739
5850	 2.61495	 2.8741	 0	 4740
5851	 2.615	 2.8741	 0	 4741
5852	 2.61506	 2.8741	 0	 4742
5853	 2.61509	 2.8741	 0	 4742
5854	 2.61512	 2.8741	 0	 4743
5855	 2.61514	 2.8741	 0	 4744
5856	 2.61515	 2.8741	 0	 4744
5857	 2.61519	 2.8741	 0	 4744
5858	 2.61527	 2.8741	 0	 4745
5859	 2.61529	 2.8741	 0	 4746
5860	 2.61551	 2.8741	 0	 4747
5861	 2.61555	 2.8741	 0	 4748
5862	 2.61557	 2.8741	 0	 4749
5863	 2.61558	 2.8741	 0	 4750
5864	 2.61562	 2.8741	 0	 4751
5865	 2.61564	 2.8741	 0	 4752
5866	 2.61575	 2.8741	 0	 4753
5867	 2.61578	 2.8741	 0	 4754
5868	 2.61582	 2.8741	 0	 4755
5869	 2.61587	 2.8741	 0	 4756
5870	 2.61593	 2.8741	 0	 4757
5871	 2.61597	 2.8741	 0	 4758
5872	 2.61598	 2.8741	 0	 4759
5873	 2.61598	 2.8741	 0	 4759
5874	 2.61599	 2.8741	 0	 4759
5875	 2.616	 2.8741	 0	 4760
5876	 2.616	 2.8741	 0	 4761
5877	 2.61612	 2.8741	 0	 4762
5878	 2.61614	 2.8741	 0	 4763
5879	 2.6162	 2.8741	 0	 4764
5880	 2.61623	 2.8741	 0	 4765
5881	 2.6163	 2.8741	 0	 4764
5882	 2.61632	 2.8741	 0	 4765
5883	 2.61634	 2.8741	 0	 4766
5884	 2.61638	 2.8741	 0	 4767
5885	 2.61641	 2.8741	 0	 4767
5886	 2.61642	 2.8741	 0	 4768
5887	 2.61644	 2.8741	 0	 4769
5888	 2.61645	 2.8741	 0	 4770
5889	 2.6165	 2.8741	 0	 4771
5890	 2.61654	 2.8741	 0	 4772
5891	 2.61657	 2.8741	 0	 4773
5892	 2.61659	 2.8741	 0	 4772
5893	 2.61659	 2.8741	 0	 4773
5894	 2.61664	 2.8741	 0	 4774
5895	 2.61665	 2.8741	 0	 4775
5896	 2.61673	 2.8741	 0	 4775
5897	 2.61681	 2.8741	 0	 4776
5898	 2.61685	 2.8741	 0	 4777
5899	 2.61686	 2.8741	 0	 4778
5900	 2.61697	 2.8741	 0	 4779
5901	 2.617	 2.8741	 0	 4780
5902	 2.61701	 2.8741	 0	 4781
5903	 2.61711	 2.8741	 0	 4782
5904	 2.61713	 2.8741	 0	 4783
5905	 2.61718	 2.8741	 0	 4784
5906	 2.61719	 2.8741	 0	 4785
5907	 2.61732	 2.8741	 0	 4786
5908	 2.61735	 2.8741	 0	 4787
5909	 2.6174	 2.8741	 0	 4788
5910	 2.61747	 2.8741	 0	 4789
5911	 2.6175	 2.87383	 0	 4790
5912	 2.6175	 2.87383	 0	 4791
5913	 2.61756	 2.87383	 0	 4792
5914	 2.61758	 2.87383	 0	 4793
5915	 2.61772	 2.87383	 0	 4794
5916	 2.61774	 2.87383	 0	 4793
5917	 2.61779	 2.87383	 0	 4794
5918	 2.6178	 2.87383	 0	 4795
5919	 2.61782	 2.87383	 0	 4796
5920	 2.61782	 2.87383	 0	 4797
5921	 2.61783	 2.87383	 0	 4798
5922	 2.6179	 2.87383	 0	 4798
5923	 2.61797	 2.87383	 0	 4799
5924	 2.61798	 2.87383	 0	 4800
5925	 2.61806	 2.87383	 0	 4801
5926	 2.61807	 2.87383	 0	 4802
5927	 2.61809	 2.87383	 0	 4803
5928	 2.61814	 2.87383	 0	 4804
5929	 2.61815	 2.87383	 0	 4805
5930	 2.61815	 2.87383	 0	 4804
5931	 2.61818	 2.87383	 0	 4804
5932	 2.61819	 2.87383	 0	 4805
5933	 2.61826	 2.87383	 0	 4806
5934	 2.61827	 2.87383	 0	 4807
5935	 2.61827	 2.87383	 0	 4808
5936	 2.61827	 2.87383	 0	 4809
5937	 2.61829	 2.87383	 0	 4808
5938	 2.61831	 2.87383	 0	 4809
5939	 2.61831	 2.87383	 0	 4810
5940	 2.61834	 2.87383	 0	 4811
5941	 2.61837	 2.87383	 0	 4812
5942	 2.61856	 2.87383	 0	 4813
5943	 2.61857	 2.87383	 0	 4814
5944	 2.61858	 2.87383	 0	 4815
5945	 2.61873	 2.87383	 0	 4816
5946	 2.61874	 2.87383	 0	 4817
5947	 2.61876	 2.87383	 0	 4818
5948	 2.6188	 2.87383	 0	 4819
5949	 2.61881	 2.87383	 0	 4820
5950	 2.61884	 2.87383	 0	 4821
5951	 2.61886	 2.87383	 0	 4822
5952	 2.61887	 2.87383	 0	 4823
5953	 2.61898	 2.87383	 0	 4822
5954	 2.61898	 2.87383	 0	 4823
5955	 2.61904	 2.87383	 0	 4824
5956	 2.6191	 2.87383	 0	 4825
5957	 2.61911	 2.87383	 0	 4826
5958	 2.61914	 2.87383	 0	 4826
5959	 2.61918	 2.87383	 0	 4827
5960	 2.61921	 2.87383	 0	 4828
5961	 2.61924	 2.87383	 0	 4829
5962	 2.61925	 2.87383	 0	 4830
5963	 2.61926	 2.87383	 0	 4831
5964	 2.6193	 2.87383	 0	 4832
5965	 2.61934	 2.87383	 0	 4833
5966	 2.61935	 2.87383	 0	 4834
5967	 2.6194	 2.87383	 0	 4835
5968	 2.61944	 2.87383	 0	 4836
5969	 2.61946	 2.87383	 0	 4836
5970	 2.61946	 2.87383	 0	 4837
5971	 2.61955	 2.87383	 0	 4838
5972	 2.61955	 2.87383	 0	 4839
5973	 2.61966	 2.87383	 0	 4840
5974	 2.61967	 2.87383	 0	 4841
5975	 2.61974	 2.87383	 0	 4842
5976	 2.61977	 2.87383	 0	 4843
5977	 2.61978	 2.87383	 0	 4844
5978	 2.61989	 2.87383	 0	 4845
5979	 2.62	 2.87383	 0	 4845
5980	 2.62011	 2.87383	 0	 4846
5981	 2.62012	 2.87383	 0	 4847
5982	 2.62024	 2.87383	 0	 4848
5983	 2.62027	 2.87383	 0	 4849
5984	 2.62029	 2.87383	 0	 4850
5985	 2.6203	 2.87383	 0	 4851
5986	 2.62031	 2.87383	 0	 4852
5987	 2.62035	 2.87383	 0	 4853
5988	 2.62036	 2.87383	 0	 4854
5989	 2.62039	 2.87383	 0	 4855
5990	 2.6204	 2.87383	 0	 4856
5991	 2.6204	 2.87383	 0	 4857
5992	 2.6204	 2.87383	 0	 4858
5993	 2.62042	 2.87383	 0	 4859
5994	 2.62047	 2.87383	 0	 4859
5995	 2.62053	 2.87383	 0	 4860
5996	 2.62055	 2.87383	 0	 4861
5997	 2.62056	 2.87383	 0	 4861
5998	 2.62056	 2.87383	 0	 4862
5999	 2.62062	 2.87383	 0	 4863
6000	 2.62063	 2.87383	 0	 4864
6001	 2.62065	 2.87383	 0	 4865
6002	 2.62066	 2.87383	 0	 4866
6003	 2.62066	 2.87383	 0	 4867
6004	 2.62068	 2.87383	 0	 4868
6005	 2.62074	 2.87383	 0	 4869
6006	 2.62081	 2.87383	 0	 4868
6007	 2.62095	 2.87383	 0	 4869
6008	 2.62096	 2.87383	 0	 4869
6009	 2.62108	 2.87383	 0	 4870
6010	 2.62109	 2.87383	 0	 4869
6011	 2.6211	 2.87383	 0	 4870
6012	 2.62111	 2.87383	 0	 4871
6013	 2.62112	 2.87383	 0	 4872
6014	 2.62116	 2.87383	 0	 4873
6015	 2.62117	 2.87383	 0	 4874
6016	 2.62118	 2.87383	 0	 4873
6017	 2.62121	 2.87383	 0	 4874
6018	 2.62128	 2.87383	 0	 4875
6019	 2.62133	 2.87383	 0	 4876
6020	 2.6215	 2.87383	 0	 4876
6021	 2.62151	 2.87383	 0	 4877
6022	 2.62157	 2.87383	 0	 4878
6023	 2.62157	 2.87383	 0	 4879
6024	 2.62159	 2.87383	 0	 4880
6025	 2.62162	 2.87383	 0	 4881
6026	 2.62162	 2.87383	 0	 4882
6027	 2.62163	 2.87383	 0	 4883
6028	 2.62166	 2.87383	 0	 4884
6029	 2.62166	 2.87383	 0	 4885
6030	 2.62173	 2.87383	 0	 4886
6031	 2.62178	 2.87383	 0	 4885
6032	 2.62183	 2.87383	 0	 4886
6033	 2.62184	 2.87383	 0	 4887
6034	 2.62185	 2.87383	 0	 4888
6035	 2.62189	 2.87383	 0	 4889
6036	 2.62189	 2.87383	 0	 4890
6037	 2.62192	 2.87383	 0	 4891
6038	 2.62196	 2.87383	 0	 4892
6039	 2.62198	 2.87383	 0	 4893
6040	 2.62202	 2.87383	 0	 4894
6041	 2.62206	 2.87383	 0	 4895
6042	 2.62207	 2.87383	 0	 4896
6043	 2.62214	 2.87383	 0	 4897
6044	 2.62215	 2.87383	 0	 4898
6045	 2.62223	 2.87383	 0	 4899
6046	 2.6223	 2.87383	 0	 4900
6047	 2.6223	 2.87383	 0	 4901
6048	 2.6223	 2.87383	 0	 4902
6049	 2.6223	 2.87383	 0	 4903
6050	 2.62234	 2.87383	 0	 4904
6051	 2.62238	 2.87383	 0	 4905
6052	 2.62241	 2.87383	 0	 4906
6053	 2.62244	 2.87383	 0	 4907
6054	 2.62246	 2.87383	 0	 4908
6055	 2.62248	 2.87383	 0	 4909
6056	 2.62253	 2.87383	 0	 4910
6057	 2.62254	 2.87383	 0	 4911
6058	 2.62256	 2.87383	 0	 4911
6059	 2.62264	 2.87383	 0	 4912
6060	 2.62264	 2.87383	 0	 4913
6061	 2.62273	 2.87383	 0	 4914
6062	 2.62274	 2.87383	 0	 4915
6063	 2.62276	 2.87383	 0	 4916
6064	 2.62276	 2.87383	 0	 4916
6065	 2.62283	 2.87383	 0	 4917
6066	 2.62293	 2.87383	 0	 4917
6067	 2.62295	 2.87383	 0	 4918
6068	 2.62298	 2.87383	 0	 4919
6069	 2.62299	 2.87383	 0	 4920
6070	 2.62301	 2.87383	 0	 4921
6071	 2.62303	 2.87383	 0	 4922
6072	 2.62304	 2.87383	 0	 4922
6073	 2.6231	 2.87383	 0	 4923
6074	 2.6231	 2.87383	 0	 4924
6075	 2.62311	 2.87383	 0	 4925
6076	 2.62321	 2.87383	 0	 4926
6077	 2.62325	 2.87383	 0	 4927
6078	 2.6233	 2.87383	 0	 4927
6079	 2.62333	 2.87383	 0	 4928
6080	 2.62336	 2.87383	 0	 4929
6081	 2.62337	 2.87383	 0	 4930
6082	 2.62339	 2.87383	 0	 4931
6083	 2.6234	 2.87383	 0	 4932
6084	 2.62353	 2.87383	 0	 4933
6085	 2.62358	 2.87383	 0	 4934
6086	 2.62358	 2.87383	 0	 4934
6087	 2.62361	 2.87383	 0	 4935
6088	 2.62362	 2.87383	 0	 4936
6089	 2.62364	 2.87383	 0	 4937
6090	 2.62365	 2.87383	 0	 4938
6091	 2.62365	 2.87383	 0	 4939
6092	 2.6237	 2.87383	 0	 4940
6093	 2.62371	 2.87383	 0	 4941
6094	 2.62371	 2.87383	 0	 4942
6095	 2.62372	 2.87383	 0	 4943
6096	 2.62372	 2.87383	 0	 4944
6097	 2.62374	 2.87383	 0	 4945
6098	 2.62377	 2.87383	 0	 4946
6099	 2.62382	 2.87383	 0	 4947
6100	 2.62389	 2.87383	 0	 4948
6101	 2.62394	 2.87383	 0	 4949
6102	 2.62396	 2.87383	 0	 4950
6103	 2.62396	 2.87383	 0	 4951
6104	 2.62397	 2.87383	 0	 4952
6105	 2.62397	 2.87383	 0	 4952
6106	 2.624	 2.87383	 0	 4953
6107	 2.62403	 2.87383	 0	 4954
6108	 2.62405	 2.87383	 0	 4955
6109	 2.6241	 2.87383	 0	 4956
6110	 2.62411	 2.87383	 0	 4957
6111	 2.62412	 2.87383	 0	 4958
6112	 2.62413	 2.87383	 0	 4959
6113	 2.62414	 2.87383	 0	 4960
6114	 2.62416	 2.87383	 0	 4961
6115	 2.62417	 2.87383	 0	 4961
6116	 2.62417	 2.87383	 0	 4962
6117	 2.62418	 2.87383	 0	 4963
6118	 2.62419	 2.87383	 0	 4964
6119	 2.6242	 2.87383	 0	 4965
6120	 2.62427	 2.87383	 0	 4966
6121	 2.62428	 2.87383	 0	 4967
6122	 2.62429	 2.87383	 0	 4968
6123	 2.62429	 2.87383	 0	 4969
6124	 2.62433	 2.87383	 0	 4970
6125	 2.62435	 2.87383	 0	 4971
6126	 2.62441	 2.87383	 0	 4972
6127	 2.62443	 2.87383	 0	 4973
6128	 2.62443	 2.87383	 0	 4974
6129	 2.62443	 2.87383	 0	 4975
6130	 2.62448	 2.87383	 0	 4976
6131	 2.6245	 2.87383	 0	 4977
6132	 2.62453	 2.87383	 0	 4978
6133	 2.62461	 2.87383	 0	 4979
6134	 2.62465	 2.87383	 0	 4980
6135	 2.62465	 2.87383	 0	 4981
6136	 2.62471	 2.87383	 0	 4982
6137	 2.62472	 2.87383	 0	 4983
6138	 2.62472	 2.87383	 0	 4984
6139	 2.62473	 2.87383	 0	 4985
6140	 2.62473	 2.87383	 0	 4986
6141	 2.62474	 2.87383	 0	 4987
6142	 2.62478	 2.87383	 0	 4988
6143	 2.62481	 2.87383	 0	 4989
6144	 2.62484	 2.87383	 0	 4990
6145	 2.62488	 2.87383	 0	 4991
6146	 2.62491	 2.87383	 0	 4992
6147	 2.62493	 2.87383	 0	 4993
6148	 2.625	 2.87383	 0	 4994
6149	 2.625	 2.87383	 0	 4995
6150	 2.62503	 2.87383	 0	 4996
6151	 2.62508	 2.87383	 0	 4997
6152	 2.62512	 2.87383	 0	 4998
6153	 2.62516	 2.87383	 0	 4999
6154	 2.62519	 2.87383	 0	 5000
6155	 2.62523	 2.87383	 0	 5001
6156	 2.62523	 2.87383	 0	 5002
6157	 2.62526	 2.87383	 0	 5003
6158	 2.62526	 2.87383	 0	 5004
6159	 2.62528	 2.87383	 0	 5005
6160	 2.62528	 2.87383	 0	 5006
6161	 2.6253	 2.87383	 0	 5007
6162	 2.62531	 2.87383	 0	 5008
6163	 2.62535	 2.87383	 0	 5009
6164	 2.62537	 2.87383	 0	 5010
6165	 2.62537	 2.87383	 0	 5011
6166	 2.6254	 2.87383	 0	 5012
6167	 2.62543	 2.87383	 0	 5013
6168	 2.62544	 2.87383	 0	 5014
6169	 2.62544	 2.87383	 0	 5015
6170	 2.62545	 2.87383	 0	 5016
6171	 2.62545	 2.87383	 0	 5017
6172	 2.62547	 2.87383	 0	 5016
6173	 2.62561	 2.87383	 0	 5017
6174	 2.62561	 2.87383	 0	 5018
6175	 2.62563	 2.87383	 0	 5019
6176	 2.62563	 2.87383	 0	 5020
6177	 2.62563	 2.87383	 0	 5021
6178	 2.62565	 2.87383	 0	 5022
6179	 2.62566	 2.87383	 0	 5023
6180	 2.62571	 2.87383	 0	 5024
6181	 2.62576	 2.87383	 0	 5025
6182	 2.62579	 2.87383	 0	 5026
6183	 2.62582	 2.87383	 0	 5027
6184	 2.62584	 2.87383	 0	 5026
6185	 2.62593	 2.87383	 0	 5026
6186	 2.62594	 2.87383	 0	 5027
6187	 2.62598	 2.87383	 0	 5028
6188	 2.62598	 2.87383	 0	 5029
6189	 2.626	 2.87383	 0	 5030
6190	 2.626	 2.87383	 0	 5031
6191	 2.626	 2.87383	 0	 5032
6192	 2.62602	 2.87383	 0	 5033
6193	 2.62604	 2.87383	 0	 5034
6194	 2.62608	 2.87383	 0	 5035
6195	 2.62612	 2.87383	 0	 5036
6196	 2.62615	 2.87383	 0	 5037
6197	 2.62616	 2.87383	 0	 5038
6198	 2.62621	 2.87383	 0	 5039
6199	 2.62623	 2.87383	 0	 5040
6200	 2.62626	 2.87383	 0	 5041
6201	 2.62626	 2.87383	 0	 5042
6202	 2.62629	 2.87383	 0	 5043
6203	 2.62631	 2.87383	 0	 5043
6204	 2.62632	 2.87383	 0	 5044
6205	 2.62633	 2.87383	 0	 5045
6206	 2.62634	 2.87383	 0	 5046
6207	 2.62634	 2.87383	 0	 5047
6208	 2.62638	 2.87383	 0	 5047
6209	 2.6264	 2.87383	 0	 5048
6210	 2.6264	 2.87383	 0	 5048
6211	 2.62641	 2.87383	 0	 5049
6212	 2.62642	 2.87383	 0	 5050
6213	 2.62646	 2.87383	 0	 5049
6214	 2.62646	 2.87383	 0	 5050
6215	 2.62652	 2.87383	 0	 5051
6216	 2.62653	 2.87383	 0	 5052
6217	 2.62655	 2.87383	 0	 5053
6218	 2.62656	 2.87383	 0	 5054
6219	 2.62656	 2.87383	 0	 5055
6220	 2.62657	 2.87383	 0	 5054
6221	 2.62657	 2.87383	 0	 5055
6222	 2.6266	 2.87383	 0	 5056
6223	 2.62664	 2.87383	 0	 5057
6224	 2.6267	 2.87383	 0	 5058
6225	 2.6267	 2.87383	 0	 5058
6226	 2.62677	 2.87383	 0	 5059
6227	 2.62698	 2.87383	 0	 5060
6228	 2.62699	 2.87383	 0	 5061
6229	 2.627	 2.87383	 0	 5062
6230	 2.62704	 2.87383	 0	 5063
6231	 2.62706	 2.87383	 0	 5064
6232	 2.62709	 2.87383	 0	 5063
6233	 2.6271	 2.87383	 0	 5064
6234	 2.62713	 2.87383	 0	 5065
6235	 2.62715	 2.87383	 0	 5066
6236	 2.62716	 2.87383	 0	 5067
6237	 2.62721	 2.87383	 0	 5068
6238	 2.62723	 2.87383	 0	 5069
6239	 2.62725	 2.87383	 0	 5070
6240	 2.62728	 2.87383	 0	 5071
6241	 2.62728	 2.87383	 0	 5072
6242	 2.62729	 2.87383	 0	 5073
6243	 2.6273	 2.87383	 0	 5074
6244	 2.62733	 2.87383	 0	 5075
6245	 2.62734	 2.87383	 0	 5076
6246	 2.62737	 2.87383	 0	 5077
6247	 2.62742	 2.87383	 0	 5078
6248	 2.62745	 2.87383	 0	 5079
6249	 2.62748	 2.87383	 0	 5080
6250	 2.6275	 2.87383	 0	 5081
6251	 2.62751	 2.87383	 0	 5082
6252	 2.62751	 2.87383	 0	 5083
6253	 2.62752	 2.87383	 0	 5084
6254	 2.62756	 2.87383	 0	 5085
6255	 2.62759	 2.87383	 0	 5086
6256	 2.62773	 2.87383	 0	 5087
6257	 2.62773	 2.87383	 0	 5088
6258	 2.62781	 2.87383	 0	 5089
6259	 2.62782	 2.87383	 0	 5090
6260	 2.62782	 2.87383	 0	 5091
6261	 2.62785	 2.87383	 0	 5092
6262	 2.62787	 2.87383	 0	 5093
6263	 2.62787	 2.87383	 0	 5094
6264	 2.62787	 2.87383	 0	 5095
6265	 2.62788	 2.87383	 0	 5096
6266	 2.62788	 2.87383	 0	 5097
6267	 2.62788	 2.87383	 0	 5098
6268	 2.62792	 2.87383	 0	 5099
6269	 2.62792	 2.87383	 0	 5100
6270	 2.62793	 2.87383	 0	 5101
6271	 2.62793	 2.87383	 0	 5102
6272	 2.62796	 2.87383	 0	 5103
6273	 2.62798	 2.87383	 0	 5104
6274	 2.62799	 2.87383	 0	 5105
6275	 2.62801	 2.87383	 0	 5106
6276	 2.62804	 2.87383	 0	 5107
6277	 2.62806	 2.87383	 0	 5106
6278	 2.6282	 2.87383	 0	 5107
6279	 2.62824	 2.87383	 0	 5108
6280	 2.62825	 2.87383	 0	 5109
6281	 2.62827	 2.87383	 0	 5109
6282	 2.62832	 2.87383	 0	 5110
6283	 2.62834	 2.87383	 0	 5111
6284	 2.62836	 2.87383	 0	 5112
6285	 2.62837	 2.87383	 0	 5112
6286	 2.62849	 2.87383	 0	 5113
6287	 2.62865	 2.87383	 0	 5114
6288	 2.62865	 2.87383	 0	 5115
6289	 2.62868	 2.87383	 0	 5116
6290	 2.62869	 2.87383	 0	 5117
6291	 2.62869	 2.87383	 0	 5118
6292	 2.62871	 2.87383	 0	 5119
6293	 2.62873	 2.87383	 0	 5120
6294	 2.62878	 2.87383	 0	 5121
6295	 2.62883	 2.87383	 0	 5122
6296	 2.62889	 2.87383	 0	 5123
6297	 2.62894	 2.87383	 0	 5124
6298	 2.62895	 2.87383	 0	 5125
6299	 2.62896	 2.87383	 0	 5126
6300	 2.62903	 2.87383	 0	 5127
6301	 2.62904	 2.87383	 0	 5128
6302	 2.6291	 2.87383	 0	 5129
6303	 2.62912	 2.87383	 0	 5130
6304	 2.62913	 2.87383	 0	 5131
6305	 2.62931	 2.87383	 0	 5132
6306	 2.62937	 2.87383	 0	 5133
6307	 2.62938	 2.87383	 0	 5134
6308	 2.6294	 2.87383	 0	 5135
6309	 2.62941	 2.87383	 0	 5136
6310	 2.62941	 2.87383	 0	 5137
6311	 2.62947	 2.87383	 0	 5138
6312	 2.6295	 2.87383	 0	 5139
6313	 2.62954	 2.87383	 0	 5140
6314	 2.62955	 2.87383	 0	 5141
6315	 2.62961	 2.87383	 0	 5142
6316	 2.62965	 2.87383	 0	 5143
6317	 2.62968	 2.87383	 0	 5144
6318	 2.62969	 2.87383	 0	 5145
6319	 2.6297	 2.87383	 0	 5146
6320	 2.6297	 2.87383	 0	 5147
6321	 2.62972	 2.87383	 0	 5148
6322	 2.62973	 2.87383	 0	 5149
6323	 2.62977	 2.87383	 0	 5150
6324	 2.62977	 2.87383	 0	 5151
6325	 2.6298	 2.87383	 0	 5152
6326	 2.62985	 2.87383	 0	 5153
6327	 2.62986	 2.87383	 0	 5154
6328	 2.62988	 2.87383	 0	 5155
6329	 2.62989	 2.87383	 0	 5156
6330	 2.62991	 2.87383	 0	 5157
6331	 2.62992	 2.87383	 0	 5158
6332	 2.62994	 2.87383	 0	 5159
6333	 2.62995	 2.87383	 0	 5160
6334	 2.62999	 2.87383	 0	 5161
6335	 2.63002	 2.87383	 0	 5162
6336	 2.63004	 2.87383	 0	 5163
6337	 2.63005	 2.87383	 0	 5164
6338	 2.63007	 2.87383	 0	 5165
6339	 2.6301	 2.87383	 0	 5166
6340	 2.63012	 2.87383	 0	 5167
6341	 2.63013	 2.87383	 0	 5168
6342	 2.63015	 2.87383	 0	 5169
6343	 2.63018	 2.87383	 0	 5168
6344	 2.6302	 2.87383	 0	 5169
6345	 2.63021	 2.87383	 0	 5170
6346	 2.63022	 2.87383	 0	 5171
6347	 2.63023	 2.87383	 0	 5172
6348	 2.63023	 2.87383	 0	 5173
6349	 2.63025	 2.87383	 0	 5174
6350	 2.63026	 2.87383	 0	 5173
6351	 2.63026	 2.87383	 0	 5174
6352	 2.63027	 2.87383	 0	 5175
6353	 2.63032	 2.87383	 0	 5176
6354	 2.63032	 2.87383	 0	 5177
6355	 2.63032	 2.87383	 0	 5178
6356	 2.63033	 2.87383	 0	 5179
6357	 2.63033	 2.87383	 0	 5180
6358	 2.63034	 2.87383	 0	 5181
6359	 2.63035	 2.87383	 0	 5182
6360	 2.63045	 2.87383	 0	 5183
6361	 2.63046	 2.87383	 0	 5184
6362	 2.63046	 2.87383	 0	 5185
6363	 2.63048	 2.87383	 0	 5186
6364	 2.63048	 2.87383	 0	 5187
6365	 2.63049	 2.87383	 0	 5188
6366	 2.63049	 2.87383	 0	 5189
6367	 2.6305	 2.87383	 0	 5190
6368	 2.63054	 2.87383	 0	 5191
6369	 2.63054	 2.87383	 0	 5192
6370	 2.63055	 2.87383	 0	 5193
6371	 2.63057	 2.87383	 0	 5194
6372	 2.63057	 2.87383	 0	 5195
6373	 2.63061	 2.87383	 0	 5196
6374	 2.63064	 2.87383	 0	 5197
6375	 2.63065	 2.87383	 0	 5198
6376	 2.6307	 2.87383	 0	 5199
6377	 2.6307	 2.87383	 0	 5200
6378	 2.63077	 2.87383	 0	 5201
6379	 2.63079	 2.87383	 0	 5202
6380	 2.6308	 2.87383	 0	 5201
6381	 2.63085	 2.87383	 0	 5202
6382	 2.63087	 2.87383	 0	 5203
6383	 2.63093	 2.87383	 0	 5204
6384	 2.63105	 2.87383	 0	 5205
6385	 2.63107	 2.87383	 0	 5206
6386	 2.63109	 2.87383	 0	 5207
6387	 2.63115	 2.87383	 0	 5208
6388	 2.63121	 2.87383	 0	 5209
6389	 2.63122	 2.87383	 0	 5208
6390	 2.63123	 2.87383	 0	 5209
6391	 2.63129	 2.87383	 0	 5210
6392	 2.6313	 2.87383	 0	 5211
6393	 2.6313	 2.87383	 0	 5212
6394	 2.63137	 2.87383	 0	 5213
6395	 2.6314	 2.87383	 0	 5214
6396	 2.63141	 2.87383	 0	 5215
6397	 2.63145	 2.87383	 0	 5216
6398	 2.63149	 2.87383	 0	 5217
6399	 2.63151	 2.87383	 0	 5218
6400	 2.63157	 2.87383	 0	 5219
6401	 2.63159	 2.87383	 0	 5220
6402	 2.63161	 2.87383	 0	 5220
6403	 2.63162	 2.87383	 0	 5220
6404	 2.63162	 2.87383	 0	 5221
6405	 2.63167	 2.87383	 0	 5222
6406	 2.63172	 2.87383	 0	 5223
6407	 2.63172	 2.87383	 0	 5224
6408	 2.63175	 2.87383	 0	 5225
6409	 2.63177	 2.87383	 0	 5226
6410	 2.63177	 2.87383	 0	 5227
6411	 2.63179	 2.87383	 0	 5228
6412	 2.63179	 2.87383	 0	 5229
6413	 2.6318	 2.87383	 0	 5230
6414	 2.6318	 2.87383	 0	 5231
6415	 2.63181	 2.87383	 0	 5232
6416	 2.63183	 2.87383	 0	 5233
6417	 2.63187	 2.87383	 0	 5234
6418	 2.63188	 2.87383	 0	 5235
6419	 2.63192	 2.87383	 0	 5236
6420	 2.63192	 2.87383	 0	 5237
6421	 2.63193	 2.87383	 0	 5238
6422	 2.63194	 2.87383	 0	 5239
6423	 2.63196	 2.87383	 0	 5240
6424	 2.63197	 2.87383	 0	 5241
6425	 2.632	 2.87383	 0	 5242
6426	 2.63202	 2.87383	 0	 5243
6427	 2.63203	 2.87383	 0	 5244
6428	 2.63205	 2.87383	 0	 5245
6429	 2.63207	 2.87383	 0	 5244
6430	 2.63208	 2.87383	 0	 5245
6431	 2.63208	 2.87383	 0	 5244
6432	 2.63211	 2.87383	 0	 5245
6433	 2.63212	 2.87383	 0	 5245
6434	 2.63219	 2.87383	 0	 5246
6435	 2.63223	 2.87383	 0	 5247
6436	 2.63224	 2.87383	 0	 5248
6437	 2.63225	 2.87383	 0	 5249
6438	 2.63228	 2.87383	 0	 5248
6439	 2.6323	 2.87383	 0	 5249
6440	 2.63234	 2.87383	 0	 5250
6441	 2.63234	 2.87383	 0	 5251
6442	 2.63234	 2.87383	 0	 5252
6443	 2.63239	 2.87383	 0	 5253
6444	 2.63243	 2.87383	 0	 5254
6445	 2.63247	 2.87383	 0	 5255
6446	 2.63248	 2.87383	 0	 5256
6447	 2.6325	 2.87383	 0	 5256
6448	 2.6325	 2.87383	 0	 5257
6449	 2.63253	 2.87383	 0	 5258
6450	 2.63257	 2.87383	 0	 5259
6451	 2.63257	 2.87383	 0	 5260
6452	 2.63261	 2.87383	 0	 5261
6453	 2.63264	 2.87383	 0	 5262
6454	 2.63269	 2.87383	 0	 5263
6455	 2.63271	 2.87383	 0	 5264
6456	 2.63277	 2.87383	 0	 5265
6457	 2.63283	 2.87383	 0	 5266
6458	 2.63284	 2.87383	 0	 5267
6459	 2.63286	 2.87383	 0	 5267
6460	 2.63287	 2.87383	 0	 5268
6461	 2.63293	 2.87383	 0	 5269
6462	 2.63294	 2.87383	 0	 5270
6463	 2.63295	 2.87383	 0	 5271
6464	 2.63296	 2.87383	 0	 5272
6465	 2.63302	 2.87383	 0	 5271
6466	 2.63309	 2.87383	 0	 5272
6467	 2.6331	 2.87383	 0	 5273
6468	 2.63312	 2.87383	 0	 5274
6469	 2.63314	 2.87383	 0	 5275
6470	 2.63322	 2.87383	 0	 5276
6471	 2.63322	 2.87383	 0	 5277
6472	 2.63324	 2.87383	 0	 5278
6473	 2.63327	 2.87383	 0	 5279
6474	 2.63328	 2.87383	 0	 5280
6475	 2.63331	 2.87383	 0	 5281
6476	 2.63335	 2.87383	 0	 5282
6477	 2.63335	 2.87383	 0	 5283
6478	 2.63337	 2.87383	 0	 5284
6479	 2.63341	 2.87383	 0	 5285
6480	 2.63345	 2.87383	 0	 5286
6481	 2.63345	 2.87383	 0	 5287
6482	 2.63348	 2.87383	 0	 5288
6483	 2.63348	 2.87383	 0	 5289
6484	 2.63349	 2.87383	 0	 5290
6485	 2.6335	 2.87383	 0	 5291
6486	 2.63354	 2.87383	 0	 5292
6487	 2.63354	 2.87383	 0	 5293
6488	 2.63356	 2.87383	 0	 5294
6489	 2.63364	 2.87383	 0	 5295
6490	 2.63365	 2.87383	 0	 5296
6491	 2.63372	 2.87383	 0	 5297
6492	 2.63372	 2.87383	 0	 5298
6493	 2.63373	 2.87383	 0	 5299
6494	 2.63376	 2.87383	 0	 5300
6495	 2.63379	 2.87383	 0	 5301
6496	 2.63384	 2.87383	 0	 5302
6497	 2.63389	 2.87383	 0	 5303
6498	 2.63403	 2.87383	 0	 5304
6499	 2.63405	 2.87383	 0	 5305
6500	 2.63406	 2.87383	 0	 5306
6501	 2.63406	 2.87383	 0	 5307
6502	 2.63408	 2.87383	 0	 5308
6503	 2.63412	 2.87383	 0	 5309
6504	 2.63415	 2.87383	 0	 5310
6505	 2.63416	 2.87383	 0	 5311
6506	 2.6342	 2.87383	 0	 5312
6507	 2.6342	 2.87383	 0	 5313
6508	 2.63422	 2.87383	 0	 5314
6509	 2.63422	 2.87383	 0	 5315
6510	 2.63423	 2.87383	 0	 5316
6511	 2.63423	 2.87383	 0	 5317
6512	 2.63427	 2.87383	 0	 5318
6513	 2.63427	 2.87383	 0	 5319
6514	 2.63432	 2.87383	 0	 5320
6515	 2.63435	 2.87383	 0	 5321
6516	 2.6344	 2.87383	 0	 5322
6517	 2.63443	 2.87383	 0	 5323
6518	 2.63444	 2.87383	 0	 5324
6519	 2.63445	 2.87383	 0	 5325
6520	 2.63447	 2.87383	 0	 5326
6521	 2.63447	 2.87383	 0	 5327
6522	 2.63448	 2.87383	 0	 5328
6523	 2.63449	 2.87383	 0	 5329
6524	 2.63449	 2.87383	 0	 5330
6525	 2.63451	 2.87383	 0	 5331
6526	 2.63454	 2.87383	 0	 5332
6527	 2.63472	 2.87383	 0	 5331
6528	 2.63473	 2.87383	 0	 5332
6529	 2.63475	 2.87383	 0	 5333
6530	 2.63477	 2.87383	 0	 5334
6531	 2.6348	 2.87383	 0	 5335
6532	 2.63481	 2.87383	 0	 5336
6533	 2.63481	 2.87383	 0	 5337
6534	 2.63482	 2.87383	 0	 5338
6535	 2.63482	 2.87383	 0	 5339
6536	 2.63485	 2.87383	 0	 5340
6537	 2.63485	 2.87383	 0	 5341
6538	 2.63485	 2.87383	 0	 5342
6539	 2.63487	 2.87383	 0	 5343
6540	 2.63487	 2.87383	 0	 5344
6541	 2.63489	 2.87383	 0	 5345
6542	 2.63489	 2.87383	 0	 5346
6543	 2.63489	 2.87383	 0	 5347
6544	 2.63492	 2.87383	 0	 5348
6545	 2.63493	 2.87383	 0	 5349
6546	 2.63495	 2.87383	 0	 5350
6547	 2.63499	 2.87383	 0	 5351
6548	 2.63501	 2.87383	 0	 5352
6549	 2.63506	 2.87383	 0	 5352
6550	 2.63507	 2.87383	 0	 5353
6551	 2.63507	 2.87383	 0	 5352
6552	 2.63508	 2.87383	 0	 5353
6553	 2.63509	 2.87383	 0	 5354
6554	 2.6351	 2.87383	 0	 5355
6555	 2.63511	 2.87383	 0	 5356
6556	 2.63512	 2.87383	 0	 5357
6557	 2.63512	 2.87383	 0	 5358
6558	 2.63517	 2.87383	 0	 5359
6559	 2.63517	 2.87383	 0	 5360
6560	 2.63517	 2.87383	 0	 5361
6561	 2.63521	 2.87383	 0	 5362
6562	 2.63523	 2.87383	 0	 5362
6563	 2.63525	 2.87383	 0	 5361
6564	 2.63527	 2.87383	 0	 5362
6565	 2.63528	 2.87383	 0	 5363
6566	 2.63529	 2.87383	 0	 5364
6567	 2.63533	 2.87383	 0	 5365
6568	 2.63535	 2.87383	 0	 5366
6569	 2.63537	 2.87383	 0	 5367
6570	 2.63538	 2.87383	 0	 5368
6571	 2.63541	 2.87383	 0	 5369
6572	 2.63542	 2.87383	 0	 5370
6573	 2.63546	 2.87383	 0	 5371
6574	 2.63549	 2.87383	 0	 5372
6575	 2.6355	 2.87383	 0	 5373
6576	 2.63552	 2.87383	 0	 5374
6577	 2.63554	 2.87383	 0	 5375
6578	 2.63555	 2.87383	 0	 5376
6579	 2.63555	 2.87383	 0	 5377
6580	 2.63555	 2.87383	 0	 5378
6581	 2.63557	 2.87383	 0	 5379
6582	 2.6356	 2.87383	 0	 5380
6583	 2.63566	 2.87383	 0	 5381
6584	 2.6357	 2.87383	 0	 5382
6585	 2.6357	 2.87383	 0	 5383
6586	 2.63572	 2.87383	 0	 5384
6587	 2.63577	 2.87383	 0	 5385
6588	 2.63581	 2.87383	 0	 5386
6589	 2.63584	 2.87383	 0	 5387
6590	 2.6359	 2.87383	 0	 5388
6591	 2.63595	 2.87383	 0	 5389
6592	 2.63597	 2.87383	 0	 5390
6593	 2.63598	 2.87383	 0	 5391
6594	 2.63601	 2.87383	 0	 5392
6595	 2.63602	 2.87383	 0	 5393
6596	 2.63603	 2.87383	 0	 5394
6597	 2.63604	 2.87383	 0	 5394
6598	 2.63604	 2.87383	 0	 5395
6599	 2.63605	 2.87383	 0	 5396
6600	 2.63606	 2.87383	 0	 5397
6601	 2.63609	 2.87383	 0	 5397
6602	 2.63612	 2.87383	 0	 5398
6603	 2.63612	 2.87383	 0	 5399
6604	 2.63612	 2.87383	 0	 5400
6605	 2.63613	 2.87383	 0	 5401
6606	 2.63614	 2.87383	 0	 5402
6607	 2.63625	 2.87383	 0	 5403
6608	 2.63627	 2.87383	 0	 5404
6609	 2.63627	 2.87383	 0	 5405
6610	 2.63628	 2.87383	 0	 5406
6611	 2.63631	 2.87383	 0	 5407
6612	 2.63632	 2.87383	 0	 5408
6613	 2.63637	 2.87383	 0	 5409
6614	 2.63638	 2.87383	 0	 5410
6615	 2.63638	 2.87383	 0	 5411
6616	 2.63639	 2.87383	 0	 5412
6617	 2.6364	 2.87383	 0	 5413
6618	 2.63647	 2.87383	 0	 5414
6619	 2.63653	 2.87383	 0	 5415
6620	 2.63658	 2.87383	 0	 5416
6621	 2.63658	 2.87383	 0	 5417
6622	 2.6366	 2.87383	 0	 5418
6623	 2.63662	 2.87383	 0	 5419
6624	 2.63662	 2.87383	 0	 5420
6625	 2.63666	 2.87383	 0	 5421
6626	 2.63666	 2.87383	 0	 5422
6627	 2.63668	 2.87383	 0	 5423
6628	 2.63674	 2.87383	 0	 5424
6629	 2.63674	 2.87383	 0	 5425
6630	 2.63681	 2.87383	 0	 5426
6631	 2.63681	 2.87383	 0	 5427
6632	 2.63692	 2.87383	 0	 5428
6633	 2.63693	 2.87383	 0	 5429
6634	 2.63697	 2.87383	 0	 5430
6635	 2.63699	 2.87383	 0	 5431
6636	 2.637	 2.87383	 0	 5432
6637	 2.63701	 2.87383	 0	 5433
6638	 2.63707	 2.87383	 0	 5434
6639	 2.63712	 2.87383	 0	 5435
6640	 2.63714	 2.87383	 0	 5436
6641	 2.63717	 2.87383	 0	 5435
6642	 2.63717	 2.87383	 0	 5436
6643	 2.63717	 2.87383	 0	 5437
6644	 2.63717	 2.87383	 0	 5438
6645	 2.63717	 2.87383	 0	 5439
6646	 2.63722	 2.87383	 0	 5440
6647	 2.63723	 2.87383	 0	 5441
6648	 2.63724	 2.87383	 0	 5442
6649	 2.63726	 2.87383	 0	 5443
6650	 2.63726	 2.87383	 0	 5444
6651	 2.63727	 2.87383	 0	 5445
6652	 2.63727	 2.87383	 0	 5446
6653	 2.63728	 2.87383	 0	 5447
6654	 2.63729	 2.87383	 0	 5448
6655	 2.63731	 2.87383	 0	 5449
6656	 2.63731	 2.87383	 0	 5450
6657	 2.63731	 2.87383	 0	 5451
6658	 2.63735	 2.87383	 0	 5452
6659	 2.63738	 2.87383	 0	 5453
6660	 2.63738	 2.87383	 0	 5454
6661	 2.63738	 2.87383	 0	 5455
6662	 2.6374	 2.87383	 0	 5456
6663	 2.63741	 2.87383	 0	 5457
6664	 2.63741	 2.87383	 0	 5457
6665	 2.63744	 2.87383	 0	 5458
6666	 2.63751	 2.87383	 0	 5459
6667	 2.63763	 2.87383	 0	 5460
6668	 2.63763	 2.87383	 0	 5461
6669	 2.63763	 2.87383	 0	 5462
6670	 2.63764	 2.87383	 0	 5463
6671	 2.63764	 2.87383	 0	 5464
6672	 2.63765	 2.87383	 0	 5465
6673	 2.63766	 2.87383	 0	 5466
6674	 2.63768	 2.87383	 0	 5467
6675	 2.63768	 2.87383	 0	 5468
6676	 2.63773	 2.87383	 0	 5469
6677	 2.63773	 2.87383	 0	 5470
6678	 2.63776	 2.87383	 0	 5471
6679	 2.63777	 2.87383	 0	 5472
6680	 2.63779	 2.87383	 0	 5473
6681	 2.6378	 2.87383	 0	 5474
6682	 2.63781	 2.87383	 0	 5475
6683	 2.63782	 2.87383	 0	 5476
6684	 2.63783	 2.87383	 0	 5477
6685	 2.63794	 2.87383	 0	 5478
6686	 2.63797	 2.87383	 0	 5479
6687	 2.638	 2.87383	 0	 5478
6688	 2.63801	 2.87383	 0	 5479
6689	 2.63802	 2.87383	 0	 5480
6690	 2.63804	 2.87383	 0	 5481
6691	 2.63806	 2.87383	 0	 5482
6692	 2.63807	 2.87383	 0	 5483
6693	 2.63807	 2.87383	 0	 5484
6694	 2.63811	 2.87383	 0	 5484
6695	 2.63813	 2.87383	 0	 5485
6696	 2.63818	 2.87383	 0	 5486
6697	 2.63819	 2.87383	 0	 5486
6698	 2.63819	 2.87383	 0	 5487
6699	 2.63819	 2.87383	 0	 5488
6700	 2.6382	 2.87383	 0	 5489
6701	 2.6382	 2.87383	 0	 5488
6702	 2.63821	 2.87383	 0	 5489
6703	 2.63821	 2.87383	 0	 5490
6704	 2.63821	 2.87383	 0	 5491
6705	 2.63822	 2.87383	 0	 5491
6706	 2.63823	 2.87383	 0	 5492
6707	 2.63824	 2.87383	 0	 5493
6708	 2.63825	 2.87383	 0	 5494
6709	 2.63828	 2.87383	 0	 5495
6710	 2.63836	 2.87383	 0	 5496
6711	 2.63836	 2.87383	 0	 5497
6712	 2.63836	 2.87383	 0	 5498
6713	 2.6384	 2.87383	 0	 5497
6714	 2.63842	 2.87383	 0	 5497
6715	 2.63842	 2.87383	 0	 5498
6716	 2.63846	 2.87383	 0	 5499
6717	 2.63848	 2.87383	 0	 5500
6718	 2.63848	 2.87383	 0	 5501
6719	 2.63849	 2.87383	 0	 5502
6720	 2.63851	 2.87383	 0	 5503
6721	 2.63852	 2.87383	 0	 5504
6722	 2.63855	 2.87383	 0	 5505
6723	 2.63855	 2.87383	 0	 5506
6724	 2.63858	 2.87383	 0	 5507
6725	 2.63865	 2.87383	 0	 5508
6726	 2.63868	 2.87383	 0	 5509
6727	 2.63869	 2.87383	 0	 5510
6728	 2.63874	 2.87383	 0	 5511
6729	 2.63874	 2.87383	 0	 5512
6730	 2.63876	 2.87383	 0	 5513
6731	 2.63881	 2.87383	 0	 5514
6732	 2.63884	 2.87383	 0	 5515
6733	 2.6389	 2.87383	 0	 5516
6734	 2.6389	 2.87383	 0	 5517
6735	 2.63893	 2.87383	 0	 5518
6736	 2.63895	 2.87383	 0	 5519
6737	 2.63895	 2.87383	 0	 5520
6738	 2.63898	 2.87383	 0	 5521
6739	 2.639	 2.87383	 0	 5522
6740	 2.63902	 2.87383	 0	 5523
6741	 2.63907	 2.87383	 0	 5524
6742	 2.63908	 2.87383	 0	 5525
6743	 2.63908	 2.87383	 0	 5526
6744	 2.6391	 2.87383	 0	 5525
6745	 2.63919	 2.87383	 0	 5526
6746	 2.63926	 2.87383	 0	 5527
6747	 2.63928	 2.87383	 0	 5528
6748	 2.63938	 2.87383	 0	 5529
6749	 2.6394	 2.87383	 0	 5530
6750	 2.63946	 2.87383	 0	 5531
6751	 2.63953	 2.87383	 0	 5532
6752	 2.63953	 2.87383	 0	 5533
6753	 2.63955	 2.87383	 0	 5534
6754	 2.63955	 2.87383	 0	 5535
6755	 2.63956	 2.87383	 0	 5536
6756	 2.63956	 2.87383	 0	 5535
6757	 2.63956	 2.87383	 0	 5536
6758	 2.6396	 2.87383	 0	 5537
6759	 2.63962	 2.87383	 0	 5538
6760	 2.63966	 2.87383	 0	 5539
6761	 2.63968	 2.87383	 0	 5540
6762	 2.63974	 2.87383	 0	 5541
6763	 2.63975	 2.87383	 0	 5542
6764	 2.6398	 2.87383	 0	 5543
6765	 2.63982	 2.87383	 0	 5544
6766	 2.63985	 2.87383	 0	 5545
6767	 2.63985	 2.87383	 0	 5546
6768	 2.63991	 2.87383	 0	 5547
6769	 2.63997	 2.87383	 0	 5548
6770	 2.63999	 2.87383	 0	 5549
6771	 2.64001	 2.87383	 0	 5550
6772	 2.64008	 2.87383	 0	 5551
6773	 2.64008	 2.87383	 0	 5552
6774	 2.64015	 2.87383	 0	 5553
6775	 2.64018	 2.87383	 0	 5554
6776	 2.64019	 2.87383	 0	 5555
6777	 2.64021	 2.87383	 0	 5556
6778	 2.64021	 2.87383	 0	 5557
6779	 2.64023	 2.87383	 0	 5558
6780	 2.64023	 2.87383	 0	 5559
6781	 2.64026	 2.87383	 0	 5560
6782	 2.64027	 2.87383	 0	 5561
6783	 2.6403	 2.87383	 0	 5561
6784	 2.6403	 2.87383	 0	 5562
6785	 2.6403	 2.87383	 0	 5563
6786	 2.64031	 2.87383	 0	 5564
6787	 2.64032	 2.87383	 0	 5565
6788	 2.64036	 2.87383	 0	 5565
6789	 2.64039	 2.87383	 0	 5566
6790	 2.64041	 2.87383	 0	 5567
6791	 2.64041	 2.87383	 0	 5568
6792	 2.64044	 2.87383	 0	 5569
6793	 2.64047	 2.87383	 0	 5570
6794	 2.6405	 2.87383	 0	 5569
6795	 2.64055	 2.87383	 0	 5570
6796	 2.64056	 2.87383	 0	 5571
6797	 2.64056	 2.87383	 0	 5572
6798	 2.64057	 2.87383	 0	 5573
6799	 2.64057	 2.87383	 0	 5574
6800	 2.64062	 2.87383	 0	 5575
6801	 2.64067	 2.87383	 0	 5576
6802	 2.64074	 2.87383	 0	 5577
6803	 2.64074	 2.87383	 0	 5578
6804	 2.64075	 2.87383	 0	 5579
6805	 2.64075	 2.87383	 0	 5580
6806	 2.64075	 2.87383	 0	 5581
6807	 2.64079	 2.87383	 0	 5582
6808	 2.64082	 2.87383	 0	 5583
6809	 2.64092	 2.87383	 0	 5584
6810	 2.64092	 2.87383	 0	 5585
6811	 2.64094	 2.87383	 0	 5586
6812	 2.64096	 2.87383	 0	 5587
6813	 2.64098	 2.87383	 0	 5588
6814	 2.641	 2.87383	 0	 5589
6815	 2.64105	 2.87383	 0	 5590
6816	 2.64108	 2.87383	 0	 5591
6817	 2.64125	 2.87383	 0	 5592
6818	 2.64126	 2.87383	 0	 5593
6819	 2.64132	 2.87383	 0	 5594
6820	 2.64133	 2.87383	 0	 5595
6821	 2.64134	 2.87383	 0	 5596
6822	 2.64139	 2.87383	 0	 5597
6823	 2.64139	 2.87383	 0	 5598
6824	 2.64139	 2.87383	 0	 5599
6825	 2.64144	 2.87383	 0	 5600
6826	 2.64149	 2.87383	 0	 5601
6827	 2.64151	 2.87383	 0	 5602
6828	 2.64152	 2.87383	 0	 5603
6829	 2.64154	 2.87383	 0	 5604
6830	 2.64155	 2.87383	 0	 5605
6831	 2.64156	 2.87383	 0	 5606
6832	 2.64156	 2.87383	 0	 5607
6833	 2.64157	 2.87383	 0	 5608
6834	 2.64158	 2.87383	 0	 5609
6835	 2.64161	 2.87383	 0	 5610
6836	 2.64163	 2.87383	 0	 5611
6837	 2.64167	 2.87383	 0	 5610
6838	 2.6417	 2.87383	 0	 5610
6839	 2.64176	 2.87383	 0	 5609
6840	 2.64176	 2.87383	 0	 5610
6841	 2.64179	 2.87383	 0	 5611
6842	 2.64179	 2.87383	 0	 5611
6843	 2.64184	 2.87383	 0	 5612
6844	 2.64187	 2.87383	 0	 5613
6845	 2.64194	 2.87383	 0	 5614
6846	 2.64195	 2.87383	 0	 5615
6847	 2.64195	 2.87383	 0	 5615
6848	 2.64197	 2.87383	 0	 5616
6849	 2.64198	 2.87383	 0	 5616
6850	 2.64198	 2.87383	 0	 5617
6851	 2.64201	 2.87383	 0	 5618
6852	 2.64202	 2.87383	 0	 5619
6853	 2.64202	 2.87383	 0	 5620
6854	 2.64204	 2.87383	 0	 5621
6855	 2.64204	 2.87383	 0	 5621
6856	 2.64204	 2.87383	 0	 5622
6857	 2.64205	 2.87383	 0	 5623
6858	 2.64208	 2.87383	 0	 5624
6859	 2.64211	 2.87383	 0	 5625
6860	 2.64212	 2.87383	 0	 5626
6861	 2.64213	 2.87383	 0	 5627
6862	 2.64214	 2.87383	 0	 5628
6863	 2.64214	 2.87383	 0	 5629
6864	 2.64222	 2.87383	 0	 5630
6865	 2.64222	 2.87383	 0	 5631
6866	 2.64229	 2.87383	 0	 5632
6867	 2.64233	 2.87383	 0	 5633
6868	 2.64234	 2.87383	 0	 5634
6869	 2.64235	 2.87383	 0	 5635
6870	 2.64237	 2.87383	 0	 5636
6871	 2.64237	 2.87383	 0	 5637
6872	 2.6424	 2.87383	 0	 5638
6873	 2.6424	 2.87383	 0	 5639
6874	 2.64241	 2.87383	 0	 5640
6875	 2.64244	 2.87383	 0	 5641
6876	 2.64245	 2.87383	 0	 5642
6877	 2.64245	 2.87383	 0	 5643
6878	 2.64246	 2.87383	 0	 5644
6879	 2.64247	 2.87383	 0	 5645
6880	 2.64249	 2.87383	 0	 5646
6881	 2.64251	 2.87383	 0	 5647
6882	 2.64251	 2.87383	 0	 5648
6883	 2.64251	 2.87383	 0	 5649
6884	 2.64255	 2.87383	 0	 5650
6885	 2.64257	 2.87383	 0	 5651
6886	 2.64258	 2.87383	 0	 5652
6887	 2.64258	 2.87383	 0	 5653
6888	 2.64263	 2.87383	 0	 5654
6889	 2.64264	 2.87383	 0	 5655
6890	 2.64268	 2.87383	 0	 5656
6891	 2.6427	 2.87383	 0	 5657
6892	 2.64271	 2.87383	 0	 5658
6893	 2.64276	 2.87383	 0	 5659
6894	 2.64279	 2.87383	 0	 5660
6895	 2.64279	 2.87383	 0	 5661
6896	 2.64282	 2.87383	 0	 5662
6897	 2.64283	 2.87383	 0	 5663
6898	 2.64283	 2.87383	 0	 5664
6899	 2.64283	 2.87383	 0	 5665
6900	 2.64283	 2.87383	 0	 5666
6901	 2.64284	 2.87383	 0	 5667
6902	 2.64285	 2.87383	 0	 5668
6903	 2.64288	 2.87383	 0	 5669
6904	 2.6429	 2.87383	 0	 5670
6905	 2.64291	 2.87383	 0	 5671
6906	 2.64291	 2.87383	 0	 5672
6907	 2.64292	 2.87383	 0	 5673
6908	 2.64295	 2.87383	 0	 5673
6909	 2.64297	 2.87383	 0	 5674
6910	 2.64298	 2.87383	 0	 5675
6911	 2.64298	 2.87383	 0	 5676
6912	 2.64298	 2.87383	 0	 5677
6913	 2.64299	 2.87383	 0	 5678
6914	 2.643	 2.87383	 0	 5679
6915	 2.64301	 2.87383	 0	 5680
6916	 2.64304	 2.87383	 0	 5681
6917	 2.64304	 2.87383	 0	 5682
6918	 2.64307	 2.87383	 0	 5683
6919	 2.64308	 2.87383	 0	 5684
6920	 2.64309	 2.87383	 0	 5685
6921	 2.64314	 2.87383	 0	 5686
6922	 2.64314	 2.87383	 0	 5687
6923	 2.64318	 2.87383	 0	 5688
6924	 2.64319	 2.87383	 0	 5689
6925	 2.6432	 2.87383	 0	 5690
6926	 2.64324	 2.87383	 0	 5691
6927	 2.64327	 2.87383	 0	 5692
6928	 2.64327	 2.87383	 0	 5691
6929	 2.6433	 2.87383	 0	 5692
6930	 2.64332	 2.87383	 0	 5693
6931	 2.64333	 2.87383	 0	 5694
6932	 2.64334	 2.87383	 0	 5695
6933	 2.64335	 2.87383	 0	 5696
6934	 2.64339	 2.87383	 0	 5697
6935	 2.64342	 2.87383	 0	 5698
6936	 2.64345	 2.87383	 0	 5699
6937	 2.64345	 2.87383	 0	 5699
6938	 2.64346	 2.87383	 0	 5700
6939	 2.64346	 2.87383	 0	 5701
6940	 2.64348	 2.87383	 0	 5702
6941	 2.64349	 2.87383	 0	 5703
6942	 2.64349	 2.87383	 0	 5704
6943	 2.6435	 2.87383	 0	 5705
6944	 2.6435	 2.87383	 0	 5706
6945	 2.64353	 2.87383	 0	 5707
6946	 2.64354	 2.87383	 0	 5708
6947	 2.64356	 2.87383	 0	 5709
6948	 2.64359	 2.87383	 0	 5710
6949	 2.64362	 2.87383	 0	 5711
6950	 2.64364	 2.87383	 0	 5712
6951	 2.64365	 2.87383	 0	 5713
6952	 2.64366	 2.87383	 0	 5714
6953	 2.64372	 2.87383	 0	 5713
6954	 2.64373	 2.87383	 0	 5714
6955	 2.64375	 2.87383	 0	 5715
6956	 2.64377	 2.87383	 0	 5716
6957	 2.64383	 2.87383	 0	 5716
6958	 2.64388	 2.87383	 0	 5717
6959	 2.64388	 2.87383	 0	 5718
6960	 2.64388	 2.87383	 0	 5719
6961	 2.64388	 2.87383	 0	 5720
6962	 2.64393	 2.87383	 0	 5721
6963	 2.64393	 2.87383	 0	 5722
6964	 2.64397	 2.87383	 0	 5723
6965	 2.64403	 2.87383	 0	 5724
6966	 2.64406	 2.87383	 0	 5725
6967	 2.64408	 2.87383	 0	 5726
6968	 2.6441	 2.87383	 0	 5727
6969	 2.6441	 2.87383	 0	 5728
6970	 2.64416	 2.87383	 0	 5729
6971	 2.64419	 2.87383	 0	 5730
6972	 2.64423	 2.87383	 0	 5731
6973	 2.64426	 2.87383	 0	 5732
6974	 2.64428	 2.87383	 0	 5733
6975	 2.64433	 2.87383	 0	 5734
6976	 2.64434	 2.87383	 0	 5735
6977	 2.64435	 2.87383	 0	 5736
6978	 2.64436	 2.87383	 0	 5737
6979	 2.64441	 2.87383	 0	 5738
6980	 2.64443	 2.87383	 0	 5739
6981	 2.64446	 2.87383	 0	 5740
6982	 2.64447	 2.87383	 0	 5741
6983	 2.64448	 2.87383	 0	 5742
6984	 2.64448	 2.87383	 0	 5743
6985	 2.6445	 2.87383	 0	 5744
6986	 2.64452	 2.87383	 0	 5745
6987	 2.64453	 2.87383	 0	 5746
6988	 2.64455	 2.87383	 0	 5747
6989	 2.64458	 2.87383	 0	 5748
6990	 2.64465	 2.87383	 0	 5748
6991	 2.64466	 2.87383	 0	 5749
6992	 2.64468	 2.87383	 0	 5749
6993	 2.64472	 2.87383	 0	 5748
6994	 2.64477	 2.87383	 0	 5749
6995	 2.64479	 2.87383	 0	 5750
6996	 2.6448	 2.87383	 0	 5751
6997	 2.64482	 2.87383	 0	 5752
6998	 2.64483	 2.87383	 0	 5753
6999	 2.64484	 2.87383	 0	 5754
7000	 2.64484	 2.87383	 0	 5755
7001	 2.64491	 2.87383	 0	 5756
7002	 2.64496	 2.87383	 0	 5757
7003	 2.64498	 2.87383	 0	 5758
7004	 2.64499	 2.87383	 0	 5759
7005	 2.64501	 2.87383	 0	 5760
7006	 2.64503	 2.87383	 0	 5761
7007	 2.64503	 2.87383	 0	 5762
7008	 2.64506	 2.87383	 0	 5763
7009	 2.6451	 2.87383	 0	 5764
7010	 2.6451	 2.87383	 0	 5763
7011	 2.64511	 2.87383	 0	 5764
7012	 2.64513	 2.87383	 0	 5765
7013	 2.64514	 2.87383	 0	 5766
7014	 2.64516	 2.87383	 0	 5767
7015	 2.64516	 2.87383	 0	 5768
7016	 2.64517	 2.87383	 0	 5769
7017	 2.64518	 2.87383	 0	 5770
7018	 2.64518	 2.87383	 0	 5771
7019	 2.64521	 2.87383	 0	 5772
7020	 2.64527	 2.87383	 0	 5772
7021	 2.6453	 2.87383	 0	 5771
7022	 2.64533	 2.87383	 0	 5772
7023	 2.6454	 2.87383	 0	 5773
7024	 2.64543	 2.87383	 0	 5774
7025	 2.64546	 2.87383	 0	 5775
7026	 2.64549	 2.87383	 0	 5776
7027	 2.64549	 2.87383	 0	 5777
7028	 2.6455	 2.87383	 0	 5778
7029	 2.6455	 2.87383	 0	 5779
7030	 2.64551	 2.87383	 0	 5780
7031	 2.64552	 2.87383	 0	 5781
7032	 2.64553	 2.87383	 0	 5782
7033	 2.64555	 2.87383	 0	 5783
7034	 2.64557	 2.87383	 0	 5784
7035	 2.64559	 2.87383	 0	 5785
7036	 2.64562	 2.87383	 0	 5786
7037	 2.64562	 2.87383	 0	 5787
7038	 2.64563	 2.87383	 0	 5788
7039	 2.64564	 2.87383	 0	 5788
7040	 2.64566	 2.87383	 0	 5789
7041	 2.64571	 2.87383	 0	 5790
7042	 2.64572	 2.87383	 0	 5791
7043	 2.64572	 2.87383	 0	 5792
7044	 2.64572	 2.87383	 0	 5793
7045	 2.64572	 2.87383	 0	 5794
7046	 2.64576	 2.87383	 0	 5795
7047	 2.64577	 2.87383	 0	 5796
7048	 2.64577	 2.87383	 0	 5797
7049	 2.64579	 2.87383	 0	 5798
7050	 2.64579	 2.87383	 0	 5799
7051	 2.64579	 2.87383	 0	 5799
7052	 2.6458	 2.87383	 0	 5800
7053	 2.64581	 2.87383	 0	 5801
7054	 2.64587	 2.87383	 0	 5802
7055	 2.64587	 2.87383	 0	 5803
7056	 2.64588	 2.87383	 0	 5803
7057	 2.64589	 2.87383	 0	 5804
7058	 2.64598	 2.87383	 0	 5805
7059	 2.64598	 2.87383	 0	 5806
7060	 2.646	 2.87383	 0	 5807
7061	 2.64603	 2.87383	 0	 5808
7062	 2.64605	 2.87383	 0	 5809
7063	 2.64606	 2.87383	 0	 5810
7064	 2.64609	 2.87383	 0	 5811
7065	 2.64611	 2.87383	 0	 5812
7066	 2.64611	 2.87383	 0	 5813
7067	 2.64614	 2.87383	 0	 5814
7068	 2.64615	 2.87383	 0	 5815
7069	 2.64617	 2.87383	 0	 5816
7070	 2.6462	 2.87383	 0	 5817
7071	 2.6462	 2.87383	 0	 5818
7072	 2.64621	 2.87383	 0	 5819
7073	 2.64624	 2.87383	 0	 5820
7074	 2.64626	 2.87383	 0	 5821
7075	 2.64626	 2.87383	 0	 5822
7076	 2.64628	 2.87383	 0	 5823
7077	 2.64628	 2.87383	 0	 5824
7078	 2.64629	 2.87383	 0	 5825
7079	 2.6463	 2.87383	 0	 5826
7080	 2.64634	 2.87383	 0	 5827
7081	 2.64634	 2.87383	 0	 5828
7082	 2.64636	 2.87383	 0	 5829
7083	 2.64636	 2.87383	 0	 5830
7084	 2.64637	 2.87383	 0	 5831
7085	 2.6464	 2.87383	 0	 5832
7086	 2.64646	 2.87383	 0	 5833
7087	 2.64647	 2.87383	 0	 5834
7088	 2.64654	 2.87383	 0	 5835
7089	 2.64654	 2.87383	 0	 5836
7090	 2.64656	 2.87383	 0	 5837
7091	 2.6466	 2.87383	 0	 5838
7092	 2.64662	 2.87383	 0	 5839
7093	 2.64666	 2.87383	 0	 5840
7094	 2.64672	 2.87383	 0	 5841
7095	 2.64674	 2.87383	 0	 5842
7096	 2.64674	 2.87383	 0	 5843
7097	 2.64678	 2.87383	 0	 5844
7098	 2.64684	 2.87383	 0	 5845
7099	 2.64684	 2.87383	 0	 5846
7100	 2.64684	 2.87383	 0	 5847
7101	 2.64688	 2.87383	 0	 5848
7102	 2.64689	 2.87383	 0	 5849
7103	 2.64689	 2.87383	 0	 5850
7104	 2.64696	 2.87383	 0	 5851
7105	 2.64697	 2.87383	 0	 5852
7106	 2.64697	 2.87383	 0	 5853
7107	 2.64699	 2.87383	 0	 5854
7108	 2.64707	 2.87383	 0	 5855
7109	 2.64708	 2.87383	 0	 5856
7110	 2.64708	 2.87383	 0	 5856
7111	 2.64708	 2.87383	 0	 5857
7112	 2.64709	 2.87383	 0	 5858
7113	 2.64711	 2.87383	 0	 5859
7114	 2.64712	 2.87383	 0	 5860
7115	 2.64713	 2.87383	 0	 5861
7116	 2.64713	 2.87383	 0	 5862
7117	 2.64715	 2.87383	 0	 5863
7118	 2.64716	 2.87383	 0	 5863
7119	 2.64716	 2.87383	 0	 5864
7120	 2.64718	 2.87383	 0	 5865
7121	 2.6472	 2.87383	 0	 5866
7122	 2.64721	 2.87383	 0	 5867
7123	 2.64721	 2.87383	 0	 5868
7124	 2.64723	 2.87383	 0	 5869
7125	 2.64724	 2.87383	 0	 5870
7126	 2.64726	 2.87383	 0	 5871
7127	 2.64728	 2.87383	 0	 5872
7128	 2.64728	 2.87383	 0	 5873
7129	 2.64728	 2.87383	 0	 5874
7130	 2.64729	 2.87383	 0	 5875
7131	 2.6473	 2.87383	 0	 5876
7132	 2.6473	 2.87383	 0	 5877
7133	 2.64732	 2.87383	 0	 5878
7134	 2.64735	 2.87383	 0	 5879
7135	 2.64736	 2.87383	 0	 5880
7136	 2.64736	 2.87383	 0	 5880
7137	 2.64738	 2.87383	 0	 5881
7138	 2.6474	 2.87383	 0	 5882
7139	 2.64741	 2.87383	 0	 5883
7140	 2.64743	 2.87383	 0	 5884
7141	 2.64744	 2.87383	 0	 5885
7142	 2.64745	 2.87383	 0	 5886
7143	 2.64747	 2.87383	 0	 5887
7144	 2.64749	 2.87383	 0	 5888
7145	 2.6475	 2.87383	 0	 5889
7146	 2.64751	 2.87383	 0	 5890
7147	 2.64751	 2.87383	 0	 5891
7148	 2.64752	 2.87383	 0	 5892
7149	 2.64752	 2.87383	 0	 5893
7150	 2.64753	 2.87383	 0	 5894
7151	 2.64756	 2.87383	 0	 5895
7152	 2.64758	 2.87383	 0	 5896
7153	 2.64758	 2.87383	 0	 5897
7154	 2.64758	 2.87383	 0	 5898
7155	 2.64759	 2.87383	 0	 5899
7156	 2.64764	 2.87383	 0	 5900
7157	 2.64764	 2.87383	 0	 5901
7158	 2.64768	 2.87383	 0	 5902
7159	 2.64769	 2.87383	 0	 5903
7160	 2.64771	 2.87383	 0	 5904
7161	 2.64775	 2.87383	 0	 5905
7162	 2.64777	 2.87383	 0	 5906
7163	 2.64779	 2.87383	 0	 5907
7164	 2.64781	 2.87383	 0	 5908
7165	 2.64781	 2.87383	 0	 5908
7166	 2.64782	 2.87383	 0	 5909
7167	 2.64786	 2.87383	 0	 5910
7168	 2.64787	 2.87383	 0	 5911
7169	 2.64788	 2.87383	 0	 5912
7170	 2.6479	 2.87383	 0	 5913
7171	 2.6479	 2.87383	 0	 5914
7172	 2.6479	 2.87383	 0	 5915
7173	 2.6479	 2.87383	 0	 5916
7174	 2.64794	 2.87383	 0	 5916
7175	 2.64795	 2.87383	 0	 5917
7176	 2.64796	 2.87383	 0	 5918
7177	 2.64797	 2.87383	 0	 5919
7178	 2.64803	 2.87383	 0	 5920
7179	 2.64804	 2.87383	 0	 5921
7180	 2.64809	 2.87383	 0	 5922
7181	 2.64809	 2.87383	 0	 5923
7182	 2.64811	 2.87383	 0	 5924
7183	 2.64813	 2.87383	 0	 5925
7184	 2.64813	 2.87383	 0	 5924
7185	 2.64816	 2.87383	 0	 5925
7186	 2.64817	 2.87383	 0	 5926
7187	 2.64818	 2.87383	 0	 5927
7188	 2.64818	 2.87383	 0	 5928
7189	 2.64818	 2.87383	 0	 5929
7190	 2.64819	 2.87383	 0	 5930
7191	 2.64819	 2.87383	 0	 5931
7192	 2.64819	 2.87383	 0	 5932
7193	 2.6482	 2.87383	 0	 5933
7194	 2.64823	 2.87383	 0	 5934
7195	 2.64826	 2.87383	 0	 5935
7196	 2.64827	 2.87383	 0	 5935
7197	 2.64829	 2.87383	 0	 5936
7198	 2.64831	 2.87383	 0	 5937
7199	 2.64831	 2.87383	 0	 5938
7200	 2.64831	 2.87383	 0	 5939
7201	 2.64832	 2.87383	 0	 5940
7202	 2.64833	 2.87383	 0	 5941
7203	 2.64834	 2.87383	 0	 5942
7204	 2.64835	 2.87383	 0	 5943
7205	 2.64835	 2.87383	 0	 5944
7206	 2.64836	 2.87383	 0	 5945
7207	 2.64838	 2.87383	 0	 5946
7208	 2.64838	 2.87383	 0	 5947
7209	 2.64839	 2.87383	 0	 5948
7210	 2.64841	 2.87383	 0	 5949
7211	 2.64842	 2.87383	 0	 5950
7212	 2.64843	 2.87383	 0	 5951
7213	 2.64847	 2.87383	 0	 5952
7214	 2.64847	 2.87383	 0	 5953
7215	 2.64848	 2.87383	 0	 5954
7216	 2.64849	 2.87383	 0	 5955
7217	 2.6485	 2.87383	 0	 5956
7218	 2.6485	 2.87383	 0	 5957
7219	 2.64851	 2.87383	 0	 5958
7220	 2.64853	 2.87383	 0	 5959
7221	 2.64854	 2.87383	 0	 5960
7222	 2.64856	 2.87383	 0	 5960
7223	 2.64857	 2.87383	 0	 5961
7224	 2.64858	 2.87383	 0	 5962
7225	 2.64859	 2.87383	 0	 5963
7226	 2.6486	 2.87383	 0	 5964
7227	 2.64868	 2.87383	 0	 5965
7228	 2.64869	 2.87383	 0	 5965
7229	 2.6487	 2.87383	 0	 5966
7230	 2.6487	 2.87383	 0	 5967
7231	 2.64873	 2.87383	 0	 5968
7232	 2.64873	 2.87383	 0	 5969
7233	 2.64874	 2.87383	 0	 5970
7234	 2.64875	 2.87383	 0	 5971
7235	 2.64878	 2.87383	 0	 5972
7236	 2.64878	 2.87383	 0	 5973
7237	 2.6488	 2.87383	 0	 5974
7238	 2.64881	 2.87383	 0	 5975
7239	 2.64882	 2.87383	 0	 5976
7240	 2.64883	 2.87383	 0	 5977
7241	 2.64885	 2.87383	 0	 5978
7242	 2.64885	 2.87383	 0	 5979
7243	 2.64886	 2.87383	 0	 5980
7244	 2.64886	 2.87383	 0	 5981
7245	 2.6489	 2.87383	 0	 5982
7246	 2.64893	 2.87383	 0	 5983
7247	 2.64893	 2.87383	 0	 5984
7248	 2.64895	 2.87383	 0	 5985
7249	 2.64895	 2.87383	 0	 5986
7250	 2.64895	 2.87383	 0	 5987
7251	 2.64897	 2.87383	 0	 5988
7252	 2.649	 2.87383	 0	 5989
7253	 2.64906	 2.87383	 0	 5990
7254	 2.64907	 2.87383	 0	 5991
7255	 2.64908	 2.87383	 0	 5992
7256	 2.64908	 2.87383	 0	 5993
7257	 2.64908	 2.87383	 0	 5994
7258	 2.6491	 2.87383	 0	 5995
7259	 2.64916	 2.87383	 0	 5996
7260	 2.64916	 2.87383	 0	 5997
7261	 2.64917	 2.87383	 0	 5998
7262	 2.64918	 2.87383	 0	 5999
7263	 2.64923	 2.87383	 0	 6000
7264	 2.64923	 2.87383	 0	 6001
7265	 2.64923	 2.87383	 0	 6002
7266	 2.64926	 2.87383	 0	 6003
7267	 2.6493	 2.87383	 0	 6004
7268	 2.6493	 2.87383	 0	 6005
7269	 2.64932	 2.87383	 0	 6006
7270	 2.64934	 2.87383	 0	 6007
7271	 2.64935	 2.87383	 0	 6007
7272	 2.64937	 2.87383	 0	 6008
7273	 2.6494	 2.87383	 0	 6009
7274	 2.64942	 2.87383	 0	 6010
7275	 2.64943	 2.87383	 0	 6011
7276	 2.64943	 2.87383	 0	 6012
7277	 2.64945	 2.87383	 0	 6011
7278	 2.64945	 2.87383	 0	 6012
7279	 2.64945	 2.87383	 0	 6013
7280	 2.64946	 2.87383	 0	 6014
7281	 2.64948	 2.87383	 0	 6015
7282	 2.64948	 2.87383	 0	 6016
7283	 2.64948	 2.87383	 0	 6017
7284	 2.64951	 2.87383	 0	 6018
7285	 2.64952	 2.87383	 0	 6019
7286	 2.64952	 2.87383	 0	 6020
7287	 2.64953	 2.87383	 0	 6021
7288	 2.64953	 2.87383	 0	 6021
7289	 2.64953	 2.87383	 0	 6022
7290	 2.64956	 2.87383	 0	 6023
7291	 2.64956	 2.87383	 0	 6024
7292	 2.64957	 2.87383	 0	 6025
7293	 2.64958	 2.87383	 0	 6026
7294	 2.6496	 2.87383	 0	 6027
7295	 2.64963	 2.87383	 0	 6028
7296	 2.64964	 2.87383	 0	 6029
7297	 2.64965	 2.87383	 0	 6030
7298	 2.64966	 2.87383	 0	 6031
7299	 2.64966	 2.87383	 0	 6032
7300	 2.64969	 2.87383	 0	 6033
7301	 2.64972	 2.87383	 0	 6034
7302	 2.64974	 2.87383	 0	 6035
7303	 2.64978	 2.87383	 0	 6036
7304	 2.64982	 2.87383	 0	 6036
7305	 2.64983	 2.87383	 0	 6037
7306	 2.64988	 2.87383	 0	 6038
7307	 2.64989	 2.87383	 0	 6039
7308	 2.64991	 2.87383	 0	 6039
7309	 2.64992	 2.87383	 0	 6040
7310	 2.64992	 2.87383	 0	 6041
7311	 2.64993	 2.87383	 0	 6042
7312	 2.64994	 2.87383	 0	 6043
7313	 2.64994	 2.87383	 0	 6044
7314	 2.64994	 2.87383	 0	 6043
7315	 2.64995	 2.87383	 0	 6044
7316	 2.64996	 2.87383	 0	 6045
7317	 2.64998	 2.87383	 0	 6046
7318	 2.65002	 2.87383	 0	 6047
7319	 2.65002	 2.87383	 0	 6047
7320	 2.65003	 2.87383	 0	 6048
7321	 2.65004	 2.87383	 0	 6049
7322	 2.65006	 2.87383	 0	 6050
7323	 2.65007	 2.87383	 0	 6051
7324	 2.65007	 2.87383	 0	 6052
7325	 2.65009	 2.87383	 0	 6053
7326	 2.65015	 2.87383	 0	 6054
7327	 2.65018	 2.87383	 0	 6055
7328	 2.65018	 2.87383	 0	 6056
7329	 2.65021	 2.87383	 0	 6057
7330	 2.65021	 2.87383	 0	 6058
7331	 2.65023	 2.87383	 0	 6059
7332	 2.65024	 2.87383	 0	 6060
7333	 2.65024	 2.87383	 0	 6061
7334	 2.65024	 2.87383	 0	 6062
7335	 2.65025	 2.87383	 0	 6063
7336	 2.65025	 2.87383	 0	 6064
7337	 2.65026	 2.87383	 0	 6065
7338	 2.65028	 2.87383	 0	 6066
7339	 2.65028	 2.87383	 0	 6067
7340	 2.65029	 2.87383	 0	 6068
7341	 2.65031	 2.87383	 0	 6069
7342	 2.65032	 2.87383	 0	 6070
7343	 2.65035	 2.87383	 0	 6071
7344	 2.65037	 2.87383	 0	 6072
7345	 2.65038	 2.87383	 0	 6073
7346	 2.65041	 2.87383	 0	 6074
7347	 2.65044	 2.87383	 0	 6075
7348	 2.65045	 2.87383	 0	 6076
7349	 2.65046	 2.87383	 0	 6077
7350	 2.65047	 2.87383	 0	 6078
7351	 2.65048	 2.87383	 0	 6079
7352	 2.6505	 2.87383	 0	 6080
7353	 2.6505	 2.87383	 0	 6081
7354	 2.65051	 2.87383	 0	 6082
7355	 2.65054	 2.87383	 0	 6082
7356	 2.65055	 2.87383	 0	 6083
7357	 2.65058	 2.87383	 0	 6084
7358	 2.65065	 2.87383	 0	 6085
7359	 2.65067	 2.87383	 0	 6086
7360	 2.65068	 2.87383	 0	 6087
7361	 2.65068	 2.87383	 0	 6087
7362	 2.65069	 2.87383	 0	 6088
7363	 2.6507	 2.87383	 0	 6089
7364	 2.65071	 2.87383	 0	 6090
7365	 2.65072	 2.87383	 0	 6091
7366	 2.65072	 2.87383	 0	 6092
7367	 2.65074	 2.87383	 0	 6093
7368	 2.65079	 2.87383	 0	 6094
7369	 2.65081	 2.87383	 0	 6095
7370	 2.65082	 2.87383	 0	 6096
7371	 2.65082	 2.87383	 0	 6097
7372	 2.65083	 2.87383	 0	 6098
7373	 2.65084	 2.87383	 0	 6099
7374	 2.65086	 2.87383	 0	 6100
7375	 2.65087	 2.87383	 0	 6101
7376	 2.65088	 2.87383	 0	 6102
7377	 2.65089	 2.87383	 0	 6103
7378	 2.65091	 2.87383	 0	 6104
7379	 2.65093	 2.87383	 0	 6105
7380	 2.65094	 2.87383	 0	 6106
7381	 2.65095	 2.87383	 0	 6107
7382	 2.65096	 2.87383	 0	 6108
7383	 2.65097	 2.87383	 0	 6109
7384	 2.65098	 2.87383	 0	 6110
7385	 2.65099	 2.87383	 0	 6111
7386	 2.651	 2.87383	 0	 6112
7387	 2.65104	 2.87383	 0	 6113
7388	 2.65104	 2.87383	 0	 6112
7389	 2.65105	 2.87383	 0	 6113
7390	 2.65106	 2.87383	 0	 6114
7391	 2.6511	 2.87383	 0	 6115
7392	 2.65111	 2.87383	 0	 6116
7393	 2.65113	 2.87383	 0	 6117
7394	 2.65113	 2.87383	 0	 6118
7395	 2.65113	 2.87383	 0	 6119
7396	 2.65114	 2.87383	 0	 6120
7397	 2.65115	 2.87383	 0	 6121
7398	 2.65116	 2.87383	 0	 6122
7399	 2.65117	 2.87383	 0	 6123
7400	 2.65119	 2.87383	 0	 6124
7401	 2.65121	 2.87383	 0	 6125
7402	 2.65128	 2.87383	 0	 6126
7403	 2.6513	 2.87383	 0	 6127
7404	 2.65133	 2.87383	 0	 6128
7405	 2.65134	 2.87383	 0	 6128
7406	 2.65136	 2.87383	 0	 6129
7407	 2.65138	 2.87383	 0	 6130
7408	 2.65138	 2.87383	 0	 6131
7409	 2.65146	 2.87383	 0	 6132
7410	 2.65149	 2.87383	 0	 6133
7411	 2.65149	 2.87383	 0	 6132
7412	 2.65152	 2.87383	 0	 6133
7413	 2.65157	 2.87383	 0	 6134
7414	 2.65158	 2.87383	 0	 6135
7415	 2.65159	 2.87383	 0	 6136
7416	 2.65159	 2.87383	 0	 6137
7417	 2.65161	 2.87383	 0	 6138
7418	 2.65162	 2.87383	 0	 6139
7419	 2.65163	 2.87383	 0	 6140
7420	 2.65163	 2.87383	 0	 6141
7421	 2.65163	 2.87383	 0	 6142
7422	 2.65165	 2.87383	 0	 6143
7423	 2.65171	 2.87383	 0	 6144
7424	 2.65174	 2.87383	 0	 6145
7425	 2.65178	 2.87383	 0	 6146
7426	 2.65179	 2.87383	 0	 6147
7427	 2.65183	 2.87383	 0	 6147
7428	 2.65184	 2.87383	 0	 6148
7429	 2.65187	 2.87383	 0	 6149
7430	 2.65188	 2.87383	 0	 6150
7431	 2.6519	 2.87383	 0	 6149
7432	 2.65193	 2.87383	 0	 6150
7433	 2.65195	 2.87383	 0	 6151
7434	 2.65195	 2.87383	 0	 6152
7435	 2.65196	 2.87383	 0	 6153
7436	 2.65196	 2.87383	 0	 6154
7437	 2.65196	 2.87383	 0	 6155
7438	 2.65198	 2.87383	 0	 6154
7439	 2.65199	 2.87383	 0	 6155
7440	 2.65199	 2.87383	 0	 6156
7441	 2.65201	 2.87383	 0	 6157
7442	 2.65203	 2.87383	 0	 6158
7443	 2.65203	 2.87383	 0	 6159
7444	 2.65204	 2.87383	 0	 6160
7445	 2.65205	 2.87383	 0	 6161
7446	 2.65205	 2.87383	 0	 6162
7447	 2.65206	 2.87383	 0	 6163
7448	 2.65206	 2.87383	 0	 6164
7449	 2.65206	 2.87383	 0	 6165
7450	 2.65207	 2.87383	 0	 6166
7451	 2.6521	 2.87383	 0	 6167
7452	 2.65212	 2.87383	 0	 6168
7453	 2.65213	 2.87383	 0	 6169
7454	 2.65218	 2.87383	 0	 6170
7455	 2.65223	 2.87383	 0	 6171
7456	 2.65226	 2.87383	 0	 6172
7457	 2.65229	 2.87383	 0	 6173
7458	 2.6523	 2.87383	 0	 6174
7459	 2.6523	 2.87383	 0	 6175
7460	 2.6523	 2.87383	 0	 6176
7461	 2.65231	 2.87383	 0	 6177
7462	 2.65231	 2.87383	 0	 6178
7463	 2.65231	 2.87383	 0	 6179
7464	 2.65234	 2.87383	 0	 6180
7465	 2.65235	 2.87383	 0	 6181
7466	 2.65236	 2.87383	 0	 6182
7467	 2.6524	 2.87383	 0	 6183
7468	 2.6524	 2.87383	 0	 6184
7469	 2.65241	 2.87383	 0	 6185
7470	 2.65243	 2.87383	 0	 6186
7471	 2.65246	 2.87383	 0	 6187
7472	 2.65246	 2.87383	 0	 6188
7473	 2.65246	 2.87383	 0	 6189
7474	 2.65246	 2.87383	 0	 6190
7475	 2.65248	 2.87383	 0	 6191
7476	 2.65254	 2.87383	 0	 6192
7477	 2.65255	 2.87383	 0	 6193
7478	 2.65255	 2.87383	 0	 6194
7479	 2.65256	 2.87383	 0	 6195
7480	 2.65256	 2.87383	 0	 6196
7481	 2.65256	 2.87383	 0	 6197
7482	 2.65262	 2.87383	 0	 6197
7483	 2.65264	 2.87383	 0	 6198
7484	 2.65265	 2.87383	 0	 6198
7485	 2.65267	 2.87383	 0	 6199
7486	 2.65269	 2.87383	 0	 6200
7487	 2.65271	 2.87383	 0	 6201
7488	 2.65274	 2.87383	 0	 6202
7489	 2.65277	 2.87383	 0	 6203
7490	 2.65277	 2.87383	 0	 6204
7491	 2.65278	 2.87383	 0	 6205
7492	 2.65278	 2.87383	 0	 6205
7493	 2.6528	 2.87383	 0	 6206
7494	 2.65281	 2.87383	 0	 6207
7495	 2.65285	 2.87383	 0	 6208
7496	 2.65287	 2.87383	 0	 6209
7497	 2.65288	 2.87383	 0	 6210
7498	 2.65291	 2.87383	 0	 6211
7499	 2.65292	 2.87383	 0	 6212
7500	 2.65293	 2.87383	 0	 6213
7501	 2.65294	 2.87383	 0	 6214
7502	 2.65294	 2.87383	 0	 6215
7503	 2.65296	 2.87383	 0	 6216
7504	 2.65297	 2.87383	 0	 6217
7505	 2.65297	 2.87383	 0	 6218
7506	 2.653	 2.87383	 0	 6219
7507	 2.653	 2.87383	 0	 6220
7508	 2.65302	 2.87383	 0	 6221
7509	 2.65302	 2.87383	 0	 6222
7510	 2.65303	 2.87383	 0	 6223
7511	 2.65303	 2.87383	 0	 6224
7512	 2.65304	 2.87383	 0	 6225
7513	 2.65305	 2.87383	 0	 6226
7514	 2.65306	 2.87383	 0	 6227
7515	 2.65306	 2.87383	 0	 6228
7516	 2.65307	 2.87383	 0	 6229
7517	 2.65307	 2.87383	 0	 6230
7518	 2.65308	 2.87383	 0	 6231
7519	 2.65313	 2.87383	 0	 6232
7520	 2.65313	 2.87383	 0	 6233
7521	 2.65313	 2.87383	 0	 6234
7522	 2.65314	 2.87383	 0	 6235
7523	 2.65316	 2.87383	 0	 6236
7524	 2.65318	 2.87383	 0	 6237
7525	 2.65319	 2.87383	 0	 6237
7526	 2.65319	 2.87383	 0	 6238
7527	 2.65322	 2.87383	 0	 6239
7528	 2.65322	 2.87383	 0	 6240
7529	 2.65325	 2.87383	 0	 6241
7530	 2.65326	 2.87383	 0	 6242
7531	 2.65326	 2.87383	 0	 6243
7532	 2.65329	 2.87383	 0	 6244
7533	 2.65329	 2.87383	 0	 6245
7534	 2.65329	 2.87383	 0	 6246
7535	 2.65332	 2.87383	 0	 6247
7536	 2.65335	 2.87383	 0	 6248
7537	 2.65337	 2.87383	 0	 6249
7538	 2.65339	 2.87383	 0	 6250
7539	 2.65342	 2.87383	 0	 6251
7540	 2.65344	 2.87383	 0	 6252
7541	 2.65344	 2.87383	 0	 6253
7542	 2.65346	 2.87383	 0	 6254
7543	 2.65354	 2.87383	 0	 6255
7544	 2.65357	 2.87383	 0	 6256
7545	 2.65361	 2.87383	 0	 6257
7546	 2.65363	 2.87383	 0	 6258
7547	 2.65366	 2.87383	 0	 6259
7548	 2.65369	 2.87383	 0	 6260
7549	 2.6537	 2.87383	 0	 6261
7550	 2.65375	 2.87383	 0	 6262
7551	 2.65376	 2.87383	 0	 6263
7552	 2.65377	 2.87383	 0	 6264
7553	 2.65379	 2.87383	 0	 6265
7554	 2.65379	 2.87383	 0	 6266
7555	 2.65381	 2.87383	 0	 6267
7556	 2.65382	 2.87383	 0	 6268
7557	 2.65382	 2.87383	 0	 6269
7558	 2.65383	 2.87383	 0	 6270
7559	 2.65384	 2.87383	 0	 6271
7560	 2.65384	 2.87383	 0	 6272
7561	 2.65384	 2.87383	 0	 6273
7562	 2.65385	 2.87383	 0	 6274
7563	 2.65385	 2.87383	 0	 6275
7564	 2.65387	 2.87383	 0	 6276
7565	 2.65387	 2.87383	 0	 6277
7566	 2.65388	 2.87383	 0	 6278
7567	 2.65391	 2.87383	 0	 6279
7568	 2.65391	 2.87383	 0	 6280
7569	 2.65394	 2.87383	 0	 6281
7570	 2.65394	 2.87383	 0	 6280
7571	 2.65395	 2.87383	 0	 6281
7572	 2.65399	 2.87383	 0	 6282
7573	 2.654	 2.87383	 0	 6283
7574	 2.65406	 2.87383	 0	 6284
7575	 2.65406	 2.87383	 0	 6285
7576	 2.65407	 2.87383	 0	 6286
7577	 2.65409	 2.87383	 0	 6287
7578	 2.65412	 2.87383	 0	 6288
7579	 2.65413	 2.87383	 0	 6289
7580	 2.65414	 2.87383	 0	 6290
7581	 2.65414	 2.87383	 0	 6291
7582	 2.65415	 2.87383	 0	 6292
7583	 2.65416	 2.87383	 0	 6293
7584	 2.65418	 2.87383	 0	 6294
7585	 2.65418	 2.87383	 0	 6295
7586	 2.65419	 2.87383	 0	 6296
7587	 2.65419	 2.87383	 0	 6297
7588	 2.65419	 2.87383	 0	 6298
7589	 2.65421	 2.87383	 0	 6299
7590	 2.65421	 2.87383	 0	 6300
7591	 2.65422	 2.87383	 0	 6301
7592	 2.65424	 2.87383	 0	 6302
7593	 2.65426	 2.87383	 0	 6303
7594	 2.65426	 2.87383	 0	 6304
7595	 2.65427	 2.87383	 0	 6305
7596	 2.65428	 2.87383	 0	 6306
7597	 2.65429	 2.87383	 0	 6307
7598	 2.65431	 2.87383	 0	 6308
7599	 2.65432	 2.87383	 0	 6309
7600	 2.65433	 2.87383	 0	 6310
7601	 2.65434	 2.87383	 0	 6311
7602	 2.65435	 2.87383	 0	 6312
7603	 2.65439	 2.87383	 0	 6313
7604	 2.6544	 2.87383	 0	 6314
7605	 2.6544	 2.87383	 0	 6313
7606	 2.6544	 2.87383	 0	 6314
7607	 2.65441	 2.87383	 0	 6315
7608	 2.65442	 2.87383	 0	 6314
7609	 2.65443	 2.87383	 0	 6313
7610	 2.65443	 2.87383	 0	 6313
7611	 2.65445	 2.87383	 0	 6314
7612	 2.65445	 2.87383	 0	 6315
7613	 2.65446	 2.87383	 0	 6316
7614	 2.65447	 2.87383	 0	 6317
7615	 2.65447	 2.87383	 0	 6318
7616	 2.65452	 2.87383	 0	 6319
7617	 2.65452	 2.87383	 0	 6320
7618	 2.65454	 2.87383	 0	 6321
7619	 2.65455	 2.87383	 0	 6322
7620	 2.65458	 2.87383	 0	 6323
7621	 2.65459	 2.87383	 0	 6324
7622	 2.6546	 2.87383	 0	 6325
7623	 2.65462	 2.87383	 0	 6326
7624	 2.65465	 2.87383	 0	 6327
7625	 2.65468	 2.87383	 0	 6328
7626	 2.65468	 2.87383	 0	 6328
7627	 2.65468	 2.87383	 0	 6329
7628	 2.65468	 2.87383	 0	 6330
7629	 2.65469	 2.87383	 0	 6331
7630	 2.65469	 2.87383	 0	 6332
7631	 2.65473	 2.87383	 0	 6333
7632	 2.65473	 2.87383	 0	 6334
7633	 2.65474	 2.87383	 0	 6335
7634	 2.65477	 2.87383	 0	 6336
7635	 2.65477	 2.87383	 0	 6337
7636	 2.65478	 2.87383	 0	 6338
7637	 2.65481	 2.87383	 0	 6339
7638	 2.65481	 2.87383	 0	 6340
7639	 2.65481	 2.87383	 0	 6341
7640	 2.65488	 2.87383	 0	 6342
7641	 2.65488	 2.87383	 0	 6343
7642	 2.65489	 2.87383	 0	 6344
7643	 2.6549	 2.87383	 0	 6345
7644	 2.65492	 2.87383	 0	 6346
7645	 2.65495	 2.87383	 0	 6345
7646	 2.65496	 2.87383	 0	 6346
7647	 2.65496	 2.87383	 0	 6347
7648	 2.65497	 2.87383	 0	 6348
7649	 2.65498	 2.87383	 0	 6349
7650	 2.655	 2.87383	 0	 6350
7651	 2.65505	 2.87383	 0	 6351
7652	 2.65506	 2.87383	 0	 6352
7653	 2.65506	 2.87383	 0	 6353
7654	 2.65507	 2.87383	 0	 6354
7655	 2.65507	 2.87383	 0	 6355
7656	 2.65509	 2.87383	 0	 6356
7657	 2.65511	 2.87383	 0	 6357
7658	 2.65511	 2.87383	 0	 6358
7659	 2.65512	 2.87383	 0	 6358
7660	 2.65513	 2.87383	 0	 6359
7661	 2.65514	 2.87383	 0	 6360
7662	 2.65516	 2.87383	 0	 6361
7663	 2.65517	 2.87383	 0	 6362
7664	 2.6552	 2.87383	 0	 6363
7665	 2.65521	 2.87383	 0	 6362
7666	 2.65521	 2.87383	 0	 6363
7667	 2.65521	 2.87383	 0	 6364
7668	 2.65522	 2.87383	 0	 6365
7669	 2.65523	 2.87383	 0	 6366
7670	 2.65523	 2.87383	 0	 6367
7671	 2.65525	 2.87383	 0	 6368
7672	 2.65526	 2.87383	 0	 6369
7673	 2.65526	 2.87383	 0	 6370
7674	 2.65527	 2.87383	 0	 6371
7675	 2.65528	 2.87383	 0	 6372
7676	 2.65528	 2.87383	 0	 6373
7677	 2.65528	 2.87383	 0	 6374
7678	 2.6553	 2.87383	 0	 6375
7679	 2.65533	 2.87383	 0	 6376
7680	 2.65534	 2.87383	 0	 6377
7681	 2.65537	 2.87383	 0	 6378
7682	 2.65538	 2.87383	 0	 6379
7683	 2.65539	 2.87383	 0	 6380
7684	 2.6554	 2.87383	 0	 6381
7685	 2.6554	 2.87383	 0	 6382
7686	 2.65542	 2.87383	 0	 6383
7687	 2.65544	 2.87383	 0	 6384
7688	 2.65545	 2.87383	 0	 6383
7689	 2.65551	 2.87383	 0	 6384
7690	 2.65553	 2.87383	 0	 6385
7691	 2.65556	 2.87383	 0	 6386
7692	 2.65557	 2.87383	 0	 6387
7693	 2.65558	 2.87383	 0	 6388
7694	 2.65559	 2.87383	 0	 6389
7695	 2.65563	 2.87383	 0	 6390
7696	 2.65565	 2.87383	 0	 6391
7697	 2.65565	 2.87383	 0	 6390
7698	 2.6557	 2.87383	 0	 6391
7699	 2.6557	 2.87383	 0	 6392
7700	 2.65573	 2.87383	 0	 6393
7701	 2.65573	 2.87383	 0	 6394
7702	 2.65575	 2.87383	 0	 6395
7703	 2.65578	 2.87383	 0	 6395
7704	 2.65579	 2.87383	 0	 6396
7705	 2.65579	 2.87383	 0	 6397
7706	 2.6558	 2.87383	 0	 6398
7707	 2.65581	 2.87383	 0	 6399
7708	 2.65582	 2.87383	 0	 6400
7709	 2.65583	 2.87383	 0	 6401
7710	 2.65586	 2.87383	 0	 6402
7711	 2.65586	 2.87383	 0	 6403
7712	 2.65587	 2.87383	 0	 6402
7713	 2.65587	 2.87383	 0	 6403
7714	 2.6559	 2.87383	 0	 6404
7715	 2.65592	 2.87383	 0	 6405
7716	 2.65592	 2.87383	 0	 6406
7717	 2.65597	 2.87383	 0	 6407
7718	 2.65601	 2.87383	 0	 6408
7719	 2.65602	 2.87383	 0	 6409
7720	 2.65602	 2.87383	 0	 6410
7721	 2.65602	 2.87383	 0	 6411
7722	 2.65602	 2.87383	 0	 6412
7723	 2.65604	 2.87383	 0	 6413
7724	 2.65605	 2.87383	 0	 6414
7725	 2.65607	 2.87383	 0	 6415
7726	 2.65608	 2.87383	 0	 6416
7727	 2.65611	 2.87383	 0	 6417
7728	 2.65612	 2.87383	 0	 6418
7729	 2.65613	 2.87383	 0	 6419
7730	 2.65614	 2.87383	 0	 6420
7731	 2.65617	 2.87383	 0	 6419
7732	 2.65617	 2.87383	 0	 6420
7733	 2.65618	 2.87383	 0	 6421
7734	 2.65619	 2.87383	 0	 6422
7735	 2.6562	 2.87383	 0	 6423
7736	 2.6562	 2.87383	 0	 6424
7737	 2.65621	 2.87383	 0	 6425
7738	 2.65622	 2.87383	 0	 6426
7739	 2.65623	 2.87383	 0	 6427
7740	 2.65624	 2.87383	 0	 6428
7741	 2.65629	 2.87383	 0	 6428
7742	 2.6563	 2.87383	 0	 6429
7743	 2.6563	 2.87383	 0	 6430
7744	 2.65633	 2.87383	 0	 6431
7745	 2.65633	 2.87383	 0	 6432
7746	 2.65634	 2.87383	 0	 6433
7747	 2.65635	 2.87383	 0	 6434
7748	 2.65635	 2.87383	 0	 6435
7749	 2.65636	 2.87383	 0	 6436
7750	 2.65641	 2.87383	 0	 6436
7751	 2.65642	 2.87383	 0	 6437
7752	 2.65644	 2.87383	 0	 6438
7753	 2.65646	 2.87383	 0	 6439
7754	 2.65647	 2.87383	 0	 6440
7755	 2.65647	 2.87383	 0	 6441
7756	 2.65648	 2.87383	 0	 6442
7757	 2.65651	 2.87383	 0	 6443
7758	 2.65653	 2.87383	 0	 6444
7759	 2.65656	 2.87383	 0	 6445
7760	 2.65657	 2.87383	 0	 6446
7761	 2.65659	 2.87383	 0	 6447
7762	 2.6566	 2.87383	 0	 6448
7763	 2.65662	 2.87383	 0	 6449
7764	 2.65663	 2.87383	 0	 6450
7765	 2.65663	 2.87383	 0	 6451
7766	 2.65664	 2.87383	 0	 6452
7767	 2.65665	 2.87383	 0	 6453
7768	 2.65666	 2.87383	 0	 6454
7769	 2.65666	 2.87383	 0	 6455
7770	 2.65678	 2.87383	 0	 6456
7771	 2.65679	 2.87383	 0	 6457
7772	 2.6568	 2.87383	 0	 6458
7773	 2.6568	 2.87383	 0	 6459
7774	 2.6568	 2.87383	 0	 6460
7775	 2.65681	 2.87383	 0	 6461
7776	 2.65683	 2.87383	 0	 6462
7777	 2.65684	 2.87383	 0	 6463
7778	 2.65685	 2.87383	 0	 6464
7779	 2.65686	 2.87383	 0	 6465
7780	 2.65687	 2.87383	 0	 6466
7781	 2.6569	 2.87383	 0	 6467
7782	 2.65691	 2.87383	 0	 6468
7783	 2.65691	 2.87383	 0	 6469
7784	 2.65691	 2.87383	 0	 6470
7785	 2.65694	 2.87383	 0	 6471
7786	 2.65694	 2.87383	 0	 6472
7787	 2.65696	 2.87383	 0	 6473
7788	 2.657	 2.87383	 0	 6472
7789	 2.65701	 2.87383	 0	 6473
7790	 2.65703	 2.87383	 0	 6474
7791	 2.65704	 2.87383	 0	 6475
7792	 2.65704	 2.87383	 0	 6476
7793	 2.65704	 2.87383	 0	 6477
7794	 2.65705	 2.87383	 0	 6478
7795	 2.65707	 2.87383	 0	 6478
7796	 2.65709	 2.87383	 0	 6477
7797	 2.65712	 2.87383	 0	 6476
7798	 2.65714	 2.87383	 0	 6477
7799	 2.65716	 2.87383	 0	 6478
7800	 2.65719	 2.87383	 0	 6479
7801	 2.65722	 2.87383	 0	 6480
7802	 2.65723	 2.87383	 0	 6481
7803	 2.65724	 2.87383	 0	 6482
7804	 2.65726	 2.87383	 0	 6483
7805	 2.65726	 2.87383	 0	 6483
7806	 2.65726	 2.87383	 0	 6484
7807	 2.65727	 2.87383	 0	 6485
7808	 2.65728	 2.87383	 0	 6486
7809	 2.65729	 2.87383	 0	 6487
7810	 2.6573	 2.87383	 0	 6488
7811	 2.6573	 2.87383	 0	 6489
7812	 2.65732	 2.87383	 0	 6488
7813	 2.65735	 2.87383	 0	 6489
7814	 2.65736	 2.87383	 0	 6490
7815	 2.65738	 2.87383	 0	 6490
7816	 2.65739	 2.87383	 0	 6491
7817	 2.6574	 2.87383	 0	 6492
7818	 2.65745	 2.87383	 0	 6492
7819	 2.65746	 2.87383	 0	 6493
7820	 2.65748	 2.87383	 0	 6494
7821	 2.65749	 2.87383	 0	 6495
7822	 2.65749	 2.87383	 0	 6496
7823	 2.65751	 2.87383	 0	 6497
7824	 2.65752	 2.87383	 0	 6498
7825	 2.65755	 2.87383	 0	 6499
7826	 2.65755	 2.87383	 0	 6500
7827	 2.65758	 2.87383	 0	 6501
7828	 2.65761	 2.87383	 0	 6502
7829	 2.65763	 2.87383	 0	 6503
7830	 2.65764	 2.87383	 0	 6504
7831	 2.65766	 2.87383	 0	 6505
7832	 2.65767	 2.87383	 0	 6505
7833	 2.65768	 2.87383	 0	 6506
7834	 2.65769	 2.87383	 0	 6507
7835	 2.65769	 2.87383	 0	 6508
7836	 2.65774	 2.87383	 0	 6509
7837	 2.65776	 2.87383	 0	 6510
7838	 2.65777	 2.87383	 0	 6511
7839	 2.65777	 2.87383	 0	 6512
7840	 2.6578	 2.87383	 0	 6513
7841	 2.6578	 2.87383	 0	 6514
7842	 2.65781	 2.87383	 0	 6513
7843	 2.65782	 2.87383	 0	 6514
7844	 2.6579	 2.87383	 0	 6515
7845	 2.65796	 2.87383	 0	 6516
7846	 2.65797	 2.87383	 0	 6516
7847	 2.658	 2.87383	 0	 6517
7848	 2.658	 2.87383	 0	 6518
7849	 2.65801	 2.87383	 0	 6519
7850	 2.65801	 2.87383	 0	 6520
7851	 2.65802	 2.87383	 0	 6521
7852	 2.65802	 2.87383	 0	 6522
7853	 2.65804	 2.87383	 0	 6522
7854	 2.65805	 2.87383	 0	 6523
7855	 2.65805	 2.87383	 0	 6524
7856	 2.65812	 2.87383	 0	 6525
7857	 2.65813	 2.87383	 0	 6526
7858	 2.65813	 2.87383	 0	 6527
7859	 2.65814	 2.87383	 0	 6528
7860	 2.65815	 2.87383	 0	 6529
7861	 2.65816	 2.87383	 0	 6530
7862	 2.65818	 2.87383	 0	 6531
7863	 2.6582	 2.87383	 0	 6532
7864	 2.65823	 2.87383	 0	 6533
7865	 2.65825	 2.87383	 0	 6534
7866	 2.65825	 2.87383	 0	 6535
7867	 2.65826	 2.87383	 0	 6536
7868	 2.65827	 2.87383	 0	 6537
7869	 2.65828	 2.87383	 0	 6538
7870	 2.65828	 2.87383	 0	 6539
7871	 2.65839	 2.87383	 0	 6540
7872	 2.6584	 2.87383	 0	 6541
7873	 2.6584	 2.87383	 0	 6542
7874	 2.65842	 2.87383	 0	 6543
7875	 2.65843	 2.87383	 0	 6544
7876	 2.65844	 2.87383	 0	 6545
7877	 2.65844	 2.87383	 0	 6546
7878	 2.65845	 2.87383	 0	 6547
7879	 2.65846	 2.87383	 0	 6548
7880	 2.65847	 2.87383	 0	 6549
7881	 2.65847	 2.87383	 0	 6550
7882	 2.65851	 2.87383	 0	 6551
7883	 2.65851	 2.87383	 0	 6552
7884	 2.65852	 2.87383	 0	 6553
7885	 2.65855	 2.87383	 0	 6554
7886	 2.65857	 2.87383	 0	 6555
7887	 2.65858	 2.87383	 0	 6556
7888	 2.65861	 2.87383	 0	 6557
7889	 2.65863	 2.87383	 0	 6558
7890	 2.65866	 2.87383	 0	 6559
7891	 2.65866	 2.87383	 0	 6560
7892	 2.65867	 2.87383	 0	 6561
7893	 2.65867	 2.87383	 0	 6562
7894	 2.65868	 2.87383	 0	 6563
7895	 2.65868	 2.87383	 0	 6563
7896	 2.65871	 2.87383	 0	 6562
7897	 2.65872	 2.87383	 0	 6563
7898	 2.65873	 2.87383	 0	 6564
7899	 2.65873	 2.87383	 0	 6565
7900	 2.65876	 2.87383	 0	 6566
7901	 2.6588	 2.87383	 0	 6567
7902	 2.6588	 2.87383	 0	 6568
7903	 2.65881	 2.87383	 0	 6569
7904	 2.65881	 2.87383	 0	 6570
7905	 2.65883	 2.87383	 0	 6571
7906	 2.65883	 2.87383	 0	 6572
7907	 2.65886	 2.87383	 0	 6573
7908	 2.65888	 2.87383	 0	 6574
7909	 2.65889	 2.87383	 0	 6575
7910	 2.6589	 2.87383	 0	 6576
7911	 2.6589	 2.87383	 0	 6577
7912	 2.6589	 2.87383	 0	 6578
7913	 2.65891	 2.87383	 0	 6579
7914	 2.65892	 2.87383	 0	 6580
7915	 2.65892	 2.87383	 0	 6581
7916	 2.65892	 2.87383	 0	 6582
7917	 2.65892	 2.87383	 0	 6583
7918	 2.65897	 2.87383	 0	 6584
7919	 2.65897	 2.87383	 0	 6585
7920	 2.65901	 2.87383	 0	 6586
7921	 2.65903	 2.87383	 0	 6587
7922	 2.65905	 2.87383	 0	 6588
7923	 2.65905	 2.87383	 0	 6589
7924	 2.65905	 2.87383	 0	 6588
7925	 2.65906	 2.87383	 0	 6589
7926	 2.65909	 2.87383	 0	 6590
7927	 2.6591	 2.87383	 0	 6591
7928	 2.6591	 2.87383	 0	 6592
7929	 2.65912	 2.87383	 0	 6593
7930	 2.65915	 2.87383	 0	 6592
7931	 2.65915	 2.87383	 0	 6593
7932	 2.65916	 2.87383	 0	 6594
7933	 2.65916	 2.87383	 0	 6595
7934	 2.65921	 2.87383	 0	 6596
7935	 2.65923	 2.87383	 0	 6597
7936	 2.65925	 2.87383	 0	 6598
7937	 2.65926	 2.87383	 0	 6599
7938	 2.65926	 2.87383	 0	 6600
7939	 2.65927	 2.87383	 0	 6601
7940	 2.65928	 2.87383	 0	 6602
7941	 2.65931	 2.87383	 0	 6603
7942	 2.65933	 2.87383	 0	 6604
7943	 2.65936	 2.87383	 0	 6605
7944	 2.65936	 2.87383	 0	 6606
7945	 2.65938	 2.87383	 0	 6607
7946	 2.65938	 2.87383	 0	 6608
7947	 2.6594	 2.87383	 0	 6609
7948	 2.6594	 2.87383	 0	 6610
7949	 2.65941	 2.87383	 0	 6609
7950	 2.65942	 2.87383	 0	 6609
7951	 2.65942	 2.87383	 0	 6609
7952	 2.65945	 2.87383	 0	 6610
7953	 2.65946	 2.87383	 0	 6611
7954	 2.65946	 2.87383	 0	 6612
7955	 2.65946	 2.87383	 0	 6613
7956	 2.6595	 2.87383	 0	 6614
7957	 2.65951	 2.87383	 0	 6615
7958	 2.65953	 2.87383	 0	 6616
7959	 2.65953	 2.87383	 0	 6617
7960	 2.65954	 2.87383	 0	 6618
7961	 2.65957	 2.87383	 0	 6619
7962	 2.65958	 2.87383	 0	 6620
7963	 2.65959	 2.87383	 0	 6621
7964	 2.65959	 2.87383	 0	 6622
7965	 2.65959	 2.87383	 0	 6623
7966	 2.65959	 2.87383	 0	 6624
7967	 2.65962	 2.87383	 0	 6625
7968	 2.65962	 2.87383	 0	 6626
7969	 2.65962	 2.87383	 0	 6627
7970	 2.65965	 2.87383	 0	 6627
7971	 2.65966	 2.87383	 0	 6628
7972	 2.65967	 2.87383	 0	 6629
7973	 2.65971	 2.87383	 0	 6630
7974	 2.65975	 2.87383	 0	 6631
7975	 2.65977	 2.87383	 0	 6632
7976	 2.65979	 2.87383	 0	 6633
7977	 2.6598	 2.87383	 0	 6634
7978	 2.65981	 2.87383	 0	 6635
7979	 2.65982	 2.87383	 0	 6636
7980	 2.65983	 2.87383	 0	 6637
7981	 2.65988	 2.87383	 0	 6638
7982	 2.6599	 2.87383	 0	 6637
7983	 2.65991	 2.87383	 0	 6638
7984	 2.65991	 2.87383	 0	 6639
7985	 2.65994	 2.87383	 0	 6640
7986	 2.65995	 2.87383	 0	 6641
7987	 2.65998	 2.87383	 0	 6642
7988	 2.66001	 2.87383	 0	 6643
7989	 2.66001	 2.87383	 0	 6644
7990	 2.66003	 2.87383	 0	 6645
7991	 2.66004	 2.87383	 0	 6646
7992	 2.66006	 2.87383	 0	 6646
7993	 2.66006	 2.87383	 0	 6647
7994	 2.66007	 2.87383	 0	 6648
7995	 2.66009	 2.87383	 0	 6649
7996	 2.6601	 2.87383	 0	 6650
7997	 2.6601	 2.87383	 0	 6651
7998	 2.66012	 2.87383	 0	 6652
7999	 2.66015	 2.87383	 0	 6653
8000	 2.66016	 2.87383	 0	 6654
8001	 2.66017	 2.87383	 0	 6655
8002	 2.66018	 2.87383	 0	 6656
8003	 2.66019	 2.87383	 0	 6657
8004	 2.6602	 2.87383	 0	 6656
8005	 2.66022	 2.87383	 0	 6657
8006	 2.66023	 2.87383	 0	 6658
8007	 2.66023	 2.87383	 0	 6659
8008	 2.66024	 2.87383	 0	 6660
8009	 2.66026	 2.87383	 0	 6661
8010	 2.66028	 2.87383	 0	 6662
8011	 2.66029	 2.87383	 0	 6662
8012	 2.66031	 2.87383	 0	 6663
8013	 2.66033	 2.87383	 0	 6664
8014	 2.66035	 2.87383	 0	 6665
8015	 2.66037	 2.87383	 0	 6666
8016	 2.66037	 2.87383	 0	 6667
8017	 2.66037	 2.87383	 0	 6668
8018	 2.66038	 2.87383	 0	 6669
8019	 2.66039	 2.87383	 0	 6670
8020	 2.66039	 2.87383	 0	 6671
8021	 2.6604	 2.87383	 0	 6672
8022	 2.66042	 2.87383	 0	 6673
8023	 2.66044	 2.87383	 0	 6674
8024	 2.66045	 2.87383	 0	 6675
8025	 2.66045	 2.87383	 0	 6676
8026	 2.66046	 2.87383	 0	 6677
8027	 2.66047	 2.87383	 0	 6676
8028	 2.66048	 2.87383	 0	 6677
8029	 2.6605	 2.87383	 0	 6678
8030	 2.6605	 2.87383	 0	 6679
8031	 2.6605	 2.87383	 0	 6680
8032	 2.66053	 2.87383	 0	 6681
8033	 2.66054	 2.87383	 0	 6682
8034	 2.66055	 2.87383	 0	 6683
8035	 2.66056	 2.87383	 0	 6684
8036	 2.6606	 2.87383	 0	 6685
8037	 2.66061	 2.87383	 0	 6686
8038	 2.66062	 2.87383	 0	 6687
8039	 2.66063	 2.87383	 0	 6688
8040	 2.66064	 2.87383	 0	 6689
8041	 2.66064	 2.87383	 0	 6690
8042	 2.66065	 2.87383	 0	 6691
8043	 2.66068	 2.87383	 0	 6692
8044	 2.66068	 2.87383	 0	 6693
8045	 2.66068	 2.87383	 0	 6694
8046	 2.66073	 2.87383	 0	 6695
8047	 2.66078	 2.87383	 0	 6696
8048	 2.66078	 2.87383	 0	 6696
8049	 2.66082	 2.87383	 0	 6697
8050	 2.66083	 2.87383	 0	 6698
8051	 2.66083	 2.87383	 0	 6699
8052	 2.66086	 2.87383	 0	 6700
8053	 2.66086	 2.87383	 0	 6701
8054	 2.66088	 2.87383	 0	 6700
8055	 2.66088	 2.87383	 0	 6701
8056	 2.66089	 2.87383	 0	 6702
8057	 2.6609	 2.87383	 0	 6703
8058	 2.66091	 2.87383	 0	 6704
8059	 2.66091	 2.87383	 0	 6704
8060	 2.66092	 2.87383	 0	 6705
8061	 2.66093	 2.87383	 0	 6706
8062	 2.66093	 2.87383	 0	 6705
8063	 2.66094	 2.87383	 0	 6706
8064	 2.66094	 2.87383	 0	 6707
8065	 2.66096	 2.87383	 0	 6708
8066	 2.66096	 2.87383	 0	 6709
8067	 2.661	 2.87383	 0	 6710
8068	 2.661	 2.87383	 0	 6711
8069	 2.66102	 2.87383	 0	 6712
8070	 2.66103	 2.87383	 0	 6713
8071	 2.66103	 2.87383	 0	 6714
8072	 2.66105	 2.87383	 0	 6715
8073	 2.66106	 2.87383	 0	 6716
8074	 2.66109	 2.87383	 0	 6717
8075	 2.6611	 2.87383	 0	 6718
8076	 2.6611	 2.87383	 0	 6719
8077	 2.6611	 2.87383	 0	 6720
8078	 2.66112	 2.87383	 0	 6720
8079	 2.66113	 2.87383	 0	 6721
8080	 2.66113	 2.87383	 0	 6722
8081	 2.66113	 2.87383	 0	 6723
8082	 2.66114	 2.87383	 0	 6724
8083	 2.66115	 2.87383	 0	 6725
8084	 2.66115	 2.87383	 0	 6726
8085	 2.66117	 2.87383	 0	 6727
8086	 2.66119	 2.87383	 0	 6728
8087	 2.6612	 2.87383	 0	 6729
8088	 2.66122	 2.87383	 0	 6730
8089	 2.66122	 2.87383	 0	 6731
8090	 2.66123	 2.87383	 0	 6732
8091	 2.66123	 2.87383	 0	 6733
8092	 2.66123	 2.87383	 0	 6734
8093	 2.66126	 2.87383	 0	 6735
8094	 2.66126	 2.87383	 0	 6736
8095	 2.66132	 2.87383	 0	 6737
8096	 2.66134	 2.87383	 0	 6738
8097	 2.66134	 2.87383	 0	 6739
8098	 2.66135	 2.87383	 0	 6740
8099	 2.66136	 2.87383	 0	 6741
8100	 2.66137	 2.87383	 0	 6742
8101	 2.66139	 2.87383	 0	 6743
8102	 2.6614	 2.87383	 0	 6744
8103	 2.66141	 2.87383	 0	 6745
8104	 2.66141	 2.87383	 0	 6746
8105	 2.66142	 2.87383	 0	 6747
8106	 2.66142	 2.87383	 0	 6748
8107	 2.66143	 2.87383	 0	 6749
8108	 2.66143	 2.87383	 0	 6750
8109	 2.66144	 2.87383	 0	 6751
8110	 2.66144	 2.87383	 0	 6752
8111	 2.66146	 2.87383	 0	 6753
8112	 2.66146	 2.87383	 0	 6754
8113	 2.6615	 2.87383	 0	 6755
8114	 2.6615	 2.87383	 0	 6756
8115	 2.66152	 2.87383	 0	 6757
8116	 2.66152	 2.87383	 0	 6758
8117	 2.66152	 2.87383	 0	 6759
8118	 2.66154	 2.87383	 0	 6760
8119	 2.66156	 2.87383	 0	 6761
8120	 2.66157	 2.87383	 0	 6762
8121	 2.66158	 2.87383	 0	 6761
8122	 2.66159	 2.87383	 0	 6762
8123	 2.66162	 2.87383	 0	 6763
8124	 2.66162	 2.87383	 0	 6764
8125	 2.66162	 2.87383	 0	 6765
8126	 2.66163	 2.87383	 0	 6766
8127	 2.66163	 2.87383	 0	 6767
8128	 2.66163	 2.87383	 0	 6768
8129	 2.66164	 2.87383	 0	 6769
8130	 2.66164	 2.87383	 0	 6770
8131	 2.66166	 2.87383	 0	 6771
8132	 2.66167	 2.87383	 0	 6772
8133	 2.66167	 2.87383	 0	 6773
8134	 2.66169	 2.87383	 0	 6774
8135	 2.66171	 2.87383	 0	 6775
8136	 2.66172	 2.87383	 0	 6776
8137	 2.66172	 2.87383	 0	 6777
8138	 2.66175	 2.87383	 0	 6778
8139	 2.66176	 2.87383	 0	 6779
8140	 2.66177	 2.87383	 0	 6780
8141	 2.66178	 2.87383	 0	 6781
8142	 2.6618	 2.87383	 0	 6782
8143	 2.66181	 2.87383	 0	 6783
8144	 2.66183	 2.87383	 0	 6784
8145	 2.66185	 2.87383	 0	 6785
8146	 2.66188	 2.87383	 0	 6786
8147	 2.6619	 2.87383	 0	 6787
8148	 2.6619	 2.87383	 0	 6788
8149	 2.6619	 2.87383	 0	 6789
8150	 2.66193	 2.87383	 0	 6790
8151	 2.66193	 2.87383	 0	 6791
8152	 2.66197	 2.87383	 0	 6791
8153	 2.66197	 2.87383	 0	 6792
8154	 2.66199	 2.87383	 0	 6793
8155	 2.66205	 2.87383	 0	 6794
8156	 2.66206	 2.87383	 0	 6795
8157	 2.66207	 2.87383	 0	 6796
8158	 2.66208	 2.87383	 0	 6797
8159	 2.6621	 2.87383	 0	 6798
8160	 2.66214	 2.87383	 0	 6799
8161	 2.66215	 2.87383	 0	 6800
8162	 2.66215	 2.87383	 0	 6801
8163	 2.66216	 2.87383	 0	 6802
8164	 2.66218	 2.87383	 0	 6803
8165	 2.66219	 2.87383	 0	 6804
8166	 2.6622	 2.87383	 0	 6805
8167	 2.66222	 2.87383	 0	 6806
8168	 2.66223	 2.87383	 0	 6807
8169	 2.66226	 2.87383	 0	 6808
8170	 2.66227	 2.87383	 0	 6809
8171	 2.66231	 2.87383	 0	 6810
8172	 2.66233	 2.87383	 0	 6811
8173	 2.66234	 2.87383	 0	 6812
8174	 2.66237	 2.87383	 0	 6813
8175	 2.66237	 2.87383	 0	 6814
8176	 2.66239	 2.87383	 0	 6815
8177	 2.66242	 2.87383	 0	 6816
8178	 2.66243	 2.87383	 0	 6817
8179	 2.66243	 2.87383	 0	 6816
8180	 2.66244	 2.87383	 0	 6817
8181	 2.66244	 2.87383	 0	 6818
8182	 2.66245	 2.87383	 0	 6819
8183	 2.66246	 2.87383	 0	 6820
8184	 2.66246	 2.87383	 0	 6821
8185	 2.66248	 2.87383	 0	 6822
8186	 2.66248	 2.87383	 0	 6821
8187	 2.66249	 2.87383	 0	 6822
8188	 2.6625	 2.87383	 0	 6823
8189	 2.6625	 2.87383	 0	 6824
8190	 2.66251	 2.87383	 0	 6825
8191	 2.66253	 2.87383	 0	 6826
8192	 2.66253	 2.87383	 0	 6827
8193	 2.66256	 2.87383	 0	 6828
8194	 2.66257	 2.87383	 0	 6829
8195	 2.66257	 2.87383	 0	 6830
8196	 2.66258	 2.87383	 0	 6831
8197	 2.6626	 2.87383	 0	 6832
8198	 2.6626	 2.87383	 0	 6833
8199	 2.66262	 2.87383	 0	 6834
8200	 2.66264	 2.87383	 0	 6835
8201	 2.66265	 2.87383	 0	 6836
8202	 2.66266	 2.87383	 0	 6835
8203	 2.66266	 2.87383	 0	 6836
8204	 2.66267	 2.87383	 0	 6837
8205	 2.66268	 2.87383	 0	 6838
8206	 2.66269	 2.87383	 0	 6839
8207	 2.66269	 2.87383	 0	 6840
8208	 2.66269	 2.87383	 0	 6841
8209	 2.6627	 2.87383	 0	 6842
8210	 2.66272	 2.87383	 0	 6843
8211	 2.66274	 2.87383	 0	 6844
8212	 2.66274	 2.87383	 0	 6845
8213	 2.66274	 2.87383	 0	 6846
8214	 2.66276	 2.87383	 0	 6847
8215	 2.66276	 2.87383	 0	 6848
8216	 2.66276	 2.87383	 0	 6849
8217	 2.66277	 2.87383	 0	 6850
8218	 2.66277	 2.87383	 0	 6851
8219	 2.66278	 2.87383	 0	 6852
8220	 2.66279	 2.87383	 0	 6853
8221	 2.66279	 2.87383	 0	 6853
8222	 2.66282	 2.87383	 0	 6854
8223	 2.66282	 2.87383	 0	 6855
8224	 2.66282	 2.87383	 0	 6856
8225	 2.66282	 2.87383	 0	 6857
8226	 2.66283	 2.87383	 0	 6858
8227	 2.66285	 2.87383	 0	 6859
8228	 2.66286	 2.87383	 0	 6860
8229	 2.66288	 2.87383	 0	 6861
8230	 2.66288	 2.87383	 0	 6862
8231	 2.66293	 2.87383	 0	 6863
8232	 2.66293	 2.87383	 0	 6864
8233	 2.66293	 2.87383	 0	 6865
8234	 2.66294	 2.87383	 0	 6866
8235	 2.66295	 2.87383	 0	 6867
8236	 2.663	 2.87383	 0	 6868
8237	 2.663	 2.87383	 0	 6869
8238	 2.66301	 2.87383	 0	 6870
8239	 2.66305	 2.87383	 0	 6871
8240	 2.66305	 2.87383	 0	 6872
8241	 2.66306	 2.87383	 0	 6873
8242	 2.66308	 2.87383	 0	 6874
8243	 2.66309	 2.87383	 0	 6874
8244	 2.66309	 2.87383	 0	 6875
8245	 2.6631	 2.87383	 0	 6876
8246	 2.66313	 2.87383	 0	 6877
8247	 2.66315	 2.87383	 0	 6878
8248	 2.66316	 2.87383	 0	 6879
8249	 2.66319	 2.87383	 0	 6880
8250	 2.66319	 2.87383	 0	 6881
8251	 2.6632	 2.87383	 0	 6882
8252	 2.66322	 2.87383	 0	 6882
8253	 2.66323	 2.87383	 0	 6882
8254	 2.66325	 2.87383	 0	 6883
8255	 2.66325	 2.87383	 0	 6883
8256	 2.6633	 2.87383	 0	 6884
8257	 2.66333	 2.87383	 0	 6885
8258	 2.66335	 2.87383	 0	 6886
8259	 2.66335	 2.87383	 0	 6887
8260	 2.66338	 2.87383	 0	 6888
8261	 2.66338	 2.87383	 0	 6889
8262	 2.66338	 2.87383	 0	 6890
8263	 2.66344	 2.87383	 0	 6891
8264	 2.66345	 2.87383	 0	 6892
8265	 2.66347	 2.87383	 0	 6893
8266	 2.66348	 2.87383	 0	 6894
8267	 2.66349	 2.87383	 0	 6895
8268	 2.66349	 2.87383	 0	 6896
8269	 2.66351	 2.87383	 0	 6897
8270	 2.66353	 2.87383	 0	 6898
8271	 2.66353	 2.87383	 0	 6899
8272	 2.66354	 2.87383	 0	 6900
8273	 2.66356	 2.87383	 0	 6901
8274	 2.66358	 2.87383	 0	 6902
8275	 2.6636	 2.87383	 0	 6903
8276	 2.66361	 2.87383	 0	 6904
8277	 2.66361	 2.87383	 0	 6905
8278	 2.66363	 2.87383	 0	 6906
8279	 2.66363	 2.87383	 0	 6907
8280	 2.66365	 2.87383	 0	 6908
8281	 2.66365	 2.87383	 0	 6909
8282	 2.66368	 2.87383	 0	 6910
8283	 2.66368	 2.87383	 0	 6911
8284	 2.66371	 2.87383	 0	 6912
8285	 2.66372	 2.87383	 0	 6913
8286	 2.66375	 2.87383	 0	 6914
8287	 2.66379	 2.87383	 0	 6915
8288	 2.66381	 2.87383	 0	 6916
8289	 2.66381	 2.87383	 0	 6917
8290	 2.66384	 2.87383	 0	 6918
8291	 2.66385	 2.87383	 0	 6919
8292	 2.66389	 2.87383	 0	 6920
8293	 2.6639	 2.87383	 0	 6921
8294	 2.66393	 2.87383	 0	 6922
8295	 2.66393	 2.87383	 0	 6923
8296	 2.66393	 2.87383	 0	 6924
8297	 2.66394	 2.87383	 0	 6925
8298	 2.66396	 2.87383	 0	 6926
8299	 2.66399	 2.87383	 0	 6926
8300	 2.66403	 2.87383	 0	 6927
8301	 2.66404	 2.87383	 0	 6928
8302	 2.66405	 2.87383	 0	 6929
8303	 2.66408	 2.87383	 0	 6930
8304	 2.66409	 2.87383	 0	 6931
8305	 2.66409	 2.87383	 0	 6931
8306	 2.6641	 2.87383	 0	 6932
8307	 2.6641	 2.87383	 0	 6933
8308	 2.6641	 2.87383	 0	 6934
8309	 2.6641	 2.87383	 0	 6935
8310	 2.66411	 2.87383	 0	 6936
8311	 2.66412	 2.87383	 0	 6937
8312	 2.66413	 2.87383	 0	 6938
8313	 2.66413	 2.87383	 0	 6939
8314	 2.66414	 2.87383	 0	 6940
8315	 2.66416	 2.87383	 0	 6941
8316	 2.66418	 2.87383	 0	 6942
8317	 2.66418	 2.87383	 0	 6943
8318	 2.66419	 2.87383	 0	 6944
8319	 2.6642	 2.87383	 0	 6945
8320	 2.66421	 2.87383	 0	 6946
8321	 2.66423	 2.87383	 0	 6947
8322	 2.66423	 2.87383	 0	 6948
8323	 2.66425	 2.87383	 0	 6949
8324	 2.66426	 2.87383	 0	 6950
8325	 2.66427	 2.87383	 0	 6951
8326	 2.66428	 2.87383	 0	 6952
8327	 2.66429	 2.87383	 0	 6951
8328	 2.6643	 2.87383	 0	 6952
8329	 2.66433	 2.87383	 0	 6953
8330	 2.66441	 2.87383	 0	 6954
8331	 2.66442	 2.87383	 0	 6955
8332	 2.66445	 2.87383	 0	 6956
8333	 2.66446	 2.87383	 0	 6957
8334	 2.66447	 2.87383	 0	 6958
8335	 2.66449	 2.87383	 0	 6959
8336	 2.66449	 2.87383	 0	 6960
8337	 2.6645	 2.87383	 0	 6961
8338	 2.66451	 2.87383	 0	 6962
8339	 2.66452	 2.87383	 0	 6963
8340	 2.66453	 2.87383	 0	 6964
8341	 2.66455	 2.87383	 0	 6964
8342	 2.66458	 2.87383	 0	 6965
8343	 2.66464	 2.87383	 0	 6966
8344	 2.66465	 2.87383	 0	 6967
8345	 2.66467	 2.87383	 0	 6968
8346	 2.66468	 2.87383	 0	 6969
8347	 2.66468	 2.87383	 0	 6970
8348	 2.66469	 2.87383	 0	 6971
8349	 2.66469	 2.87383	 0	 6972
8350	 2.6647	 2.87383	 0	 6973
8351	 2.6647	 2.87383	 0	 6974
8352	 2.66473	 2.87383	 0	 6975
8353	 2.66474	 2.87383	 0	 6976
8354	 2.66476	 2.87383	 0	 6977
8355	 2.66476	 2.87383	 0	 6978
8356	 2.66477	 2.87383	 0	 6979
8357	 2.66477	 2.87383	 0	 6980
8358	 2.66478	 2.87383	 0	 6981
8359	 2.6648	 2.87383	 0	 6982
8360	 2.6648	 2.87383	 0	 6983
8361	 2.66485	 2.87383	 0	 6984
8362	 2.66485	 2.87383	 0	 6985
8363	 2.66485	 2.87383	 0	 6986
8364	 2.66486	 2.87383	 0	 6987
8365	 2.66487	 2.87383	 0	 6988
8366	 2.66488	 2.87383	 0	 6989
8367	 2.66492	 2.87383	 0	 6990
8368	 2.66492	 2.87383	 0	 6991
8369	 2.66494	 2.87383	 0	 6992
8370	 2.66495	 2.87383	 0	 6993
8371	 2.66495	 2.87383	 0	 6994
8372	 2.66496	 2.87383	 0	 6995
8373	 2.66498	 2.87383	 0	 6996
8374	 2.66498	 2.87383	 0	 6997
8375	 2.66498	 2.87383	 0	 6998
8376	 2.665	 2.87383	 0	 6999
8377	 2.66503	 2.87383	 0	 6999
8378	 2.66506	 2.87383	 0	 7000
8379	 2.66506	 2.87383	 0	 7001
8380	 2.66507	 2.87383	 0	 7002
8381	 2.66508	 2.87383	 0	 7003
8382	 2.66509	 2.87383	 0	 7004
8383	 2.6651	 2.87383	 0	 7005
8384	 2.66513	 2.87383	 0	 7006
8385	 2.66513	 2.87383	 0	 7007
8386	 2.66515	 2.87383	 0	 7008
8387	 2.66516	 2.87383	 0	 7009
8388	 2.66516	 2.87383	 0	 7010
8389	 2.66516	 2.87383	 0	 7011
8390	 2.6652	 2.87383	 0	 7012
8391	 2.6652	 2.87383	 0	 7013
8392	 2.66523	 2.87383	 0	 7014
8393	 2.66524	 2.87383	 0	 7015
8394	 2.66525	 2.87383	 0	 7016
8395	 2.66526	 2.87383	 0	 7017
8396	 2.66528	 2.87383	 0	 7018
8397	 2.66528	 2.87383	 0	 7019
8398	 2.66528	 2.87383	 0	 7020
8399	 2.66529	 2.87383	 0	 7021
8400	 2.6653	 2.87383	 0	 7022
8401	 2.6653	 2.87383	 0	 7022
8402	 2.66534	 2.87383	 0	 7023
8403	 2.66534	 2.87383	 0	 7024
8404	 2.66535	 2.87383	 0	 7025
8405	 2.66535	 2.87383	 0	 7026
8406	 2.66539	 2.87383	 0	 7027
8407	 2.66542	 2.87383	 0	 7026
8408	 2.66543	 2.87383	 0	 7027
8409	 2.66546	 2.87383	 0	 7027
8410	 2.66546	 2.87383	 0	 7028
8411	 2.66547	 2.87383	 0	 7029
8412	 2.66547	 2.87383	 0	 7030
8413	 2.66548	 2.87383	 0	 7031
8414	 2.66548	 2.87383	 0	 7032
8415	 2.66549	 2.87383	 0	 7033
8416	 2.6655	 2.87383	 0	 7034
8417	 2.66552	 2.87383	 0	 7035
8418	 2.66553	 2.87383	 0	 7036
8419	 2.66553	 2.87383	 0	 7037
8420	 2.66554	 2.87383	 0	 7038
8421	 2.66557	 2.87383	 0	 7039
8422	 2.66557	 2.87383	 0	 7040
8423	 2.66559	 2.87383	 0	 7041
8424	 2.66563	 2.87383	 0	 7042
8425	 2.66565	 2.87383	 0	 7043
8426	 2.6657	 2.87383	 0	 7044
8427	 2.66571	 2.87383	 0	 7045
8428	 2.66574	 2.87383	 0	 7046
8429	 2.66575	 2.87383	 0	 7047
8430	 2.66576	 2.87383	 0	 7048
8431	 2.66576	 2.87383	 0	 7049
8432	 2.66576	 2.87383	 0	 7050
8433	 2.66577	 2.87383	 0	 7051
8434	 2.66579	 2.87383	 0	 7052
8435	 2.66579	 2.87383	 0	 7053
8436	 2.6658	 2.87383	 0	 7054
8437	 2.66582	 2.87383	 0	 7055
8438	 2.66582	 2.87383	 0	 7056
8439	 2.66583	 2.87383	 0	 7057
8440	 2.66585	 2.87383	 0	 7058
8441	 2.66585	 2.87383	 0	 7059
8442	 2.66589	 2.87383	 0	 7060
8443	 2.66593	 2.87383	 0	 7061
8444	 2.66594	 2.87383	 0	 7062
8445	 2.66594	 2.87383	 0	 7062
8446	 2.66596	 2.87383	 0	 7063
8447	 2.66597	 2.87383	 0	 7064
8448	 2.66598	 2.87383	 0	 7065
8449	 2.666	 2.87383	 0	 7066
8450	 2.66601	 2.87383	 0	 7067
8451	 2.66601	 2.87383	 0	 7068
8452	 2.66601	 2.87383	 0	 7069
8453	 2.66603	 2.87383	 0	 7070
8454	 2.66606	 2.87383	 0	 7071
8455	 2.66609	 2.87383	 0	 7072
8456	 2.66611	 2.87383	 0	 7073
8457	 2.66611	 2.87383	 0	 7074
8458	 2.66614	 2.87383	 0	 7075
8459	 2.66614	 2.87383	 0	 7074
8460	 2.66616	 2.87383	 0	 7074
8461	 2.66617	 2.87383	 0	 7075
8462	 2.66617	 2.87383	 0	 7076
8463	 2.66621	 2.87383	 0	 7077
8464	 2.66622	 2.87383	 0	 7078
8465	 2.66624	 2.87383	 0	 7079
8466	 2.66625	 2.87383	 0	 7080
8467	 2.66627	 2.87383	 0	 7081
8468	 2.66628	 2.87383	 0	 7082
8469	 2.66628	 2.87383	 0	 7083
8470	 2.66628	 2.87383	 0	 7084
8471	 2.66628	 2.87383	 0	 7084
8472	 2.66631	 2.87383	 0	 7085
8473	 2.66631	 2.87383	 0	 7086
8474	 2.66631	 2.87383	 0	 7087
8475	 2.66631	 2.87383	 0	 7088
8476	 2.66634	 2.87383	 0	 7089
8477	 2.66637	 2.87383	 0	 7090
8478	 2.66638	 2.87383	 0	 7091
8479	 2.66638	 2.87383	 0	 7092
8480	 2.6664	 2.87383	 0	 7093
8481	 2.66643	 2.87383	 0	 7094
8482	 2.66646	 2.87383	 0	 7095
8483	 2.6665	 2.87383	 0	 7096
8484	 2.66653	 2.87383	 0	 7097
8485	 2.66654	 2.87383	 0	 7098
8486	 2.66654	 2.87383	 0	 7099
8487	 2.66655	 2.87383	 0	 7100
8488	 2.66657	 2.87383	 0	 7101
8489	 2.66658	 2.87383	 0	 7100
8490	 2.66663	 2.87383	 0	 7101
8491	 2.66664	 2.87383	 0	 7102
8492	 2.66667	 2.87383	 0	 7103
8493	 2.66669	 2.87383	 0	 7102
8494	 2.66673	 2.87383	 0	 7102
8495	 2.66673	 2.87383	 0	 7103
8496	 2.66674	 2.87383	 0	 7104
8497	 2.66675	 2.87383	 0	 7105
8498	 2.66676	 2.87383	 0	 7106
8499	 2.66676	 2.87383	 0	 7107
8500	 2.66678	 2.87383	 0	 7108
8501	 2.66678	 2.87383	 0	 7109
8502	 2.66679	 2.87383	 0	 7110
8503	 2.66685	 2.87383	 0	 7111
8504	 2.66686	 2.87383	 0	 7112
8505	 2.66688	 2.87383	 0	 7113
8506	 2.66688	 2.87383	 0	 7114
8507	 2.66689	 2.87383	 0	 7115
8508	 2.66692	 2.87383	 0	 7116
8509	 2.66693	 2.87383	 0	 7117
8510	 2.66694	 2.87383	 0	 7118
8511	 2.66694	 2.87383	 0	 7119
8512	 2.66697	 2.87383	 0	 7120
8513	 2.66697	 2.87383	 0	 7121
8514	 2.66699	 2.87383	 0	 7122
8515	 2.66702	 2.87383	 0	 7123
8516	 2.66704	 2.87383	 0	 7124
8517	 2.66706	 2.87383	 0	 7125
8518	 2.66707	 2.87383	 0	 7126
8519	 2.66708	 2.87383	 0	 7127
8520	 2.6671	 2.87383	 0	 7128
8521	 2.66711	 2.87383	 0	 7129
8522	 2.66712	 2.87383	 0	 7130
8523	 2.66712	 2.87383	 0	 7131
8524	 2.66714	 2.87383	 0	 7132
8525	 2.66716	 2.87383	 0	 7133
8526	 2.66718	 2.87383	 0	 7134
8527	 2.66719	 2.87383	 0	 7135
8528	 2.6672	 2.87383	 0	 7136
8529	 2.6672	 2.87383	 0	 7137
8530	 2.66721	 2.87383	 0	 7138
8531	 2.66722	 2.87383	 0	 7139
8532	 2.66723	 2.87383	 0	 7140
8533	 2.66724	 2.87383	 0	 7141
8534	 2.66725	 2.87383	 0	 7142
8535	 2.66727	 2.87383	 0	 7143
8536	 2.66728	 2.87383	 0	 7144
8537	 2.66729	 2.87383	 0	 7145
8538	 2.6673	 2.87383	 0	 7146
8539	 2.66732	 2.87383	 0	 7147
8540	 2.66732	 2.87383	 0	 7148
8541	 2.66737	 2.87383	 0	 7149
8542	 2.66738	 2.87383	 0	 7150
8543	 2.66739	 2.87383	 0	 7151
8544	 2.66739	 2.87383	 0	 7152
8545	 2.6674	 2.87383	 0	 7153
8546	 2.6674	 2.87383	 0	 7154
8547	 2.66743	 2.87383	 0	 7155
8548	 2.66743	 2.87383	 0	 7155
8549	 2.66743	 2.87383	 0	 7156
8550	 2.66744	 2.87383	 0	 7157
8551	 2.6675	 2.87383	 0	 7158
8552	 2.6675	 2.87383	 0	 7159
8553	 2.66752	 2.87383	 0	 7160
8554	 2.66754	 2.87383	 0	 7161
8555	 2.66755	 2.87383	 0	 7162
8556	 2.66756	 2.87383	 0	 7163
8557	 2.66757	 2.87383	 0	 7164
8558	 2.66758	 2.87383	 0	 7165
8559	 2.66759	 2.87383	 0	 7166
8560	 2.6676	 2.87383	 0	 7167
8561	 2.66761	 2.87383	 0	 7168
8562	 2.66763	 2.87383	 0	 7169
8563	 2.66766	 2.87383	 0	 7170
8564	 2.66767	 2.87383	 0	 7171
8565	 2.66769	 2.87383	 0	 7172
8566	 2.66771	 2.87383	 0	 7173
8567	 2.66772	 2.87383	 0	 7174
8568	 2.66774	 2.87383	 0	 7175
8569	 2.66775	 2.87383	 0	 7176
8570	 2.66775	 2.87383	 0	 7177
8571	 2.66776	 2.87383	 0	 7178
8572	 2.66776	 2.87383	 0	 7179
8573	 2.66778	 2.87383	 0	 7180
8574	 2.66778	 2.87383	 0	 7181
8575	 2.6678	 2.87383	 0	 7182
8576	 2.66782	 2.87383	 0	 7183
8577	 2.66783	 2.87383	 0	 7184
8578	 2.66783	 2.87383	 0	 7185
8579	 2.66783	 2.87383	 0	 7185
8580	 2.66783	 2.87383	 0	 7186
8581	 2.66785	 2.87383	 0	 7187
8582	 2.66786	 2.87383	 0	 7188
8583	 2.66786	 2.87383	 0	 7189
8584	 2.66787	 2.87383	 0	 7190
8585	 2.66789	 2.87383	 0	 7191
8586	 2.6679	 2.87383	 0	 7192
8587	 2.66792	 2.87383	 0	 7193
8588	 2.66794	 2.87383	 0	 7194
8589	 2.66797	 2.87383	 0	 7195
8590	 2.66799	 2.87383	 0	 7196
8591	 2.66799	 2.87383	 0	 7197
8592	 2.66799	 2.87383	 0	 7198
8593	 2.66801	 2.87383	 0	 7199
8594	 2.66807	 2.87383	 0	 7200
8595	 2.66808	 2.87383	 0	 7201
8596	 2.66811	 2.87383	 0	 7202
8597	 2.66812	 2.87383	 0	 7203
8598	 2.66812	 2.87383	 0	 7204
8599	 2.66813	 2.87383	 0	 7205
8600	 2.66813	 2.87383	 0	 7206
8601	 2.66816	 2.87383	 0	 7207
8602	 2.66818	 2.87383	 0	 7207
8603	 2.66818	 2.87383	 0	 7208
8604	 2.66819	 2.87383	 0	 7209
8605	 2.66819	 2.87383	 0	 7210
8606	 2.6682	 2.87383	 0	 7211
8607	 2.6682	 2.87383	 0	 7212
8608	 2.6682	 2.87383	 0	 7213
8609	 2.6682	 2.87383	 0	 7214
8610	 2.66822	 2.87383	 0	 7215
8611	 2.66824	 2.87383	 0	 7216
8612	 2.66825	 2.87383	 0	 7217
8613	 2.66829	 2.87383	 0	 7218
8614	 2.66829	 2.87383	 0	 7219
8615	 2.6683	 2.87383	 0	 7220
8616	 2.6683	 2.87383	 0	 7221
8617	 2.66831	 2.87383	 0	 7222
8618	 2.66835	 2.87383	 0	 7223
8619	 2.6684	 2.87383	 0	 7224
8620	 2.6684	 2.87383	 0	 7225
8621	 2.66841	 2.87383	 0	 7226
8622	 2.66841	 2.87383	 0	 7227
8623	 2.66842	 2.87383	 0	 7227
8624	 2.66842	 2.87383	 0	 7228
8625	 2.66846	 2.87383	 0	 7229
8626	 2.66847	 2.87383	 0	 7230
8627	 2.66848	 2.87383	 0	 7229
8628	 2.66849	 2.87383	 0	 7230
8629	 2.66849	 2.87383	 0	 7231
8630	 2.66849	 2.87383	 0	 7232
8631	 2.6685	 2.87383	 0	 7233
8632	 2.6685	 2.87383	 0	 7232
8633	 2.66851	 2.87383	 0	 7233
8634	 2.66855	 2.87383	 0	 7234
8635	 2.66857	 2.87383	 0	 7235
8636	 2.66859	 2.87383	 0	 7236
8637	 2.66859	 2.87383	 0	 7237
8638	 2.6686	 2.87383	 0	 7238
8639	 2.66861	 2.87383	 0	 7239
8640	 2.66862	 2.87383	 0	 7240
8641	 2.66862	 2.87383	 0	 7241
8642	 2.66862	 2.87383	 0	 7242
8643	 2.66863	 2.87383	 0	 7243
8644	 2.66864	 2.87383	 0	 7243
8645	 2.66864	 2.87383	 0	 7244
8646	 2.66865	 2.87383	 0	 7245
8647	 2.66865	 2.87383	 0	 7246
8648	 2.66866	 2.87383	 0	 7247
8649	 2.66868	 2.87383	 0	 7248
8650	 2.66869	 2.87383	 0	 7249
8651	 2.6687	 2.87383	 0	 7250
8652	 2.6687	 2.87383	 0	 7251
8653	 2.6687	 2.87383	 0	 7252
8654	 2.66873	 2.87383	 0	 7253
8655	 2.66873	 2.87383	 0	 7254
8656	 2.66875	 2.87383	 0	 7255
8657	 2.66875	 2.87383	 0	 7256
8658	 2.66876	 2.87383	 0	 7257
8659	 2.66878	 2.87383	 0	 7258
8660	 2.6688	 2.87383	 0	 7259
8661	 2.66881	 2.87383	 0	 7260
8662	 2.66883	 2.87383	 0	 7261
8663	 2.66883	 2.87383	 0	 7262
8664	 2.66886	 2.87383	 0	 7263
8665	 2.66887	 2.87383	 0	 7264
8666	 2.66889	 2.87383	 0	 7265
8667	 2.66889	 2.87383	 0	 7266
8668	 2.6689	 2.87383	 0	 7267
8669	 2.6689	 2.87383	 0	 7268
8670	 2.66891	 2.87383	 0	 7269
8671	 2.66894	 2.87383	 0	 7270
8672	 2.66894	 2.87383	 0	 7271
8673	 2.66895	 2.87383	 0	 7272
8674	 2.66896	 2.87383	 0	 7273
8675	 2.66897	 2.87383	 0	 7274
8676	 2.66902	 2.87383	 0	 7275
8677	 2.66903	 2.87383	 0	 7276
8678	 2.66908	 2.87383	 0	 7277
8679	 2.66909	 2.87383	 0	 7278
8680	 2.66912	 2.87383	 0	 7277
8681	 2.66913	 2.87383	 0	 7278
8682	 2.66913	 2.87383	 0	 7279
8683	 2.66913	 2.87383	 0	 7280
8684	 2.66914	 2.87383	 0	 7281
8685	 2.66914	 2.87383	 0	 7282
8686	 2.66918	 2.87383	 0	 7283
8687	 2.66919	 2.87383	 0	 7284
8688	 2.66919	 2.87383	 0	 7285
8689	 2.66923	 2.87383	 0	 7286
8690	 2.66924	 2.87383	 0	 7287
8691	 2.66926	 2.87383	 0	 7288
8692	 2.66928	 2.87383	 0	 7289
8693	 2.66929	 2.87383	 0	 7290
8694	 2.66929	 2.87383	 0	 7291
8695	 2.66929	 2.87383	 0	 7290
8696	 2.66931	 2.87383	 0	 7291
8697	 2.6694	 2.87383	 0	 7292
8698	 2.66942	 2.87383	 0	 7293
8699	 2.66942	 2.87383	 0	 7294
8700	 2.66942	 2.87383	 0	 7294
8701	 2.66942	 2.87383	 0	 7295
8702	 2.66944	 2.87383	 0	 7295
8703	 2.66944	 2.87383	 0	 7295
8704	 2.66944	 2.87383	 0	 7296
8705	 2.66945	 2.87383	 0	 7297
8706	 2.66946	 2.87383	 0	 7298
8707	 2.66947	 2.87383	 0	 7299
8708	 2.66947	 2.87383	 0	 7300
8709	 2.66952	 2.87383	 0	 7301
8710	 2.66952	 2.87383	 0	 7302
8711	 2.66955	 2.87383	 0	 7303
8712	 2.66955	 2.87383	 0	 7304
8713	 2.66957	 2.87383	 0	 7305
8714	 2.66958	 2.87383	 0	 7306
8715	 2.66959	 2.87383	 0	 7307
8716	 2.66959	 2.87383	 0	 7308
8717	 2.66963	 2.87383	 0	 7309
8718	 2.66963	 2.87383	 0	 7310
8719	 2.66965	 2.87383	 0	 7311
8720	 2.66965	 2.87383	 0	 7312
8721	 2.66967	 2.87383	 0	 7313
8722	 2.66968	 2.87383	 0	 7313
8723	 2.66969	 2.87383	 0	 7314
8724	 2.66969	 2.87383	 0	 7315
8725	 2.66971	 2.87383	 0	 7316
8726	 2.66973	 2.87383	 0	 7317
8727	 2.66973	 2.87383	 0	 7318
8728	 2.66975	 2.87383	 0	 7319
8729	 2.66976	 2.87383	 0	 7320
8730	 2.66976	 2.87383	 0	 7321
8731	 2.66977	 2.87383	 0	 7322
8732	 2.66978	 2.87383	 0	 7323
8733	 2.66978	 2.87383	 0	 7324
8734	 2.6698	 2.87383	 0	 7325
8735	 2.66982	 2.87383	 0	 7326
8736	 2.66982	 2.87383	 0	 7327
8737	 2.66984	 2.87383	 0	 7328
8738	 2.66984	 2.87383	 0	 7329
8739	 2.66986	 2.87383	 0	 7330
8740	 2.66987	 2.87383	 0	 7331
8741	 2.66991	 2.87383	 0	 7332
8742	 2.66991	 2.87383	 0	 7333
8743	 2.66991	 2.87383	 0	 7334
8744	 2.66995	 2.87383	 0	 7335
8745	 2.66995	 2.87383	 0	 7336
8746	 2.66998	 2.87383	 0	 7337
8747	 2.66998	 2.87383	 0	 7338
8748	 2.66998	 2.87383	 0	 7339
8749	 2.66999	 2.87383	 0	 7340
8750	 2.66999	 2.87383	 0	 7340
8751	 2.67	 2.87383	 0	 7339
8752	 2.67	 2.87383	 0	 7340
8753	 2.67001	 2.87383	 0	 7340
8754	 2.67008	 2.87383	 0	 7341
8755	 2.67008	 2.87383	 0	 7342
8756	 2.67009	 2.87383	 0	 7343
8757	 2.6701	 2.87383	 0	 7343
8758	 2.67013	 2.87383	 0	 7344
8759	 2.67013	 2.87383	 0	 7345
8760	 2.67014	 2.87383	 0	 7346
8761	 2.67014	 2.87383	 0	 7347
8762	 2.67014	 2.87383	 0	 7348
8763	 2.67014	 2.87383	 0	 7349
8764	 2.67015	 2.87383	 0	 7350
8765	 2.67016	 2.87383	 0	 7351
8766	 2.67017	 2.87383	 0	 7352
8767	 2.67018	 2.87383	 0	 7353
8768	 2.6702	 2.87383	 0	 7353
8769	 2.67021	 2.87383	 0	 7354
8770	 2.67023	 2.87383	 0	 7355
8771	 2.67025	 2.87383	 0	 7356
8772	 2.67025	 2.87383	 0	 7357
8773	 2.67026	 2.87383	 0	 7358
8774	 2.67029	 2.87383	 0	 7359
8775	 2.6703	 2.87383	 0	 7358
8776	 2.67031	 2.87383	 0	 7359
8777	 2.67042	 2.87383	 0	 7360
8778	 2.67044	 2.87383	 0	 7361
8779	 2.67044	 2.87383	 0	 7362
8780	 2.67044	 2.87383	 0	 7363
8781	 2.67047	 2.87383	 0	 7364
8782	 2.67047	 2.87383	 0	 7365
8783	 2.67049	 2.87383	 0	 7366
8784	 2.67053	 2.87383	 0	 7367
8785	 2.67053	 2.87383	 0	 7368
8786	 2.67056	 2.87383	 0	 7369
8787	 2.67057	 2.87383	 0	 7370
8788	 2.67057	 2.87383	 0	 7371
8789	 2.67061	 2.87383	 0	 7372
8790	 2.67061	 2.87383	 0	 7373
8791	 2.67063	 2.87383	 0	 7374
8792	 2.67063	 2.87383	 0	 7375
8793	 2.67064	 2.87383	 0	 7376
8794	 2.67064	 2.87383	 0	 7377
8795	 2.67066	 2.87383	 0	 7378
8796	 2.67067	 2.87383	 0	 7379
8797	 2.67069	 2.87383	 0	 7380
8798	 2.67069	 2.87383	 0	 7381
8799	 2.67071	 2.87383	 0	 7382
8800	 2.67074	 2.87383	 0	 7383
8801	 2.67075	 2.87383	 0	 7382
8802	 2.67079	 2.87383	 0	 7383
8803	 2.6708	 2.87383	 0	 7384
8804	 2.67087	 2.87383	 0	 7384
8805	 2.67087	 2.87383	 0	 7385
8806	 2.67088	 2.87383	 0	 7386
8807	 2.67089	 2.87383	 0	 7387
8808	 2.67092	 2.87383	 0	 7388
8809	 2.67092	 2.87383	 0	 7389
8810	 2.67093	 2.87383	 0	 7390
8811	 2.67093	 2.87383	 0	 7391
8812	 2.67096	 2.87383	 0	 7392
8813	 2.67097	 2.87383	 0	 7393
8814	 2.67097	 2.87383	 0	 7394
8815	 2.67097	 2.87383	 0	 7393
8816	 2.67101	 2.87383	 0	 7394
8817	 2.67101	 2.87383	 0	 7394
8818	 2.67101	 2.87383	 0	 7395
8819	 2.67101	 2.87383	 0	 7396
8820	 2.67102	 2.87383	 0	 7397
8821	 2.67108	 2.87383	 0	 7398
8822	 2.67108	 2.87383	 0	 7399
8823	 2.67113	 2.87383	 0	 7400
8824	 2.67116	 2.87383	 0	 7400
8825	 2.67119	 2.87383	 0	 7401
8826	 2.67121	 2.87383	 0	 7402
8827	 2.67121	 2.87383	 0	 7403
8828	 2.67122	 2.87383	 0	 7404
8829	 2.67122	 2.87383	 0	 7405
8830	 2.67123	 2.87383	 0	 7405
8831	 2.67124	 2.87383	 0	 7406
8832	 2.67125	 2.87383	 0	 7407
8833	 2.67127	 2.87383	 0	 7408
8834	 2.67128	 2.87383	 0	 7409
8835	 2.67129	 2.87383	 0	 7410
8836	 2.67129	 2.87383	 0	 7411
8837	 2.6713	 2.87383	 0	 7412
8838	 2.67131	 2.87383	 0	 7413
8839	 2.67131	 2.87383	 0	 7414
8840	 2.67132	 2.87383	 0	 7415
8841	 2.67133	 2.87383	 0	 7416
8842	 2.67135	 2.87383	 0	 7417
8843	 2.67138	 2.87383	 0	 7418
8844	 2.67138	 2.87383	 0	 7419
8845	 2.6714	 2.87383	 0	 7420
8846	 2.6714	 2.87383	 0	 7421
8847	 2.6714	 2.87383	 0	 7422
8848	 2.67141	 2.87383	 0	 7423
8849	 2.67143	 2.87383	 0	 7423
8850	 2.67145	 2.87383	 0	 7424
8851	 2.67145	 2.87383	 0	 7425
8852	 2.67147	 2.87383	 0	 7426
8853	 2.67151	 2.87383	 0	 7427
8854	 2.67151	 2.87383	 0	 7428
8855	 2.67153	 2.87383	 0	 7429
8856	 2.67155	 2.87383	 0	 7430
8857	 2.67157	 2.87383	 0	 7431
8858	 2.67163	 2.87383	 0	 7432
8859	 2.67163	 2.87383	 0	 7433
8860	 2.67164	 2.87383	 0	 7434
8861	 2.67165	 2.87383	 0	 7435
8862	 2.67165	 2.87383	 0	 7436
8863	 2.67169	 2.87383	 0	 7437
8864	 2.67169	 2.87383	 0	 7438
8865	 2.6717	 2.87383	 0	 7439
8866	 2.67171	 2.87383	 0	 7440
8867	 2.67172	 2.87383	 0	 7441
8868	 2.67175	 2.87383	 0	 7442
8869	 2.67176	 2.87383	 0	 7443
8870	 2.67177	 2.87383	 0	 7444
8871	 2.67178	 2.87383	 0	 7445
8872	 2.67178	 2.87383	 0	 7446
8873	 2.67179	 2.87383	 0	 7447
8874	 2.67181	 2.87383	 0	 7448
8875	 2.67182	 2.87383	 0	 7449
8876	 2.67183	 2.87383	 0	 7450
8877	 2.67183	 2.87383	 0	 7451
8878	 2.67185	 2.87383	 0	 7452
8879	 2.67185	 2.87383	 0	 7453
8880	 2.67186	 2.87383	 0	 7454
8881	 2.67187	 2.87383	 0	 7455
8882	 2.67189	 2.87383	 0	 7456
8883	 2.67195	 2.87383	 0	 7457
8884	 2.67197	 2.87383	 0	 7458
8885	 2.67202	 2.87383	 0	 7459
8886	 2.67203	 2.87383	 0	 7460
8887	 2.67206	 2.87383	 0	 7461
8888	 2.67208	 2.87383	 0	 7462
8889	 2.67209	 2.87383	 0	 7463
8890	 2.6721	 2.87383	 0	 7464
8891	 2.6721	 2.87383	 0	 7464
8892	 2.67212	 2.87383	 0	 7465
8893	 2.67214	 2.87383	 0	 7466
8894	 2.67214	 2.87383	 0	 7467
8895	 2.67214	 2.87383	 0	 7468
8896	 2.67215	 2.87383	 0	 7469
8897	 2.67216	 2.87383	 0	 7468
8898	 2.67217	 2.87383	 0	 7469
8899	 2.67219	 2.87383	 0	 7470
8900	 2.6722	 2.87383	 0	 7471
8901	 2.67221	 2.87383	 0	 7472
8902	 2.67222	 2.87383	 0	 7473
8903	 2.67222	 2.87383	 0	 7474
8904	 2.67222	 2.87383	 0	 7475
8905	 2.67223	 2.87383	 0	 7476
8906	 2.67223	 2.87383	 0	 7477
8907	 2.67224	 2.87383	 0	 7478
8908	 2.67225	 2.87383	 0	 7479
8909	 2.67227	 2.87383	 0	 7480
8910	 2.67227	 2.87383	 0	 7481
8911	 2.67228	 2.87383	 0	 7482
8912	 2.67229	 2.87383	 0	 7483
8913	 2.67231	 2.87383	 0	 7484
8914	 2.67232	 2.87383	 0	 7485
8915	 2.67233	 2.87383	 0	 7486
8916	 2.67234	 2.87383	 0	 7487
8917	 2.67235	 2.87383	 0	 7487
8918	 2.67236	 2.87383	 0	 7488
8919	 2.67236	 2.87383	 0	 7489
8920	 2.67238	 2.87383	 0	 7490
8921	 2.67238	 2.87383	 0	 7491
8922	 2.67239	 2.87383	 0	 7492
8923	 2.6724	 2.87383	 0	 7493
8924	 2.67241	 2.87383	 0	 7494
8925	 2.67241	 2.87383	 0	 7495
8926	 2.67244	 2.87383	 0	 7496
8927	 2.67246	 2.87383	 0	 7497
8928	 2.67246	 2.87383	 0	 7498
8929	 2.67246	 2.87383	 0	 7497
8930	 2.67248	 2.87383	 0	 7498
8931	 2.67248	 2.87383	 0	 7499
8932	 2.67248	 2.87383	 0	 7500
8933	 2.67248	 2.87383	 0	 7501
8934	 2.67249	 2.87383	 0	 7502
8935	 2.67252	 2.87383	 0	 7501
8936	 2.67252	 2.87383	 0	 7502
8937	 2.67252	 2.87383	 0	 7503
8938	 2.67253	 2.87383	 0	 7504
8939	 2.67256	 2.87383	 0	 7505
8940	 2.67257	 2.87383	 0	 7506
8941	 2.67258	 2.87383	 0	 7507
8942	 2.67259	 2.87383	 0	 7508
8943	 2.6726	 2.87383	 0	 7509
8944	 2.67261	 2.87383	 0	 7510
8945	 2.67263	 2.87383	 0	 7511
8946	 2.67264	 2.87383	 0	 7512
8947	 2.67264	 2.87383	 0	 7513
8948	 2.67266	 2.87383	 0	 7514
8949	 2.67266	 2.87383	 0	 7515
8950	 2.67268	 2.87383	 0	 7516
8951	 2.6727	 2.87383	 0	 7517
8952	 2.67271	 2.87383	 0	 7518
8953	 2.67271	 2.87383	 0	 7519
8954	 2.67272	 2.87383	 0	 7520
8955	 2.67272	 2.87383	 0	 7521
8956	 2.67273	 2.87383	 0	 7522
8957	 2.67273	 2.87383	 0	 7523
8958	 2.67276	 2.87383	 0	 7524
8959	 2.67278	 2.87383	 0	 7525
8960	 2.67278	 2.87383	 0	 7526
8961	 2.67279	 2.87383	 0	 7527
8962	 2.67279	 2.87383	 0	 7528
8963	 2.6728	 2.87383	 0	 7529
8964	 2.67282	 2.87383	 0	 7530
8965	 2.67283	 2.87383	 0	 7531
8966	 2.67285	 2.87383	 0	 7532
8967	 2.67287	 2.87383	 0	 7533
8968	 2.6729	 2.87383	 0	 7534
8969	 2.6729	 2.87383	 0	 7535
8970	 2.67292	 2.87383	 0	 7536
8971	 2.67294	 2.87383	 0	 7537
8972	 2.67298	 2.87383	 0	 7538
8973	 2.67298	 2.87383	 0	 7539
8974	 2.67298	 2.87383	 0	 7540
8975	 2.673	 2.87383	 0	 7541
8976	 2.67301	 2.87383	 0	 7542
8977	 2.67302	 2.87383	 0	 7543
8978	 2.67303	 2.87383	 0	 7544
8979	 2.67303	 2.87383	 0	 7545
8980	 2.67305	 2.87383	 0	 7546
8981	 2.67307	 2.87383	 0	 7547
8982	 2.67308	 2.87383	 0	 7548
8983	 2.67309	 2.87383	 0	 7549
8984	 2.6731	 2.87383	 0	 7550
8985	 2.67311	 2.87383	 0	 7551
8986	 2.67313	 2.87383	 0	 7552
8987	 2.67313	 2.87383	 0	 7553
8988	 2.67313	 2.87383	 0	 7554
8989	 2.67315	 2.87383	 0	 7555
8990	 2.67315	 2.87383	 0	 7554
8991	 2.67315	 2.87383	 0	 7555
8992	 2.67317	 2.87383	 0	 7556
8993	 2.67318	 2.87383	 0	 7557
8994	 2.6732	 2.87383	 0	 7558
8995	 2.67321	 2.87383	 0	 7559
8996	 2.67321	 2.87383	 0	 7560
8997	 2.67321	 2.87383	 0	 7560
8998	 2.67322	 2.87383	 0	 7561
8999	 2.67323	 2.87383	 0	 7562
9000	 2.67324	 2.87383	 0	 7563
9001	 2.67325	 2.87383	 0	 7564
9002	 2.67325	 2.87383	 0	 7565
9003	 2.67331	 2.87383	 0	 7566
9004	 2.67331	 2.87383	 0	 7567
9005	 2.67332	 2.87383	 0	 7568
9006	 2.67332	 2.87383	 0	 7569
9007	 2.67334	 2.87383	 0	 7570
9008	 2.67336	 2.87383	 0	 7571
9009	 2.67338	 2.87383	 0	 7572
9010	 2.67338	 2.87383	 0	 7573
9011	 2.67339	 2.87383	 0	 7574
9012	 2.67341	 2.87383	 0	 7575
9013	 2.67341	 2.87383	 0	 7576
9014	 2.67343	 2.87383	 0	 7577
9015	 2.67344	 2.87383	 0	 7578
9016	 2.67346	 2.87383	 0	 7578
9017	 2.67347	 2.87383	 0	 7579
9018	 2.67348	 2.87383	 0	 7580
9019	 2.67349	 2.87383	 0	 7581
9020	 2.67349	 2.87383	 0	 7582
9021	 2.67349	 2.87383	 0	 7583
9022	 2.67352	 2.87383	 0	 7584
9023	 2.67352	 2.87383	 0	 7585
9024	 2.67352	 2.87383	 0	 7586
9025	 2.67352	 2.87383	 0	 7587
9026	 2.67353	 2.87383	 0	 7588
9027	 2.67357	 2.87383	 0	 7589
9028	 2.67357	 2.87383	 0	 7590
9029	 2.67357	 2.87383	 0	 7591
9030	 2.67358	 2.87383	 0	 7592
9031	 2.67358	 2.87383	 0	 7593
9032	 2.6736	 2.87383	 0	 7594
9033	 2.6736	 2.87383	 0	 7595
9034	 2.67362	 2.87383	 0	 7596
9035	 2.67362	 2.87383	 0	 7597
9036	 2.67362	 2.87383	 0	 7598
9037	 2.67364	 2.87383	 0	 7599
9038	 2.67367	 2.87383	 0	 7600
9039	 2.67368	 2.87383	 0	 7601
9040	 2.67368	 2.87383	 0	 7602
9041	 2.67369	 2.87383	 0	 7601
9042	 2.6737	 2.87383	 0	 7602
9043	 2.6737	 2.87383	 0	 7603
9044	 2.67376	 2.87383	 0	 7603
9045	 2.67378	 2.87383	 0	 7603
9046	 2.67378	 2.87383	 0	 7604
9047	 2.6738	 2.87383	 0	 7604
9048	 2.6738	 2.87383	 0	 7605
9049	 2.67381	 2.87383	 0	 7606
9050	 2.67381	 2.87383	 0	 7607
9051	 2.67382	 2.87383	 0	 7608
9052	 2.67384	 2.87383	 0	 7609
9053	 2.67385	 2.87383	 0	 7609
9054	 2.6739	 2.87383	 0	 7610
9055	 2.67391	 2.87383	 0	 7611
9056	 2.67391	 2.87383	 0	 7611
9057	 2.67393	 2.87383	 0	 7612
9058	 2.67393	 2.87383	 0	 7613
9059	 2.67395	 2.87383	 0	 7614
9060	 2.67395	 2.87383	 0	 7615
9061	 2.67396	 2.87383	 0	 7616
9062	 2.67397	 2.87383	 0	 7617
9063	 2.67397	 2.87383	 0	 7618
9064	 2.67398	 2.87383	 0	 7619
9065	 2.67401	 2.87383	 0	 7620
9066	 2.67401	 2.87383	 0	 7621
9067	 2.67401	 2.87383	 0	 7622
9068	 2.67402	 2.87383	 0	 7623
9069	 2.67403	 2.87383	 0	 7623
9070	 2.67404	 2.87383	 0	 7624
9071	 2.67405	 2.87383	 0	 7625
9072	 2.67405	 2.87383	 0	 7626
9073	 2.67406	 2.87383	 0	 7627
9074	 2.67406	 2.87383	 0	 7628
9075	 2.67407	 2.87383	 0	 7629
9076	 2.67408	 2.87383	 0	 7630
9077	 2.67408	 2.87383	 0	 7631
9078	 2.67411	 2.87383	 0	 7632
9079	 2.67411	 2.87383	 0	 7633
9080	 2.67412	 2.87383	 0	 7634
9081	 2.67413	 2.87383	 0	 7635
9082	 2.67414	 2.87383	 0	 7636
9083	 2.67415	 2.87383	 0	 7637
9084	 2.67415	 2.87383	 0	 7637
9085	 2.67417	 2.87383	 0	 7638
9086	 2.67417	 2.87383	 0	 7639
9087	 2.67418	 2.87383	 0	 7639
9088	 2.67418	 2.87383	 0	 7638
9089	 2.6742	 2.87383	 0	 7639
9090	 2.6742	 2.87383	 0	 7640
9091	 2.6742	 2.87383	 0	 7641
9092	 2.67422	 2.87383	 0	 7642
9093	 2.67423	 2.87383	 0	 7643
9094	 2.67424	 2.87383	 0	 7644
9095	 2.67426	 2.87383	 0	 7645
9096	 2.6743	 2.87383	 0	 7645
9097	 2.67431	 2.87383	 0	 7646
9098	 2.67431	 2.87383	 0	 7647
9099	 2.67432	 2.87383	 0	 7648
9100	 2.67432	 2.87383	 0	 7649
9101	 2.67433	 2.87383	 0	 7649
9102	 2.67434	 2.87383	 0	 7649
9103	 2.67435	 2.87383	 0	 7650
9104	 2.67435	 2.87383	 0	 7651
9105	 2.67435	 2.87383	 0	 7652
9106	 2.67439	 2.87383	 0	 7653
9107	 2.6744	 2.87383	 0	 7654
9108	 2.67441	 2.87383	 0	 7655
9109	 2.67441	 2.87383	 0	 7656
9110	 2.67442	 2.87383	 0	 7656
9111	 2.67444	 2.87383	 0	 7657
9112	 2.67445	 2.87383	 0	 7658
9113	 2.67445	 2.87383	 0	 7659
9114	 2.67446	 2.87383	 0	 7660
9115	 2.67446	 2.87383	 0	 7661
9116	 2.67448	 2.87383	 0	 7662
9117	 2.67449	 2.87383	 0	 7663
9118	 2.67449	 2.87383	 0	 7664
9119	 2.6745	 2.87383	 0	 7665
9120	 2.67451	 2.87383	 0	 7665
9121	 2.67453	 2.87383	 0	 7665
9122	 2.67454	 2.87383	 0	 7666
9123	 2.67456	 2.87383	 0	 7667
9124	 2.67456	 2.87383	 0	 7668
9125	 2.67456	 2.87383	 0	 7669
9126	 2.67458	 2.87383	 0	 7670
9127	 2.6746	 2.87383	 0	 7671
9128	 2.67462	 2.87383	 0	 7672
9129	 2.67462	 2.87383	 0	 7673
9130	 2.67464	 2.87383	 0	 7674
9131	 2.67464	 2.87383	 0	 7675
9132	 2.67469	 2.87383	 0	 7676
9133	 2.67471	 2.87383	 0	 7677
9134	 2.67472	 2.87383	 0	 7677
9135	 2.67473	 2.87383	 0	 7678
9136	 2.67474	 2.87383	 0	 7679
9137	 2.67474	 2.87383	 0	 7679
9138	 2.67476	 2.87383	 0	 7680
9139	 2.67477	 2.87383	 0	 7681
9140	 2.67479	 2.87383	 0	 7680
9141	 2.67479	 2.87383	 0	 7681
9142	 2.67481	 2.87383	 0	 7682
9143	 2.67482	 2.87383	 0	 7681
9144	 2.67483	 2.87383	 0	 7682
9145	 2.67485	 2.87383	 0	 7683
9146	 2.67486	 2.87383	 0	 7684
9147	 2.67487	 2.87383	 0	 7685
9148	 2.6749	 2.87383	 0	 7685
9149	 2.67491	 2.87383	 0	 7686
9150	 2.67492	 2.87383	 0	 7687
9151	 2.67492	 2.87383	 0	 7688
9152	 2.67493	 2.87383	 0	 7689
9153	 2.67496	 2.87383	 0	 7690
9154	 2.67496	 2.87383	 0	 7691
9155	 2.67497	 2.87383	 0	 7692
9156	 2.67497	 2.87383	 0	 7693
9157	 2.67498	 2.87383	 0	 7694
9158	 2.67498	 2.87383	 0	 7695
9159	 2.675	 2.87383	 0	 7696
9160	 2.67501	 2.87383	 0	 7697
9161	 2.67502	 2.87383	 0	 7698
9162	 2.67504	 2.87383	 0	 7699
9163	 2.67504	 2.87383	 0	 7700
9164	 2.67504	 2.87383	 0	 7701
9165	 2.67506	 2.87383	 0	 7702
9166	 2.67508	 2.87383	 0	 7703
9167	 2.67508	 2.87383	 0	 7704
9168	 2.67509	 2.87383	 0	 7705
9169	 2.67509	 2.87383	 0	 7706
9170	 2.67512	 2.87383	 0	 7707
9171	 2.67512	 2.87383	 0	 7708
9172	 2.67513	 2.87383	 0	 7708
9173	 2.67513	 2.87383	 0	 7708
9174	 2.67516	 2.87383	 0	 7709
9175	 2.67517	 2.87383	 0	 7710
9176	 2.67517	 2.87383	 0	 7709
9177	 2.67518	 2.87383	 0	 7710
9178	 2.67519	 2.87383	 0	 7711
9179	 2.67519	 2.87383	 0	 7712
9180	 2.67519	 2.87383	 0	 7713
9181	 2.6752	 2.87383	 0	 7714
9182	 2.6752	 2.87383	 0	 7715
9183	 2.67521	 2.87383	 0	 7716
9184	 2.67525	 2.87383	 0	 7717
9185	 2.67526	 2.87383	 0	 7718
9186	 2.67526	 2.87383	 0	 7719
9187	 2.67527	 2.87383	 0	 7720
9188	 2.67528	 2.87383	 0	 7721
9189	 2.67529	 2.87383	 0	 7722
9190	 2.67529	 2.87383	 0	 7723
9191	 2.6753	 2.87383	 0	 7724
9192	 2.67531	 2.87383	 0	 7724
9193	 2.67532	 2.87383	 0	 7725
9194	 2.67533	 2.87383	 0	 7726
9195	 2.67533	 2.87383	 0	 7727
9196	 2.67534	 2.87383	 0	 7728
9197	 2.67534	 2.87383	 0	 7729
9198	 2.67535	 2.87383	 0	 7730
9199	 2.67535	 2.87383	 0	 7731
9200	 2.67536	 2.87383	 0	 7732
9201	 2.67536	 2.87383	 0	 7733
9202	 2.67537	 2.87383	 0	 7732
9203	 2.67541	 2.87383	 0	 7733
9204	 2.67542	 2.87383	 0	 7734
9205	 2.67543	 2.87383	 0	 7735
9206	 2.67547	 2.87383	 0	 7736
9207	 2.67549	 2.87383	 0	 7737
9208	 2.6755	 2.87383	 0	 7738
9209	 2.67552	 2.87383	 0	 7739
9210	 2.67554	 2.87383	 0	 7740
9211	 2.67556	 2.87383	 0	 7741
9212	 2.67556	 2.87383	 0	 7742
9213	 2.67556	 2.87383	 0	 7743
9214	 2.67558	 2.87383	 0	 7742
9215	 2.6756	 2.87383	 0	 7743
9216	 2.67561	 2.87383	 0	 7744
9217	 2.67561	 2.87383	 0	 7743
9218	 2.67563	 2.87383	 0	 7744
9219	 2.67563	 2.87383	 0	 7745
9220	 2.67566	 2.87383	 0	 7746
9221	 2.6757	 2.87383	 0	 7747
9222	 2.6757	 2.87383	 0	 7748
9223	 2.67573	 2.87383	 0	 7749
9224	 2.67573	 2.87383	 0	 7750
9225	 2.67574	 2.87383	 0	 7751
9226	 2.67576	 2.87383	 0	 7752
9227	 2.67576	 2.87383	 0	 7753
9228	 2.67577	 2.87383	 0	 7754
9229	 2.67577	 2.87383	 0	 7755
9230	 2.67579	 2.87383	 0	 7756
9231	 2.6758	 2.87383	 0	 7757
9232	 2.67581	 2.87383	 0	 7756
9233	 2.67581	 2.87383	 0	 7757
9234	 2.67584	 2.87383	 0	 7758
9235	 2.67588	 2.87383	 0	 7759
9236	 2.67589	 2.87383	 0	 7760
9237	 2.6759	 2.87383	 0	 7761
9238	 2.6759	 2.87383	 0	 7762
9239	 2.67591	 2.87383	 0	 7763
9240	 2.67592	 2.87383	 0	 7764
9241	 2.67594	 2.87383	 0	 7765
9242	 2.67596	 2.87383	 0	 7766
9243	 2.67597	 2.87383	 0	 7767
9244	 2.67597	 2.87383	 0	 7768
9245	 2.67598	 2.87383	 0	 7767
9246	 2.67598	 2.87383	 0	 7768
9247	 2.676	 2.87383	 0	 7769
9248	 2.676	 2.87383	 0	 7770
9249	 2.67601	 2.87383	 0	 7771
9250	 2.67602	 2.87383	 0	 7772
9251	 2.67602	 2.87383	 0	 7772
9252	 2.67602	 2.87383	 0	 7773
9253	 2.67603	 2.87383	 0	 7773
9254	 2.67605	 2.87383	 0	 7774
9255	 2.67605	 2.87383	 0	 7775
9256	 2.67609	 2.87383	 0	 7776
9257	 2.67616	 2.87383	 0	 7777
9258	 2.67616	 2.87383	 0	 7778
9259	 2.67617	 2.87383	 0	 7779
9260	 2.6762	 2.87383	 0	 7780
9261	 2.6762	 2.87383	 0	 7781
9262	 2.67622	 2.87383	 0	 7782
9263	 2.67623	 2.87383	 0	 7783
9264	 2.67625	 2.87383	 0	 7784
9265	 2.67627	 2.87383	 0	 7785
9266	 2.67628	 2.87383	 0	 7786
9267	 2.6763	 2.87383	 0	 7787
9268	 2.67631	 2.87383	 0	 7788
9269	 2.67632	 2.87383	 0	 7788
9270	 2.67632	 2.87383	 0	 7789
9271	 2.67632	 2.87383	 0	 7790
9272	 2.67633	 2.87383	 0	 7791
9273	 2.67633	 2.87383	 0	 7792
9274	 2.67633	 2.87383	 0	 7793
9275	 2.67633	 2.87383	 0	 7794
9276	 2.67633	 2.87383	 0	 7795
9277	 2.67635	 2.87383	 0	 7794
9278	 2.67635	 2.87383	 0	 7795
9279	 2.67635	 2.87383	 0	 7796
9280	 2.67637	 2.87383	 0	 7797
9281	 2.67637	 2.87383	 0	 7798
9282	 2.67637	 2.87383	 0	 7799
9283	 2.67641	 2.87383	 0	 7800
9284	 2.67644	 2.87383	 0	 7801
9285	 2.67646	 2.87383	 0	 7802
9286	 2.67646	 2.87383	 0	 7803
9287	 2.67646	 2.87383	 0	 7804
9288	 2.67648	 2.87383	 0	 7805
9289	 2.67649	 2.87383	 0	 7806
9290	 2.67651	 2.87383	 0	 7807
9291	 2.67654	 2.87383	 0	 7808
9292	 2.67658	 2.87383	 0	 7809
9293	 2.67663	 2.87383	 0	 7810
9294	 2.67666	 2.87383	 0	 7811
9295	 2.67667	 2.87383	 0	 7812
9296	 2.67667	 2.87383	 0	 7813
9297	 2.67673	 2.87383	 0	 7814
9298	 2.67673	 2.87383	 0	 7815
9299	 2.67674	 2.87383	 0	 7816
9300	 2.67675	 2.87383	 0	 7817
9301	 2.67676	 2.87383	 0	 7818
9302	 2.67676	 2.87383	 0	 7819
9303	 2.67676	 2.87383	 0	 7818
9304	 2.67677	 2.87383	 0	 7819
9305	 2.67678	 2.87383	 0	 7820
9306	 2.67678	 2.87383	 0	 7821
9307	 2.67679	 2.87383	 0	 7822
9308	 2.6768	 2.87383	 0	 7823
9309	 2.6768	 2.87383	 0	 7824
9310	 2.6768	 2.87383	 0	 7825
9311	 2.6768	 2.87383	 0	 7826
9312	 2.6768	 2.87383	 0	 7827
9313	 2.67681	 2.87383	 0	 7828
9314	 2.67683	 2.87383	 0	 7829
9315	 2.67683	 2.87383	 0	 7830
9316	 2.67686	 2.87383	 0	 7830
9317	 2.67689	 2.87383	 0	 7831
9318	 2.67689	 2.87383	 0	 7832
9319	 2.67689	 2.87383	 0	 7833
9320	 2.67689	 2.87383	 0	 7834
9321	 2.6769	 2.87383	 0	 7835
9322	 2.67693	 2.87383	 0	 7836
9323	 2.67693	 2.87383	 0	 7837
9324	 2.67697	 2.87383	 0	 7838
9325	 2.67698	 2.87383	 0	 7839
9326	 2.67699	 2.87383	 0	 7838
9327	 2.67699	 2.87383	 0	 7839
9328	 2.677	 2.87383	 0	 7840
9329	 2.677	 2.87383	 0	 7841
9330	 2.677	 2.87383	 0	 7842
9331	 2.67702	 2.87383	 0	 7843
9332	 2.67702	 2.87383	 0	 7844
9333	 2.67703	 2.87383	 0	 7845
9334	 2.67703	 2.87383	 0	 7846
9335	 2.67706	 2.87383	 0	 7847
9336	 2.67707	 2.87383	 0	 7848
9337	 2.67707	 2.87383	 0	 7849
9338	 2.67708	 2.87383	 0	 7849
9339	 2.6771	 2.87383	 0	 7849
9340	 2.6771	 2.87383	 0	 7850
9341	 2.67711	 2.87383	 0	 7851
9342	 2.67712	 2.87383	 0	 7852
9343	 2.67712	 2.87383	 0	 7853
9344	 2.67714	 2.87383	 0	 7854
9345	 2.67717	 2.87383	 0	 7855
9346	 2.6772	 2.87383	 0	 7856
9347	 2.6772	 2.87383	 0	 7857
9348	 2.6772	 2.87383	 0	 7858
9349	 2.67721	 2.87383	 0	 7859
9350	 2.67724	 2.87383	 0	 7860
9351	 2.67724	 2.87383	 0	 7859
9352	 2.67725	 2.87383	 0	 7860
9353	 2.67726	 2.87383	 0	 7860
9354	 2.67726	 2.87383	 0	 7861
9355	 2.6773	 2.87383	 0	 7862
9356	 2.67732	 2.87383	 0	 7863
9357	 2.67733	 2.87383	 0	 7864
9358	 2.67733	 2.87383	 0	 7865
9359	 2.67733	 2.87383	 0	 7866
9360	 2.67733	 2.87383	 0	 7867
9361	 2.67734	 2.87383	 0	 7868
9362	 2.67734	 2.87383	 0	 7869
9363	 2.67734	 2.87383	 0	 7870
9364	 2.67734	 2.87383	 0	 7871
9365	 2.67734	 2.87383	 0	 7872
9366	 2.67737	 2.87383	 0	 7873
9367	 2.67737	 2.87383	 0	 7874
9368	 2.67739	 2.87383	 0	 7875
9369	 2.67739	 2.87383	 0	 7876
9370	 2.6774	 2.87383	 0	 7877
9371	 2.6774	 2.87383	 0	 7878
9372	 2.6774	 2.87383	 0	 7879
9373	 2.67741	 2.87383	 0	 7880
9374	 2.67742	 2.87383	 0	 7881
9375	 2.67744	 2.87383	 0	 7880
9376	 2.67744	 2.87383	 0	 7881
9377	 2.67745	 2.87383	 0	 7882
9378	 2.67745	 2.87383	 0	 7883
9379	 2.67746	 2.87383	 0	 7884
9380	 2.67747	 2.87383	 0	 7885
9381	 2.67749	 2.87383	 0	 7886
9382	 2.67749	 2.87383	 0	 7887
9383	 2.6775	 2.87383	 0	 7888
9384	 2.67753	 2.87383	 0	 7889
9385	 2.67755	 2.87383	 0	 7890
9386	 2.67756	 2.87383	 0	 7891
9387	 2.67757	 2.87383	 0	 7892
9388	 2.6776	 2.87383	 0	 7892
9389	 2.67761	 2.87383	 0	 7893
9390	 2.67761	 2.87383	 0	 7894
9391	 2.67762	 2.87383	 0	 7895
9392	 2.67763	 2.87383	 0	 7896
9393	 2.67763	 2.87383	 0	 7897
9394	 2.67766	 2.87383	 0	 7898
9395	 2.67767	 2.87383	 0	 7899
9396	 2.67767	 2.87383	 0	 7900
9397	 2.67772	 2.87383	 0	 7901
9398	 2.67772	 2.87383	 0	 7902
9399	 2.67774	 2.87383	 0	 7903
9400	 2.67777	 2.87383	 0	 7904
9401	 2.67778	 2.87383	 0	 7904
9402	 2.67779	 2.87383	 0	 7905
9403	 2.67779	 2.87383	 0	 7904
9404	 2.67783	 2.87383	 0	 7905
9405	 2.67783	 2.87383	 0	 7906
9406	 2.67785	 2.87383	 0	 7907
9407	 2.67786	 2.87383	 0	 7908
9408	 2.67787	 2.87383	 0	 7909
9409	 2.67789	 2.87383	 0	 7910
9410	 2.6779	 2.87383	 0	 7911
9411	 2.67792	 2.87383	 0	 7912
9412	 2.67792	 2.87383	 0	 7913
9413	 2.67793	 2.87383	 0	 7914
9414	 2.67793	 2.87383	 0	 7915
9415	 2.67794	 2.87383	 0	 7916
9416	 2.678	 2.87383	 0	 7917
9417	 2.678	 2.87383	 0	 7918
9418	 2.678	 2.87383	 0	 7919
9419	 2.67801	 2.87383	 0	 7920
9420	 2.67801	 2.87383	 0	 7920
9421	 2.67802	 2.87383	 0	 7920
9422	 2.67802	 2.87383	 0	 7921
9423	 2.67803	 2.87383	 0	 7922
9424	 2.67804	 2.87383	 0	 7923
9425	 2.67804	 2.87383	 0	 7924
9426	 2.67804	 2.87383	 0	 7925
9427	 2.67804	 2.87383	 0	 7926
9428	 2.67805	 2.87383	 0	 7927
9429	 2.67806	 2.87383	 0	 7928
9430	 2.67809	 2.87383	 0	 7929
9431	 2.67809	 2.87383	 0	 7930
9432	 2.6781	 2.87383	 0	 7931
9433	 2.6781	 2.87383	 0	 7931
9434	 2.67811	 2.87383	 0	 7932
9435	 2.67811	 2.87383	 0	 7933
9436	 2.67811	 2.87383	 0	 7934
9437	 2.67813	 2.87383	 0	 7935
9438	 2.67813	 2.87383	 0	 7935
9439	 2.67814	 2.87383	 0	 7936
9440	 2.67814	 2.87383	 0	 7937
9441	 2.67814	 2.87383	 0	 7938
9442	 2.67814	 2.87383	 0	 7939
9443	 2.67816	 2.87383	 0	 7940
9444	 2.67816	 2.87383	 0	 7941
9445	 2.6782	 2.87383	 0	 7942
9446	 2.6782	 2.87383	 0	 7943
9447	 2.67821	 2.87383	 0	 7944
9448	 2.67821	 2.87383	 0	 7945
9449	 2.67822	 2.87383	 0	 7946
9450	 2.67822	 2.87383	 0	 7947
9451	 2.67824	 2.87383	 0	 7948
9452	 2.67825	 2.87383	 0	 7949
9453	 2.67826	 2.87383	 0	 7950
9454	 2.67827	 2.87383	 0	 7951
9455	 2.67829	 2.87383	 0	 7952
9456	 2.67829	 2.87383	 0	 7952
9457	 2.67829	 2.87383	 0	 7953
9458	 2.67831	 2.87383	 0	 7954
9459	 2.67831	 2.87383	 0	 7955
9460	 2.67831	 2.87383	 0	 7956
9461	 2.67835	 2.87383	 0	 7956
9462	 2.67835	 2.87383	 0	 7957
9463	 2.67835	 2.87383	 0	 7958
9464	 2.67837	 2.87383	 0	 7959
9465	 2.67837	 2.87383	 0	 7958
9466	 2.67838	 2.87383	 0	 7959
9467	 2.67838	 2.87383	 0	 7960
9468	 2.67839	 2.87383	 0	 7961
9469	 2.67841	 2.87383	 0	 7962
9470	 2.67841	 2.87383	 0	 7963
9471	 2.67842	 2.87383	 0	 7964
9472	 2.67842	 2.87383	 0	 7965
9473	 2.67842	 2.87383	 0	 7966
9474	 2.67842	 2.87383	 0	 7967
9475	 2.67843	 2.87383	 0	 7966
9476	 2.67843	 2.87383	 0	 7967
9477	 2.67843	 2.87383	 0	 7968
9478	 2.67846	 2.87383	 0	 7969
9479	 2.67847	 2.87383	 0	 7970
9480	 2.67847	 2.87383	 0	 7971
9481	 2.67847	 2.87383	 0	 7972
9482	 2.67848	 2.87383	 0	 7973
9483	 2.67849	 2.87383	 0	 7974
9484	 2.6785	 2.87383	 0	 7975
9485	 2.6785	 2.87383	 0	 7974
9486	 2.67852	 2.87383	 0	 7975
9487	 2.67852	 2.87383	 0	 7976
9488	 2.67853	 2.87383	 0	 7977
9489	 2.67855	 2.87383	 0	 7978
9490	 2.67855	 2.87383	 0	 7978
9491	 2.67856	 2.87383	 0	 7979
9492	 2.67856	 2.87383	 0	 7980
9493	 2.67858	 2.87383	 0	 7981
9494	 2.67859	 2.87383	 0	 7982
9495	 2.67859	 2.87383	 0	 7983
9496	 2.67859	 2.87383	 0	 7984
9497	 2.6786	 2.87383	 0	 7985
9498	 2.67861	 2.87383	 0	 7984
9499	 2.67861	 2.87383	 0	 7984
9500	 2.67863	 2.87383	 0	 7985
9501	 2.67863	 2.87383	 0	 7986
9502	 2.67863	 2.87383	 0	 7987
9503	 2.67864	 2.87383	 0	 7988
9504	 2.67865	 2.87383	 0	 7989
9505	 2.67866	 2.87383	 0	 7990
9506	 2.67868	 2.87383	 0	 7991
9507	 2.67869	 2.87383	 0	 7992
9508	 2.6787	 2.87383	 0	 7993
9509	 2.6787	 2.87383	 0	 7994
9510	 2.67873	 2.87383	 0	 7993
9511	 2.67876	 2.87383	 0	 7994
9512	 2.67878	 2.87383	 0	 7995
9513	 2.67879	 2.87383	 0	 7996
9514	 2.67881	 2.87383	 0	 7997
9515	 2.67881	 2.87383	 0	 7998
9516	 2.67883	 2.87383	 0	 7998
9517	 2.67885	 2.87383	 0	 7999
9518	 2.67885	 2.87383	 0	 8000
9519	 2.67886	 2.87383	 0	 8001
9520	 2.67886	 2.87383	 0	 8002
9521	 2.67886	 2.87383	 0	 8003
9522	 2.67887	 2.87383	 0	 8004
9523	 2.67889	 2.87383	 0	 8004
9524	 2.67889	 2.87383	 0	 8005
9525	 2.67892	 2.87383	 0	 8006
9526	 2.67892	 2.87383	 0	 8007
9527	 2.67893	 2.87383	 0	 8008
9528	 2.67894	 2.87383	 0	 8009
9529	 2.67896	 2.87383	 0	 8010
9530	 2.67896	 2.87383	 0	 8011
9531	 2.67898	 2.87383	 0	 8011
9532	 2.67898	 2.87383	 0	 8012
9533	 2.67898	 2.87383	 0	 8013
9534	 2.67899	 2.87383	 0	 8014
9535	 2.679	 2.87383	 0	 8015
9536	 2.67902	 2.87383	 0	 8015
9537	 2.67904	 2.87383	 0	 8014
9538	 2.67906	 2.87383	 0	 8015
9539	 2.6791	 2.87383	 0	 8016
9540	 2.67911	 2.87383	 0	 8017
9541	 2.67912	 2.87383	 0	 8018
9542	 2.67912	 2.87383	 0	 8019
9543	 2.67913	 2.87383	 0	 8020
9544	 2.67913	 2.87383	 0	 8021
9545	 2.67915	 2.87383	 0	 8022
9546	 2.67916	 2.87383	 0	 8023
9547	 2.67919	 2.87383	 0	 8024
9548	 2.67921	 2.87383	 0	 8025
9549	 2.67922	 2.87383	 0	 8026
9550	 2.67923	 2.87383	 0	 8027
9551	 2.67923	 2.87383	 0	 8028
9552	 2.67923	 2.87383	 0	 8029
9553	 2.67925	 2.87383	 0	 8030
9554	 2.67927	 2.87383	 0	 8031
9555	 2.6793	 2.87383	 0	 8032
9556	 2.67931	 2.87383	 0	 8033
9557	 2.67934	 2.87383	 0	 8034
9558	 2.67937	 2.87383	 0	 8035
9559	 2.67937	 2.87383	 0	 8036
9560	 2.67938	 2.87383	 0	 8037
9561	 2.67938	 2.87383	 0	 8038
9562	 2.67939	 2.87383	 0	 8039
9563	 2.6794	 2.87383	 0	 8040
9564	 2.6794	 2.87383	 0	 8041
9565	 2.67942	 2.87383	 0	 8042
9566	 2.67943	 2.87383	 0	 8043
9567	 2.67944	 2.87383	 0	 8044
9568	 2.67944	 2.87383	 0	 8045
9569	 2.67944	 2.87383	 0	 8046
9570	 2.67945	 2.87383	 0	 8047
9571	 2.67946	 2.87383	 0	 8048
9572	 2.67948	 2.87383	 0	 8049
9573	 2.67951	 2.87383	 0	 8050
9574	 2.67951	 2.87383	 0	 8051
9575	 2.67951	 2.87383	 0	 8052
9576	 2.67951	 2.87383	 0	 8053
9577	 2.67953	 2.87383	 0	 8054
9578	 2.67954	 2.87383	 0	 8055
9579	 2.67957	 2.87383	 0	 8056
9580	 2.6796	 2.87383	 0	 8057
9581	 2.6796	 2.87383	 0	 8058
9582	 2.67962	 2.87383	 0	 8059
9583	 2.67962	 2.87383	 0	 8060
9584	 2.67965	 2.87383	 0	 8061
9585	 2.67966	 2.87383	 0	 8062
9586	 2.67966	 2.87383	 0	 8063
9587	 2.67967	 2.87383	 0	 8064
9588	 2.67967	 2.87383	 0	 8065
9589	 2.67967	 2.87383	 0	 8066
9590	 2.67969	 2.87383	 0	 8066
9591	 2.67972	 2.87383	 0	 8067
9592	 2.67973	 2.87383	 0	 8068
9593	 2.6798	 2.87383	 0	 8069
9594	 2.67981	 2.87383	 0	 8070
9595	 2.67982	 2.87383	 0	 8071
9596	 2.67986	 2.87383	 0	 8072
9597	 2.67988	 2.87383	 0	 8073
9598	 2.67988	 2.87383	 0	 8074
9599	 2.6799	 2.87383	 0	 8075
9600	 2.6799	 2.87383	 0	 8076
9601	 2.67992	 2.87383	 0	 8077
9602	 2.67992	 2.87383	 0	 8078
9603	 2.67994	 2.87383	 0	 8079
9604	 2.67995	 2.87383	 0	 8080
9605	 2.67995	 2.87383	 0	 8081
9606	 2.67996	 2.87383	 0	 8082
9607	 2.67997	 2.87383	 0	 8083
9608	 2.67997	 2.87383	 0	 8084
9609	 2.67998	 2.87383	 0	 8085
9610	 2.68001	 2.87383	 0	 8085
9611	 2.68002	 2.87383	 0	 8086
9612	 2.68003	 2.87383	 0	 8087
9613	 2.68004	 2.87383	 0	 8088
9614	 2.68005	 2.87383	 0	 8089
9615	 2.68005	 2.87383	 0	 8090
9616	 2.68008	 2.87383	 0	 8091
9617	 2.68009	 2.87383	 0	 8092
9618	 2.68014	 2.87383	 0	 8093
9619	 2.68018	 2.87383	 0	 8094
9620	 2.68018	 2.87383	 0	 8094
9621	 2.6802	 2.87383	 0	 8093
9622	 2.6802	 2.87383	 0	 8094
9623	 2.6802	 2.87383	 0	 8094
9624	 2.68021	 2.87383	 0	 8095
9625	 2.68022	 2.87383	 0	 8096
9626	 2.68023	 2.87383	 0	 8097
9627	 2.68023	 2.87383	 0	 8098
9628	 2.68024	 2.87383	 0	 8099
9629	 2.68024	 2.87383	 0	 8100
9630	 2.68024	 2.87383	 0	 8100
9631	 2.68026	 2.87383	 0	 8101
9632	 2.68028	 2.87383	 0	 8101
9633	 2.68029	 2.87383	 0	 8102
9634	 2.6803	 2.87383	 0	 8103
9635	 2.68033	 2.87383	 0	 8104
9636	 2.68037	 2.87383	 0	 8105
9637	 2.68038	 2.87383	 0	 8106
9638	 2.6804	 2.87383	 0	 8107
9639	 2.68043	 2.87383	 0	 8108
9640	 2.68044	 2.87383	 0	 8109
9641	 2.68044	 2.87383	 0	 8108
9642	 2.68045	 2.87383	 0	 8109
9643	 2.68046	 2.87383	 0	 8110
9644	 2.68047	 2.87383	 0	 8111
9645	 2.68048	 2.87383	 0	 8112
9646	 2.68049	 2.87383	 0	 8113
9647	 2.68049	 2.87383	 0	 8114
9648	 2.6805	 2.87383	 0	 8115
9649	 2.68051	 2.87383	 0	 8116
9650	 2.68051	 2.87383	 0	 8117
9651	 2.68051	 2.87383	 0	 8118
9652	 2.68053	 2.87383	 0	 8119
9653	 2.68056	 2.87383	 0	 8120
9654	 2.68056	 2.87383	 0	 8121
9655	 2.68056	 2.87383	 0	 8120
9656	 2.68057	 2.87383	 0	 8121
9657	 2.68057	 2.87383	 0	 8122
9658	 2.68058	 2.87383	 0	 8123
9659	 2.68058	 2.87383	 0	 8122
9660	 2.6806	 2.87383	 0	 8123
9661	 2.68062	 2.87383	 0	 8124
9662	 2.68064	 2.87383	 0	 8125
9663	 2.68065	 2.87383	 0	 8124
9664	 2.68066	 2.87383	 0	 8125
9665	 2.68067	 2.87383	 0	 8126
9666	 2.68067	 2.87383	 0	 8127
9667	 2.68068	 2.87383	 0	 8127
9668	 2.68069	 2.87383	 0	 8128
9669	 2.68069	 2.87383	 0	 8129
9670	 2.68069	 2.87383	 0	 8130
9671	 2.68071	 2.87383	 0	 8131
9672	 2.68072	 2.87383	 0	 8132
9673	 2.68072	 2.87383	 0	 8133
9674	 2.68072	 2.87383	 0	 8134
9675	 2.68073	 2.87383	 0	 8135
9676	 2.68074	 2.87383	 0	 8136
9677	 2.68075	 2.87383	 0	 8137
9678	 2.68076	 2.87383	 0	 8138
9679	 2.68076	 2.87383	 0	 8139
9680	 2.68077	 2.87383	 0	 8140
9681	 2.68078	 2.87383	 0	 8141
9682	 2.68078	 2.87383	 0	 8142
9683	 2.68079	 2.87383	 0	 8143
9684	 2.68081	 2.87383	 0	 8143
9685	 2.68081	 2.87383	 0	 8143
9686	 2.68081	 2.87383	 0	 8144
9687	 2.68083	 2.87383	 0	 8145
9688	 2.68084	 2.87383	 0	 8146
9689	 2.68084	 2.87383	 0	 8147
9690	 2.68085	 2.87383	 0	 8148
9691	 2.68086	 2.87383	 0	 8149
9692	 2.68088	 2.87383	 0	 8149
9693	 2.68089	 2.87383	 0	 8150
9694	 2.68089	 2.87383	 0	 8151
9695	 2.68089	 2.87383	 0	 8152
9696	 2.68091	 2.87383	 0	 8153
9697	 2.68092	 2.87383	 0	 8154
9698	 2.68095	 2.87383	 0	 8154
9699	 2.68096	 2.87383	 0	 8155
9700	 2.68097	 2.87383	 0	 8155
9701	 2.68098	 2.87383	 0	 8156
9702	 2.68099	 2.87383	 0	 8157
9703	 2.681	 2.87383	 0	 8158
9704	 2.681	 2.87383	 0	 8159
9705	 2.68101	 2.87383	 0	 8160
9706	 2.68103	 2.87383	 0	 8160
9707	 2.68104	 2.87383	 0	 8161
9708	 2.68105	 2.87383	 0	 8162
9709	 2.68105	 2.87383	 0	 8163
9710	 2.68106	 2.87383	 0	 8164
9711	 2.68107	 2.87383	 0	 8163
9712	 2.68109	 2.87383	 0	 8164
9713	 2.68109	 2.87383	 0	 8165
9714	 2.6811	 2.87383	 0	 8166
9715	 2.68114	 2.87383	 0	 8165
9716	 2.68114	 2.87383	 0	 8166
9717	 2.68115	 2.87383	 0	 8167
9718	 2.68115	 2.87383	 0	 8168
9719	 2.68116	 2.87383	 0	 8169
9720	 2.68117	 2.87383	 0	 8170
9721	 2.68118	 2.87383	 0	 8170
9722	 2.68118	 2.87383	 0	 8171
9723	 2.68119	 2.87383	 0	 8172
9724	 2.6812	 2.87383	 0	 8173
9725	 2.68121	 2.87383	 0	 8174
9726	 2.68121	 2.87383	 0	 8175
9727	 2.68122	 2.87383	 0	 8176
9728	 2.68122	 2.87383	 0	 8177
9729	 2.68123	 2.87383	 0	 8178
9730	 2.68125	 2.87383	 0	 8179
9731	 2.68125	 2.87383	 0	 8180
9732	 2.68127	 2.87383	 0	 8181
9733	 2.68129	 2.87383	 0	 8180
9734	 2.68129	 2.87383	 0	 8181
9735	 2.6813	 2.87383	 0	 8182
9736	 2.6813	 2.87383	 0	 8183
9737	 2.68131	 2.87383	 0	 8184
9738	 2.68132	 2.87383	 0	 8185
9739	 2.68134	 2.87383	 0	 8186
9740	 2.68135	 2.87383	 0	 8187
9741	 2.68135	 2.87383	 0	 8188
9742	 2.68135	 2.87383	 0	 8189
9743	 2.68136	 2.87383	 0	 8190
9744	 2.68136	 2.87383	 0	 8191
9745	 2.68138	 2.87383	 0	 8192
9746	 2.6814	 2.87383	 0	 8193
9747	 2.6814	 2.87383	 0	 8194
9748	 2.68143	 2.87383	 0	 8195
9749	 2.68143	 2.87383	 0	 8196
9750	 2.68147	 2.87383	 0	 8197
9751	 2.68147	 2.87383	 0	 8198
9752	 2.68148	 2.87383	 0	 8199
9753	 2.68148	 2.87383	 0	 8200
9754	 2.6815	 2.87383	 0	 8201
9755	 2.6815	 2.87383	 0	 8202
9756	 2.68152	 2.87383	 0	 8203
9757	 2.68153	 2.87383	 0	 8204
9758	 2.68153	 2.87383	 0	 8205
9759	 2.68154	 2.87383	 0	 8205
9760	 2.68154	 2.87383	 0	 8206
9761	 2.68156	 2.87383	 0	 8207
9762	 2.68158	 2.87383	 0	 8206
9763	 2.68159	 2.87383	 0	 8205
9764	 2.68159	 2.87383	 0	 8206
9765	 2.6816	 2.87383	 0	 8207
9766	 2.68161	 2.87383	 0	 8208
9767	 2.68161	 2.87383	 0	 8209
9768	 2.68163	 2.87383	 0	 8210
9769	 2.68166	 2.87383	 0	 8211
9770	 2.6817	 2.87383	 0	 8212
9771	 2.6817	 2.87383	 0	 8213
9772	 2.68172	 2.87383	 0	 8214
9773	 2.68174	 2.87383	 0	 8215
9774	 2.68175	 2.87383	 0	 8216
9775	 2.68175	 2.87383	 0	 8217
9776	 2.68176	 2.87383	 0	 8218
9777	 2.68176	 2.87383	 0	 8219
9778	 2.68178	 2.87383	 0	 8220
9779	 2.68181	 2.87383	 0	 8221
9780	 2.68185	 2.87383	 0	 8222
9781	 2.68186	 2.87383	 0	 8223
9782	 2.68187	 2.87383	 0	 8224
9783	 2.68188	 2.87383	 0	 8225
9784	 2.68189	 2.87383	 0	 8226
9785	 2.68191	 2.87383	 0	 8227
9786	 2.68192	 2.87383	 0	 8228
9787	 2.68193	 2.87383	 0	 8229
9788	 2.68194	 2.87383	 0	 8230
9789	 2.68194	 2.87383	 0	 8231
9790	 2.68194	 2.87383	 0	 8232
9791	 2.68195	 2.87383	 0	 8233
9792	 2.68196	 2.87383	 0	 8234
9793	 2.68198	 2.87383	 0	 8235
9794	 2.68198	 2.87383	 0	 8236
9795	 2.68198	 2.87383	 0	 8236
9796	 2.68199	 2.87383	 0	 8237
9797	 2.682	 2.87383	 0	 8238
9798	 2.68201	 2.87383	 0	 8239
9799	 2.68204	 2.87383	 0	 8240
9800	 2.68205	 2.87383	 0	 8241
9801	 2.68207	 2.87383	 0	 8242
9802	 2.68208	 2.87383	 0	 8243
9803	 2.6821	 2.87383	 0	 8244
9804	 2.68211	 2.87383	 0	 8245
9805	 2.68212	 2.87383	 0	 8246
9806	 2.68213	 2.87383	 0	 8247
9807	 2.68213	 2.87383	 0	 8248
9808	 2.68214	 2.87383	 0	 8249
9809	 2.68216	 2.87383	 0	 8250
9810	 2.68217	 2.87383	 0	 8251
9811	 2.6822	 2.87383	 0	 8252
9812	 2.6822	 2.87383	 0	 8253
9813	 2.68222	 2.87383	 0	 8254
9814	 2.68223	 2.87383	 0	 8255
9815	 2.68224	 2.87383	 0	 8256
9816	 2.68225	 2.87383	 0	 8257
9817	 2.68226	 2.87383	 0	 8258
9818	 2.68226	 2.87383	 0	 8259
9819	 2.68227	 2.87383	 0	 8260
9820	 2.68228	 2.87383	 0	 8260
9821	 2.68229	 2.87383	 0	 8261
9822	 2.68229	 2.87383	 0	 8262
9823	 2.68229	 2.87383	 0	 8263
9824	 2.68231	 2.87383	 0	 8264
9825	 2.68231	 2.87383	 0	 8263
9826	 2.68233	 2.87383	 0	 8264
9827	 2.68234	 2.87383	 0	 8265
9828	 2.68234	 2.87383	 0	 8266
9829	 2.68234	 2.87383	 0	 8267
9830	 2.68235	 2.87383	 0	 8268
9831	 2.68235	 2.87383	 0	 8269
9832	 2.68238	 2.87383	 0	 8270
9833	 2.6824	 2.87383	 0	 8271
9834	 2.6824	 2.87383	 0	 8272
9835	 2.6824	 2.87383	 0	 8273
9836	 2.6824	 2.87383	 0	 8273
9837	 2.68241	 2.87383	 0	 8274
9838	 2.68241	 2.87383	 0	 8275
9839	 2.68241	 2.87383	 0	 8276
9840	 2.68243	 2.87383	 0	 8276
9841	 2.68244	 2.87383	 0	 8277
9842	 2.68244	 2.87383	 0	 8277
9843	 2.68245	 2.87383	 0	 8278
9844	 2.68246	 2.87383	 0	 8278
9845	 2.6825	 2.87383	 0	 8279
9846	 2.68251	 2.87383	 0	 8280
9847	 2.68251	 2.87383	 0	 8281
9848	 2.68251	 2.87383	 0	 8282
9849	 2.68252	 2.87383	 0	 8283
9850	 2.68253	 2.87383	 0	 8284
9851	 2.68254	 2.87383	 0	 8285
9852	 2.68257	 2.87383	 0	 8286
9853	 2.68258	 2.87383	 0	 8287
9854	 2.68258	 2.87383	 0	 8287
9855	 2.68258	 2.87383	 0	 8288
9856	 2.6826	 2.87383	 0	 8289
9857	 2.68261	 2.87383	 0	 8289
9858	 2.68262	 2.87383	 0	 8290
9859	 2.68264	 2.87383	 0	 8291
9860	 2.68265	 2.87383	 0	 8292
9861	 2.68268	 2.87383	 0	 8293
9862	 2.68269	 2.87383	 0	 8294
9863	 2.68271	 2.87383	 0	 8295
9864	 2.68271	 2.87383	 0	 8296
9865	 2.68276	 2.87383	 0	 8297
9866	 2.68277	 2.87383	 0	 8298
9867	 2.68278	 2.87383	 0	 8299
9868	 2.6828	 2.87383	 0	 8300
9869	 2.6828	 2.87383	 0	 8301
9870	 2.68281	 2.87383	 0	 8302
9871	 2.68283	 2.87383	 0	 8303
9872	 2.68284	 2.87383	 0	 8304
9873	 2.68286	 2.87383	 0	 8305
9874	 2.68286	 2.87383	 0	 8306
9875	 2.68287	 2.87383	 0	 8307
9876	 2.68288	 2.87383	 0	 8308
9877	 2.68289	 2.87383	 0	 8309
9878	 2.68289	 2.87383	 0	 8310
9879	 2.6829	 2.87383	 0	 8311
9880	 2.68291	 2.87383	 0	 8312
9881	 2.68291	 2.87383	 0	 8313
9882	 2.68292	 2.87383	 0	 8314
9883	 2.68292	 2.87383	 0	 8315
9884	 2.68295	 2.87383	 0	 8316
9885	 2.68295	 2.87383	 0	 8317
9886	 2.68296	 2.87383	 0	 8318
9887	 2.68296	 2.87383	 0	 8319
9888	 2.68296	 2.87383	 0	 8320
9889	 2.68296	 2.87383	 0	 8321
9890	 2.68297	 2.87383	 0	 8322
9891	 2.68298	 2.87383	 0	 8323
9892	 2.68299	 2.87383	 0	 8324
9893	 2.683	 2.87383	 0	 8325
9894	 2.68302	 2.87383	 0	 8326
9895	 2.68304	 2.87383	 0	 8327
9896	 2.68305	 2.87383	 0	 8328
9897	 2.68305	 2.87383	 0	 8329
9898	 2.68308	 2.87383	 0	 8330
9899	 2.68309	 2.87383	 0	 8330
9900	 2.6831	 2.87383	 0	 8331
9901	 2.68312	 2.87383	 0	 8332
9902	 2.68313	 2.87383	 0	 8333
9903	 2.68314	 2.87383	 0	 8334
9904	 2.68316	 2.87383	 0	 8335
9905	 2.68317	 2.87383	 0	 8336
9906	 2.68318	 2.87383	 0	 8337
9907	 2.68318	 2.87383	 0	 8338
9908	 2.6832	 2.87383	 0	 8339
9909	 2.68321	 2.87383	 0	 8340
9910	 2.68323	 2.87383	 0	 8341
9911	 2.68325	 2.87383	 0	 8342
9912	 2.68325	 2.87383	 0	 8342
9913	 2.68325	 2.87383	 0	 8343
9914	 2.68327	 2.87383	 0	 8344
9915	 2.68328	 2.87383	 0	 8345
9916	 2.6833	 2.87383	 0	 8346
9917	 2.6833	 2.87383	 0	 8347
9918	 2.68333	 2.87383	 0	 8348
9919	 2.68333	 2.87383	 0	 8349
9920	 2.68334	 2.87383	 0	 8350
9921	 2.68335	 2.87383	 0	 8350
9922	 2.68336	 2.87383	 0	 8351
9923	 2.68339	 2.87383	 0	 8352
9924	 2.68339	 2.87383	 0	 8353
9925	 2.6834	 2.87383	 0	 8354
9926	 2.68343	 2.87383	 0	 8355
9927	 2.68345	 2.87383	 0	 8356
9928	 2.68347	 2.87383	 0	 8357
9929	 2.68347	 2.87383	 0	 8358
9930	 2.6835	 2.87383	 0	 8359
9931	 2.68351	 2.87383	 0	 8360
9932	 2.68353	 2.87383	 0	 8361
9933	 2.68353	 2.87383	 0	 8362
9934	 2.68353	 2.87383	 0	 8363
9935	 2.68354	 2.87383	 0	 8364
9936	 2.68354	 2.87383	 0	 8365
9937	 2.68355	 2.87383	 0	 8366
9938	 2.68356	 2.87383	 0	 8367
9939	 2.6836	 2.87383	 0	 8368
9940	 2.68364	 2.87383	 0	 8369
9941	 2.68365	 2.87383	 0	 8368
9942	 2.68366	 2.87383	 0	 8369
9943	 2.68366	 2.87383	 0	 8370
9944	 2.68366	 2.87383	 0	 8371
9945	 2.68367	 2.87383	 0	 8372
9946	 2.68367	 2.87383	 0	 8371
9947	 2.68369	 2.87383	 0	 8372
9948	 2.68372	 2.87383	 0	 8373
9949	 2.68372	 2.87383	 0	 8374
9950	 2.68372	 2.87383	 0	 8375
9951	 2.68375	 2.87383	 0	 8376
9952	 2.68377	 2.87383	 0	 8377
9953	 2.68378	 2.87383	 0	 8378
9954	 2.68379	 2.87383	 0	 8379
9955	 2.68379	 2.87383	 0	 8380
9956	 2.68379	 2.87383	 0	 8381
9957	 2.6838	 2.87383	 0	 8382
9958	 2.68381	 2.87383	 0	 8383
9959	 2.68385	 2.87383	 0	 8384
9960	 2.68386	 2.87383	 0	 8384
9961	 2.68386	 2.87383	 0	 8385
9962	 2.68391	 2.87383	 0	 8386
9963	 2.68393	 2.87383	 0	 8387
9964	 2.68394	 2.87383	 0	 8388
9965	 2.68394	 2.87383	 0	 8389
9966	 2.68398	 2.87383	 0	 8390
9967	 2.68398	 2.87383	 0	 8391
9968	 2.68398	 2.87383	 0	 8392
9969	 2.68399	 2.87383	 0	 8393
9970	 2.68399	 2.87383	 0	 8394
9971	 2.68399	 2.87383	 0	 8395
9972	 2.68402	 2.87383	 0	 8395
9973	 2.68403	 2.87383	 0	 8396
9974	 2.68403	 2.87383	 0	 8397
9975	 2.68403	 2.87383	 0	 8398
9976	 2.68404	 2.87383	 0	 8399
9977	 2.68405	 2.87383	 0	 8399
9978	 2.68405	 2.87383	 0	 8400
9979	 2.68406	 2.87383	 0	 8401
9980	 2.68406	 2.87383	 0	 8402
9981	 2.68409	 2.87383	 0	 8403
9982	 2.6841	 2.87383	 0	 8404
9983	 2.6841	 2.87383	 0	 8404
9984	 2.68411	 2.87383	 0	 8404
9985	 2.68416	 2.87383	 0	 8405
9986	 2.68417	 2.87383	 0	 8406
9987	 2.68419	 2.87383	 0	 8407
9988	 2.68422	 2.87383	 0	 8408
9989	 2.68424	 2.87383	 0	 8409
9990	 2.68425	 2.87383	 0	 8410
9991	 2.68428	 2.87383	 0	 8411
9992	 2.68429	 2.87383	 0	 8412
9993	 2.68431	 2.87383	 0	 8412
9994	 2.68432	 2.87383	 0	 8413
9995	 2.68432	 2.87383	 0	 8414
9996	 2.68432	 2.87383	 0	 8415
9997	 2.68432	 2.87383	 0	 8416
9998	 2.68432	 2.87383	 0	 8417
9999	 2.68433	 2.87383	 0	 8418
10000	 2.68433	 2.87383	 0	 8419

